An O-RAN Framework for AI/ML-Based Localization with OpenAirInterface and FlexRIC

Localization is increasingly becoming an integral component of wireless cellular networks. The advent of artificial intelligence (AI) and machine learning (ML) based localization algorithms presents potential for enhancing localization accuracy. Nevertheless, current standardization efforts in the third generation partnership project (3GPP) and the O-RAN Alliance do not support AI/ML-based localization. In order to close this standardization gap, this paper describes an O-RAN framework that enables the integration of AI/ML-based localization algorithms for real-time deployments and testing. Specifically, our framework includes an O-RAN E2 Service Model (E2SM) and the corresponding radio access network (RAN) function, which exposes the Uplink Sounding Reference Signal (UL-SRS) channel estimates from the E2 agent to the Near real-time RAN Intelligent Controller (Near-RT RIC). Moreover, our framework includes, as an example, a real-time localization external application (xApp), which leverages the custom E2SM-SRS in order to execute continuous inference on a trained Channel Charting (CC) model, which is an emerging self-supervised method for radio-based localization. Our framework is implemented with OpenAirInterface (OAI) and FlexRIC, democratizing access to AI-driven positioning research and fostering collaboration. Furthermore, we validate our approach with the CC xApp in real-world conditions using an O-RAN based localization testbed at EURECOM. The results demonstrate the feasibility of our framework in enabling real-time AI/ML localization and show the potential of O-RAN in empowering positioning use cases for next-generation AI-native networks.

==> boxplot_all_test_points_final.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547763in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.547763in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{0.547763in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.966819in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.966819in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966819in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.966819in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.098755in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098755in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098755in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.230692in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.230692in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230692in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230692in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.362628in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.362628in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362628in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362628in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.494565in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.494565in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494565in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.494565in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.626501in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{6.626501in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626501in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.626501in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.758438in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{7.758438in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.758438in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.758438in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.890375in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{8.890375in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890375in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.890375in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198881in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont Euclidean error (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357948in, y=0.682050in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357948in, y=1.012355in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361806in, y=1.342660in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350232in, y=1.672965in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367593in, y=2.003270in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371451in, y=2.333574in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357948in, y=2.663879in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352161in, y=2.994184in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411960in, y=3.324489in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384954in, y=3.654794in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354090in, y=3.985098in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375309in, y=4.315403in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.645708in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.352161in, y=4.976013in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348303in, y=5.306318in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547763in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361806in, y=5.636622in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=3.207562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont Test points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775266in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{2.775266in}{0.812852in}}%
\pgfpathlineto{\pgfqpoint{2.920532in}{0.812852in}}%
\pgfpathlineto{\pgfqpoint{2.920532in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{2.775266in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{2.775266in}{0.647700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775266in}{0.730276in}}%
\pgfpathlineto{\pgfqpoint{2.726933in}{0.730276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920532in}{0.730276in}}%
\pgfpathlineto{\pgfqpoint{2.939778in}{0.730276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726933in}{0.688988in}}%
\pgfpathlineto{\pgfqpoint{2.726933in}{0.771564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939778in}{0.688988in}}%
\pgfpathlineto{\pgfqpoint{2.939778in}{0.771564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713185in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704361in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712342in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707591in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702085in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694227in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697357in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705406in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720048in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700575in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697615in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713501in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718242in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726186in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726645in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719538in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710057in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712467in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702732in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704307in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697348in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691346in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676102in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665766in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654135in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643547in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630277in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630184in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622611in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629731in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625255in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623699in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622636in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714942in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713301in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723629in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725375in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722205in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716650in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723795in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726275in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724254in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018946in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019725in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014799in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017922in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030846in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031909in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019372in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016668in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011606in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008795in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944866in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942189in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946055in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947902in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941713in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945756in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947020in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940959in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964182in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972612in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977387in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978359in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977792in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971349in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974379in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965985in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969974in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957232in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942352in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942634in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943900in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947279in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944395in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947518in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992363in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994399in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991198in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003665in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997078in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999590in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988108in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997320in}{0.730276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880127in}{0.978004in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.143157in}}%
\pgfpathlineto{\pgfqpoint{2.075132in}{1.143157in}}%
\pgfpathlineto{\pgfqpoint{2.075132in}{0.978004in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{0.978004in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{0.978004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880127in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{1.060581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075132in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{2.413004in}{1.060581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834786in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{1.101869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413004in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{2.413004in}{1.101869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833976in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833661in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830405in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825503in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823433in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822793in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817174in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815425in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814067in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813107in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814228in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809781in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810012in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813204in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813216in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811071in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810203in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810243in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804307in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806763in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811385in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815174in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818999in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823606in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823762in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823903in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824211in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827632in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829322in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829852in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830629in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831692in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832355in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831463in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830162in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833236in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830168in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832928in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829810in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828561in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830495in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829277in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825211in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827659in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801829in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802000in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805788in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805397in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803791in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801412in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800552in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798493in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804897in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803905in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801500in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801099in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802274in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803788in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799821in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800896in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806087in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810274in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814533in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813769in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814785in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814607in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814261in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813910in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813205in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813060in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815318in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816095in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815200in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818462in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819461in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819170in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820192in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819663in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818512in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817021in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814893in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814240in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814778in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812310in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813341in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817388in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818076in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816150in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817494in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816243in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816639in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818643in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817142in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816629in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815657in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814479in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813688in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812138in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812281in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812850in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811341in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815925in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818679in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824207in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828197in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825513in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831445in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830563in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829492in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833445in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833973in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834027in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832403in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830049in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830666in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833002in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832777in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830455in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831865in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415723in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431211in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441652in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444047in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448159in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451717in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451050in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450771in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460658in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459016in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467216in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468290in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466177in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480910in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482493in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488272in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496203in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500904in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504477in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506167in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519505in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520212in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522603in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523338in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527181in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530735in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539361in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535871in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538105in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538058in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541798in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546098in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559574in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555710in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546380in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543951in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549596in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549067in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560258in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560120in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559673in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558016in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555755in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558686in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562166in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562557in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565087in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576355in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582887in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585995in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585427in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586897in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588582in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590442in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596817in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608410in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615510in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621045in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622078in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622394in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621742in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624079in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621641in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620366in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623914in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625051in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619767in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618548in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614370in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614381in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614000in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617953in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611439in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606932in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596834in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592177in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594905in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596703in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592028in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586033in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567695in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562850in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550183in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528152in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511540in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501957in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481028in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468139in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464386in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438450in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414077in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415034in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414172in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422956in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423157in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425891in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424279in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428824in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435217in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428568in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419339in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416713in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416557in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415961in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415452in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414015in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416503in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413019in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417332in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414782in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413011in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414585in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413070in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417674in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421002in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419448in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420796in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420795in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416362in}{1.060581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083642in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{1.083642in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{1.198004in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{1.198004in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{1.083642in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{1.083642in}{1.308309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083642in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{0.993735in}{1.390885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198004in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{1.255935in}{1.390885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993735in}{1.349597in}}%
\pgfpathlineto{\pgfqpoint{0.993735in}{1.432173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255935in}{1.349597in}}%
\pgfpathlineto{\pgfqpoint{1.255935in}{1.432173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992250in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988269in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984362in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980446in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979037in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974674in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976313in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973825in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975876in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974788in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976615in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976914in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979720in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975557in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980226in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981151in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981332in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974286in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972445in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970592in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972048in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972002in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977682in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985382in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990343in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988436in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989854in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990901in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989609in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989073in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992860in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993489in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987803in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983826in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986321in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981003in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993482in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992677in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992033in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991771in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990654in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990729in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264854in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272710in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272332in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273121in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275243in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276023in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272696in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266794in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257875in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256279in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257251in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258364in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260399in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260762in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261163in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269499in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269099in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268862in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268823in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266632in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266286in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267502in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267818in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266781in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264036in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269198in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268133in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265464in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260959in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262480in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260774in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259967in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259926in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259969in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261063in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260052in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258896in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257913in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257710in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257655in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256416in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256106in}{1.390885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504951in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{2.504951in}{1.803766in}}%
\pgfpathlineto{\pgfqpoint{2.770994in}{1.803766in}}%
\pgfpathlineto{\pgfqpoint{2.770994in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{2.504951in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{2.504951in}{1.638614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504951in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{2.423103in}{1.721190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770994in}{1.721190in}}%
\pgfpathlineto{\pgfqpoint{2.865101in}{1.721190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423103in}{1.679902in}}%
\pgfpathlineto{\pgfqpoint{2.423103in}{1.762478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865101in}{1.679902in}}%
\pgfpathlineto{\pgfqpoint{2.865101in}{1.762478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423062in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411692in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399768in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394852in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398666in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401418in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414712in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390150in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377773in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395572in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398922in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421584in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408853in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362068in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339060in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325589in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326379in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337964in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322439in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306005in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290073in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268631in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268966in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262821in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249873in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245593in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246964in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248266in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248447in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230667in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237767in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229075in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225104in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220958in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228187in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225810in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241019in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232265in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225460in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226645in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250605in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252996in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250492in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248387in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245523in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243795in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248806in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258284in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257828in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242752in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243056in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247684in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235436in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227358in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221092in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225998in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192747in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195825in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194454in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178646in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187931in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192320in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209928in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225987in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221044in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248145in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248890in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244058in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246062in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279035in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307032in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317183in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312126in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318847in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340771in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344270in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360394in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368555in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393505in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418376in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416982in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409728in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412913in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423097in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413413in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422517in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412615in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420229in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419917in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422942in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418219in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886091in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911515in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932820in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947313in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963321in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979592in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997499in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001570in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999229in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023138in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038857in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039902in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038146in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043325in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054816in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070688in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054929in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043742in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034512in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047182in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056441in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064726in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034882in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047870in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041105in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047146in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042810in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039073in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047189in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031373in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040475in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082116in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066950in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065919in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068741in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065530in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061084in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047575in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047253in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049093in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044520in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064253in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051798in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035479in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010894in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987303in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999424in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970511in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966863in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954794in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945607in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921680in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886592in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867828in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865732in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873215in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870799in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873545in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869322in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877954in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883689in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884861in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894186in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898421in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895632in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898609in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920138in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919450in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927022in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932489in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931953in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947292in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928718in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928687in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914084in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895783in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879625in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894457in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890537in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871931in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874945in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872942in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865780in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865327in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867986in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866324in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870450in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865448in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868574in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873428in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865598in}{1.721190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109644in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{1.109644in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{1.311017in}{2.134071in}}%
\pgfpathlineto{\pgfqpoint{1.311017in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{1.109644in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{1.109644in}{1.968919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109644in}{2.051495in}}%
\pgfpathlineto{\pgfqpoint{1.075882in}{2.051495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311017in}{2.051495in}}%
\pgfpathlineto{\pgfqpoint{1.342392in}{2.051495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075882in}{2.010207in}}%
\pgfpathlineto{\pgfqpoint{1.075882in}{2.092783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342392in}{2.010207in}}%
\pgfpathlineto{\pgfqpoint{1.342392in}{2.092783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071863in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062630in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063308in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060745in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047129in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043894in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043827in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042285in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035743in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028651in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032715in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031366in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031257in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030006in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024227in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024568in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024939in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022941in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019912in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019578in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023896in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022181in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014579in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012014in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006535in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006913in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002138in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999788in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999793in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002227in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997708in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992638in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992844in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993112in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991705in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991721in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992571in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995621in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000753in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006718in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008825in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004981in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008446in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021642in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035451in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042774in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039706in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040885in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046943in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049553in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051882in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060855in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066715in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065706in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073701in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394001in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386600in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389350in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383309in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385146in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379212in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379651in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365002in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366882in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362847in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351653in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345501in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344456in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349471in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348424in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345411in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354589in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348326in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351333in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354187in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364962in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373584in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377965in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370708in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375619in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380729in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376942in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376316in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371921in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364992in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363565in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366733in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367889in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368006in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367274in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386230in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380536in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372638in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368899in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365377in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356809in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345528in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350614in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343664in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349106in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350479in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348503in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364063in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377231in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371542in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374877in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365942in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361984in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360769in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349003in}{2.051495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505073in}{2.299223in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{2.464376in}}%
\pgfpathlineto{\pgfqpoint{3.154725in}{2.464376in}}%
\pgfpathlineto{\pgfqpoint{3.154725in}{2.299223in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{2.299223in}}%
\pgfpathlineto{\pgfqpoint{2.505073in}{2.299223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505073in}{2.381800in}}%
\pgfpathlineto{\pgfqpoint{2.331462in}{2.381800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154725in}{2.381800in}}%
\pgfpathlineto{\pgfqpoint{3.331417in}{2.381800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331462in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{2.331462in}{2.423088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331417in}{2.340512in}}%
\pgfpathlineto{\pgfqpoint{3.331417in}{2.423088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303395in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320623in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302813in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295706in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314669in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315834in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301925in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294557in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268959in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242247in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230782in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219374in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190858in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180602in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175703in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157830in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147543in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137055in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139327in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099354in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075276in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067353in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057410in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042698in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041662in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058393in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039264in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030262in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042011in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034276in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001751in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005231in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001251in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006226in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989864in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000141in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019864in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020261in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000917in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990878in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980380in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999872in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984070in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979306in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980524in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995451in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020032in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032620in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038400in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045369in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074274in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061071in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040728in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053419in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059861in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088934in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089556in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134954in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147170in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171055in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195798in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192728in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227793in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253348in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247495in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246965in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272334in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302431in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306694in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279842in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309397in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322573in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314146in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321482in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288545in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274137in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309166in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328004in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326353in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304248in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306216in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310335in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291674in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315304in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317113in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284991in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300054in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296839in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299651in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297259in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298273in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298574in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307552in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300324in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295697in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303904in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315009in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324088in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330834in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320166in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322300in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324689in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313449in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294522in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307710in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316324in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295175in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270253in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262794in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271285in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246310in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246236in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233308in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244802in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241380in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253476in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231213in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257039in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247500in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268085in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239135in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260799in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265799in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276534in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306764in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298813in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261002in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246653in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254512in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246371in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248057in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223263in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226226in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218411in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246099in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268749in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293613in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315784in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820635in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814668in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.811627in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825594in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814362in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785128in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786328in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782962in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794006in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795144in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797501in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820438in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784224in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805715in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805320in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818381in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788665in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.793050in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756941in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724967in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722394in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678916in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646481in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624668in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620330in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605241in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574671in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546436in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536683in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499734in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472528in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452508in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454192in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432065in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415618in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397808in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367681in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365114in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365601in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384195in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358351in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369016in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336942in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343282in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338816in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337058in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333887in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335683in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339315in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335703in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366629in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384261in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388996in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421456in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416907in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443106in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438604in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460925in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496401in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515545in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542724in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544934in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514759in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522071in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525066in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519585in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525151in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524679in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520255in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524469in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508841in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511137in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506741in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507300in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508523in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505726in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509513in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480966in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497347in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520909in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500499in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517468in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510524in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476384in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481432in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450557in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439223in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444528in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449269in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440564in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431887in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459372in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489337in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489336in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468197in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450758in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445707in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426928in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417481in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390741in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393772in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417188in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381569in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412434in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407801in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408205in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412243in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433374in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401278in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401332in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381029in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361727in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332946in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332362in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363290in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332196in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332884in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359387in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377134in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415064in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443409in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454907in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439387in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443343in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446817in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431743in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439040in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430525in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434567in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444424in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440847in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449655in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446838in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449248in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485340in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489538in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521014in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527051in}{2.381800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937382in}{2.629528in}}%
\pgfpathlineto{\pgfqpoint{2.937382in}{2.794681in}}%
\pgfpathlineto{\pgfqpoint{3.216914in}{2.794681in}}%
\pgfpathlineto{\pgfqpoint{3.216914in}{2.629528in}}%
\pgfpathlineto{\pgfqpoint{2.937382in}{2.629528in}}%
\pgfpathlineto{\pgfqpoint{2.937382in}{2.629528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937382in}{2.712104in}}%
\pgfpathlineto{\pgfqpoint{2.857510in}{2.712104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216914in}{2.712104in}}%
\pgfpathlineto{\pgfqpoint{3.302294in}{2.712104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857510in}{2.670816in}}%
\pgfpathlineto{\pgfqpoint{2.857510in}{2.753393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302294in}{2.670816in}}%
\pgfpathlineto{\pgfqpoint{3.302294in}{2.753393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848828in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840108in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855145in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849435in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853890in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845979in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841757in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822081in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829593in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821491in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823718in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847640in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830397in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857145in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832247in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842619in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853296in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844688in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839385in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850868in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853979in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821404in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816816in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829324in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851988in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852138in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825267in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804945in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783225in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806516in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819684in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840725in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842547in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835401in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848674in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854235in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836301in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828345in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852410in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856490in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856819in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852133in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853848in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853923in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852394in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845457in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846910in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848161in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856696in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855032in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832918in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824289in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823614in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809313in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798669in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788631in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794545in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808402in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824532in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819470in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814025in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817700in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783183in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779941in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802599in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804285in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812175in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806417in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774208in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761937in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753274in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763401in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759725in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741489in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753213in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757178in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763824in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770345in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796839in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806076in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820701in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812379in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830096in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822000in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819721in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829990in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306479in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317576in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312182in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386393in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369638in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397478in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406258in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396345in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344629in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345112in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348510in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364375in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351501in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374026in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363737in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369666in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371366in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366232in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327349in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321138in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310260in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325413in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354537in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311815in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344109in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369109in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381881in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422774in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446349in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399048in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370446in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398456in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399439in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383815in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386175in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407909in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442502in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424352in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401991in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419868in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426466in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403143in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.368294in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391241in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361596in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360038in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334335in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334378in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330998in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306587in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324215in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315340in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341404in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333032in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304218in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307989in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310842in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316854in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303060in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306946in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310342in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307921in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305171in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312041in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330488in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326718in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316756in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321720in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325891in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316696in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338193in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320102in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338792in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327970in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307651in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308387in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322271in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308339in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306484in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312135in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310211in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322624in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307819in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332916in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372846in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384267in}{2.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025491in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{3.124985in}}%
\pgfpathlineto{\pgfqpoint{7.912997in}{3.124985in}}%
\pgfpathlineto{\pgfqpoint{7.912997in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{7.025491in}{2.959833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025491in}{3.042409in}}%
\pgfpathlineto{\pgfqpoint{6.714896in}{3.042409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.912997in}{3.042409in}}%
\pgfpathlineto{\pgfqpoint{8.638903in}{3.042409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714896in}{3.001121in}}%
\pgfpathlineto{\pgfqpoint{6.714896in}{3.083697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.638903in}{3.001121in}}%
\pgfpathlineto{\pgfqpoint{8.638903in}{3.083697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703134in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.714790in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668568in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657672in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664760in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.658926in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.624166in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.592609in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.544479in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.519463in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.503284in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.474718in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512745in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.557486in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553353in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543303in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551086in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.613574in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610043in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623572in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683871in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.683381in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709698in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.686966in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.712723in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.694288in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705059in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692218in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678226in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.656145in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633175in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.627913in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615942in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.595522in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604947in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.602652in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570954in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.526906in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.514681in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501866in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454505in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.428584in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.378185in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.358293in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.359749in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335986in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304950in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.308055in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292656in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.263051in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259324in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253976in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258531in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244463in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.206319in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184175in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.188490in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.177425in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168467in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.151993in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.130058in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107623in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.109826in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147346in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134435in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185460in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.194314in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231495in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259913in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304953in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.275238in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319488in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.347367in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.375464in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415309in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454620in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.417449in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422292in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462975in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.497416in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523819in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.521759in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546315in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.605899in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638681in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669992in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.709503in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.702779in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.698269in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.705463in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.692616in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.668331in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.617377in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559196in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555112in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.546745in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.543724in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533171in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507363in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.462775in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426084in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.411135in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.459157in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.427101in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.431490in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.445867in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483993in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.467490in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.481951in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.465559in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.440169in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436746in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446875in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436078in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454350in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.413687in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443088in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651314in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.666001in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.677223in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.688425in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689866in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.753667in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798648in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.830351in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.845243in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.891985in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.924341in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.947599in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.984309in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.029894in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.081461in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.113922in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.155844in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.209823in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.205761in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.266701in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.315125in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.331001in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.357971in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.360414in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.365159in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.387530in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.427171in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.394245in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.405047in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.357926in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.363642in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.343959in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.379781in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.343929in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314847in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.283368in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.277462in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.277433in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.269349in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.268696in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.246416in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.219317in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.213905in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.210818in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.181375in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.166951in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.126425in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.095881in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.050647in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.027406in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.996639in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.995101in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.950222in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.954666in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.935974in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892972in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.881023in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.845113in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.836492in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.888584in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.919654in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.892635in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.872968in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.882974in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.867140in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.806425in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.819586in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.767855in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.783032in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.815603in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791895in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.762145in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.719693in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.693656in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.701188in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.641923in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.640443in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.665284in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.729941in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.794800in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.819978in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.850292in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.881767in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911459in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.937714in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.975581in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.983458in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.933125in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.928776in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.917052in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911071in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.874308in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.848802in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.853220in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.896128in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.848543in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.844215in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.856376in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865702in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.863143in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.896786in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911986in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.866822in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.822176in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.801738in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.838373in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.825830in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.788797in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.768983in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.726320in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.664354in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.654562in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.654610in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648557in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.670232in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651730in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.642114in}{3.042409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903955in}{3.290138in}}%
\pgfpathlineto{\pgfqpoint{5.903955in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{6.203803in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{6.203803in}{3.290138in}}%
\pgfpathlineto{\pgfqpoint{5.903955in}{3.290138in}}%
\pgfpathlineto{\pgfqpoint{5.903955in}{3.290138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903955in}{3.372714in}}%
\pgfpathlineto{\pgfqpoint{5.547643in}{3.372714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203803in}{3.372714in}}%
\pgfpathlineto{\pgfqpoint{6.478242in}{3.372714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547643in}{3.331426in}}%
\pgfpathlineto{\pgfqpoint{5.547643in}{3.414002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478242in}{3.331426in}}%
\pgfpathlineto{\pgfqpoint{6.478242in}{3.414002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.544463in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541398in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.543371in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531236in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.542021in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546008in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527748in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512552in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501377in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.478538in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465863in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447817in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442175in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422945in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396401in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369420in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347301in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331216in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292124in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280549in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275535in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.279730in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260765in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276760in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260982in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274245in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278305in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270178in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265675in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.268007in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271349in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.275243in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281487in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286537in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290540in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307563in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321051in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326915in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336136in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288285in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269818in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277133in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283506in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277036in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270657in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299540in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311383in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334101in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366204in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386933in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.389873in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392267in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398466in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422582in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445069in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.442226in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449699in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469035in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480431in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485317in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495814in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492514in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497682in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520774in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537934in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515855in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.547480in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.575414in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.598249in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.599692in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.582158in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.577051in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.607479in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604095in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.593321in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.590070in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.610293in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.638710in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636971in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.653981in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.629014in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.618026in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.606773in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.612029in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.633836in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.647676in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632412in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.615712in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597463in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576676in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.599481in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573238in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584675in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579043in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576255in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588887in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.582816in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572777in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.572462in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.567405in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571945in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.587514in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.580398in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565825in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584219in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.565728in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584714in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579987in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.573667in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570142in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.562834in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.563114in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556191in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550023in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576955in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569098in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549990in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.537088in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.513018in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.501275in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.493508in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484514in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495117in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.495691in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508607in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512292in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515178in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516361in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506456in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509314in}{3.372714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698176in}{3.620443in}}%
\pgfpathlineto{\pgfqpoint{1.698176in}{3.785595in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{3.785595in}}%
\pgfpathlineto{\pgfqpoint{1.856524in}{3.620443in}}%
\pgfpathlineto{\pgfqpoint{1.698176in}{3.620443in}}%
\pgfpathlineto{\pgfqpoint{1.698176in}{3.620443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698176in}{3.703019in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{3.703019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856524in}{3.703019in}}%
\pgfpathlineto{\pgfqpoint{2.017112in}{3.703019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633876in}{3.661731in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{3.744307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017112in}{3.661731in}}%
\pgfpathlineto{\pgfqpoint{2.017112in}{3.744307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577605in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569610in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571761in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580323in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582668in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584290in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588746in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592248in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598349in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596907in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596061in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595728in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597021in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591374in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604622in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610113in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610292in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610714in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607396in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609147in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611355in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623956in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626977in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631741in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622285in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612965in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616676in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615460in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601049in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606797in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610714in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605073in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593396in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591536in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592294in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595096in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592684in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597127in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602749in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607101in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611137in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631914in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629332in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632081in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629725in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630851in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627803in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631880in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632054in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628395in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623185in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628263in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629297in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622114in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621859in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619838in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619506in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616690in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612046in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613318in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616470in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612234in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604991in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610278in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610430in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609997in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605969in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610025in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608422in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596139in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596523in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590134in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589693in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594783in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600997in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610975in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623648in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633482in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632536in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632769in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616419in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615044in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620837in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614024in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607840in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604476in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598664in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599024in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604403in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606965in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598460in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589641in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600974in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608154in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613404in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609339in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611475in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609580in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611406in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626392in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029230in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043842in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062429in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077534in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090406in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090662in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098334in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110069in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124959in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134597in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138308in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157081in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173092in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176108in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180541in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197933in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214644in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226565in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243506in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257146in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267410in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275246in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290140in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305387in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330350in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337331in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349775in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368397in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372370in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383654in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392131in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398530in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387026in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391875in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394917in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393195in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392874in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395243in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395897in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397497in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401407in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408612in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411528in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410735in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410376in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414022in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415242in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407123in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399996in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398992in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394832in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394468in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396372in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395667in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383458in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376659in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369171in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374391in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366400in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362474in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362345in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348541in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333078in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324827in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316078in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308278in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297152in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287868in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271908in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254176in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246362in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244789in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233481in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225031in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216683in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224553in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239539in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241513in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243282in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240741in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230706in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223635in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222242in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198053in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194175in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172713in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166356in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145053in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135646in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123652in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114895in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110855in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105177in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094651in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097665in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088101in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073099in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054104in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035845in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021902in}{3.703019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931974in}{3.950747in}}%
\pgfpathlineto{\pgfqpoint{1.931974in}{4.115900in}}%
\pgfpathlineto{\pgfqpoint{2.593859in}{4.115900in}}%
\pgfpathlineto{\pgfqpoint{2.593859in}{3.950747in}}%
\pgfpathlineto{\pgfqpoint{1.931974in}{3.950747in}}%
\pgfpathlineto{\pgfqpoint{1.931974in}{3.950747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931974in}{4.033324in}}%
\pgfpathlineto{\pgfqpoint{1.839555in}{4.033324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593859in}{4.033324in}}%
\pgfpathlineto{\pgfqpoint{2.940022in}{4.033324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839555in}{3.992036in}}%
\pgfpathlineto{\pgfqpoint{1.839555in}{4.074612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940022in}{3.992036in}}%
\pgfpathlineto{\pgfqpoint{2.940022in}{4.074612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825250in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820604in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837948in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829720in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831881in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830871in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828414in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826477in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817136in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807159in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800707in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805578in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801667in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799784in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832550in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831749in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838763in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836522in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835631in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754092in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755002in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759289in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753491in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756553in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754798in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754444in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763777in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764782in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769791in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836458in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837717in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839309in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835594in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832177in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819339in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810766in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797556in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784136in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780829in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773807in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760917in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742504in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737083in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722540in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703493in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694685in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694605in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680181in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676352in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672089in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660222in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724993in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711504in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713044in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709950in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712460in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711561in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709328in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705839in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705404in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705830in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705388in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702142in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711443in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713578in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712760in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712335in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721913in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719773in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713977in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710052in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706421in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704718in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706917in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705695in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698537in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701663in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708282in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703458in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704475in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711255in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703374in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706410in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699695in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692152in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691524in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699361in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702368in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704343in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705968in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700170in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701682in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706759in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717618in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724980in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728148in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732977in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737555in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758855in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754912in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757315in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767352in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777362in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782314in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780930in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779442in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781545in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787751in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793011in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802957in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816496in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825854in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832572in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835174in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836931in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828450in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836085in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817781in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813591in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817186in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795415in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784062in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782373in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836721in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831380in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825286in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808891in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803592in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803918in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799063in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787482in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780203in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776370in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770109in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770559in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770131in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775759in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772567in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775103in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776683in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772484in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792216in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809104in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815692in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816553in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813567in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821745in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826470in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834966in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839484in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837141in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839365in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837548in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833472in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946963in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953050in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964447in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962137in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968313in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976392in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957874in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947035in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951337in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954517in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973743in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985220in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996016in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006987in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016871in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030211in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087740in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083738in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100310in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093579in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080294in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100840in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093230in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096943in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105593in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105275in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100726in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109034in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106358in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122928in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123262in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126340in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139299in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144353in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125434in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127443in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118559in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117812in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119730in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119429in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124634in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128593in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116839in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110720in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113631in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121774in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103440in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098779in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101928in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109521in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089106in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080187in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069208in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062666in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048263in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058725in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036369in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034570in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039616in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043586in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044328in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038636in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030484in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033930in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028571in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998123in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977277in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959853in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950930in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943620in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962161in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963297in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971541in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977657in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981863in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978028in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972447in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970117in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989366in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985803in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979382in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978603in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976473in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970651in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967874in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963857in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969022in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950937in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978356in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993332in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006665in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052927in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043497in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074167in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106044in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099398in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125200in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131754in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146544in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153734in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159741in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177194in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216419in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242425in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249896in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257969in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258317in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260999in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260402in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269881in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271281in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270006in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265186in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258446in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254005in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220016in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192566in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182285in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182195in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180716in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182184in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169374in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158221in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131636in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107168in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107371in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072246in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039088in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031232in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020479in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008407in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991576in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979223in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961153in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948448in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946920in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946265in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957145in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951882in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950211in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961382in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951439in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963254in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981380in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983022in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994035in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997929in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999326in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004036in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989193in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967396in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957263in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973546in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942857in}{4.033324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261755in}{4.281052in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{4.446205in}}%
\pgfpathlineto{\pgfqpoint{2.720976in}{4.446205in}}%
\pgfpathlineto{\pgfqpoint{2.720976in}{4.281052in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{4.281052in}}%
\pgfpathlineto{\pgfqpoint{2.261755in}{4.281052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261755in}{4.363628in}}%
\pgfpathlineto{\pgfqpoint{2.142086in}{4.363628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720976in}{4.363628in}}%
\pgfpathlineto{\pgfqpoint{2.939905in}{4.363628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142086in}{4.322340in}}%
\pgfpathlineto{\pgfqpoint{2.142086in}{4.404917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939905in}{4.322340in}}%
\pgfpathlineto{\pgfqpoint{2.939905in}{4.404917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136469in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124699in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136384in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134201in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133245in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122213in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136300in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130630in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123559in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105605in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107636in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114275in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112895in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113765in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115394in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121359in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130824in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131391in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131573in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135948in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131807in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125217in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125407in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130508in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129331in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136623in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137097in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116860in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113692in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112604in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112851in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116449in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118391in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116858in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118369in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104423in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101870in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103151in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085761in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091340in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093961in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094322in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085504in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072316in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065358in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065729in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084744in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087630in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094268in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084516in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066671in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057454in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071139in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063955in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060353in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055360in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097753in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106994in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092310in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108041in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113280in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093521in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092507in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094622in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125378in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132543in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123945in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129756in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137362in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137512in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135827in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129879in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140192in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138883in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133972in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129410in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129536in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140976in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976007in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972879in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983538in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992597in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994770in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016562in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011478in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013155in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024499in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044087in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046534in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036297in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040645in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019760in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998080in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020920in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018685in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024495in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039921in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020654in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020834in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025661in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020995in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031946in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020545in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989699in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978180in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962186in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969382in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966640in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967657in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949166in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959524in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971659in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018308in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027879in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029081in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047950in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042193in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028591in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056589in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066409in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076390in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065533in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083188in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092210in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111629in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103369in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109350in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113516in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119383in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142247in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141159in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160072in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138126in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147698in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135079in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149174in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152578in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152110in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128338in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119936in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111395in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111683in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112478in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101312in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082777in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064270in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042711in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021147in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013756in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988851in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964822in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954537in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963099in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960927in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959130in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944136in}{4.363628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728449in}{4.611357in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{4.776509in}}%
\pgfpathlineto{\pgfqpoint{2.307662in}{4.776509in}}%
\pgfpathlineto{\pgfqpoint{2.307662in}{4.611357in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{4.611357in}}%
\pgfpathlineto{\pgfqpoint{1.728449in}{4.611357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728449in}{4.693933in}}%
\pgfpathlineto{\pgfqpoint{1.668881in}{4.693933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307662in}{4.693933in}}%
\pgfpathlineto{\pgfqpoint{2.435233in}{4.693933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668881in}{4.652645in}}%
\pgfpathlineto{\pgfqpoint{1.668881in}{4.735221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435233in}{4.652645in}}%
\pgfpathlineto{\pgfqpoint{2.435233in}{4.735221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667092in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668696in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665000in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667321in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661577in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660302in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656079in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653920in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655237in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653786in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656584in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654259in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656346in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659110in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658592in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655616in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657861in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660248in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668510in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668144in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663634in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663778in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664937in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662799in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659895in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663103in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664857in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656795in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655736in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657442in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656297in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654478in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650752in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648928in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652901in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649744in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650453in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650784in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653323in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659982in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656595in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655993in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649534in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646400in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647667in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651515in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647267in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648771in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641967in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646702in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645081in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645001in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644594in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647390in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652557in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651685in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648870in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647264in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648750in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654983in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657815in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657988in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654064in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651783in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649034in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646908in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648796in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649092in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649532in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652140in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647017in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648528in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649140in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647476in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644549in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645011in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646045in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655471in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659246in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662620in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665710in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440505in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443055in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439901in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438646in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438765in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442911in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444528in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440719in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438302in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443371in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442752in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437887in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437200in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437528in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435350in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437065in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440565in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438297in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437562in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436017in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436326in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437568in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436162in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437554in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436635in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442972in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442579in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441242in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447233in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438344in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441597in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438192in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449335in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449323in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449422in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451187in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463248in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464016in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469988in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468352in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468150in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469433in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466766in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466139in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470751in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484851in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482948in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487782in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489194in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495739in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501948in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502898in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507375in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515174in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514461in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515541in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516033in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516270in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513868in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510849in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514934in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513793in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510324in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506728in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499602in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498602in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500589in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499967in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500100in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499057in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492907in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491114in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488277in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484973in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479338in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467501in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463750in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463190in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466188in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449705in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437110in}{4.693933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261047in}{4.941662in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{5.106814in}}%
\pgfpathlineto{\pgfqpoint{2.545462in}{5.106814in}}%
\pgfpathlineto{\pgfqpoint{2.545462in}{4.941662in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{4.941662in}}%
\pgfpathlineto{\pgfqpoint{2.261047in}{4.941662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261047in}{5.024238in}}%
\pgfpathlineto{\pgfqpoint{2.135740in}{5.024238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545462in}{5.024238in}}%
\pgfpathlineto{\pgfqpoint{2.602213in}{5.024238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135740in}{4.982950in}}%
\pgfpathlineto{\pgfqpoint{2.135740in}{5.065526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602213in}{4.982950in}}%
\pgfpathlineto{\pgfqpoint{2.602213in}{5.065526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079337in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080369in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086554in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078178in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078308in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065237in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072934in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073313in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075668in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079236in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070323in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071595in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072631in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066950in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065764in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070351in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070649in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073163in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074390in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063341in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061226in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063721in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059958in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056877in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070317in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068144in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078993in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083552in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082697in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080019in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092316in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096517in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089969in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082653in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092044in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097811in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105659in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108573in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109723in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117625in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129970in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134171in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132733in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121539in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114328in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116387in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110629in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112901in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121187in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118246in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115002in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112073in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124868in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130043in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129314in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611974in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609335in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619551in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617020in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618838in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619203in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629806in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621264in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615480in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618893in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630744in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633570in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632862in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633835in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621475in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618993in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616959in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617403in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615225in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606337in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618073in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625482in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625892in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621553in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616616in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610934in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606993in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606288in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607283in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610758in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608135in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604026in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615276in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610193in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616633in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611056in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610741in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612992in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605480in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623786in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613640in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612459in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620872in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611654in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602861in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606173in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608839in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617298in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623281in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643595in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642478in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647700in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628907in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617742in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607881in}{5.024238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855608in}{5.271967in}}%
\pgfpathlineto{\pgfqpoint{8.855608in}{5.437119in}}%
\pgfpathlineto{\pgfqpoint{9.167743in}{5.437119in}}%
\pgfpathlineto{\pgfqpoint{9.167743in}{5.271967in}}%
\pgfpathlineto{\pgfqpoint{8.855608in}{5.271967in}}%
\pgfpathlineto{\pgfqpoint{8.855608in}{5.271967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.855608in}{5.354543in}}%
\pgfpathlineto{\pgfqpoint{8.700545in}{5.354543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.167743in}{5.354543in}}%
\pgfpathlineto{\pgfqpoint{9.296956in}{5.354543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.700545in}{5.313255in}}%
\pgfpathlineto{\pgfqpoint{8.700545in}{5.395831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.296956in}{5.313255in}}%
\pgfpathlineto{\pgfqpoint{9.296956in}{5.395831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.662344in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681390in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694961in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.695707in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.698267in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.698249in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.694755in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699425in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.699034in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.696479in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689297in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.680400in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681720in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.687227in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.685279in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.684392in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.697029in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.700264in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.698059in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689070in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.676797in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.659943in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.659943in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.639985in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.623299in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607753in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613547in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620332in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602880in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.591126in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.596614in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.603167in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.594603in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598398in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.592485in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.580012in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.575741in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.565058in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555658in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563205in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.546111in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.532524in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.532524in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.531418in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.534755in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.528546in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.523644in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.520676in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.514659in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.513392in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.518334in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.510900in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.510900in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.512594in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.504587in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.504647in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.515248in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.518998in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.525196in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.543508in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557635in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.572808in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.584272in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598501in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.613041in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314751in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314861in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320971in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.315200in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.302369in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298486in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306057in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.312160in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.329000in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328041in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.323387in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.317644in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.317644in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.308873in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.304146in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298415in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.297068in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298722in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300001in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299362in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.304502in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.313469in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.315358in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.316209in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.318659in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.318659in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.320719in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.322589in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.321582in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.322494in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.333854in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.327896in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325116in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.325931in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.332286in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342849in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345605in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.346746in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.348060in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345489in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.338178in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.339469in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.339562in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328980in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.319638in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.311400in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306266in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.307725in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.326418in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.344500in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.357751in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.374170in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.383242in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.396028in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397501in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.399595in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.404626in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406236in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.404469in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.395828in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.383498in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.368058in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.345762in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.328733in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314011in}{5.354543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218272in}{5.602271in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{5.767424in}}%
\pgfpathlineto{\pgfqpoint{2.503490in}{5.767424in}}%
\pgfpathlineto{\pgfqpoint{2.503490in}{5.602271in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{5.602271in}}%
\pgfpathlineto{\pgfqpoint{2.218272in}{5.602271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218272in}{5.684848in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{5.684848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503490in}{5.684848in}}%
\pgfpathlineto{\pgfqpoint{2.600922in}{5.684848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122813in}{5.643560in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{5.726136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600922in}{5.643560in}}%
\pgfpathlineto{\pgfqpoint{2.600922in}{5.726136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005556in}{-0.005556in}}{\pgfqpoint{0.005556in}{0.005556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathcurveto{\pgfqpoint{0.001473in}{-0.005556in}}{\pgfqpoint{0.002887in}{-0.004970in}}{\pgfqpoint{0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.004970in}{-0.002887in}}{\pgfqpoint{0.005556in}{-0.001473in}}{\pgfqpoint{0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.005556in}{0.001473in}}{\pgfqpoint{0.004970in}{0.002887in}}{\pgfqpoint{0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{0.002887in}{0.004970in}}{\pgfqpoint{0.001473in}{0.005556in}}{\pgfqpoint{0.000000in}{0.005556in}}%
\pgfpathcurveto{\pgfqpoint{-0.001473in}{0.005556in}}{\pgfqpoint{-0.002887in}{0.004970in}}{\pgfqpoint{-0.003928in}{0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.004970in}{0.002887in}}{\pgfqpoint{-0.005556in}{0.001473in}}{\pgfqpoint{-0.005556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.005556in}{-0.001473in}}{\pgfqpoint{-0.004970in}{-0.002887in}}{\pgfqpoint{-0.003928in}{-0.003928in}}%
\pgfpathcurveto{\pgfqpoint{-0.002887in}{-0.004970in}}{\pgfqpoint{-0.001473in}{-0.005556in}}{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.005556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104914in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117145in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122790in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116958in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118963in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117626in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121418in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107003in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101242in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099377in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097112in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091348in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082129in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078243in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080380in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080660in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079476in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083337in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085177in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079531in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076644in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078342in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073667in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069933in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066117in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061301in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061048in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061899in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065116in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058464in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057991in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059097in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055741in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052263in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052841in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050355in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050345in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057898in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059272in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058423in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059056in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063093in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022314in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020819in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017783in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014354in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010139in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012251in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008949in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009410in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011023in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604361in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609510in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610548in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609479in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608147in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605534in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603440in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602221in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602828in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655469in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655350in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656361in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657697in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659959in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661385in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652119in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649260in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644151in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641475in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638764in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640909in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639414in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636785in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635341in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635080in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637964in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637663in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634844in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634561in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633710in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632267in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627632in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629156in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629218in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627102in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625622in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623314in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625701in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628364in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623487in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618161in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613728in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605173in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639382in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635004in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631088in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631469in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631292in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612719in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607796in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602479in}{5.684848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868250in}{0.647700in}}%
\pgfpathlineto{\pgfqpoint{2.868250in}{0.812852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990323in}{0.978004in}}%
\pgfpathlineto{\pgfqpoint{1.990323in}{1.143157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152886in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{1.152886in}{1.473462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621984in}{1.638614in}}%
\pgfpathlineto{\pgfqpoint{2.621984in}{1.803766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153181in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{1.153181in}{2.134071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924465in}{2.299223in}}%
\pgfpathlineto{\pgfqpoint{2.924465in}{2.464376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074455in}{2.629528in}}%
\pgfpathlineto{\pgfqpoint{3.074455in}{2.794681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475661in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{7.475661in}{3.124985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037601in}{3.290138in}}%
\pgfpathlineto{\pgfqpoint{6.037601in}{3.455290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802126in}{3.620443in}}%
\pgfpathlineto{\pgfqpoint{1.802126in}{3.785595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183779in}{3.950747in}}%
\pgfpathlineto{\pgfqpoint{2.183779in}{4.115900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355660in}{4.281052in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{4.446205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132323in}{4.611357in}}%
\pgfpathlineto{\pgfqpoint{2.132323in}{4.776509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402512in}{4.941662in}}%
\pgfpathlineto{\pgfqpoint{2.402512in}{5.106814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.011802in}{5.271967in}}%
\pgfpathlineto{\pgfqpoint{9.011802in}{5.437119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547763in}{0.565123in}}{\pgfqpoint{9.302237in}{5.284877in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321604in}{5.602271in}}%
\pgfpathlineto{\pgfqpoint{2.321604in}{5.767424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547763in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.547763in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547763in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547763in}{5.850000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> testbed_traj0611_final.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828571in}{6.013333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024286in}{6.013333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.415714in}{6.013333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611429in}{6.013333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471429in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471429in}{3.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471429in}{2.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471429in}{2.420000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.066267in}{3.476646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.318309in}{3.484128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473845in}{3.480179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691686in}{3.480767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.853675in}{3.460795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082874in}{3.484227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235981in}{3.490645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457107in}{3.496776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465860in}{3.038491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231102in}{3.013596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075186in}{3.008714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850208in}{3.006887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.688071in}{3.017166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.468475in}{3.001359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.304323in}{2.993362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.077886in}{3.018693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165120in}{3.440548in}}%
\pgfpathlineto{\pgfqpoint{7.206787in}{3.440548in}}%
\pgfpathmoveto{\pgfqpoint{7.185954in}{3.419714in}}%
\pgfpathlineto{\pgfqpoint{7.185954in}{3.461381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164748in}{3.440722in}}%
\pgfpathlineto{\pgfqpoint{7.206415in}{3.440722in}}%
\pgfpathmoveto{\pgfqpoint{7.185582in}{3.419889in}}%
\pgfpathlineto{\pgfqpoint{7.185582in}{3.461556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164615in}{3.441667in}}%
\pgfpathlineto{\pgfqpoint{7.206282in}{3.441667in}}%
\pgfpathmoveto{\pgfqpoint{7.185449in}{3.420833in}}%
\pgfpathlineto{\pgfqpoint{7.185449in}{3.462500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168840in}{3.439747in}}%
\pgfpathlineto{\pgfqpoint{7.210507in}{3.439747in}}%
\pgfpathmoveto{\pgfqpoint{7.189674in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{7.189674in}{3.460580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173716in}{3.439860in}}%
\pgfpathlineto{\pgfqpoint{7.215383in}{3.439860in}}%
\pgfpathmoveto{\pgfqpoint{7.194549in}{3.419027in}}%
\pgfpathlineto{\pgfqpoint{7.194549in}{3.460693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173955in}{3.440537in}}%
\pgfpathlineto{\pgfqpoint{7.215622in}{3.440537in}}%
\pgfpathmoveto{\pgfqpoint{7.194789in}{3.419704in}}%
\pgfpathlineto{\pgfqpoint{7.194789in}{3.461371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174553in}{3.440312in}}%
\pgfpathlineto{\pgfqpoint{7.216220in}{3.440312in}}%
\pgfpathmoveto{\pgfqpoint{7.195386in}{3.419478in}}%
\pgfpathlineto{\pgfqpoint{7.195386in}{3.461145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174354in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{7.216020in}{3.440938in}}%
\pgfpathmoveto{\pgfqpoint{7.195187in}{3.420105in}}%
\pgfpathlineto{\pgfqpoint{7.195187in}{3.461771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179017in}{3.440897in}}%
\pgfpathlineto{\pgfqpoint{7.220684in}{3.440897in}}%
\pgfpathmoveto{\pgfqpoint{7.199850in}{3.420063in}}%
\pgfpathlineto{\pgfqpoint{7.199850in}{3.461730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178552in}{3.442170in}}%
\pgfpathlineto{\pgfqpoint{7.220219in}{3.442170in}}%
\pgfpathmoveto{\pgfqpoint{7.199385in}{3.421337in}}%
\pgfpathlineto{\pgfqpoint{7.199385in}{3.463003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178565in}{3.443104in}}%
\pgfpathlineto{\pgfqpoint{7.220232in}{3.443104in}}%
\pgfpathmoveto{\pgfqpoint{7.199399in}{3.422271in}}%
\pgfpathlineto{\pgfqpoint{7.199399in}{3.463937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178167in}{3.443145in}}%
\pgfpathlineto{\pgfqpoint{7.219833in}{3.443145in}}%
\pgfpathmoveto{\pgfqpoint{7.199000in}{3.422312in}}%
\pgfpathlineto{\pgfqpoint{7.199000in}{3.463979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180386in}{3.442981in}}%
\pgfpathlineto{\pgfqpoint{7.222052in}{3.442981in}}%
\pgfpathmoveto{\pgfqpoint{7.201219in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{7.201219in}{3.463814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179708in}{3.443371in}}%
\pgfpathlineto{\pgfqpoint{7.221375in}{3.443371in}}%
\pgfpathmoveto{\pgfqpoint{7.200541in}{3.422538in}}%
\pgfpathlineto{\pgfqpoint{7.200541in}{3.464204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180093in}{3.443689in}}%
\pgfpathlineto{\pgfqpoint{7.221760in}{3.443689in}}%
\pgfpathmoveto{\pgfqpoint{7.200927in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{7.200927in}{3.464523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180093in}{3.443823in}}%
\pgfpathlineto{\pgfqpoint{7.221760in}{3.443823in}}%
\pgfpathmoveto{\pgfqpoint{7.200927in}{3.422989in}}%
\pgfpathlineto{\pgfqpoint{7.200927in}{3.464656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179735in}{3.444480in}}%
\pgfpathlineto{\pgfqpoint{7.221401in}{3.444480in}}%
\pgfpathmoveto{\pgfqpoint{7.200568in}{3.423647in}}%
\pgfpathlineto{\pgfqpoint{7.200568in}{3.465313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179509in}{3.444706in}}%
\pgfpathlineto{\pgfqpoint{7.221175in}{3.444706in}}%
\pgfpathmoveto{\pgfqpoint{7.200342in}{3.423872in}}%
\pgfpathlineto{\pgfqpoint{7.200342in}{3.465539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179522in}{3.445353in}}%
\pgfpathlineto{\pgfqpoint{7.221189in}{3.445353in}}%
\pgfpathmoveto{\pgfqpoint{7.200355in}{3.424519in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{3.466186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179084in}{3.445301in}}%
\pgfpathlineto{\pgfqpoint{7.220750in}{3.445301in}}%
\pgfpathmoveto{\pgfqpoint{7.199917in}{3.424468in}}%
\pgfpathlineto{\pgfqpoint{7.199917in}{3.466135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178831in}{3.445753in}}%
\pgfpathlineto{\pgfqpoint{7.220498in}{3.445753in}}%
\pgfpathmoveto{\pgfqpoint{7.199664in}{3.424920in}}%
\pgfpathlineto{\pgfqpoint{7.199664in}{3.466586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182564in}{3.446205in}}%
\pgfpathlineto{\pgfqpoint{7.224231in}{3.446205in}}%
\pgfpathmoveto{\pgfqpoint{7.203398in}{3.425371in}}%
\pgfpathlineto{\pgfqpoint{7.203398in}{3.467038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181634in}{3.446718in}}%
\pgfpathlineto{\pgfqpoint{7.223301in}{3.446718in}}%
\pgfpathmoveto{\pgfqpoint{7.202468in}{3.425885in}}%
\pgfpathlineto{\pgfqpoint{7.202468in}{3.467551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181568in}{3.447929in}}%
\pgfpathlineto{\pgfqpoint{7.223235in}{3.447929in}}%
\pgfpathmoveto{\pgfqpoint{7.202401in}{3.427096in}}%
\pgfpathlineto{\pgfqpoint{7.202401in}{3.468763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181940in}{3.448186in}}%
\pgfpathlineto{\pgfqpoint{7.223607in}{3.448186in}}%
\pgfpathmoveto{\pgfqpoint{7.202773in}{3.427353in}}%
\pgfpathlineto{\pgfqpoint{7.202773in}{3.469019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181688in}{3.448433in}}%
\pgfpathlineto{\pgfqpoint{7.223354in}{3.448433in}}%
\pgfpathmoveto{\pgfqpoint{7.202521in}{3.427599in}}%
\pgfpathlineto{\pgfqpoint{7.202521in}{3.469266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184823in}{3.448155in}}%
\pgfpathlineto{\pgfqpoint{7.226490in}{3.448155in}}%
\pgfpathmoveto{\pgfqpoint{7.205656in}{3.427322in}}%
\pgfpathlineto{\pgfqpoint{7.205656in}{3.468989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185740in}{3.448658in}}%
\pgfpathlineto{\pgfqpoint{7.227406in}{3.448658in}}%
\pgfpathmoveto{\pgfqpoint{7.206573in}{3.427825in}}%
\pgfpathlineto{\pgfqpoint{7.206573in}{3.469492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185461in}{3.448853in}}%
\pgfpathlineto{\pgfqpoint{7.227127in}{3.448853in}}%
\pgfpathmoveto{\pgfqpoint{7.206294in}{3.428020in}}%
\pgfpathlineto{\pgfqpoint{7.206294in}{3.469687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186019in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{7.227685in}{3.449480in}}%
\pgfpathmoveto{\pgfqpoint{7.206852in}{3.428646in}}%
\pgfpathlineto{\pgfqpoint{7.206852in}{3.470313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186550in}{3.450825in}}%
\pgfpathlineto{\pgfqpoint{7.228217in}{3.450825in}}%
\pgfpathmoveto{\pgfqpoint{7.207383in}{3.429991in}}%
\pgfpathlineto{\pgfqpoint{7.207383in}{3.471658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182418in}{3.451051in}}%
\pgfpathlineto{\pgfqpoint{7.224085in}{3.451051in}}%
\pgfpathmoveto{\pgfqpoint{7.203252in}{3.430217in}}%
\pgfpathlineto{\pgfqpoint{7.203252in}{3.471884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181874in}{3.451923in}}%
\pgfpathlineto{\pgfqpoint{7.223540in}{3.451923in}}%
\pgfpathmoveto{\pgfqpoint{7.202707in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{7.202707in}{3.472757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182339in}{3.452467in}}%
\pgfpathlineto{\pgfqpoint{7.224005in}{3.452467in}}%
\pgfpathmoveto{\pgfqpoint{7.203172in}{3.431634in}}%
\pgfpathlineto{\pgfqpoint{7.203172in}{3.473301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182525in}{3.453391in}}%
\pgfpathlineto{\pgfqpoint{7.224191in}{3.453391in}}%
\pgfpathmoveto{\pgfqpoint{7.203358in}{3.432558in}}%
\pgfpathlineto{\pgfqpoint{7.203358in}{3.474225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183375in}{3.454377in}}%
\pgfpathlineto{\pgfqpoint{7.225041in}{3.454377in}}%
\pgfpathmoveto{\pgfqpoint{7.204208in}{3.433544in}}%
\pgfpathlineto{\pgfqpoint{7.204208in}{3.475210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183667in}{3.454890in}}%
\pgfpathlineto{\pgfqpoint{7.225334in}{3.454890in}}%
\pgfpathmoveto{\pgfqpoint{7.204500in}{3.434057in}}%
\pgfpathlineto{\pgfqpoint{7.204500in}{3.475724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.002267,0.001270,0.018570}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186377in}{3.455712in}}%
\pgfpathlineto{\pgfqpoint{7.228044in}{3.455712in}}%
\pgfpathmoveto{\pgfqpoint{7.207211in}{3.434878in}}%
\pgfpathlineto{\pgfqpoint{7.207211in}{3.476545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186816in}{3.456913in}}%
\pgfpathlineto{\pgfqpoint{7.228482in}{3.456913in}}%
\pgfpathmoveto{\pgfqpoint{7.207649in}{3.436079in}}%
\pgfpathlineto{\pgfqpoint{7.207649in}{3.477746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188291in}{3.457714in}}%
\pgfpathlineto{\pgfqpoint{7.229957in}{3.457714in}}%
\pgfpathmoveto{\pgfqpoint{7.209124in}{3.436880in}}%
\pgfpathlineto{\pgfqpoint{7.209124in}{3.478547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188251in}{3.458073in}}%
\pgfpathlineto{\pgfqpoint{7.229917in}{3.458073in}}%
\pgfpathmoveto{\pgfqpoint{7.209084in}{3.437240in}}%
\pgfpathlineto{\pgfqpoint{7.209084in}{3.478906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194282in}{3.457744in}}%
\pgfpathlineto{\pgfqpoint{7.235949in}{3.457744in}}%
\pgfpathmoveto{\pgfqpoint{7.215116in}{3.436911in}}%
\pgfpathlineto{\pgfqpoint{7.215116in}{3.478578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194362in}{3.458022in}}%
\pgfpathlineto{\pgfqpoint{7.236029in}{3.458022in}}%
\pgfpathmoveto{\pgfqpoint{7.215195in}{3.437188in}}%
\pgfpathlineto{\pgfqpoint{7.215195in}{3.478855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195970in}{3.457898in}}%
\pgfpathlineto{\pgfqpoint{7.237636in}{3.457898in}}%
\pgfpathmoveto{\pgfqpoint{7.216803in}{3.437065in}}%
\pgfpathlineto{\pgfqpoint{7.216803in}{3.478732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209162in}{3.460588in}}%
\pgfpathlineto{\pgfqpoint{7.250829in}{3.460588in}}%
\pgfpathmoveto{\pgfqpoint{7.229996in}{3.439755in}}%
\pgfpathlineto{\pgfqpoint{7.229996in}{3.481422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210159in}{3.460445in}}%
\pgfpathlineto{\pgfqpoint{7.251825in}{3.460445in}}%
\pgfpathmoveto{\pgfqpoint{7.230992in}{3.439611in}}%
\pgfpathlineto{\pgfqpoint{7.230992in}{3.481278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210650in}{3.460968in}}%
\pgfpathlineto{\pgfqpoint{7.252317in}{3.460968in}}%
\pgfpathmoveto{\pgfqpoint{7.231484in}{3.440135in}}%
\pgfpathlineto{\pgfqpoint{7.231484in}{3.481801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213029in}{3.461091in}}%
\pgfpathlineto{\pgfqpoint{7.254695in}{3.461091in}}%
\pgfpathmoveto{\pgfqpoint{7.233862in}{3.440258in}}%
\pgfpathlineto{\pgfqpoint{7.233862in}{3.481925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218542in}{3.461297in}}%
\pgfpathlineto{\pgfqpoint{7.260209in}{3.461297in}}%
\pgfpathmoveto{\pgfqpoint{7.239375in}{3.440463in}}%
\pgfpathlineto{\pgfqpoint{7.239375in}{3.482130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218675in}{3.461461in}}%
\pgfpathlineto{\pgfqpoint{7.260342in}{3.461461in}}%
\pgfpathmoveto{\pgfqpoint{7.239508in}{3.440628in}}%
\pgfpathlineto{\pgfqpoint{7.239508in}{3.482294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219206in}{3.461882in}}%
\pgfpathlineto{\pgfqpoint{7.260873in}{3.461882in}}%
\pgfpathmoveto{\pgfqpoint{7.240040in}{3.441049in}}%
\pgfpathlineto{\pgfqpoint{7.240040in}{3.482715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215792in}{3.461759in}}%
\pgfpathlineto{\pgfqpoint{7.257459in}{3.461759in}}%
\pgfpathmoveto{\pgfqpoint{7.236625in}{3.440925in}}%
\pgfpathlineto{\pgfqpoint{7.236625in}{3.482592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216722in}{3.461646in}}%
\pgfpathlineto{\pgfqpoint{7.258389in}{3.461646in}}%
\pgfpathmoveto{\pgfqpoint{7.237555in}{3.440812in}}%
\pgfpathlineto{\pgfqpoint{7.237555in}{3.482479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213454in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{7.255120in}{3.461707in}}%
\pgfpathmoveto{\pgfqpoint{7.234287in}{3.440874in}}%
\pgfpathlineto{\pgfqpoint{7.234287in}{3.482541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213985in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{7.255652in}{3.462683in}}%
\pgfpathmoveto{\pgfqpoint{7.234818in}{3.441849in}}%
\pgfpathlineto{\pgfqpoint{7.234818in}{3.483516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003299,0.002249,0.024239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210504in}{3.462334in}}%
\pgfpathlineto{\pgfqpoint{7.252171in}{3.462334in}}%
\pgfpathmoveto{\pgfqpoint{7.231338in}{3.441500in}}%
\pgfpathlineto{\pgfqpoint{7.231338in}{3.483167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212085in}{3.462488in}}%
\pgfpathlineto{\pgfqpoint{7.253752in}{3.462488in}}%
\pgfpathmoveto{\pgfqpoint{7.232919in}{3.441654in}}%
\pgfpathlineto{\pgfqpoint{7.232919in}{3.483321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212550in}{3.462724in}}%
\pgfpathlineto{\pgfqpoint{7.254217in}{3.462724in}}%
\pgfpathmoveto{\pgfqpoint{7.233384in}{3.441890in}}%
\pgfpathlineto{\pgfqpoint{7.233384in}{3.483557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212590in}{3.462796in}}%
\pgfpathlineto{\pgfqpoint{7.254257in}{3.462796in}}%
\pgfpathmoveto{\pgfqpoint{7.233423in}{3.441962in}}%
\pgfpathlineto{\pgfqpoint{7.233423in}{3.483629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212112in}{3.463360in}}%
\pgfpathlineto{\pgfqpoint{7.253778in}{3.463360in}}%
\pgfpathmoveto{\pgfqpoint{7.232945in}{3.442527in}}%
\pgfpathlineto{\pgfqpoint{7.232945in}{3.484194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212763in}{3.463412in}}%
\pgfpathlineto{\pgfqpoint{7.254429in}{3.463412in}}%
\pgfpathmoveto{\pgfqpoint{7.233596in}{3.442578in}}%
\pgfpathlineto{\pgfqpoint{7.233596in}{3.484245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211979in}{3.463894in}}%
\pgfpathlineto{\pgfqpoint{7.253646in}{3.463894in}}%
\pgfpathmoveto{\pgfqpoint{7.232812in}{3.443061in}}%
\pgfpathlineto{\pgfqpoint{7.232812in}{3.484727in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211687in}{3.463781in}}%
\pgfpathlineto{\pgfqpoint{7.253353in}{3.463781in}}%
\pgfpathmoveto{\pgfqpoint{7.232520in}{3.442948in}}%
\pgfpathlineto{\pgfqpoint{7.232520in}{3.484615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212431in}{3.464048in}}%
\pgfpathlineto{\pgfqpoint{7.254097in}{3.464048in}}%
\pgfpathmoveto{\pgfqpoint{7.233264in}{3.443215in}}%
\pgfpathlineto{\pgfqpoint{7.233264in}{3.484881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212896in}{3.464757in}}%
\pgfpathlineto{\pgfqpoint{7.254562in}{3.464757in}}%
\pgfpathmoveto{\pgfqpoint{7.233729in}{3.443923in}}%
\pgfpathlineto{\pgfqpoint{7.233729in}{3.485590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213998in}{3.464582in}}%
\pgfpathlineto{\pgfqpoint{7.255665in}{3.464582in}}%
\pgfpathmoveto{\pgfqpoint{7.234832in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{7.234832in}{3.485415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214875in}{3.464592in}}%
\pgfpathlineto{\pgfqpoint{7.256542in}{3.464592in}}%
\pgfpathmoveto{\pgfqpoint{7.235709in}{3.443759in}}%
\pgfpathlineto{\pgfqpoint{7.235709in}{3.485426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215340in}{3.464787in}}%
\pgfpathlineto{\pgfqpoint{7.257007in}{3.464787in}}%
\pgfpathmoveto{\pgfqpoint{7.236174in}{3.443954in}}%
\pgfpathlineto{\pgfqpoint{7.236174in}{3.485621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216071in}{3.465229in}}%
\pgfpathlineto{\pgfqpoint{7.257738in}{3.465229in}}%
\pgfpathmoveto{\pgfqpoint{7.236904in}{3.444395in}}%
\pgfpathlineto{\pgfqpoint{7.236904in}{3.486062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216576in}{3.465444in}}%
\pgfpathlineto{\pgfqpoint{7.258242in}{3.465444in}}%
\pgfpathmoveto{\pgfqpoint{7.237409in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{7.237409in}{3.486278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216935in}{3.466019in}}%
\pgfpathlineto{\pgfqpoint{7.258601in}{3.466019in}}%
\pgfpathmoveto{\pgfqpoint{7.237768in}{3.445186in}}%
\pgfpathlineto{\pgfqpoint{7.237768in}{3.486853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216350in}{3.466081in}}%
\pgfpathlineto{\pgfqpoint{7.258017in}{3.466081in}}%
\pgfpathmoveto{\pgfqpoint{7.237183in}{3.445248in}}%
\pgfpathlineto{\pgfqpoint{7.237183in}{3.486914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217014in}{3.466574in}}%
\pgfpathlineto{\pgfqpoint{7.258681in}{3.466574in}}%
\pgfpathmoveto{\pgfqpoint{7.237848in}{3.445740in}}%
\pgfpathlineto{\pgfqpoint{7.237848in}{3.487407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217479in}{3.466748in}}%
\pgfpathlineto{\pgfqpoint{7.259146in}{3.466748in}}%
\pgfpathmoveto{\pgfqpoint{7.238313in}{3.445915in}}%
\pgfpathlineto{\pgfqpoint{7.238313in}{3.487582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.004547,0.003392,0.030909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217772in}{3.467190in}}%
\pgfpathlineto{\pgfqpoint{7.259438in}{3.467190in}}%
\pgfpathmoveto{\pgfqpoint{7.238605in}{3.446356in}}%
\pgfpathlineto{\pgfqpoint{7.238605in}{3.488023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218741in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{7.260408in}{3.467570in}}%
\pgfpathmoveto{\pgfqpoint{7.239575in}{3.446736in}}%
\pgfpathlineto{\pgfqpoint{7.239575in}{3.488403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219791in}{3.467549in}}%
\pgfpathlineto{\pgfqpoint{7.261458in}{3.467549in}}%
\pgfpathmoveto{\pgfqpoint{7.240624in}{3.446716in}}%
\pgfpathlineto{\pgfqpoint{7.240624in}{3.488382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219419in}{3.467580in}}%
\pgfpathlineto{\pgfqpoint{7.261086in}{3.467580in}}%
\pgfpathmoveto{\pgfqpoint{7.240252in}{3.446747in}}%
\pgfpathlineto{\pgfqpoint{7.240252in}{3.488413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219419in}{3.467826in}}%
\pgfpathlineto{\pgfqpoint{7.261086in}{3.467826in}}%
\pgfpathmoveto{\pgfqpoint{7.240252in}{3.446993in}}%
\pgfpathlineto{\pgfqpoint{7.240252in}{3.488660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219472in}{3.467816in}}%
\pgfpathlineto{\pgfqpoint{7.261139in}{3.467816in}}%
\pgfpathmoveto{\pgfqpoint{7.240305in}{3.446983in}}%
\pgfpathlineto{\pgfqpoint{7.240305in}{3.488649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220150in}{3.467980in}}%
\pgfpathlineto{\pgfqpoint{7.261816in}{3.467980in}}%
\pgfpathmoveto{\pgfqpoint{7.240983in}{3.447147in}}%
\pgfpathlineto{\pgfqpoint{7.240983in}{3.488814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220349in}{3.468083in}}%
\pgfpathlineto{\pgfqpoint{7.262016in}{3.468083in}}%
\pgfpathmoveto{\pgfqpoint{7.241182in}{3.447250in}}%
\pgfpathlineto{\pgfqpoint{7.241182in}{3.488916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220243in}{3.468299in}}%
\pgfpathlineto{\pgfqpoint{7.261909in}{3.468299in}}%
\pgfpathmoveto{\pgfqpoint{7.241076in}{3.447465in}}%
\pgfpathlineto{\pgfqpoint{7.241076in}{3.489132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219246in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{7.260913in}{3.468114in}}%
\pgfpathmoveto{\pgfqpoint{7.240080in}{3.447280in}}%
\pgfpathlineto{\pgfqpoint{7.240080in}{3.488947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219180in}{3.468350in}}%
\pgfpathlineto{\pgfqpoint{7.260846in}{3.468350in}}%
\pgfpathmoveto{\pgfqpoint{7.240013in}{3.447517in}}%
\pgfpathlineto{\pgfqpoint{7.240013in}{3.489183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218436in}{3.468545in}}%
\pgfpathlineto{\pgfqpoint{7.260102in}{3.468545in}}%
\pgfpathmoveto{\pgfqpoint{7.239269in}{3.447712in}}%
\pgfpathlineto{\pgfqpoint{7.239269in}{3.489378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218981in}{3.468422in}}%
\pgfpathlineto{\pgfqpoint{7.260647in}{3.468422in}}%
\pgfpathmoveto{\pgfqpoint{7.239814in}{3.447588in}}%
\pgfpathlineto{\pgfqpoint{7.239814in}{3.489255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218662in}{3.468083in}}%
\pgfpathlineto{\pgfqpoint{7.260328in}{3.468083in}}%
\pgfpathmoveto{\pgfqpoint{7.239495in}{3.447250in}}%
\pgfpathlineto{\pgfqpoint{7.239495in}{3.488916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219233in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{7.260900in}{3.468134in}}%
\pgfpathmoveto{\pgfqpoint{7.240066in}{3.447301in}}%
\pgfpathlineto{\pgfqpoint{7.240066in}{3.488968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218981in}{3.468299in}}%
\pgfpathlineto{\pgfqpoint{7.260647in}{3.468299in}}%
\pgfpathmoveto{\pgfqpoint{7.239814in}{3.447465in}}%
\pgfpathlineto{\pgfqpoint{7.239814in}{3.489132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218489in}{3.468555in}}%
\pgfpathlineto{\pgfqpoint{7.260156in}{3.468555in}}%
\pgfpathmoveto{\pgfqpoint{7.239322in}{3.447722in}}%
\pgfpathlineto{\pgfqpoint{7.239322in}{3.489389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215885in}{3.469695in}}%
\pgfpathlineto{\pgfqpoint{7.257552in}{3.469695in}}%
\pgfpathmoveto{\pgfqpoint{7.236718in}{3.448861in}}%
\pgfpathlineto{\pgfqpoint{7.236718in}{3.490528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.006006,0.004692,0.038558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215845in}{3.470239in}}%
\pgfpathlineto{\pgfqpoint{7.257512in}{3.470239in}}%
\pgfpathmoveto{\pgfqpoint{7.236678in}{3.449406in}}%
\pgfpathlineto{\pgfqpoint{7.236678in}{3.491072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219844in}{3.470259in}}%
\pgfpathlineto{\pgfqpoint{7.261511in}{3.470259in}}%
\pgfpathmoveto{\pgfqpoint{7.240677in}{3.449426in}}%
\pgfpathlineto{\pgfqpoint{7.240677in}{3.491093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200394in}{3.469469in}}%
\pgfpathlineto{\pgfqpoint{7.242060in}{3.469469in}}%
\pgfpathmoveto{\pgfqpoint{7.221227in}{3.448636in}}%
\pgfpathlineto{\pgfqpoint{7.221227in}{3.490302in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203277in}{3.470157in}}%
\pgfpathlineto{\pgfqpoint{7.244943in}{3.470157in}}%
\pgfpathmoveto{\pgfqpoint{7.224110in}{3.449323in}}%
\pgfpathlineto{\pgfqpoint{7.224110in}{3.490990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203981in}{3.469346in}}%
\pgfpathlineto{\pgfqpoint{7.245648in}{3.469346in}}%
\pgfpathmoveto{\pgfqpoint{7.224814in}{3.448512in}}%
\pgfpathlineto{\pgfqpoint{7.224814in}{3.490179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203436in}{3.469787in}}%
\pgfpathlineto{\pgfqpoint{7.245103in}{3.469787in}}%
\pgfpathmoveto{\pgfqpoint{7.224270in}{3.448954in}}%
\pgfpathlineto{\pgfqpoint{7.224270in}{3.490621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203848in}{3.469767in}}%
\pgfpathlineto{\pgfqpoint{7.245515in}{3.469767in}}%
\pgfpathmoveto{\pgfqpoint{7.224681in}{3.448933in}}%
\pgfpathlineto{\pgfqpoint{7.224681in}{3.490600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204247in}{3.469705in}}%
\pgfpathlineto{\pgfqpoint{7.245913in}{3.469705in}}%
\pgfpathmoveto{\pgfqpoint{7.225080in}{3.448872in}}%
\pgfpathlineto{\pgfqpoint{7.225080in}{3.490538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204619in}{3.469459in}}%
\pgfpathlineto{\pgfqpoint{7.246285in}{3.469459in}}%
\pgfpathmoveto{\pgfqpoint{7.225452in}{3.448625in}}%
\pgfpathlineto{\pgfqpoint{7.225452in}{3.490292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205177in}{3.468986in}}%
\pgfpathlineto{\pgfqpoint{7.246843in}{3.468986in}}%
\pgfpathmoveto{\pgfqpoint{7.226010in}{3.448153in}}%
\pgfpathlineto{\pgfqpoint{7.226010in}{3.489820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205881in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{7.247547in}{3.468114in}}%
\pgfpathmoveto{\pgfqpoint{7.226714in}{3.447280in}}%
\pgfpathlineto{\pgfqpoint{7.226714in}{3.488947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202520in}{3.469315in}}%
\pgfpathlineto{\pgfqpoint{7.244186in}{3.469315in}}%
\pgfpathmoveto{\pgfqpoint{7.223353in}{3.448482in}}%
\pgfpathlineto{\pgfqpoint{7.223353in}{3.490148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198800in}{3.468863in}}%
\pgfpathlineto{\pgfqpoint{7.240466in}{3.468863in}}%
\pgfpathmoveto{\pgfqpoint{7.219633in}{3.448030in}}%
\pgfpathlineto{\pgfqpoint{7.219633in}{3.489697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199397in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{7.241064in}{3.467949in}}%
\pgfpathmoveto{\pgfqpoint{7.220231in}{3.447116in}}%
\pgfpathlineto{\pgfqpoint{7.220231in}{3.488783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198999in}{3.467662in}}%
\pgfpathlineto{\pgfqpoint{7.240665in}{3.467662in}}%
\pgfpathmoveto{\pgfqpoint{7.219832in}{3.446829in}}%
\pgfpathlineto{\pgfqpoint{7.219832in}{3.488495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199756in}{3.467087in}}%
\pgfpathlineto{\pgfqpoint{7.241423in}{3.467087in}}%
\pgfpathmoveto{\pgfqpoint{7.220589in}{3.446254in}}%
\pgfpathlineto{\pgfqpoint{7.220589in}{3.487920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194708in}{3.466984in}}%
\pgfpathlineto{\pgfqpoint{7.236374in}{3.466984in}}%
\pgfpathmoveto{\pgfqpoint{7.215541in}{3.446151in}}%
\pgfpathlineto{\pgfqpoint{7.215541in}{3.487818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194615in}{3.465835in}}%
\pgfpathlineto{\pgfqpoint{7.236281in}{3.465835in}}%
\pgfpathmoveto{\pgfqpoint{7.215448in}{3.445001in}}%
\pgfpathlineto{\pgfqpoint{7.215448in}{3.486668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195000in}{3.464757in}}%
\pgfpathlineto{\pgfqpoint{7.236666in}{3.464757in}}%
\pgfpathmoveto{\pgfqpoint{7.215833in}{3.443923in}}%
\pgfpathlineto{\pgfqpoint{7.215833in}{3.485590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007676,0.006136,0.046836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194854in}{3.464869in}}%
\pgfpathlineto{\pgfqpoint{7.236520in}{3.464869in}}%
\pgfpathmoveto{\pgfqpoint{7.215687in}{3.444036in}}%
\pgfpathlineto{\pgfqpoint{7.215687in}{3.485703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192276in}{3.465188in}}%
\pgfpathlineto{\pgfqpoint{7.233943in}{3.465188in}}%
\pgfpathmoveto{\pgfqpoint{7.213110in}{3.444354in}}%
\pgfpathlineto{\pgfqpoint{7.213110in}{3.486021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191572in}{3.464869in}}%
\pgfpathlineto{\pgfqpoint{7.233239in}{3.464869in}}%
\pgfpathmoveto{\pgfqpoint{7.212405in}{3.444036in}}%
\pgfpathlineto{\pgfqpoint{7.212405in}{3.485703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190230in}{3.464490in}}%
\pgfpathlineto{\pgfqpoint{7.231897in}{3.464490in}}%
\pgfpathmoveto{\pgfqpoint{7.211064in}{3.443656in}}%
\pgfpathlineto{\pgfqpoint{7.211064in}{3.485323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189141in}{3.464305in}}%
\pgfpathlineto{\pgfqpoint{7.230807in}{3.464305in}}%
\pgfpathmoveto{\pgfqpoint{7.209974in}{3.443471in}}%
\pgfpathlineto{\pgfqpoint{7.209974in}{3.485138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188450in}{3.463535in}}%
\pgfpathlineto{\pgfqpoint{7.230117in}{3.463535in}}%
\pgfpathmoveto{\pgfqpoint{7.209283in}{3.442701in}}%
\pgfpathlineto{\pgfqpoint{7.209283in}{3.484368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187945in}{3.463032in}}%
\pgfpathlineto{\pgfqpoint{7.229612in}{3.463032in}}%
\pgfpathmoveto{\pgfqpoint{7.208778in}{3.442198in}}%
\pgfpathlineto{\pgfqpoint{7.208778in}{3.483865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188025in}{3.462549in}}%
\pgfpathlineto{\pgfqpoint{7.229691in}{3.462549in}}%
\pgfpathmoveto{\pgfqpoint{7.208858in}{3.441716in}}%
\pgfpathlineto{\pgfqpoint{7.208858in}{3.483383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188463in}{3.462590in}}%
\pgfpathlineto{\pgfqpoint{7.230130in}{3.462590in}}%
\pgfpathmoveto{\pgfqpoint{7.209297in}{3.441757in}}%
\pgfpathlineto{\pgfqpoint{7.209297in}{3.483424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188609in}{3.461687in}}%
\pgfpathlineto{\pgfqpoint{7.230276in}{3.461687in}}%
\pgfpathmoveto{\pgfqpoint{7.209443in}{3.440853in}}%
\pgfpathlineto{\pgfqpoint{7.209443in}{3.482520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183973in}{3.461327in}}%
\pgfpathlineto{\pgfqpoint{7.225639in}{3.461327in}}%
\pgfpathmoveto{\pgfqpoint{7.204806in}{3.440494in}}%
\pgfpathlineto{\pgfqpoint{7.204806in}{3.482161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183641in}{3.460619in}}%
\pgfpathlineto{\pgfqpoint{7.225307in}{3.460619in}}%
\pgfpathmoveto{\pgfqpoint{7.204474in}{3.439786in}}%
\pgfpathlineto{\pgfqpoint{7.204474in}{3.481452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183481in}{3.459377in}}%
\pgfpathlineto{\pgfqpoint{7.225148in}{3.459377in}}%
\pgfpathmoveto{\pgfqpoint{7.204314in}{3.438543in}}%
\pgfpathlineto{\pgfqpoint{7.204314in}{3.480210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182325in}{3.458915in}}%
\pgfpathlineto{\pgfqpoint{7.223992in}{3.458915in}}%
\pgfpathmoveto{\pgfqpoint{7.203159in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{7.203159in}{3.479748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183109in}{3.458494in}}%
\pgfpathlineto{\pgfqpoint{7.224776in}{3.458494in}}%
\pgfpathmoveto{\pgfqpoint{7.203942in}{3.437661in}}%
\pgfpathlineto{\pgfqpoint{7.203942in}{3.479327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179947in}{3.458638in}}%
\pgfpathlineto{\pgfqpoint{7.221614in}{3.458638in}}%
\pgfpathmoveto{\pgfqpoint{7.200780in}{3.437804in}}%
\pgfpathlineto{\pgfqpoint{7.200780in}{3.479471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179748in}{3.458268in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{3.458268in}}%
\pgfpathmoveto{\pgfqpoint{7.200581in}{3.437435in}}%
\pgfpathlineto{\pgfqpoint{7.200581in}{3.479101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178605in}{3.458052in}}%
\pgfpathlineto{\pgfqpoint{7.220272in}{3.458052in}}%
\pgfpathmoveto{\pgfqpoint{7.199439in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{7.199439in}{3.478886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.009561,0.007713,0.055143}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178499in}{3.457498in}}%
\pgfpathlineto{\pgfqpoint{7.220166in}{3.457498in}}%
\pgfpathmoveto{\pgfqpoint{7.199332in}{3.436665in}}%
\pgfpathlineto{\pgfqpoint{7.199332in}{3.478331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178406in}{3.456163in}}%
\pgfpathlineto{\pgfqpoint{7.220073in}{3.456163in}}%
\pgfpathmoveto{\pgfqpoint{7.199239in}{3.435330in}}%
\pgfpathlineto{\pgfqpoint{7.199239in}{3.476997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179017in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{7.220684in}{3.455701in}}%
\pgfpathmoveto{\pgfqpoint{7.199850in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{7.199850in}{3.476535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179256in}{3.455065in}}%
\pgfpathlineto{\pgfqpoint{7.220923in}{3.455065in}}%
\pgfpathmoveto{\pgfqpoint{7.200090in}{3.434231in}}%
\pgfpathlineto{\pgfqpoint{7.200090in}{3.475898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178180in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{7.219847in}{3.454603in}}%
\pgfpathmoveto{\pgfqpoint{7.199013in}{3.433769in}}%
\pgfpathlineto{\pgfqpoint{7.199013in}{3.475436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178167in}{3.454295in}}%
\pgfpathlineto{\pgfqpoint{7.219833in}{3.454295in}}%
\pgfpathmoveto{\pgfqpoint{7.199000in}{3.433461in}}%
\pgfpathlineto{\pgfqpoint{7.199000in}{3.475128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181196in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{7.222863in}{3.453484in}}%
\pgfpathmoveto{\pgfqpoint{7.202029in}{3.432650in}}%
\pgfpathlineto{\pgfqpoint{7.202029in}{3.474317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179881in}{3.453248in}}%
\pgfpathlineto{\pgfqpoint{7.221547in}{3.453248in}}%
\pgfpathmoveto{\pgfqpoint{7.200714in}{3.432414in}}%
\pgfpathlineto{\pgfqpoint{7.200714in}{3.474081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179615in}{3.452283in}}%
\pgfpathlineto{\pgfqpoint{7.221282in}{3.452283in}}%
\pgfpathmoveto{\pgfqpoint{7.200448in}{3.431449in}}%
\pgfpathlineto{\pgfqpoint{7.200448in}{3.473116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180213in}{3.450845in}}%
\pgfpathlineto{\pgfqpoint{7.221879in}{3.450845in}}%
\pgfpathmoveto{\pgfqpoint{7.201046in}{3.430012in}}%
\pgfpathlineto{\pgfqpoint{7.201046in}{3.471679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183322in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{7.224988in}{3.450496in}}%
\pgfpathmoveto{\pgfqpoint{7.204155in}{3.429663in}}%
\pgfpathlineto{\pgfqpoint{7.204155in}{3.471329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184106in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{7.225772in}{3.450414in}}%
\pgfpathmoveto{\pgfqpoint{7.204939in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{7.204939in}{3.471247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184345in}{3.451163in}}%
\pgfpathlineto{\pgfqpoint{7.226011in}{3.451163in}}%
\pgfpathmoveto{\pgfqpoint{7.205178in}{3.430330in}}%
\pgfpathlineto{\pgfqpoint{7.205178in}{3.471997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184850in}{3.451102in}}%
\pgfpathlineto{\pgfqpoint{7.226516in}{3.451102in}}%
\pgfpathmoveto{\pgfqpoint{7.205683in}{3.430269in}}%
\pgfpathlineto{\pgfqpoint{7.205683in}{3.471935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184796in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{7.226463in}{3.451533in}}%
\pgfpathmoveto{\pgfqpoint{7.205630in}{3.430700in}}%
\pgfpathlineto{\pgfqpoint{7.205630in}{3.472366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184876in}{3.451697in}}%
\pgfpathlineto{\pgfqpoint{7.226543in}{3.451697in}}%
\pgfpathmoveto{\pgfqpoint{7.205709in}{3.430864in}}%
\pgfpathlineto{\pgfqpoint{7.205709in}{3.472531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189872in}{3.451441in}}%
\pgfpathlineto{\pgfqpoint{7.231538in}{3.451441in}}%
\pgfpathmoveto{\pgfqpoint{7.210705in}{3.430607in}}%
\pgfpathlineto{\pgfqpoint{7.210705in}{3.472274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189872in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{7.231538in}{3.451420in}}%
\pgfpathmoveto{\pgfqpoint{7.210705in}{3.430587in}}%
\pgfpathlineto{\pgfqpoint{7.210705in}{3.472253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189646in}{3.451369in}}%
\pgfpathlineto{\pgfqpoint{7.231312in}{3.451369in}}%
\pgfpathmoveto{\pgfqpoint{7.210479in}{3.430535in}}%
\pgfpathlineto{\pgfqpoint{7.210479in}{3.472202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.011663,0.009417,0.063460}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186364in}{3.451461in}}%
\pgfpathlineto{\pgfqpoint{7.228031in}{3.451461in}}%
\pgfpathmoveto{\pgfqpoint{7.207197in}{3.430628in}}%
\pgfpathlineto{\pgfqpoint{7.207197in}{3.472295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186630in}{3.451482in}}%
\pgfpathlineto{\pgfqpoint{7.228296in}{3.451482in}}%
\pgfpathmoveto{\pgfqpoint{7.207463in}{3.430648in}}%
\pgfpathlineto{\pgfqpoint{7.207463in}{3.472315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186882in}{3.451461in}}%
\pgfpathlineto{\pgfqpoint{7.228549in}{3.451461in}}%
\pgfpathmoveto{\pgfqpoint{7.207716in}{3.430628in}}%
\pgfpathlineto{\pgfqpoint{7.207716in}{3.472295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187108in}{3.451430in}}%
\pgfpathlineto{\pgfqpoint{7.228775in}{3.451430in}}%
\pgfpathmoveto{\pgfqpoint{7.207941in}{3.430597in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{3.472264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187082in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{7.228748in}{3.451667in}}%
\pgfpathmoveto{\pgfqpoint{7.207915in}{3.430833in}}%
\pgfpathlineto{\pgfqpoint{7.207915in}{3.472500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163725in}{3.450753in}}%
\pgfpathlineto{\pgfqpoint{7.205392in}{3.450753in}}%
\pgfpathmoveto{\pgfqpoint{7.184559in}{3.429919in}}%
\pgfpathlineto{\pgfqpoint{7.184559in}{3.471586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164855in}{3.450075in}}%
\pgfpathlineto{\pgfqpoint{7.206521in}{3.450075in}}%
\pgfpathmoveto{\pgfqpoint{7.185688in}{3.429242in}}%
\pgfpathlineto{\pgfqpoint{7.185688in}{3.470909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164522in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{7.206189in}{3.450630in}}%
\pgfpathmoveto{\pgfqpoint{7.185356in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{7.185356in}{3.471463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165625in}{3.450486in}}%
\pgfpathlineto{\pgfqpoint{7.207292in}{3.450486in}}%
\pgfpathmoveto{\pgfqpoint{7.186458in}{3.429653in}}%
\pgfpathlineto{\pgfqpoint{7.186458in}{3.471319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165599in}{3.450219in}}%
\pgfpathlineto{\pgfqpoint{7.207265in}{3.450219in}}%
\pgfpathmoveto{\pgfqpoint{7.186432in}{3.429386in}}%
\pgfpathlineto{\pgfqpoint{7.186432in}{3.471052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165386in}{3.450055in}}%
\pgfpathlineto{\pgfqpoint{7.207053in}{3.450055in}}%
\pgfpathmoveto{\pgfqpoint{7.186219in}{3.429221in}}%
\pgfpathlineto{\pgfqpoint{7.186219in}{3.470888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164708in}{3.450003in}}%
\pgfpathlineto{\pgfqpoint{7.206375in}{3.450003in}}%
\pgfpathmoveto{\pgfqpoint{7.185542in}{3.429170in}}%
\pgfpathlineto{\pgfqpoint{7.185542in}{3.470837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168296in}{3.450116in}}%
\pgfpathlineto{\pgfqpoint{7.209962in}{3.450116in}}%
\pgfpathmoveto{\pgfqpoint{7.189129in}{3.429283in}}%
\pgfpathlineto{\pgfqpoint{7.189129in}{3.470950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168681in}{3.450219in}}%
\pgfpathlineto{\pgfqpoint{7.210347in}{3.450219in}}%
\pgfpathmoveto{\pgfqpoint{7.189514in}{3.429386in}}%
\pgfpathlineto{\pgfqpoint{7.189514in}{3.471052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168747in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{7.210414in}{3.449983in}}%
\pgfpathmoveto{\pgfqpoint{7.189581in}{3.429149in}}%
\pgfpathlineto{\pgfqpoint{7.189581in}{3.470816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172839in}{3.450055in}}%
\pgfpathlineto{\pgfqpoint{7.214506in}{3.450055in}}%
\pgfpathmoveto{\pgfqpoint{7.193673in}{3.429221in}}%
\pgfpathlineto{\pgfqpoint{7.193673in}{3.470888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172680in}{3.449808in}}%
\pgfpathlineto{\pgfqpoint{7.214346in}{3.449808in}}%
\pgfpathmoveto{\pgfqpoint{7.193513in}{3.428975in}}%
\pgfpathlineto{\pgfqpoint{7.193513in}{3.470642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171657in}{3.449952in}}%
\pgfpathlineto{\pgfqpoint{7.213323in}{3.449952in}}%
\pgfpathmoveto{\pgfqpoint{7.192490in}{3.429119in}}%
\pgfpathlineto{\pgfqpoint{7.192490in}{3.470785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.013995,0.011225,0.071862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175085in}{3.450096in}}%
\pgfpathlineto{\pgfqpoint{7.216751in}{3.450096in}}%
\pgfpathmoveto{\pgfqpoint{7.195918in}{3.429262in}}%
\pgfpathlineto{\pgfqpoint{7.195918in}{3.470929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175045in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{7.216711in}{3.449931in}}%
\pgfpathmoveto{\pgfqpoint{7.195878in}{3.429098in}}%
\pgfpathlineto{\pgfqpoint{7.195878in}{3.470765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173876in}{3.449562in}}%
\pgfpathlineto{\pgfqpoint{7.215542in}{3.449562in}}%
\pgfpathmoveto{\pgfqpoint{7.194709in}{3.428729in}}%
\pgfpathlineto{\pgfqpoint{7.194709in}{3.470395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173543in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{7.215210in}{3.449264in}}%
\pgfpathmoveto{\pgfqpoint{7.194377in}{3.428431in}}%
\pgfpathlineto{\pgfqpoint{7.194377in}{3.470097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172706in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{7.214373in}{3.449285in}}%
\pgfpathmoveto{\pgfqpoint{7.193540in}{3.428451in}}%
\pgfpathlineto{\pgfqpoint{7.193540in}{3.470118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173490in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{7.215157in}{3.449049in}}%
\pgfpathmoveto{\pgfqpoint{7.194324in}{3.428215in}}%
\pgfpathlineto{\pgfqpoint{7.194324in}{3.469882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172760in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{7.214426in}{3.449223in}}%
\pgfpathmoveto{\pgfqpoint{7.193593in}{3.428390in}}%
\pgfpathlineto{\pgfqpoint{7.193593in}{3.470056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174394in}{3.447457in}}%
\pgfpathlineto{\pgfqpoint{7.216060in}{3.447457in}}%
\pgfpathmoveto{\pgfqpoint{7.195227in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{7.195227in}{3.468291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174646in}{3.446780in}}%
\pgfpathlineto{\pgfqpoint{7.216313in}{3.446780in}}%
\pgfpathmoveto{\pgfqpoint{7.195479in}{3.425946in}}%
\pgfpathlineto{\pgfqpoint{7.195479in}{3.467613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174248in}{3.446862in}}%
\pgfpathlineto{\pgfqpoint{7.215914in}{3.446862in}}%
\pgfpathmoveto{\pgfqpoint{7.195081in}{3.426028in}}%
\pgfpathlineto{\pgfqpoint{7.195081in}{3.467695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173836in}{3.446451in}}%
\pgfpathlineto{\pgfqpoint{7.215502in}{3.446451in}}%
\pgfpathmoveto{\pgfqpoint{7.194669in}{3.425618in}}%
\pgfpathlineto{\pgfqpoint{7.194669in}{3.467284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173982in}{3.446174in}}%
\pgfpathlineto{\pgfqpoint{7.215648in}{3.446174in}}%
\pgfpathmoveto{\pgfqpoint{7.194815in}{3.425341in}}%
\pgfpathlineto{\pgfqpoint{7.194815in}{3.467007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174181in}{3.446205in}}%
\pgfpathlineto{\pgfqpoint{7.215848in}{3.446205in}}%
\pgfpathmoveto{\pgfqpoint{7.195014in}{3.425371in}}%
\pgfpathlineto{\pgfqpoint{7.195014in}{3.467038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174314in}{3.445815in}}%
\pgfpathlineto{\pgfqpoint{7.215981in}{3.445815in}}%
\pgfpathmoveto{\pgfqpoint{7.195147in}{3.424981in}}%
\pgfpathlineto{\pgfqpoint{7.195147in}{3.466648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174447in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{7.216113in}{3.445856in}}%
\pgfpathmoveto{\pgfqpoint{7.195280in}{3.425022in}}%
\pgfpathlineto{\pgfqpoint{7.195280in}{3.466689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173955in}{3.445743in}}%
\pgfpathlineto{\pgfqpoint{7.215622in}{3.445743in}}%
\pgfpathmoveto{\pgfqpoint{7.194789in}{3.424909in}}%
\pgfpathlineto{\pgfqpoint{7.194789in}{3.466576in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174181in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{7.215848in}{3.445927in}}%
\pgfpathmoveto{\pgfqpoint{7.195014in}{3.425094in}}%
\pgfpathlineto{\pgfqpoint{7.195014in}{3.466761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174992in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{7.216658in}{3.445845in}}%
\pgfpathmoveto{\pgfqpoint{7.195825in}{3.425012in}}%
\pgfpathlineto{\pgfqpoint{7.195825in}{3.466679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175337in}{3.445650in}}%
\pgfpathlineto{\pgfqpoint{7.217004in}{3.445650in}}%
\pgfpathmoveto{\pgfqpoint{7.196170in}{3.424817in}}%
\pgfpathlineto{\pgfqpoint{7.196170in}{3.466484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.016561,0.013136,0.080282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176015in}{3.445804in}}%
\pgfpathlineto{\pgfqpoint{7.217681in}{3.445804in}}%
\pgfpathmoveto{\pgfqpoint{7.196848in}{3.424971in}}%
\pgfpathlineto{\pgfqpoint{7.196848in}{3.466638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175908in}{3.445989in}}%
\pgfpathlineto{\pgfqpoint{7.217575in}{3.445989in}}%
\pgfpathmoveto{\pgfqpoint{7.196742in}{3.425156in}}%
\pgfpathlineto{\pgfqpoint{7.196742in}{3.466822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179628in}{3.446523in}}%
\pgfpathlineto{\pgfqpoint{7.221295in}{3.446523in}}%
\pgfpathmoveto{\pgfqpoint{7.200462in}{3.425690in}}%
\pgfpathlineto{\pgfqpoint{7.200462in}{3.467356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180173in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{7.221840in}{3.446379in}}%
\pgfpathmoveto{\pgfqpoint{7.201006in}{3.425546in}}%
\pgfpathlineto{\pgfqpoint{7.201006in}{3.467213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180107in}{3.446348in}}%
\pgfpathlineto{\pgfqpoint{7.221773in}{3.446348in}}%
\pgfpathmoveto{\pgfqpoint{7.200940in}{3.425515in}}%
\pgfpathlineto{\pgfqpoint{7.200940in}{3.467182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184292in}{3.445938in}}%
\pgfpathlineto{\pgfqpoint{7.225958in}{3.445938in}}%
\pgfpathmoveto{\pgfqpoint{7.205125in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{7.205125in}{3.466771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184225in}{3.446123in}}%
\pgfpathlineto{\pgfqpoint{7.225892in}{3.446123in}}%
\pgfpathmoveto{\pgfqpoint{7.205058in}{3.425289in}}%
\pgfpathlineto{\pgfqpoint{7.205058in}{3.466956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184132in}{3.445989in}}%
\pgfpathlineto{\pgfqpoint{7.225799in}{3.445989in}}%
\pgfpathmoveto{\pgfqpoint{7.204965in}{3.425156in}}%
\pgfpathlineto{\pgfqpoint{7.204965in}{3.466822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179894in}{3.445907in}}%
\pgfpathlineto{\pgfqpoint{7.221561in}{3.445907in}}%
\pgfpathmoveto{\pgfqpoint{7.200727in}{3.425074in}}%
\pgfpathlineto{\pgfqpoint{7.200727in}{3.466740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200274in}{3.446810in}}%
\pgfpathlineto{\pgfqpoint{7.241941in}{3.446810in}}%
\pgfpathmoveto{\pgfqpoint{7.221108in}{3.425977in}}%
\pgfpathlineto{\pgfqpoint{7.221108in}{3.467644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197086in}{3.446010in}}%
\pgfpathlineto{\pgfqpoint{7.238752in}{3.446010in}}%
\pgfpathmoveto{\pgfqpoint{7.217919in}{3.425176in}}%
\pgfpathlineto{\pgfqpoint{7.217919in}{3.466843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197378in}{3.446297in}}%
\pgfpathlineto{\pgfqpoint{7.239045in}{3.446297in}}%
\pgfpathmoveto{\pgfqpoint{7.218211in}{3.425464in}}%
\pgfpathlineto{\pgfqpoint{7.218211in}{3.467130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197989in}{3.445958in}}%
\pgfpathlineto{\pgfqpoint{7.239656in}{3.445958in}}%
\pgfpathmoveto{\pgfqpoint{7.218822in}{3.425125in}}%
\pgfpathlineto{\pgfqpoint{7.218822in}{3.466792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198335in}{3.445517in}}%
\pgfpathlineto{\pgfqpoint{7.240001in}{3.445517in}}%
\pgfpathmoveto{\pgfqpoint{7.219168in}{3.424683in}}%
\pgfpathlineto{\pgfqpoint{7.219168in}{3.466350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197458in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{7.239124in}{3.445927in}}%
\pgfpathmoveto{\pgfqpoint{7.218291in}{3.425094in}}%
\pgfpathlineto{\pgfqpoint{7.218291in}{3.466761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197418in}{3.445496in}}%
\pgfpathlineto{\pgfqpoint{7.239084in}{3.445496in}}%
\pgfpathmoveto{\pgfqpoint{7.218251in}{3.424663in}}%
\pgfpathlineto{\pgfqpoint{7.218251in}{3.466330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196461in}{3.445815in}}%
\pgfpathlineto{\pgfqpoint{7.238128in}{3.445815in}}%
\pgfpathmoveto{\pgfqpoint{7.217295in}{3.424981in}}%
\pgfpathlineto{\pgfqpoint{7.217295in}{3.466648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196661in}{3.445753in}}%
\pgfpathlineto{\pgfqpoint{7.238327in}{3.445753in}}%
\pgfpathmoveto{\pgfqpoint{7.217494in}{3.424920in}}%
\pgfpathlineto{\pgfqpoint{7.217494in}{3.466586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.019373,0.015133,0.088767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196249in}{3.445825in}}%
\pgfpathlineto{\pgfqpoint{7.237915in}{3.445825in}}%
\pgfpathmoveto{\pgfqpoint{7.217082in}{3.424991in}}%
\pgfpathlineto{\pgfqpoint{7.217082in}{3.466658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195624in}{3.446071in}}%
\pgfpathlineto{\pgfqpoint{7.237291in}{3.446071in}}%
\pgfpathmoveto{\pgfqpoint{7.216458in}{3.425238in}}%
\pgfpathlineto{\pgfqpoint{7.216458in}{3.466905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195093in}{3.445702in}}%
\pgfpathlineto{\pgfqpoint{7.236759in}{3.445702in}}%
\pgfpathmoveto{\pgfqpoint{7.215926in}{3.424868in}}%
\pgfpathlineto{\pgfqpoint{7.215926in}{3.466535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194787in}{3.445866in}}%
\pgfpathlineto{\pgfqpoint{7.236454in}{3.445866in}}%
\pgfpathmoveto{\pgfqpoint{7.215621in}{3.425033in}}%
\pgfpathlineto{\pgfqpoint{7.215621in}{3.466699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198441in}{3.446420in}}%
\pgfpathlineto{\pgfqpoint{7.240107in}{3.446420in}}%
\pgfpathmoveto{\pgfqpoint{7.219274in}{3.425587in}}%
\pgfpathlineto{\pgfqpoint{7.219274in}{3.467254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199211in}{3.446574in}}%
\pgfpathlineto{\pgfqpoint{7.240878in}{3.446574in}}%
\pgfpathmoveto{\pgfqpoint{7.220045in}{3.425741in}}%
\pgfpathlineto{\pgfqpoint{7.220045in}{3.467408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199583in}{3.446749in}}%
\pgfpathlineto{\pgfqpoint{7.241250in}{3.446749in}}%
\pgfpathmoveto{\pgfqpoint{7.220417in}{3.425915in}}%
\pgfpathlineto{\pgfqpoint{7.220417in}{3.467582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200155in}{3.446821in}}%
\pgfpathlineto{\pgfqpoint{7.241821in}{3.446821in}}%
\pgfpathmoveto{\pgfqpoint{7.220988in}{3.425987in}}%
\pgfpathlineto{\pgfqpoint{7.220988in}{3.467654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200739in}{3.446903in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.446903in}}%
\pgfpathmoveto{\pgfqpoint{7.221573in}{3.426069in}}%
\pgfpathlineto{\pgfqpoint{7.221573in}{3.467736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200912in}{3.446954in}}%
\pgfpathlineto{\pgfqpoint{7.242579in}{3.446954in}}%
\pgfpathmoveto{\pgfqpoint{7.221745in}{3.426121in}}%
\pgfpathlineto{\pgfqpoint{7.221745in}{3.467787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201869in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{7.243535in}{3.447057in}}%
\pgfpathmoveto{\pgfqpoint{7.222702in}{3.426223in}}%
\pgfpathlineto{\pgfqpoint{7.222702in}{3.467890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203011in}{3.446513in}}%
\pgfpathlineto{\pgfqpoint{7.244678in}{3.446513in}}%
\pgfpathmoveto{\pgfqpoint{7.223844in}{3.425679in}}%
\pgfpathlineto{\pgfqpoint{7.223844in}{3.467346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204114in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{7.245780in}{3.446379in}}%
\pgfpathmoveto{\pgfqpoint{7.224947in}{3.425546in}}%
\pgfpathlineto{\pgfqpoint{7.224947in}{3.467213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204898in}{3.446461in}}%
\pgfpathlineto{\pgfqpoint{7.246564in}{3.446461in}}%
\pgfpathmoveto{\pgfqpoint{7.225731in}{3.425628in}}%
\pgfpathlineto{\pgfqpoint{7.225731in}{3.467295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205628in}{3.446697in}}%
\pgfpathlineto{\pgfqpoint{7.247295in}{3.446697in}}%
\pgfpathmoveto{\pgfqpoint{7.226462in}{3.425864in}}%
\pgfpathlineto{\pgfqpoint{7.226462in}{3.467531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205137in}{3.446697in}}%
\pgfpathlineto{\pgfqpoint{7.246803in}{3.446697in}}%
\pgfpathmoveto{\pgfqpoint{7.225970in}{3.425864in}}%
\pgfpathlineto{\pgfqpoint{7.225970in}{3.467531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205961in}{3.446164in}}%
\pgfpathlineto{\pgfqpoint{7.247627in}{3.446164in}}%
\pgfpathmoveto{\pgfqpoint{7.226794in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{7.226794in}{3.466997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206585in}{3.445763in}}%
\pgfpathlineto{\pgfqpoint{7.248252in}{3.445763in}}%
\pgfpathmoveto{\pgfqpoint{7.227418in}{3.424930in}}%
\pgfpathlineto{\pgfqpoint{7.227418in}{3.466597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206784in}{3.445917in}}%
\pgfpathlineto{\pgfqpoint{7.248451in}{3.445917in}}%
\pgfpathmoveto{\pgfqpoint{7.227618in}{3.425084in}}%
\pgfpathlineto{\pgfqpoint{7.227618in}{3.466751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.022447,0.017199,0.097327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207821in}{3.445835in}}%
\pgfpathlineto{\pgfqpoint{7.249487in}{3.445835in}}%
\pgfpathmoveto{\pgfqpoint{7.228654in}{3.425002in}}%
\pgfpathlineto{\pgfqpoint{7.228654in}{3.466668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208525in}{3.445886in}}%
\pgfpathlineto{\pgfqpoint{7.250191in}{3.445886in}}%
\pgfpathmoveto{\pgfqpoint{7.229358in}{3.425053in}}%
\pgfpathlineto{\pgfqpoint{7.229358in}{3.466720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209787in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{7.251453in}{3.445845in}}%
\pgfpathmoveto{\pgfqpoint{7.230620in}{3.425012in}}%
\pgfpathlineto{\pgfqpoint{7.230620in}{3.466679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209481in}{3.446123in}}%
\pgfpathlineto{\pgfqpoint{7.251148in}{3.446123in}}%
\pgfpathmoveto{\pgfqpoint{7.230315in}{3.425289in}}%
\pgfpathlineto{\pgfqpoint{7.230315in}{3.466956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209322in}{3.446831in}}%
\pgfpathlineto{\pgfqpoint{7.250988in}{3.446831in}}%
\pgfpathmoveto{\pgfqpoint{7.230155in}{3.425998in}}%
\pgfpathlineto{\pgfqpoint{7.230155in}{3.467664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213600in}{3.446893in}}%
\pgfpathlineto{\pgfqpoint{7.255266in}{3.446893in}}%
\pgfpathmoveto{\pgfqpoint{7.234433in}{3.426059in}}%
\pgfpathlineto{\pgfqpoint{7.234433in}{3.467726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218290in}{3.447149in}}%
\pgfpathlineto{\pgfqpoint{7.259956in}{3.447149in}}%
\pgfpathmoveto{\pgfqpoint{7.239123in}{3.426316in}}%
\pgfpathlineto{\pgfqpoint{7.239123in}{3.467983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221744in}{3.445989in}}%
\pgfpathlineto{\pgfqpoint{7.263411in}{3.445989in}}%
\pgfpathmoveto{\pgfqpoint{7.242577in}{3.425156in}}%
\pgfpathlineto{\pgfqpoint{7.242577in}{3.466822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223152in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{7.264819in}{3.446143in}}%
\pgfpathmoveto{\pgfqpoint{7.243986in}{3.425310in}}%
\pgfpathlineto{\pgfqpoint{7.243986in}{3.466976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223870in}{3.446225in}}%
\pgfpathlineto{\pgfqpoint{7.265536in}{3.446225in}}%
\pgfpathmoveto{\pgfqpoint{7.244703in}{3.425392in}}%
\pgfpathlineto{\pgfqpoint{7.244703in}{3.467059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224056in}{3.446277in}}%
\pgfpathlineto{\pgfqpoint{7.265722in}{3.446277in}}%
\pgfpathmoveto{\pgfqpoint{7.244889in}{3.425443in}}%
\pgfpathlineto{\pgfqpoint{7.244889in}{3.467110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225026in}{3.445989in}}%
\pgfpathlineto{\pgfqpoint{7.266692in}{3.445989in}}%
\pgfpathmoveto{\pgfqpoint{7.245859in}{3.425156in}}%
\pgfpathlineto{\pgfqpoint{7.245859in}{3.466822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225610in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{7.267277in}{3.445927in}}%
\pgfpathmoveto{\pgfqpoint{7.246443in}{3.425094in}}%
\pgfpathlineto{\pgfqpoint{7.246443in}{3.466761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225836in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{7.267503in}{3.445927in}}%
\pgfpathmoveto{\pgfqpoint{7.246669in}{3.425094in}}%
\pgfpathlineto{\pgfqpoint{7.246669in}{3.466761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226195in}{3.446420in}}%
\pgfpathlineto{\pgfqpoint{7.267861in}{3.446420in}}%
\pgfpathmoveto{\pgfqpoint{7.247028in}{3.425587in}}%
\pgfpathlineto{\pgfqpoint{7.247028in}{3.467254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227178in}{3.446677in}}%
\pgfpathlineto{\pgfqpoint{7.268844in}{3.446677in}}%
\pgfpathmoveto{\pgfqpoint{7.248011in}{3.425844in}}%
\pgfpathlineto{\pgfqpoint{7.248011in}{3.467510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227390in}{3.446585in}}%
\pgfpathlineto{\pgfqpoint{7.269057in}{3.446585in}}%
\pgfpathmoveto{\pgfqpoint{7.248224in}{3.425751in}}%
\pgfpathlineto{\pgfqpoint{7.248224in}{3.467418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224667in}{3.446246in}}%
\pgfpathlineto{\pgfqpoint{7.266333in}{3.446246in}}%
\pgfpathmoveto{\pgfqpoint{7.245500in}{3.425412in}}%
\pgfpathlineto{\pgfqpoint{7.245500in}{3.467079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.025793,0.019331,0.105930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224494in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{7.266161in}{3.445969in}}%
\pgfpathmoveto{\pgfqpoint{7.245327in}{3.425135in}}%
\pgfpathlineto{\pgfqpoint{7.245327in}{3.466802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220655in}{3.445825in}}%
\pgfpathlineto{\pgfqpoint{7.262321in}{3.445825in}}%
\pgfpathmoveto{\pgfqpoint{7.241488in}{3.424991in}}%
\pgfpathlineto{\pgfqpoint{7.241488in}{3.466658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220415in}{3.445301in}}%
\pgfpathlineto{\pgfqpoint{7.262082in}{3.445301in}}%
\pgfpathmoveto{\pgfqpoint{7.241249in}{3.424468in}}%
\pgfpathlineto{\pgfqpoint{7.241249in}{3.466135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223817in}{3.445250in}}%
\pgfpathlineto{\pgfqpoint{7.265483in}{3.445250in}}%
\pgfpathmoveto{\pgfqpoint{7.244650in}{3.424417in}}%
\pgfpathlineto{\pgfqpoint{7.244650in}{3.466083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199955in}{3.442817in}}%
\pgfpathlineto{\pgfqpoint{7.241622in}{3.442817in}}%
\pgfpathmoveto{\pgfqpoint{7.220789in}{3.421983in}}%
\pgfpathlineto{\pgfqpoint{7.220789in}{3.463650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193592in}{3.442930in}}%
\pgfpathlineto{\pgfqpoint{7.235258in}{3.442930in}}%
\pgfpathmoveto{\pgfqpoint{7.214425in}{3.422096in}}%
\pgfpathlineto{\pgfqpoint{7.214425in}{3.463763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192954in}{3.442570in}}%
\pgfpathlineto{\pgfqpoint{7.234620in}{3.442570in}}%
\pgfpathmoveto{\pgfqpoint{7.213787in}{3.421737in}}%
\pgfpathlineto{\pgfqpoint{7.213787in}{3.463404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192183in}{3.442396in}}%
\pgfpathlineto{\pgfqpoint{7.233850in}{3.442396in}}%
\pgfpathmoveto{\pgfqpoint{7.213017in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{7.213017in}{3.463229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191678in}{3.442242in}}%
\pgfpathlineto{\pgfqpoint{7.233345in}{3.442242in}}%
\pgfpathmoveto{\pgfqpoint{7.212512in}{3.421408in}}%
\pgfpathlineto{\pgfqpoint{7.212512in}{3.463075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191280in}{3.441995in}}%
\pgfpathlineto{\pgfqpoint{7.232946in}{3.441995in}}%
\pgfpathmoveto{\pgfqpoint{7.212113in}{3.421162in}}%
\pgfpathlineto{\pgfqpoint{7.212113in}{3.462829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191293in}{3.442006in}}%
\pgfpathlineto{\pgfqpoint{7.232960in}{3.442006in}}%
\pgfpathmoveto{\pgfqpoint{7.212126in}{3.421172in}}%
\pgfpathlineto{\pgfqpoint{7.212126in}{3.462839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190868in}{3.441841in}}%
\pgfpathlineto{\pgfqpoint{7.232535in}{3.441841in}}%
\pgfpathmoveto{\pgfqpoint{7.211701in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{7.211701in}{3.462675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190310in}{3.441266in}}%
\pgfpathlineto{\pgfqpoint{7.231977in}{3.441266in}}%
\pgfpathmoveto{\pgfqpoint{7.211143in}{3.420433in}}%
\pgfpathlineto{\pgfqpoint{7.211143in}{3.462100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212683in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{7.254350in}{3.441718in}}%
\pgfpathmoveto{\pgfqpoint{7.233516in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{7.233516in}{3.462551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211394in}{3.442211in}}%
\pgfpathlineto{\pgfqpoint{7.253061in}{3.442211in}}%
\pgfpathmoveto{\pgfqpoint{7.232228in}{3.421378in}}%
\pgfpathlineto{\pgfqpoint{7.232228in}{3.463044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211408in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{7.253074in}{3.441769in}}%
\pgfpathmoveto{\pgfqpoint{7.232241in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{7.232241in}{3.462603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209282in}{3.441595in}}%
\pgfpathlineto{\pgfqpoint{7.250949in}{3.441595in}}%
\pgfpathmoveto{\pgfqpoint{7.230115in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{7.230115in}{3.462428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208498in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{7.250165in}{3.441523in}}%
\pgfpathmoveto{\pgfqpoint{7.229331in}{3.420690in}}%
\pgfpathlineto{\pgfqpoint{7.229331in}{3.462356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208830in}{3.441461in}}%
\pgfpathlineto{\pgfqpoint{7.250497in}{3.441461in}}%
\pgfpathmoveto{\pgfqpoint{7.229664in}{3.420628in}}%
\pgfpathlineto{\pgfqpoint{7.229664in}{3.462295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.029432,0.021503,0.114621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209123in}{3.441287in}}%
\pgfpathlineto{\pgfqpoint{7.250789in}{3.441287in}}%
\pgfpathmoveto{\pgfqpoint{7.229956in}{3.420454in}}%
\pgfpathlineto{\pgfqpoint{7.229956in}{3.462120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204180in}{3.441143in}}%
\pgfpathlineto{\pgfqpoint{7.245847in}{3.441143in}}%
\pgfpathmoveto{\pgfqpoint{7.225014in}{3.420310in}}%
\pgfpathlineto{\pgfqpoint{7.225014in}{3.461977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204632in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{7.246299in}{3.440753in}}%
\pgfpathmoveto{\pgfqpoint{7.225465in}{3.419920in}}%
\pgfpathlineto{\pgfqpoint{7.225465in}{3.461586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204101in}{3.440948in}}%
\pgfpathlineto{\pgfqpoint{7.245767in}{3.440948in}}%
\pgfpathmoveto{\pgfqpoint{7.224934in}{3.420115in}}%
\pgfpathlineto{\pgfqpoint{7.224934in}{3.461781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199477in}{3.440671in}}%
\pgfpathlineto{\pgfqpoint{7.241144in}{3.440671in}}%
\pgfpathmoveto{\pgfqpoint{7.220310in}{3.419838in}}%
\pgfpathlineto{\pgfqpoint{7.220310in}{3.461504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198839in}{3.440332in}}%
\pgfpathlineto{\pgfqpoint{7.240506in}{3.440332in}}%
\pgfpathmoveto{\pgfqpoint{7.219673in}{3.419499in}}%
\pgfpathlineto{\pgfqpoint{7.219673in}{3.461165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198720in}{3.439952in}}%
\pgfpathlineto{\pgfqpoint{7.240386in}{3.439952in}}%
\pgfpathmoveto{\pgfqpoint{7.219553in}{3.419119in}}%
\pgfpathlineto{\pgfqpoint{7.219553in}{3.460786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195478in}{3.439932in}}%
\pgfpathlineto{\pgfqpoint{7.237145in}{3.439932in}}%
\pgfpathmoveto{\pgfqpoint{7.216311in}{3.419098in}}%
\pgfpathlineto{\pgfqpoint{7.216311in}{3.460765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198095in}{3.440168in}}%
\pgfpathlineto{\pgfqpoint{7.239762in}{3.440168in}}%
\pgfpathmoveto{\pgfqpoint{7.218929in}{3.419335in}}%
\pgfpathlineto{\pgfqpoint{7.218929in}{3.461001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180067in}{3.438330in}}%
\pgfpathlineto{\pgfqpoint{7.221733in}{3.438330in}}%
\pgfpathmoveto{\pgfqpoint{7.200900in}{3.417497in}}%
\pgfpathlineto{\pgfqpoint{7.200900in}{3.459163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179748in}{3.438371in}}%
\pgfpathlineto{\pgfqpoint{7.221414in}{3.438371in}}%
\pgfpathmoveto{\pgfqpoint{7.200581in}{3.417538in}}%
\pgfpathlineto{\pgfqpoint{7.200581in}{3.459205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180837in}{3.438115in}}%
\pgfpathlineto{\pgfqpoint{7.222504in}{3.438115in}}%
\pgfpathmoveto{\pgfqpoint{7.201671in}{3.417281in}}%
\pgfpathlineto{\pgfqpoint{7.201671in}{3.458948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184385in}{3.438505in}}%
\pgfpathlineto{\pgfqpoint{7.226051in}{3.438505in}}%
\pgfpathmoveto{\pgfqpoint{7.205218in}{3.417671in}}%
\pgfpathlineto{\pgfqpoint{7.205218in}{3.459338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185115in}{3.437570in}}%
\pgfpathlineto{\pgfqpoint{7.226782in}{3.437570in}}%
\pgfpathmoveto{\pgfqpoint{7.205949in}{3.416737in}}%
\pgfpathlineto{\pgfqpoint{7.205949in}{3.458404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182272in}{3.438987in}}%
\pgfpathlineto{\pgfqpoint{7.223939in}{3.438987in}}%
\pgfpathmoveto{\pgfqpoint{7.203105in}{3.418154in}}%
\pgfpathlineto{\pgfqpoint{7.203105in}{3.459821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182777in}{3.439285in}}%
\pgfpathlineto{\pgfqpoint{7.224444in}{3.439285in}}%
\pgfpathmoveto{\pgfqpoint{7.203610in}{3.418452in}}%
\pgfpathlineto{\pgfqpoint{7.203610in}{3.460118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182618in}{3.438761in}}%
\pgfpathlineto{\pgfqpoint{7.224284in}{3.438761in}}%
\pgfpathmoveto{\pgfqpoint{7.203451in}{3.417928in}}%
\pgfpathlineto{\pgfqpoint{7.203451in}{3.459595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181741in}{3.439069in}}%
\pgfpathlineto{\pgfqpoint{7.223407in}{3.439069in}}%
\pgfpathmoveto{\pgfqpoint{7.202574in}{3.418236in}}%
\pgfpathlineto{\pgfqpoint{7.202574in}{3.459903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.033385,0.023702,0.123397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161321in}{3.437252in}}%
\pgfpathlineto{\pgfqpoint{7.202987in}{3.437252in}}%
\pgfpathmoveto{\pgfqpoint{7.182154in}{3.416419in}}%
\pgfpathlineto{\pgfqpoint{7.182154in}{3.458085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160590in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{7.202256in}{3.436893in}}%
\pgfpathmoveto{\pgfqpoint{7.181423in}{3.416059in}}%
\pgfpathlineto{\pgfqpoint{7.181423in}{3.457726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159580in}{3.437180in}}%
\pgfpathlineto{\pgfqpoint{7.201247in}{3.437180in}}%
\pgfpathmoveto{\pgfqpoint{7.180413in}{3.416347in}}%
\pgfpathlineto{\pgfqpoint{7.180413in}{3.458014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158783in}{3.437016in}}%
\pgfpathlineto{\pgfqpoint{7.200450in}{3.437016in}}%
\pgfpathmoveto{\pgfqpoint{7.179616in}{3.416183in}}%
\pgfpathlineto{\pgfqpoint{7.179616in}{3.457849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158305in}{3.437016in}}%
\pgfpathlineto{\pgfqpoint{7.199971in}{3.437016in}}%
\pgfpathmoveto{\pgfqpoint{7.179138in}{3.416183in}}%
\pgfpathlineto{\pgfqpoint{7.179138in}{3.457849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157787in}{3.436821in}}%
\pgfpathlineto{\pgfqpoint{7.199453in}{3.436821in}}%
\pgfpathmoveto{\pgfqpoint{7.178620in}{3.415988in}}%
\pgfpathlineto{\pgfqpoint{7.178620in}{3.457654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156790in}{3.436954in}}%
\pgfpathlineto{\pgfqpoint{7.198457in}{3.436954in}}%
\pgfpathmoveto{\pgfqpoint{7.177623in}{3.416121in}}%
\pgfpathlineto{\pgfqpoint{7.177623in}{3.457788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156392in}{3.437067in}}%
\pgfpathlineto{\pgfqpoint{7.198058in}{3.437067in}}%
\pgfpathmoveto{\pgfqpoint{7.177225in}{3.416234in}}%
\pgfpathlineto{\pgfqpoint{7.177225in}{3.457901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155302in}{3.436595in}}%
\pgfpathlineto{\pgfqpoint{7.196969in}{3.436595in}}%
\pgfpathmoveto{\pgfqpoint{7.176135in}{3.415762in}}%
\pgfpathlineto{\pgfqpoint{7.176135in}{3.457428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155129in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{7.196796in}{3.436893in}}%
\pgfpathmoveto{\pgfqpoint{7.175963in}{3.416059in}}%
\pgfpathlineto{\pgfqpoint{7.175963in}{3.457726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150161in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{7.191827in}{3.436451in}}%
\pgfpathmoveto{\pgfqpoint{7.170994in}{3.415618in}}%
\pgfpathlineto{\pgfqpoint{7.170994in}{3.457285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150001in}{3.436061in}}%
\pgfpathlineto{\pgfqpoint{7.191668in}{3.436061in}}%
\pgfpathmoveto{\pgfqpoint{7.170834in}{3.415228in}}%
\pgfpathlineto{\pgfqpoint{7.170834in}{3.456895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150014in}{3.435630in}}%
\pgfpathlineto{\pgfqpoint{7.191681in}{3.435630in}}%
\pgfpathmoveto{\pgfqpoint{7.170848in}{3.414797in}}%
\pgfpathlineto{\pgfqpoint{7.170848in}{3.456463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144979in}{3.436482in}}%
\pgfpathlineto{\pgfqpoint{7.186646in}{3.436482in}}%
\pgfpathmoveto{\pgfqpoint{7.165812in}{3.415649in}}%
\pgfpathlineto{\pgfqpoint{7.165812in}{3.457315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144355in}{3.436328in}}%
\pgfpathlineto{\pgfqpoint{7.186021in}{3.436328in}}%
\pgfpathmoveto{\pgfqpoint{7.165188in}{3.415495in}}%
\pgfpathlineto{\pgfqpoint{7.165188in}{3.457161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144607in}{3.436184in}}%
\pgfpathlineto{\pgfqpoint{7.186274in}{3.436184in}}%
\pgfpathmoveto{\pgfqpoint{7.165440in}{3.415351in}}%
\pgfpathlineto{\pgfqpoint{7.165440in}{3.457018in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147822in}{3.436236in}}%
\pgfpathlineto{\pgfqpoint{7.189489in}{3.436236in}}%
\pgfpathmoveto{\pgfqpoint{7.168656in}{3.415402in}}%
\pgfpathlineto{\pgfqpoint{7.168656in}{3.457069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146932in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{7.188599in}{3.436133in}}%
\pgfpathmoveto{\pgfqpoint{7.167765in}{3.415300in}}%
\pgfpathlineto{\pgfqpoint{7.167765in}{3.456966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147304in}{3.436359in}}%
\pgfpathlineto{\pgfqpoint{7.188971in}{3.436359in}}%
\pgfpathmoveto{\pgfqpoint{7.168137in}{3.415526in}}%
\pgfpathlineto{\pgfqpoint{7.168137in}{3.457192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.037668,0.025921,0.132232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147052in}{3.436379in}}%
\pgfpathlineto{\pgfqpoint{7.188718in}{3.436379in}}%
\pgfpathmoveto{\pgfqpoint{7.167885in}{3.415546in}}%
\pgfpathlineto{\pgfqpoint{7.167885in}{3.457213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150533in}{3.436780in}}%
\pgfpathlineto{\pgfqpoint{7.192199in}{3.436780in}}%
\pgfpathmoveto{\pgfqpoint{7.171366in}{3.415947in}}%
\pgfpathlineto{\pgfqpoint{7.171366in}{3.457613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150121in}{3.437273in}}%
\pgfpathlineto{\pgfqpoint{7.191787in}{3.437273in}}%
\pgfpathmoveto{\pgfqpoint{7.170954in}{3.416439in}}%
\pgfpathlineto{\pgfqpoint{7.170954in}{3.458106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150599in}{3.437016in}}%
\pgfpathlineto{\pgfqpoint{7.192266in}{3.437016in}}%
\pgfpathmoveto{\pgfqpoint{7.171432in}{3.416183in}}%
\pgfpathlineto{\pgfqpoint{7.171432in}{3.457849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151343in}{3.437262in}}%
\pgfpathlineto{\pgfqpoint{7.193010in}{3.437262in}}%
\pgfpathmoveto{\pgfqpoint{7.172176in}{3.416429in}}%
\pgfpathlineto{\pgfqpoint{7.172176in}{3.458096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156963in}{3.436944in}}%
\pgfpathlineto{\pgfqpoint{7.198629in}{3.436944in}}%
\pgfpathmoveto{\pgfqpoint{7.177796in}{3.416111in}}%
\pgfpathlineto{\pgfqpoint{7.177796in}{3.457777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156538in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{7.198204in}{3.436811in}}%
\pgfpathmoveto{\pgfqpoint{7.177371in}{3.415977in}}%
\pgfpathlineto{\pgfqpoint{7.177371in}{3.457644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156936in}{3.436513in}}%
\pgfpathlineto{\pgfqpoint{7.198603in}{3.436513in}}%
\pgfpathmoveto{\pgfqpoint{7.177770in}{3.415680in}}%
\pgfpathlineto{\pgfqpoint{7.177770in}{3.457346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157508in}{3.436667in}}%
\pgfpathlineto{\pgfqpoint{7.199174in}{3.436667in}}%
\pgfpathmoveto{\pgfqpoint{7.178341in}{3.415834in}}%
\pgfpathlineto{\pgfqpoint{7.178341in}{3.457500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157175in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{7.198842in}{3.436811in}}%
\pgfpathmoveto{\pgfqpoint{7.178009in}{3.415977in}}%
\pgfpathlineto{\pgfqpoint{7.178009in}{3.457644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157587in}{3.436883in}}%
\pgfpathlineto{\pgfqpoint{7.199254in}{3.436883in}}%
\pgfpathmoveto{\pgfqpoint{7.178421in}{3.416049in}}%
\pgfpathlineto{\pgfqpoint{7.178421in}{3.457716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157906in}{3.436431in}}%
\pgfpathlineto{\pgfqpoint{7.199573in}{3.436431in}}%
\pgfpathmoveto{\pgfqpoint{7.178739in}{3.415597in}}%
\pgfpathlineto{\pgfqpoint{7.178739in}{3.457264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159421in}{3.436421in}}%
\pgfpathlineto{\pgfqpoint{7.201087in}{3.436421in}}%
\pgfpathmoveto{\pgfqpoint{7.180254in}{3.415587in}}%
\pgfpathlineto{\pgfqpoint{7.180254in}{3.457254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158398in}{3.436677in}}%
\pgfpathlineto{\pgfqpoint{7.200064in}{3.436677in}}%
\pgfpathmoveto{\pgfqpoint{7.179231in}{3.415844in}}%
\pgfpathlineto{\pgfqpoint{7.179231in}{3.457511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157561in}{3.436698in}}%
\pgfpathlineto{\pgfqpoint{7.199227in}{3.436698in}}%
\pgfpathmoveto{\pgfqpoint{7.178394in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{7.178394in}{3.457531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157481in}{3.436985in}}%
\pgfpathlineto{\pgfqpoint{7.199148in}{3.436985in}}%
\pgfpathmoveto{\pgfqpoint{7.178314in}{3.416152in}}%
\pgfpathlineto{\pgfqpoint{7.178314in}{3.457819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157468in}{3.436965in}}%
\pgfpathlineto{\pgfqpoint{7.199134in}{3.436965in}}%
\pgfpathmoveto{\pgfqpoint{7.178301in}{3.416131in}}%
\pgfpathlineto{\pgfqpoint{7.178301in}{3.457798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157640in}{3.436636in}}%
\pgfpathlineto{\pgfqpoint{7.199307in}{3.436636in}}%
\pgfpathmoveto{\pgfqpoint{7.178474in}{3.415803in}}%
\pgfpathlineto{\pgfqpoint{7.178474in}{3.457469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.042253,0.028139,0.141141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157853in}{3.436677in}}%
\pgfpathlineto{\pgfqpoint{7.199520in}{3.436677in}}%
\pgfpathmoveto{\pgfqpoint{7.178686in}{3.415844in}}%
\pgfpathlineto{\pgfqpoint{7.178686in}{3.457511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157096in}{3.436883in}}%
\pgfpathlineto{\pgfqpoint{7.198762in}{3.436883in}}%
\pgfpathmoveto{\pgfqpoint{7.177929in}{3.416049in}}%
\pgfpathlineto{\pgfqpoint{7.177929in}{3.457716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156963in}{3.437129in}}%
\pgfpathlineto{\pgfqpoint{7.198629in}{3.437129in}}%
\pgfpathmoveto{\pgfqpoint{7.177796in}{3.416296in}}%
\pgfpathlineto{\pgfqpoint{7.177796in}{3.457962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156272in}{3.437345in}}%
\pgfpathlineto{\pgfqpoint{7.197939in}{3.437345in}}%
\pgfpathmoveto{\pgfqpoint{7.177105in}{3.416511in}}%
\pgfpathlineto{\pgfqpoint{7.177105in}{3.458178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157109in}{3.437262in}}%
\pgfpathlineto{\pgfqpoint{7.198776in}{3.437262in}}%
\pgfpathmoveto{\pgfqpoint{7.177942in}{3.416429in}}%
\pgfpathlineto{\pgfqpoint{7.177942in}{3.458096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156431in}{3.437324in}}%
\pgfpathlineto{\pgfqpoint{7.198098in}{3.437324in}}%
\pgfpathmoveto{\pgfqpoint{7.177265in}{3.416491in}}%
\pgfpathlineto{\pgfqpoint{7.177265in}{3.458157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155262in}{3.437714in}}%
\pgfpathlineto{\pgfqpoint{7.196929in}{3.437714in}}%
\pgfpathmoveto{\pgfqpoint{7.176096in}{3.416881in}}%
\pgfpathlineto{\pgfqpoint{7.176096in}{3.458547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159421in}{3.438207in}}%
\pgfpathlineto{\pgfqpoint{7.201087in}{3.438207in}}%
\pgfpathmoveto{\pgfqpoint{7.180254in}{3.417374in}}%
\pgfpathlineto{\pgfqpoint{7.180254in}{3.459040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157959in}{3.438115in}}%
\pgfpathlineto{\pgfqpoint{7.199626in}{3.438115in}}%
\pgfpathmoveto{\pgfqpoint{7.178793in}{3.417281in}}%
\pgfpathlineto{\pgfqpoint{7.178793in}{3.458948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157175in}{3.437971in}}%
\pgfpathlineto{\pgfqpoint{7.198842in}{3.437971in}}%
\pgfpathmoveto{\pgfqpoint{7.178009in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{7.178009in}{3.458804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158185in}{3.438310in}}%
\pgfpathlineto{\pgfqpoint{7.199852in}{3.438310in}}%
\pgfpathmoveto{\pgfqpoint{7.179018in}{3.417476in}}%
\pgfpathlineto{\pgfqpoint{7.179018in}{3.459143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157787in}{3.437961in}}%
\pgfpathlineto{\pgfqpoint{7.199453in}{3.437961in}}%
\pgfpathmoveto{\pgfqpoint{7.178620in}{3.417127in}}%
\pgfpathlineto{\pgfqpoint{7.178620in}{3.458794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156325in}{3.437694in}}%
\pgfpathlineto{\pgfqpoint{7.197992in}{3.437694in}}%
\pgfpathmoveto{\pgfqpoint{7.177158in}{3.416860in}}%
\pgfpathlineto{\pgfqpoint{7.177158in}{3.458527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151542in}{3.437468in}}%
\pgfpathlineto{\pgfqpoint{7.193209in}{3.437468in}}%
\pgfpathmoveto{\pgfqpoint{7.172376in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{7.172376in}{3.458301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147796in}{3.437468in}}%
\pgfpathlineto{\pgfqpoint{7.189462in}{3.437468in}}%
\pgfpathmoveto{\pgfqpoint{7.168629in}{3.416634in}}%
\pgfpathlineto{\pgfqpoint{7.168629in}{3.458301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143783in}{3.438546in}}%
\pgfpathlineto{\pgfqpoint{7.185450in}{3.438546in}}%
\pgfpathmoveto{\pgfqpoint{7.164617in}{3.417712in}}%
\pgfpathlineto{\pgfqpoint{7.164617in}{3.459379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142322in}{3.438186in}}%
\pgfpathlineto{\pgfqpoint{7.183989in}{3.438186in}}%
\pgfpathmoveto{\pgfqpoint{7.163155in}{3.417353in}}%
\pgfpathlineto{\pgfqpoint{7.163155in}{3.459020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141033in}{3.438002in}}%
\pgfpathlineto{\pgfqpoint{7.182700in}{3.438002in}}%
\pgfpathmoveto{\pgfqpoint{7.161867in}{3.417168in}}%
\pgfpathlineto{\pgfqpoint{7.161867in}{3.458835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141020in}{3.437848in}}%
\pgfpathlineto{\pgfqpoint{7.182687in}{3.437848in}}%
\pgfpathmoveto{\pgfqpoint{7.161853in}{3.417014in}}%
\pgfpathlineto{\pgfqpoint{7.161853in}{3.458681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.046915,0.030324,0.150164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140103in}{3.438002in}}%
\pgfpathlineto{\pgfqpoint{7.181770in}{3.438002in}}%
\pgfpathmoveto{\pgfqpoint{7.160937in}{3.417168in}}%
\pgfpathlineto{\pgfqpoint{7.160937in}{3.458835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140170in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{7.181836in}{3.438412in}}%
\pgfpathmoveto{\pgfqpoint{7.161003in}{3.417579in}}%
\pgfpathlineto{\pgfqpoint{7.161003in}{3.459246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136928in}{3.438423in}}%
\pgfpathlineto{\pgfqpoint{7.178595in}{3.438423in}}%
\pgfpathmoveto{\pgfqpoint{7.157761in}{3.417589in}}%
\pgfpathlineto{\pgfqpoint{7.157761in}{3.459256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140621in}{3.438371in}}%
\pgfpathlineto{\pgfqpoint{7.182288in}{3.438371in}}%
\pgfpathmoveto{\pgfqpoint{7.161455in}{3.417538in}}%
\pgfpathlineto{\pgfqpoint{7.161455in}{3.459205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140834in}{3.437940in}}%
\pgfpathlineto{\pgfqpoint{7.182501in}{3.437940in}}%
\pgfpathmoveto{\pgfqpoint{7.161667in}{3.417107in}}%
\pgfpathlineto{\pgfqpoint{7.161667in}{3.458773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139399in}{3.438248in}}%
\pgfpathlineto{\pgfqpoint{7.181066in}{3.438248in}}%
\pgfpathmoveto{\pgfqpoint{7.160232in}{3.417415in}}%
\pgfpathlineto{\pgfqpoint{7.160232in}{3.459081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138522in}{3.438597in}}%
\pgfpathlineto{\pgfqpoint{7.180189in}{3.438597in}}%
\pgfpathmoveto{\pgfqpoint{7.159356in}{3.417764in}}%
\pgfpathlineto{\pgfqpoint{7.159356in}{3.459430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138748in}{3.438402in}}%
\pgfpathlineto{\pgfqpoint{7.180415in}{3.438402in}}%
\pgfpathmoveto{\pgfqpoint{7.159581in}{3.417569in}}%
\pgfpathlineto{\pgfqpoint{7.159581in}{3.459235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138881in}{3.438823in}}%
\pgfpathlineto{\pgfqpoint{7.180548in}{3.438823in}}%
\pgfpathmoveto{\pgfqpoint{7.159714in}{3.417990in}}%
\pgfpathlineto{\pgfqpoint{7.159714in}{3.459656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138788in}{3.438987in}}%
\pgfpathlineto{\pgfqpoint{7.180455in}{3.438987in}}%
\pgfpathmoveto{\pgfqpoint{7.159621in}{3.418154in}}%
\pgfpathlineto{\pgfqpoint{7.159621in}{3.459821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134550in}{3.438772in}}%
\pgfpathlineto{\pgfqpoint{7.176216in}{3.438772in}}%
\pgfpathmoveto{\pgfqpoint{7.155383in}{3.417938in}}%
\pgfpathlineto{\pgfqpoint{7.155383in}{3.459605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160231in}{3.441123in}}%
\pgfpathlineto{\pgfqpoint{7.201898in}{3.441123in}}%
\pgfpathmoveto{\pgfqpoint{7.181064in}{3.420289in}}%
\pgfpathlineto{\pgfqpoint{7.181064in}{3.461956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160444in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{7.202110in}{3.441061in}}%
\pgfpathmoveto{\pgfqpoint{7.181277in}{3.420228in}}%
\pgfpathlineto{\pgfqpoint{7.181277in}{3.461894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160191in}{3.441595in}}%
\pgfpathlineto{\pgfqpoint{7.201858in}{3.441595in}}%
\pgfpathmoveto{\pgfqpoint{7.181025in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{7.181025in}{3.462428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160749in}{3.441852in}}%
\pgfpathlineto{\pgfqpoint{7.202416in}{3.441852in}}%
\pgfpathmoveto{\pgfqpoint{7.181583in}{3.421018in}}%
\pgfpathlineto{\pgfqpoint{7.181583in}{3.462685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161081in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{7.202748in}{3.441718in}}%
\pgfpathmoveto{\pgfqpoint{7.181915in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{7.181915in}{3.462551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160484in}{3.441975in}}%
\pgfpathlineto{\pgfqpoint{7.202150in}{3.441975in}}%
\pgfpathmoveto{\pgfqpoint{7.181317in}{3.421141in}}%
\pgfpathlineto{\pgfqpoint{7.181317in}{3.462808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160337in}{3.441934in}}%
\pgfpathlineto{\pgfqpoint{7.202004in}{3.441934in}}%
\pgfpathmoveto{\pgfqpoint{7.181171in}{3.421100in}}%
\pgfpathlineto{\pgfqpoint{7.181171in}{3.462767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051644,0.032474,0.159254}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160125in}{3.441923in}}%
\pgfpathlineto{\pgfqpoint{7.201791in}{3.441923in}}%
\pgfpathmoveto{\pgfqpoint{7.180958in}{3.421090in}}%
\pgfpathlineto{\pgfqpoint{7.180958in}{3.462757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161281in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{7.202947in}{3.441523in}}%
\pgfpathmoveto{\pgfqpoint{7.182114in}{3.420690in}}%
\pgfpathlineto{\pgfqpoint{7.182114in}{3.462356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161294in}{3.441482in}}%
\pgfpathlineto{\pgfqpoint{7.202961in}{3.441482in}}%
\pgfpathmoveto{\pgfqpoint{7.182127in}{3.420649in}}%
\pgfpathlineto{\pgfqpoint{7.182127in}{3.462315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161294in}{3.441338in}}%
\pgfpathlineto{\pgfqpoint{7.202961in}{3.441338in}}%
\pgfpathmoveto{\pgfqpoint{7.182127in}{3.420505in}}%
\pgfpathlineto{\pgfqpoint{7.182127in}{3.462172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161879in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{7.203545in}{3.441769in}}%
\pgfpathmoveto{\pgfqpoint{7.182712in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{7.182712in}{3.462603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162782in}{3.442098in}}%
\pgfpathlineto{\pgfqpoint{7.204449in}{3.442098in}}%
\pgfpathmoveto{\pgfqpoint{7.183615in}{3.421265in}}%
\pgfpathlineto{\pgfqpoint{7.183615in}{3.462931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163632in}{3.442057in}}%
\pgfpathlineto{\pgfqpoint{7.205299in}{3.442057in}}%
\pgfpathmoveto{\pgfqpoint{7.184466in}{3.421224in}}%
\pgfpathlineto{\pgfqpoint{7.184466in}{3.462890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163420in}{3.442170in}}%
\pgfpathlineto{\pgfqpoint{7.205086in}{3.442170in}}%
\pgfpathmoveto{\pgfqpoint{7.184253in}{3.421337in}}%
\pgfpathlineto{\pgfqpoint{7.184253in}{3.463003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163778in}{3.441646in}}%
\pgfpathlineto{\pgfqpoint{7.205445in}{3.441646in}}%
\pgfpathmoveto{\pgfqpoint{7.184612in}{3.420813in}}%
\pgfpathlineto{\pgfqpoint{7.184612in}{3.462480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164243in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{7.205910in}{3.441523in}}%
\pgfpathmoveto{\pgfqpoint{7.185077in}{3.420690in}}%
\pgfpathlineto{\pgfqpoint{7.185077in}{3.462356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167219in}{3.441749in}}%
\pgfpathlineto{\pgfqpoint{7.208886in}{3.441749in}}%
\pgfpathmoveto{\pgfqpoint{7.188053in}{3.420916in}}%
\pgfpathlineto{\pgfqpoint{7.188053in}{3.462582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170900in}{3.441862in}}%
\pgfpathlineto{\pgfqpoint{7.212566in}{3.441862in}}%
\pgfpathmoveto{\pgfqpoint{7.191733in}{3.421029in}}%
\pgfpathlineto{\pgfqpoint{7.191733in}{3.462695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173517in}{3.441913in}}%
\pgfpathlineto{\pgfqpoint{7.215183in}{3.441913in}}%
\pgfpathmoveto{\pgfqpoint{7.194350in}{3.421080in}}%
\pgfpathlineto{\pgfqpoint{7.194350in}{3.462747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174885in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{7.216552in}{3.441769in}}%
\pgfpathmoveto{\pgfqpoint{7.195719in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{7.195719in}{3.462603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175722in}{3.441780in}}%
\pgfpathlineto{\pgfqpoint{7.217389in}{3.441780in}}%
\pgfpathmoveto{\pgfqpoint{7.196556in}{3.420946in}}%
\pgfpathlineto{\pgfqpoint{7.196556in}{3.462613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175629in}{3.441739in}}%
\pgfpathlineto{\pgfqpoint{7.217296in}{3.441739in}}%
\pgfpathmoveto{\pgfqpoint{7.196463in}{3.420905in}}%
\pgfpathlineto{\pgfqpoint{7.196463in}{3.462572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172786in}{3.442108in}}%
\pgfpathlineto{\pgfqpoint{7.214453in}{3.442108in}}%
\pgfpathmoveto{\pgfqpoint{7.193619in}{3.421275in}}%
\pgfpathlineto{\pgfqpoint{7.193619in}{3.462942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189593in}{3.444275in}}%
\pgfpathlineto{\pgfqpoint{7.231259in}{3.444275in}}%
\pgfpathmoveto{\pgfqpoint{7.210426in}{3.423441in}}%
\pgfpathlineto{\pgfqpoint{7.210426in}{3.465108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187706in}{3.444562in}}%
\pgfpathlineto{\pgfqpoint{7.229373in}{3.444562in}}%
\pgfpathmoveto{\pgfqpoint{7.208539in}{3.423729in}}%
\pgfpathlineto{\pgfqpoint{7.208539in}{3.465395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.056449,0.034569,0.168414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185142in}{3.444408in}}%
\pgfpathlineto{\pgfqpoint{7.226808in}{3.444408in}}%
\pgfpathmoveto{\pgfqpoint{7.205975in}{3.423575in}}%
\pgfpathlineto{\pgfqpoint{7.205975in}{3.465241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180146in}{3.443751in}}%
\pgfpathlineto{\pgfqpoint{7.221813in}{3.443751in}}%
\pgfpathmoveto{\pgfqpoint{7.200980in}{3.422918in}}%
\pgfpathlineto{\pgfqpoint{7.200980in}{3.464584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179084in}{3.443895in}}%
\pgfpathlineto{\pgfqpoint{7.220750in}{3.443895in}}%
\pgfpathmoveto{\pgfqpoint{7.199917in}{3.423061in}}%
\pgfpathlineto{\pgfqpoint{7.199917in}{3.464728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177808in}{3.444069in}}%
\pgfpathlineto{\pgfqpoint{7.219475in}{3.444069in}}%
\pgfpathmoveto{\pgfqpoint{7.198641in}{3.423236in}}%
\pgfpathlineto{\pgfqpoint{7.198641in}{3.464903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175138in}{3.444203in}}%
\pgfpathlineto{\pgfqpoint{7.216804in}{3.444203in}}%
\pgfpathmoveto{\pgfqpoint{7.195971in}{3.423369in}}%
\pgfpathlineto{\pgfqpoint{7.195971in}{3.465036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175244in}{3.444316in}}%
\pgfpathlineto{\pgfqpoint{7.216911in}{3.444316in}}%
\pgfpathmoveto{\pgfqpoint{7.196077in}{3.423482in}}%
\pgfpathlineto{\pgfqpoint{7.196077in}{3.465149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179110in}{3.444285in}}%
\pgfpathlineto{\pgfqpoint{7.220777in}{3.444285in}}%
\pgfpathmoveto{\pgfqpoint{7.199943in}{3.423451in}}%
\pgfpathlineto{\pgfqpoint{7.199943in}{3.465118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199198in}{3.445866in}}%
\pgfpathlineto{\pgfqpoint{7.240865in}{3.445866in}}%
\pgfpathmoveto{\pgfqpoint{7.220031in}{3.425033in}}%
\pgfpathlineto{\pgfqpoint{7.220031in}{3.466699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199610in}{3.446585in}}%
\pgfpathlineto{\pgfqpoint{7.241277in}{3.446585in}}%
\pgfpathmoveto{\pgfqpoint{7.220443in}{3.425751in}}%
\pgfpathlineto{\pgfqpoint{7.220443in}{3.467418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199132in}{3.446441in}}%
\pgfpathlineto{\pgfqpoint{7.240798in}{3.446441in}}%
\pgfpathmoveto{\pgfqpoint{7.219965in}{3.425607in}}%
\pgfpathlineto{\pgfqpoint{7.219965in}{3.467274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199530in}{3.446328in}}%
\pgfpathlineto{\pgfqpoint{7.241197in}{3.446328in}}%
\pgfpathmoveto{\pgfqpoint{7.220364in}{3.425495in}}%
\pgfpathlineto{\pgfqpoint{7.220364in}{3.467161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199955in}{3.446328in}}%
\pgfpathlineto{\pgfqpoint{7.241622in}{3.446328in}}%
\pgfpathmoveto{\pgfqpoint{7.220789in}{3.425495in}}%
\pgfpathlineto{\pgfqpoint{7.220789in}{3.467161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200115in}{3.446543in}}%
\pgfpathlineto{\pgfqpoint{7.241781in}{3.446543in}}%
\pgfpathmoveto{\pgfqpoint{7.220948in}{3.425710in}}%
\pgfpathlineto{\pgfqpoint{7.220948in}{3.467377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200792in}{3.446739in}}%
\pgfpathlineto{\pgfqpoint{7.242459in}{3.446739in}}%
\pgfpathmoveto{\pgfqpoint{7.221626in}{3.425905in}}%
\pgfpathlineto{\pgfqpoint{7.221626in}{3.467572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201350in}{3.446502in}}%
\pgfpathlineto{\pgfqpoint{7.243017in}{3.446502in}}%
\pgfpathmoveto{\pgfqpoint{7.222184in}{3.425669in}}%
\pgfpathlineto{\pgfqpoint{7.222184in}{3.467336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205761in}{3.447036in}}%
\pgfpathlineto{\pgfqpoint{7.247428in}{3.447036in}}%
\pgfpathmoveto{\pgfqpoint{7.226595in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{7.226595in}{3.467870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206758in}{3.446954in}}%
\pgfpathlineto{\pgfqpoint{7.248424in}{3.446954in}}%
\pgfpathmoveto{\pgfqpoint{7.227591in}{3.426121in}}%
\pgfpathlineto{\pgfqpoint{7.227591in}{3.467787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207767in}{3.447016in}}%
\pgfpathlineto{\pgfqpoint{7.249434in}{3.447016in}}%
\pgfpathmoveto{\pgfqpoint{7.228601in}{3.426182in}}%
\pgfpathlineto{\pgfqpoint{7.228601in}{3.467849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.061340,0.036590,0.177642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207555in}{3.447755in}}%
\pgfpathlineto{\pgfqpoint{7.249221in}{3.447755in}}%
\pgfpathmoveto{\pgfqpoint{7.228388in}{3.426922in}}%
\pgfpathlineto{\pgfqpoint{7.228388in}{3.468588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207887in}{3.448320in}}%
\pgfpathlineto{\pgfqpoint{7.249554in}{3.448320in}}%
\pgfpathmoveto{\pgfqpoint{7.228720in}{3.427486in}}%
\pgfpathlineto{\pgfqpoint{7.228720in}{3.469153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208963in}{3.447734in}}%
\pgfpathlineto{\pgfqpoint{7.250630in}{3.447734in}}%
\pgfpathmoveto{\pgfqpoint{7.229796in}{3.426901in}}%
\pgfpathlineto{\pgfqpoint{7.229796in}{3.468568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209348in}{3.448268in}}%
\pgfpathlineto{\pgfqpoint{7.251015in}{3.448268in}}%
\pgfpathmoveto{\pgfqpoint{7.230182in}{3.427435in}}%
\pgfpathlineto{\pgfqpoint{7.230182in}{3.469102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209402in}{3.448710in}}%
\pgfpathlineto{\pgfqpoint{7.251068in}{3.448710in}}%
\pgfpathmoveto{\pgfqpoint{7.230235in}{3.427876in}}%
\pgfpathlineto{\pgfqpoint{7.230235in}{3.469543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206399in}{3.449069in}}%
\pgfpathlineto{\pgfqpoint{7.248066in}{3.449069in}}%
\pgfpathmoveto{\pgfqpoint{7.227232in}{3.428236in}}%
\pgfpathlineto{\pgfqpoint{7.227232in}{3.469902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206638in}{3.449706in}}%
\pgfpathlineto{\pgfqpoint{7.248305in}{3.449706in}}%
\pgfpathmoveto{\pgfqpoint{7.227471in}{3.428872in}}%
\pgfpathlineto{\pgfqpoint{7.227471in}{3.470539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205854in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{7.247521in}{3.450630in}}%
\pgfpathmoveto{\pgfqpoint{7.226688in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{7.226688in}{3.471463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205230in}{3.450958in}}%
\pgfpathlineto{\pgfqpoint{7.246896in}{3.450958in}}%
\pgfpathmoveto{\pgfqpoint{7.226063in}{3.430125in}}%
\pgfpathlineto{\pgfqpoint{7.226063in}{3.471791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201071in}{3.450989in}}%
\pgfpathlineto{\pgfqpoint{7.242738in}{3.450989in}}%
\pgfpathmoveto{\pgfqpoint{7.221905in}{3.430156in}}%
\pgfpathlineto{\pgfqpoint{7.221905in}{3.471822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201191in}{3.451625in}}%
\pgfpathlineto{\pgfqpoint{7.242858in}{3.451625in}}%
\pgfpathmoveto{\pgfqpoint{7.222024in}{3.430792in}}%
\pgfpathlineto{\pgfqpoint{7.222024in}{3.472459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200792in}{3.451841in}}%
\pgfpathlineto{\pgfqpoint{7.242459in}{3.451841in}}%
\pgfpathmoveto{\pgfqpoint{7.221626in}{3.431008in}}%
\pgfpathlineto{\pgfqpoint{7.221626in}{3.472674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200221in}{3.452467in}}%
\pgfpathlineto{\pgfqpoint{7.241888in}{3.452467in}}%
\pgfpathmoveto{\pgfqpoint{7.221054in}{3.431634in}}%
\pgfpathlineto{\pgfqpoint{7.221054in}{3.473301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195199in}{3.453268in}}%
\pgfpathlineto{\pgfqpoint{7.236866in}{3.453268in}}%
\pgfpathmoveto{\pgfqpoint{7.216032in}{3.432435in}}%
\pgfpathlineto{\pgfqpoint{7.216032in}{3.474101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195013in}{3.453699in}}%
\pgfpathlineto{\pgfqpoint{7.236680in}{3.453699in}}%
\pgfpathmoveto{\pgfqpoint{7.215846in}{3.432866in}}%
\pgfpathlineto{\pgfqpoint{7.215846in}{3.474533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194203in}{3.454849in}}%
\pgfpathlineto{\pgfqpoint{7.235869in}{3.454849in}}%
\pgfpathmoveto{\pgfqpoint{7.215036in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{7.215036in}{3.475683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193791in}{3.455209in}}%
\pgfpathlineto{\pgfqpoint{7.235457in}{3.455209in}}%
\pgfpathmoveto{\pgfqpoint{7.214624in}{3.434375in}}%
\pgfpathlineto{\pgfqpoint{7.214624in}{3.476042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194362in}{3.455814in}}%
\pgfpathlineto{\pgfqpoint{7.236029in}{3.455814in}}%
\pgfpathmoveto{\pgfqpoint{7.215195in}{3.434981in}}%
\pgfpathlineto{\pgfqpoint{7.215195in}{3.476648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194336in}{3.456266in}}%
\pgfpathlineto{\pgfqpoint{7.236002in}{3.456266in}}%
\pgfpathmoveto{\pgfqpoint{7.215169in}{3.435433in}}%
\pgfpathlineto{\pgfqpoint{7.215169in}{3.477099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.066331,0.038504,0.186962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189978in}{3.456861in}}%
\pgfpathlineto{\pgfqpoint{7.231644in}{3.456861in}}%
\pgfpathmoveto{\pgfqpoint{7.210811in}{3.436028in}}%
\pgfpathlineto{\pgfqpoint{7.210811in}{3.477695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188503in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{7.230170in}{3.457395in}}%
\pgfpathmoveto{\pgfqpoint{7.209336in}{3.436562in}}%
\pgfpathlineto{\pgfqpoint{7.209336in}{3.478229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190735in}{3.456749in}}%
\pgfpathlineto{\pgfqpoint{7.232402in}{3.456749in}}%
\pgfpathmoveto{\pgfqpoint{7.211568in}{3.435915in}}%
\pgfpathlineto{\pgfqpoint{7.211568in}{3.477582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190841in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{7.232508in}{3.457344in}}%
\pgfpathmoveto{\pgfqpoint{7.211675in}{3.436511in}}%
\pgfpathlineto{\pgfqpoint{7.211675in}{3.478177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191120in}{3.457734in}}%
\pgfpathlineto{\pgfqpoint{7.232787in}{3.457734in}}%
\pgfpathmoveto{\pgfqpoint{7.211954in}{3.436901in}}%
\pgfpathlineto{\pgfqpoint{7.211954in}{3.478567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191054in}{3.458432in}}%
\pgfpathlineto{\pgfqpoint{7.232721in}{3.458432in}}%
\pgfpathmoveto{\pgfqpoint{7.211887in}{3.437599in}}%
\pgfpathlineto{\pgfqpoint{7.211887in}{3.479266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191453in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{7.233119in}{3.459223in}}%
\pgfpathmoveto{\pgfqpoint{7.212286in}{3.438389in}}%
\pgfpathlineto{\pgfqpoint{7.212286in}{3.480056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192794in}{3.459921in}}%
\pgfpathlineto{\pgfqpoint{7.234461in}{3.459921in}}%
\pgfpathmoveto{\pgfqpoint{7.213628in}{3.439088in}}%
\pgfpathlineto{\pgfqpoint{7.213628in}{3.480754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193007in}{3.460619in}}%
\pgfpathlineto{\pgfqpoint{7.234674in}{3.460619in}}%
\pgfpathmoveto{\pgfqpoint{7.213840in}{3.439786in}}%
\pgfpathlineto{\pgfqpoint{7.213840in}{3.481452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193007in}{3.460999in}}%
\pgfpathlineto{\pgfqpoint{7.234674in}{3.460999in}}%
\pgfpathmoveto{\pgfqpoint{7.213840in}{3.440166in}}%
\pgfpathlineto{\pgfqpoint{7.213840in}{3.481832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193180in}{3.461625in}}%
\pgfpathlineto{\pgfqpoint{7.234846in}{3.461625in}}%
\pgfpathmoveto{\pgfqpoint{7.214013in}{3.440792in}}%
\pgfpathlineto{\pgfqpoint{7.214013in}{3.482459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193166in}{3.461861in}}%
\pgfpathlineto{\pgfqpoint{7.234833in}{3.461861in}}%
\pgfpathmoveto{\pgfqpoint{7.214000in}{3.441028in}}%
\pgfpathlineto{\pgfqpoint{7.214000in}{3.482695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193512in}{3.462426in}}%
\pgfpathlineto{\pgfqpoint{7.235178in}{3.462426in}}%
\pgfpathmoveto{\pgfqpoint{7.214345in}{3.441593in}}%
\pgfpathlineto{\pgfqpoint{7.214345in}{3.483259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193884in}{3.462950in}}%
\pgfpathlineto{\pgfqpoint{7.235550in}{3.462950in}}%
\pgfpathmoveto{\pgfqpoint{7.214717in}{3.442116in}}%
\pgfpathlineto{\pgfqpoint{7.214717in}{3.483783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189965in}{3.462713in}}%
\pgfpathlineto{\pgfqpoint{7.231631in}{3.462713in}}%
\pgfpathmoveto{\pgfqpoint{7.210798in}{3.441880in}}%
\pgfpathlineto{\pgfqpoint{7.210798in}{3.483547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190961in}{3.463063in}}%
\pgfpathlineto{\pgfqpoint{7.232628in}{3.463063in}}%
\pgfpathmoveto{\pgfqpoint{7.211794in}{3.442229in}}%
\pgfpathlineto{\pgfqpoint{7.211794in}{3.483896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192303in}{3.463453in}}%
\pgfpathlineto{\pgfqpoint{7.233969in}{3.463453in}}%
\pgfpathmoveto{\pgfqpoint{7.213136in}{3.442619in}}%
\pgfpathlineto{\pgfqpoint{7.213136in}{3.484286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195026in}{3.462149in}}%
\pgfpathlineto{\pgfqpoint{7.236693in}{3.462149in}}%
\pgfpathmoveto{\pgfqpoint{7.215860in}{3.441315in}}%
\pgfpathlineto{\pgfqpoint{7.215860in}{3.482982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.071429,0.040294,0.196354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195611in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{7.237278in}{3.462991in}}%
\pgfpathmoveto{\pgfqpoint{7.216444in}{3.442157in}}%
\pgfpathlineto{\pgfqpoint{7.216444in}{3.483824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197351in}{3.463247in}}%
\pgfpathlineto{\pgfqpoint{7.239018in}{3.463247in}}%
\pgfpathmoveto{\pgfqpoint{7.218185in}{3.442414in}}%
\pgfpathlineto{\pgfqpoint{7.218185in}{3.484081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198547in}{3.463525in}}%
\pgfpathlineto{\pgfqpoint{7.240214in}{3.463525in}}%
\pgfpathmoveto{\pgfqpoint{7.219380in}{3.442691in}}%
\pgfpathlineto{\pgfqpoint{7.219380in}{3.484358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198481in}{3.463679in}}%
\pgfpathlineto{\pgfqpoint{7.240147in}{3.463679in}}%
\pgfpathmoveto{\pgfqpoint{7.219314in}{3.442845in}}%
\pgfpathlineto{\pgfqpoint{7.219314in}{3.484512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203489in}{3.463730in}}%
\pgfpathlineto{\pgfqpoint{7.245156in}{3.463730in}}%
\pgfpathmoveto{\pgfqpoint{7.224323in}{3.442897in}}%
\pgfpathlineto{\pgfqpoint{7.224323in}{3.484563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204725in}{3.464182in}}%
\pgfpathlineto{\pgfqpoint{7.246392in}{3.464182in}}%
\pgfpathmoveto{\pgfqpoint{7.225558in}{3.443348in}}%
\pgfpathlineto{\pgfqpoint{7.225558in}{3.485015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205124in}{3.464705in}}%
\pgfpathlineto{\pgfqpoint{7.246790in}{3.464705in}}%
\pgfpathmoveto{\pgfqpoint{7.225957in}{3.443872in}}%
\pgfpathlineto{\pgfqpoint{7.225957in}{3.485539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204938in}{3.465270in}}%
\pgfpathlineto{\pgfqpoint{7.246604in}{3.465270in}}%
\pgfpathmoveto{\pgfqpoint{7.225771in}{3.444437in}}%
\pgfpathlineto{\pgfqpoint{7.225771in}{3.486103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208139in}{3.465147in}}%
\pgfpathlineto{\pgfqpoint{7.249806in}{3.465147in}}%
\pgfpathmoveto{\pgfqpoint{7.228973in}{3.444313in}}%
\pgfpathlineto{\pgfqpoint{7.228973in}{3.485980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185886in}{3.464828in}}%
\pgfpathlineto{\pgfqpoint{7.227552in}{3.464828in}}%
\pgfpathmoveto{\pgfqpoint{7.206719in}{3.443995in}}%
\pgfpathlineto{\pgfqpoint{7.206719in}{3.485662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186563in}{3.465403in}}%
\pgfpathlineto{\pgfqpoint{7.228230in}{3.465403in}}%
\pgfpathmoveto{\pgfqpoint{7.207397in}{3.444570in}}%
\pgfpathlineto{\pgfqpoint{7.207397in}{3.486237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183189in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{7.224855in}{3.465691in}}%
\pgfpathmoveto{\pgfqpoint{7.204022in}{3.444857in}}%
\pgfpathlineto{\pgfqpoint{7.204022in}{3.486524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182790in}{3.466605in}}%
\pgfpathlineto{\pgfqpoint{7.224457in}{3.466605in}}%
\pgfpathmoveto{\pgfqpoint{7.203624in}{3.445771in}}%
\pgfpathlineto{\pgfqpoint{7.203624in}{3.487438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183627in}{3.467518in}}%
\pgfpathlineto{\pgfqpoint{7.225294in}{3.467518in}}%
\pgfpathmoveto{\pgfqpoint{7.204461in}{3.446685in}}%
\pgfpathlineto{\pgfqpoint{7.204461in}{3.488352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183654in}{3.467878in}}%
\pgfpathlineto{\pgfqpoint{7.225320in}{3.467878in}}%
\pgfpathmoveto{\pgfqpoint{7.204487in}{3.447044in}}%
\pgfpathlineto{\pgfqpoint{7.204487in}{3.488711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183840in}{3.468607in}}%
\pgfpathlineto{\pgfqpoint{7.225506in}{3.468607in}}%
\pgfpathmoveto{\pgfqpoint{7.204673in}{3.447773in}}%
\pgfpathlineto{\pgfqpoint{7.204673in}{3.489440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185354in}{3.468535in}}%
\pgfpathlineto{\pgfqpoint{7.227021in}{3.468535in}}%
\pgfpathmoveto{\pgfqpoint{7.206188in}{3.447701in}}%
\pgfpathlineto{\pgfqpoint{7.206188in}{3.489368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184730in}{3.469951in}}%
\pgfpathlineto{\pgfqpoint{7.226397in}{3.469951in}}%
\pgfpathmoveto{\pgfqpoint{7.205563in}{3.449118in}}%
\pgfpathlineto{\pgfqpoint{7.205563in}{3.490785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184889in}{3.470721in}}%
\pgfpathlineto{\pgfqpoint{7.226556in}{3.470721in}}%
\pgfpathmoveto{\pgfqpoint{7.205723in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{7.205723in}{3.491555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.076637,0.041905,0.205799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184052in}{3.471255in}}%
\pgfpathlineto{\pgfqpoint{7.225719in}{3.471255in}}%
\pgfpathmoveto{\pgfqpoint{7.204886in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{7.204886in}{3.492089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184584in}{3.472231in}}%
\pgfpathlineto{\pgfqpoint{7.226250in}{3.472231in}}%
\pgfpathmoveto{\pgfqpoint{7.205417in}{3.451397in}}%
\pgfpathlineto{\pgfqpoint{7.205417in}{3.493064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184265in}{3.473052in}}%
\pgfpathlineto{\pgfqpoint{7.225932in}{3.473052in}}%
\pgfpathmoveto{\pgfqpoint{7.205098in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{7.205098in}{3.493885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183455in}{3.473771in}}%
\pgfpathlineto{\pgfqpoint{7.225121in}{3.473771in}}%
\pgfpathmoveto{\pgfqpoint{7.204288in}{3.452937in}}%
\pgfpathlineto{\pgfqpoint{7.204288in}{3.494604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183322in}{3.474695in}}%
\pgfpathlineto{\pgfqpoint{7.224988in}{3.474695in}}%
\pgfpathmoveto{\pgfqpoint{7.204155in}{3.453861in}}%
\pgfpathlineto{\pgfqpoint{7.204155in}{3.495528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183083in}{3.475742in}}%
\pgfpathlineto{\pgfqpoint{7.224749in}{3.475742in}}%
\pgfpathmoveto{\pgfqpoint{7.203916in}{3.454909in}}%
\pgfpathlineto{\pgfqpoint{7.203916in}{3.496575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182192in}{3.476358in}}%
\pgfpathlineto{\pgfqpoint{7.223859in}{3.476358in}}%
\pgfpathmoveto{\pgfqpoint{7.203026in}{3.455525in}}%
\pgfpathlineto{\pgfqpoint{7.203026in}{3.497191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182897in}{3.477446in}}%
\pgfpathlineto{\pgfqpoint{7.224563in}{3.477446in}}%
\pgfpathmoveto{\pgfqpoint{7.203730in}{3.456613in}}%
\pgfpathlineto{\pgfqpoint{7.203730in}{3.498279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181661in}{3.478606in}}%
\pgfpathlineto{\pgfqpoint{7.223328in}{3.478606in}}%
\pgfpathmoveto{\pgfqpoint{7.202494in}{3.457773in}}%
\pgfpathlineto{\pgfqpoint{7.202494in}{3.499440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181010in}{3.479551in}}%
\pgfpathlineto{\pgfqpoint{7.222677in}{3.479551in}}%
\pgfpathmoveto{\pgfqpoint{7.201843in}{3.458717in}}%
\pgfpathlineto{\pgfqpoint{7.201843in}{3.500384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181887in}{3.480115in}}%
\pgfpathlineto{\pgfqpoint{7.223553in}{3.480115in}}%
\pgfpathmoveto{\pgfqpoint{7.202720in}{3.459282in}}%
\pgfpathlineto{\pgfqpoint{7.202720in}{3.500949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181900in}{3.480506in}}%
\pgfpathlineto{\pgfqpoint{7.223567in}{3.480506in}}%
\pgfpathmoveto{\pgfqpoint{7.202733in}{3.459672in}}%
\pgfpathlineto{\pgfqpoint{7.202733in}{3.501339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181794in}{3.480865in}}%
\pgfpathlineto{\pgfqpoint{7.223460in}{3.480865in}}%
\pgfpathmoveto{\pgfqpoint{7.202627in}{3.460032in}}%
\pgfpathlineto{\pgfqpoint{7.202627in}{3.501698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180824in}{3.482025in}}%
\pgfpathlineto{\pgfqpoint{7.222491in}{3.482025in}}%
\pgfpathmoveto{\pgfqpoint{7.201657in}{3.461192in}}%
\pgfpathlineto{\pgfqpoint{7.201657in}{3.502858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180877in}{3.482713in}}%
\pgfpathlineto{\pgfqpoint{7.222544in}{3.482713in}}%
\pgfpathmoveto{\pgfqpoint{7.201710in}{3.461880in}}%
\pgfpathlineto{\pgfqpoint{7.201710in}{3.503546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180200in}{3.484130in}}%
\pgfpathlineto{\pgfqpoint{7.221866in}{3.484130in}}%
\pgfpathmoveto{\pgfqpoint{7.201033in}{3.463296in}}%
\pgfpathlineto{\pgfqpoint{7.201033in}{3.504963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180346in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{7.222012in}{3.484561in}}%
\pgfpathmoveto{\pgfqpoint{7.201179in}{3.463728in}}%
\pgfpathlineto{\pgfqpoint{7.201179in}{3.505394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176719in}{3.484612in}}%
\pgfpathlineto{\pgfqpoint{7.218385in}{3.484612in}}%
\pgfpathmoveto{\pgfqpoint{7.197552in}{3.463779in}}%
\pgfpathlineto{\pgfqpoint{7.197552in}{3.505446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.081962,0.043328,0.215289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175603in}{3.484161in}}%
\pgfpathlineto{\pgfqpoint{7.217269in}{3.484161in}}%
\pgfpathmoveto{\pgfqpoint{7.196436in}{3.463327in}}%
\pgfpathlineto{\pgfqpoint{7.196436in}{3.504994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173822in}{3.484489in}}%
\pgfpathlineto{\pgfqpoint{7.215489in}{3.484489in}}%
\pgfpathmoveto{\pgfqpoint{7.194656in}{3.463656in}}%
\pgfpathlineto{\pgfqpoint{7.194656in}{3.505322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172560in}{3.484972in}}%
\pgfpathlineto{\pgfqpoint{7.214227in}{3.484972in}}%
\pgfpathmoveto{\pgfqpoint{7.193394in}{3.464138in}}%
\pgfpathlineto{\pgfqpoint{7.193394in}{3.505805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171816in}{3.485115in}}%
\pgfpathlineto{\pgfqpoint{7.213483in}{3.485115in}}%
\pgfpathmoveto{\pgfqpoint{7.192650in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{7.192650in}{3.505949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172109in}{3.485834in}}%
\pgfpathlineto{\pgfqpoint{7.213775in}{3.485834in}}%
\pgfpathmoveto{\pgfqpoint{7.192942in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{7.192942in}{3.506667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172016in}{3.485721in}}%
\pgfpathlineto{\pgfqpoint{7.213682in}{3.485721in}}%
\pgfpathmoveto{\pgfqpoint{7.192849in}{3.464888in}}%
\pgfpathlineto{\pgfqpoint{7.192849in}{3.506554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174460in}{3.486327in}}%
\pgfpathlineto{\pgfqpoint{7.216127in}{3.486327in}}%
\pgfpathmoveto{\pgfqpoint{7.195293in}{3.465493in}}%
\pgfpathlineto{\pgfqpoint{7.195293in}{3.507160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176506in}{3.486604in}}%
\pgfpathlineto{\pgfqpoint{7.218173in}{3.486604in}}%
\pgfpathmoveto{\pgfqpoint{7.197339in}{3.465771in}}%
\pgfpathlineto{\pgfqpoint{7.197339in}{3.507437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178273in}{3.487610in}}%
\pgfpathlineto{\pgfqpoint{7.219940in}{3.487610in}}%
\pgfpathmoveto{\pgfqpoint{7.199106in}{3.466777in}}%
\pgfpathlineto{\pgfqpoint{7.199106in}{3.508443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179934in}{3.488216in}}%
\pgfpathlineto{\pgfqpoint{7.221600in}{3.488216in}}%
\pgfpathmoveto{\pgfqpoint{7.200767in}{3.467383in}}%
\pgfpathlineto{\pgfqpoint{7.200767in}{3.509049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180359in}{3.489006in}}%
\pgfpathlineto{\pgfqpoint{7.222026in}{3.489006in}}%
\pgfpathmoveto{\pgfqpoint{7.201192in}{3.468173in}}%
\pgfpathlineto{\pgfqpoint{7.201192in}{3.509840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181528in}{3.489540in}}%
\pgfpathlineto{\pgfqpoint{7.223195in}{3.489540in}}%
\pgfpathmoveto{\pgfqpoint{7.202361in}{3.468707in}}%
\pgfpathlineto{\pgfqpoint{7.202361in}{3.510374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182644in}{3.490803in}}%
\pgfpathlineto{\pgfqpoint{7.224311in}{3.490803in}}%
\pgfpathmoveto{\pgfqpoint{7.203477in}{3.469970in}}%
\pgfpathlineto{\pgfqpoint{7.203477in}{3.511636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183176in}{3.491091in}}%
\pgfpathlineto{\pgfqpoint{7.224842in}{3.491091in}}%
\pgfpathmoveto{\pgfqpoint{7.204009in}{3.470257in}}%
\pgfpathlineto{\pgfqpoint{7.204009in}{3.511924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179535in}{3.491758in}}%
\pgfpathlineto{\pgfqpoint{7.221202in}{3.491758in}}%
\pgfpathmoveto{\pgfqpoint{7.200369in}{3.470925in}}%
\pgfpathlineto{\pgfqpoint{7.200369in}{3.512591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178884in}{3.492795in}}%
\pgfpathlineto{\pgfqpoint{7.220551in}{3.492795in}}%
\pgfpathmoveto{\pgfqpoint{7.199718in}{3.471961in}}%
\pgfpathlineto{\pgfqpoint{7.199718in}{3.513628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179389in}{3.492743in}}%
\pgfpathlineto{\pgfqpoint{7.221056in}{3.492743in}}%
\pgfpathmoveto{\pgfqpoint{7.200222in}{3.471910in}}%
\pgfpathlineto{\pgfqpoint{7.200222in}{3.513577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180944in}{3.493175in}}%
\pgfpathlineto{\pgfqpoint{7.222610in}{3.493175in}}%
\pgfpathmoveto{\pgfqpoint{7.201777in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{7.201777in}{3.514008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180611in}{3.493575in}}%
\pgfpathlineto{\pgfqpoint{7.222278in}{3.493575in}}%
\pgfpathmoveto{\pgfqpoint{7.201445in}{3.472742in}}%
\pgfpathlineto{\pgfqpoint{7.201445in}{3.514408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.087411,0.044556,0.224813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181076in}{3.493821in}}%
\pgfpathlineto{\pgfqpoint{7.222743in}{3.493821in}}%
\pgfpathmoveto{\pgfqpoint{7.201910in}{3.472988in}}%
\pgfpathlineto{\pgfqpoint{7.201910in}{3.514655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181369in}{3.494232in}}%
\pgfpathlineto{\pgfqpoint{7.223035in}{3.494232in}}%
\pgfpathmoveto{\pgfqpoint{7.202202in}{3.473399in}}%
\pgfpathlineto{\pgfqpoint{7.202202in}{3.515065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181355in}{3.494160in}}%
\pgfpathlineto{\pgfqpoint{7.223022in}{3.494160in}}%
\pgfpathmoveto{\pgfqpoint{7.202189in}{3.473327in}}%
\pgfpathlineto{\pgfqpoint{7.202189in}{3.514994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181209in}{3.494325in}}%
\pgfpathlineto{\pgfqpoint{7.222876in}{3.494325in}}%
\pgfpathmoveto{\pgfqpoint{7.202043in}{3.473491in}}%
\pgfpathlineto{\pgfqpoint{7.202043in}{3.515158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177768in}{3.493986in}}%
\pgfpathlineto{\pgfqpoint{7.219435in}{3.493986in}}%
\pgfpathmoveto{\pgfqpoint{7.198602in}{3.473152in}}%
\pgfpathlineto{\pgfqpoint{7.198602in}{3.514819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176719in}{3.493904in}}%
\pgfpathlineto{\pgfqpoint{7.218385in}{3.493904in}}%
\pgfpathmoveto{\pgfqpoint{7.197552in}{3.473070in}}%
\pgfpathlineto{\pgfqpoint{7.197552in}{3.514737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176772in}{3.493842in}}%
\pgfpathlineto{\pgfqpoint{7.218438in}{3.493842in}}%
\pgfpathmoveto{\pgfqpoint{7.197605in}{3.473009in}}%
\pgfpathlineto{\pgfqpoint{7.197605in}{3.514675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176679in}{3.493370in}}%
\pgfpathlineto{\pgfqpoint{7.218345in}{3.493370in}}%
\pgfpathmoveto{\pgfqpoint{7.197512in}{3.472536in}}%
\pgfpathlineto{\pgfqpoint{7.197512in}{3.514203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176679in}{3.492928in}}%
\pgfpathlineto{\pgfqpoint{7.218345in}{3.492928in}}%
\pgfpathmoveto{\pgfqpoint{7.197512in}{3.472095in}}%
\pgfpathlineto{\pgfqpoint{7.197512in}{3.513762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176307in}{3.492856in}}%
\pgfpathlineto{\pgfqpoint{7.217973in}{3.492856in}}%
\pgfpathmoveto{\pgfqpoint{7.197140in}{3.472023in}}%
\pgfpathlineto{\pgfqpoint{7.197140in}{3.513690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175762in}{3.492713in}}%
\pgfpathlineto{\pgfqpoint{7.217429in}{3.492713in}}%
\pgfpathmoveto{\pgfqpoint{7.196595in}{3.471879in}}%
\pgfpathlineto{\pgfqpoint{7.196595in}{3.513546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175231in}{3.491871in}}%
\pgfpathlineto{\pgfqpoint{7.216897in}{3.491871in}}%
\pgfpathmoveto{\pgfqpoint{7.196064in}{3.471037in}}%
\pgfpathlineto{\pgfqpoint{7.196064in}{3.512704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175895in}{3.490854in}}%
\pgfpathlineto{\pgfqpoint{7.217562in}{3.490854in}}%
\pgfpathmoveto{\pgfqpoint{7.196728in}{3.470021in}}%
\pgfpathlineto{\pgfqpoint{7.196728in}{3.511688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180239in}{3.490567in}}%
\pgfpathlineto{\pgfqpoint{7.221906in}{3.490567in}}%
\pgfpathmoveto{\pgfqpoint{7.201073in}{3.469734in}}%
\pgfpathlineto{\pgfqpoint{7.201073in}{3.511400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180864in}{3.489674in}}%
\pgfpathlineto{\pgfqpoint{7.222530in}{3.489674in}}%
\pgfpathmoveto{\pgfqpoint{7.201697in}{3.468840in}}%
\pgfpathlineto{\pgfqpoint{7.201697in}{3.510507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181475in}{3.489253in}}%
\pgfpathlineto{\pgfqpoint{7.223142in}{3.489253in}}%
\pgfpathmoveto{\pgfqpoint{7.202308in}{3.468419in}}%
\pgfpathlineto{\pgfqpoint{7.202308in}{3.510086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181063in}{3.488606in}}%
\pgfpathlineto{\pgfqpoint{7.222730in}{3.488606in}}%
\pgfpathmoveto{\pgfqpoint{7.201896in}{3.467773in}}%
\pgfpathlineto{\pgfqpoint{7.201896in}{3.509439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180611in}{3.487990in}}%
\pgfpathlineto{\pgfqpoint{7.222278in}{3.487990in}}%
\pgfpathmoveto{\pgfqpoint{7.201445in}{3.467157in}}%
\pgfpathlineto{\pgfqpoint{7.201445in}{3.508823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.092990,0.045583,0.234358}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183959in}{3.487774in}}%
\pgfpathlineto{\pgfqpoint{7.225626in}{3.487774in}}%
\pgfpathmoveto{\pgfqpoint{7.204793in}{3.466941in}}%
\pgfpathlineto{\pgfqpoint{7.204793in}{3.508608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183760in}{3.487117in}}%
\pgfpathlineto{\pgfqpoint{7.225427in}{3.487117in}}%
\pgfpathmoveto{\pgfqpoint{7.204593in}{3.466284in}}%
\pgfpathlineto{\pgfqpoint{7.204593in}{3.507951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183189in}{3.487015in}}%
\pgfpathlineto{\pgfqpoint{7.224855in}{3.487015in}}%
\pgfpathmoveto{\pgfqpoint{7.204022in}{3.466181in}}%
\pgfpathlineto{\pgfqpoint{7.204022in}{3.507848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182857in}{3.486347in}}%
\pgfpathlineto{\pgfqpoint{7.224523in}{3.486347in}}%
\pgfpathmoveto{\pgfqpoint{7.203690in}{3.465514in}}%
\pgfpathlineto{\pgfqpoint{7.203690in}{3.507181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183016in}{3.485926in}}%
\pgfpathlineto{\pgfqpoint{7.224683in}{3.485926in}}%
\pgfpathmoveto{\pgfqpoint{7.203849in}{3.465093in}}%
\pgfpathlineto{\pgfqpoint{7.203849in}{3.506760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182086in}{3.485547in}}%
\pgfpathlineto{\pgfqpoint{7.223753in}{3.485547in}}%
\pgfpathmoveto{\pgfqpoint{7.202919in}{3.464713in}}%
\pgfpathlineto{\pgfqpoint{7.202919in}{3.506380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186072in}{3.485115in}}%
\pgfpathlineto{\pgfqpoint{7.227738in}{3.485115in}}%
\pgfpathmoveto{\pgfqpoint{7.206905in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{7.206905in}{3.505949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185022in}{3.484212in}}%
\pgfpathlineto{\pgfqpoint{7.226689in}{3.484212in}}%
\pgfpathmoveto{\pgfqpoint{7.205856in}{3.463379in}}%
\pgfpathlineto{\pgfqpoint{7.205856in}{3.505045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184026in}{3.483678in}}%
\pgfpathlineto{\pgfqpoint{7.225692in}{3.483678in}}%
\pgfpathmoveto{\pgfqpoint{7.204859in}{3.462845in}}%
\pgfpathlineto{\pgfqpoint{7.204859in}{3.504511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183521in}{3.482785in}}%
\pgfpathlineto{\pgfqpoint{7.225188in}{3.482785in}}%
\pgfpathmoveto{\pgfqpoint{7.204354in}{3.461951in}}%
\pgfpathlineto{\pgfqpoint{7.204354in}{3.503618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182405in}{3.483021in}}%
\pgfpathlineto{\pgfqpoint{7.224072in}{3.483021in}}%
\pgfpathmoveto{\pgfqpoint{7.203238in}{3.462188in}}%
\pgfpathlineto{\pgfqpoint{7.203238in}{3.503854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182538in}{3.482508in}}%
\pgfpathlineto{\pgfqpoint{7.224204in}{3.482508in}}%
\pgfpathmoveto{\pgfqpoint{7.203371in}{3.461674in}}%
\pgfpathlineto{\pgfqpoint{7.203371in}{3.503341in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182498in}{3.482046in}}%
\pgfpathlineto{\pgfqpoint{7.224165in}{3.482046in}}%
\pgfpathmoveto{\pgfqpoint{7.203331in}{3.461212in}}%
\pgfpathlineto{\pgfqpoint{7.203331in}{3.502879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182219in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{7.223886in}{3.481050in}}%
\pgfpathmoveto{\pgfqpoint{7.203052in}{3.460216in}}%
\pgfpathlineto{\pgfqpoint{7.203052in}{3.501883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182113in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{7.223779in}{3.480547in}}%
\pgfpathmoveto{\pgfqpoint{7.202946in}{3.459713in}}%
\pgfpathlineto{\pgfqpoint{7.202946in}{3.501380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180186in}{3.480588in}}%
\pgfpathlineto{\pgfqpoint{7.221853in}{3.480588in}}%
\pgfpathmoveto{\pgfqpoint{7.201020in}{3.459754in}}%
\pgfpathlineto{\pgfqpoint{7.201020in}{3.501421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180120in}{3.479838in}}%
\pgfpathlineto{\pgfqpoint{7.221786in}{3.479838in}}%
\pgfpathmoveto{\pgfqpoint{7.200953in}{3.459005in}}%
\pgfpathlineto{\pgfqpoint{7.200953in}{3.500672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180067in}{3.479161in}}%
\pgfpathlineto{\pgfqpoint{7.221733in}{3.479161in}}%
\pgfpathmoveto{\pgfqpoint{7.200900in}{3.458327in}}%
\pgfpathlineto{\pgfqpoint{7.200900in}{3.499994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183096in}{3.478442in}}%
\pgfpathlineto{\pgfqpoint{7.224762in}{3.478442in}}%
\pgfpathmoveto{\pgfqpoint{7.203929in}{3.457609in}}%
\pgfpathlineto{\pgfqpoint{7.203929in}{3.499275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.098702,0.046402,0.243904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181900in}{3.478226in}}%
\pgfpathlineto{\pgfqpoint{7.223567in}{3.478226in}}%
\pgfpathmoveto{\pgfqpoint{7.202733in}{3.457393in}}%
\pgfpathlineto{\pgfqpoint{7.202733in}{3.499060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181834in}{3.477651in}}%
\pgfpathlineto{\pgfqpoint{7.223500in}{3.477651in}}%
\pgfpathmoveto{\pgfqpoint{7.202667in}{3.456818in}}%
\pgfpathlineto{\pgfqpoint{7.202667in}{3.498485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181860in}{3.477169in}}%
\pgfpathlineto{\pgfqpoint{7.223527in}{3.477169in}}%
\pgfpathmoveto{\pgfqpoint{7.202694in}{3.456336in}}%
\pgfpathlineto{\pgfqpoint{7.202694in}{3.498002in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181342in}{3.476840in}}%
\pgfpathlineto{\pgfqpoint{7.223009in}{3.476840in}}%
\pgfpathmoveto{\pgfqpoint{7.202175in}{3.456007in}}%
\pgfpathlineto{\pgfqpoint{7.202175in}{3.497674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180611in}{3.476584in}}%
\pgfpathlineto{\pgfqpoint{7.222278in}{3.476584in}}%
\pgfpathmoveto{\pgfqpoint{7.201445in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{7.201445in}{3.497417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183122in}{3.476810in}}%
\pgfpathlineto{\pgfqpoint{7.224789in}{3.476810in}}%
\pgfpathmoveto{\pgfqpoint{7.203956in}{3.455976in}}%
\pgfpathlineto{\pgfqpoint{7.203956in}{3.497643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178074in}{3.477805in}}%
\pgfpathlineto{\pgfqpoint{7.219740in}{3.477805in}}%
\pgfpathmoveto{\pgfqpoint{7.198907in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{7.198907in}{3.498639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177038in}{3.477261in}}%
\pgfpathlineto{\pgfqpoint{7.218704in}{3.477261in}}%
\pgfpathmoveto{\pgfqpoint{7.197871in}{3.456428in}}%
\pgfpathlineto{\pgfqpoint{7.197871in}{3.498095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175217in}{3.476799in}}%
\pgfpathlineto{\pgfqpoint{7.216884in}{3.476799in}}%
\pgfpathmoveto{\pgfqpoint{7.196051in}{3.455966in}}%
\pgfpathlineto{\pgfqpoint{7.196051in}{3.497633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174473in}{3.476738in}}%
\pgfpathlineto{\pgfqpoint{7.216140in}{3.476738in}}%
\pgfpathmoveto{\pgfqpoint{7.195307in}{3.455904in}}%
\pgfpathlineto{\pgfqpoint{7.195307in}{3.497571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173809in}{3.476717in}}%
\pgfpathlineto{\pgfqpoint{7.215476in}{3.476717in}}%
\pgfpathmoveto{\pgfqpoint{7.194642in}{3.455884in}}%
\pgfpathlineto{\pgfqpoint{7.194642in}{3.497551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168867in}{3.476799in}}%
\pgfpathlineto{\pgfqpoint{7.210533in}{3.476799in}}%
\pgfpathmoveto{\pgfqpoint{7.189700in}{3.455966in}}%
\pgfpathlineto{\pgfqpoint{7.189700in}{3.497633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167326in}{3.476748in}}%
\pgfpathlineto{\pgfqpoint{7.208992in}{3.476748in}}%
\pgfpathmoveto{\pgfqpoint{7.188159in}{3.455915in}}%
\pgfpathlineto{\pgfqpoint{7.188159in}{3.497581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166422in}{3.476111in}}%
\pgfpathlineto{\pgfqpoint{7.208089in}{3.476111in}}%
\pgfpathmoveto{\pgfqpoint{7.187256in}{3.455278in}}%
\pgfpathlineto{\pgfqpoint{7.187256in}{3.496945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165625in}{3.476265in}}%
\pgfpathlineto{\pgfqpoint{7.207292in}{3.476265in}}%
\pgfpathmoveto{\pgfqpoint{7.186458in}{3.455432in}}%
\pgfpathlineto{\pgfqpoint{7.186458in}{3.497099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161613in}{3.476399in}}%
\pgfpathlineto{\pgfqpoint{7.203279in}{3.476399in}}%
\pgfpathmoveto{\pgfqpoint{7.182446in}{3.455566in}}%
\pgfpathlineto{\pgfqpoint{7.182446in}{3.497232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182046in}{3.476276in}}%
\pgfpathlineto{\pgfqpoint{7.223713in}{3.476276in}}%
\pgfpathmoveto{\pgfqpoint{7.202880in}{3.455442in}}%
\pgfpathlineto{\pgfqpoint{7.202880in}{3.497109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178884in}{3.475619in}}%
\pgfpathlineto{\pgfqpoint{7.220551in}{3.475619in}}%
\pgfpathmoveto{\pgfqpoint{7.199718in}{3.454785in}}%
\pgfpathlineto{\pgfqpoint{7.199718in}{3.496452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.104551,0.047008,0.253430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178698in}{3.475290in}}%
\pgfpathlineto{\pgfqpoint{7.220365in}{3.475290in}}%
\pgfpathmoveto{\pgfqpoint{7.199532in}{3.454457in}}%
\pgfpathlineto{\pgfqpoint{7.199532in}{3.496123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178472in}{3.474222in}}%
\pgfpathlineto{\pgfqpoint{7.220139in}{3.474222in}}%
\pgfpathmoveto{\pgfqpoint{7.199306in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{7.199306in}{3.495056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178087in}{3.474202in}}%
\pgfpathlineto{\pgfqpoint{7.219754in}{3.474202in}}%
\pgfpathmoveto{\pgfqpoint{7.198920in}{3.453369in}}%
\pgfpathlineto{\pgfqpoint{7.198920in}{3.495035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177888in}{3.473206in}}%
\pgfpathlineto{\pgfqpoint{7.219554in}{3.473206in}}%
\pgfpathmoveto{\pgfqpoint{7.198721in}{3.452373in}}%
\pgfpathlineto{\pgfqpoint{7.198721in}{3.494039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177184in}{3.472446in}}%
\pgfpathlineto{\pgfqpoint{7.218850in}{3.472446in}}%
\pgfpathmoveto{\pgfqpoint{7.198017in}{3.451613in}}%
\pgfpathlineto{\pgfqpoint{7.198017in}{3.493280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175071in}{3.471748in}}%
\pgfpathlineto{\pgfqpoint{7.216738in}{3.471748in}}%
\pgfpathmoveto{\pgfqpoint{7.195905in}{3.450915in}}%
\pgfpathlineto{\pgfqpoint{7.195905in}{3.492581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177875in}{3.470886in}}%
\pgfpathlineto{\pgfqpoint{7.219541in}{3.470886in}}%
\pgfpathmoveto{\pgfqpoint{7.198708in}{3.450052in}}%
\pgfpathlineto{\pgfqpoint{7.198708in}{3.491719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176865in}{3.470198in}}%
\pgfpathlineto{\pgfqpoint{7.218531in}{3.470198in}}%
\pgfpathmoveto{\pgfqpoint{7.197698in}{3.449365in}}%
\pgfpathlineto{\pgfqpoint{7.197698in}{3.491031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174859in}{3.469294in}}%
\pgfpathlineto{\pgfqpoint{7.216525in}{3.469294in}}%
\pgfpathmoveto{\pgfqpoint{7.195692in}{3.448461in}}%
\pgfpathlineto{\pgfqpoint{7.195692in}{3.490128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174274in}{3.468740in}}%
\pgfpathlineto{\pgfqpoint{7.215941in}{3.468740in}}%
\pgfpathmoveto{\pgfqpoint{7.195107in}{3.447907in}}%
\pgfpathlineto{\pgfqpoint{7.195107in}{3.489573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178539in}{3.467795in}}%
\pgfpathlineto{\pgfqpoint{7.220205in}{3.467795in}}%
\pgfpathmoveto{\pgfqpoint{7.199372in}{3.446962in}}%
\pgfpathlineto{\pgfqpoint{7.199372in}{3.488629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176719in}{3.466984in}}%
\pgfpathlineto{\pgfqpoint{7.218385in}{3.466984in}}%
\pgfpathmoveto{\pgfqpoint{7.197552in}{3.446151in}}%
\pgfpathlineto{\pgfqpoint{7.197552in}{3.487818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173105in}{3.466348in}}%
\pgfpathlineto{\pgfqpoint{7.214772in}{3.466348in}}%
\pgfpathmoveto{\pgfqpoint{7.193938in}{3.445515in}}%
\pgfpathlineto{\pgfqpoint{7.193938in}{3.487181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176705in}{3.465362in}}%
\pgfpathlineto{\pgfqpoint{7.218372in}{3.465362in}}%
\pgfpathmoveto{\pgfqpoint{7.197539in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{7.197539in}{3.486196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176825in}{3.465095in}}%
\pgfpathlineto{\pgfqpoint{7.218492in}{3.465095in}}%
\pgfpathmoveto{\pgfqpoint{7.197658in}{3.444262in}}%
\pgfpathlineto{\pgfqpoint{7.197658in}{3.485929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179867in}{3.464202in}}%
\pgfpathlineto{\pgfqpoint{7.221534in}{3.464202in}}%
\pgfpathmoveto{\pgfqpoint{7.200701in}{3.443369in}}%
\pgfpathlineto{\pgfqpoint{7.200701in}{3.485035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179402in}{3.463299in}}%
\pgfpathlineto{\pgfqpoint{7.221069in}{3.463299in}}%
\pgfpathmoveto{\pgfqpoint{7.200236in}{3.442465in}}%
\pgfpathlineto{\pgfqpoint{7.200236in}{3.484132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179522in}{3.462950in}}%
\pgfpathlineto{\pgfqpoint{7.221189in}{3.462950in}}%
\pgfpathmoveto{\pgfqpoint{7.200355in}{3.442116in}}%
\pgfpathlineto{\pgfqpoint{7.200355in}{3.483783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178592in}{3.461974in}}%
\pgfpathlineto{\pgfqpoint{7.220259in}{3.461974in}}%
\pgfpathmoveto{\pgfqpoint{7.199425in}{3.441141in}}%
\pgfpathlineto{\pgfqpoint{7.199425in}{3.482808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.110536,0.047399,0.262912}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177290in}{3.461471in}}%
\pgfpathlineto{\pgfqpoint{7.218957in}{3.461471in}}%
\pgfpathmoveto{\pgfqpoint{7.198123in}{3.440638in}}%
\pgfpathlineto{\pgfqpoint{7.198123in}{3.482305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176772in}{3.460917in}}%
\pgfpathlineto{\pgfqpoint{7.218438in}{3.460917in}}%
\pgfpathmoveto{\pgfqpoint{7.197605in}{3.440083in}}%
\pgfpathlineto{\pgfqpoint{7.197605in}{3.481750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176705in}{3.459664in}}%
\pgfpathlineto{\pgfqpoint{7.218372in}{3.459664in}}%
\pgfpathmoveto{\pgfqpoint{7.197539in}{3.438831in}}%
\pgfpathlineto{\pgfqpoint{7.197539in}{3.480498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176134in}{3.459038in}}%
\pgfpathlineto{\pgfqpoint{7.217801in}{3.459038in}}%
\pgfpathmoveto{\pgfqpoint{7.196967in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{7.196967in}{3.479871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176254in}{3.457590in}}%
\pgfpathlineto{\pgfqpoint{7.217920in}{3.457590in}}%
\pgfpathmoveto{\pgfqpoint{7.197087in}{3.436757in}}%
\pgfpathlineto{\pgfqpoint{7.197087in}{3.478424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175377in}{3.457560in}}%
\pgfpathlineto{\pgfqpoint{7.217043in}{3.457560in}}%
\pgfpathmoveto{\pgfqpoint{7.196210in}{3.436726in}}%
\pgfpathlineto{\pgfqpoint{7.196210in}{3.478393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179854in}{3.457590in}}%
\pgfpathlineto{\pgfqpoint{7.221521in}{3.457590in}}%
\pgfpathmoveto{\pgfqpoint{7.200687in}{3.436757in}}%
\pgfpathlineto{\pgfqpoint{7.200687in}{3.478424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176373in}{3.457827in}}%
\pgfpathlineto{\pgfqpoint{7.218040in}{3.457827in}}%
\pgfpathmoveto{\pgfqpoint{7.197207in}{3.436993in}}%
\pgfpathlineto{\pgfqpoint{7.197207in}{3.478660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175297in}{3.457447in}}%
\pgfpathlineto{\pgfqpoint{7.216964in}{3.457447in}}%
\pgfpathmoveto{\pgfqpoint{7.196130in}{3.436613in}}%
\pgfpathlineto{\pgfqpoint{7.196130in}{3.478280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178937in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{7.220604in}{3.457252in}}%
\pgfpathmoveto{\pgfqpoint{7.199771in}{3.436418in}}%
\pgfpathlineto{\pgfqpoint{7.199771in}{3.478085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179216in}{3.457200in}}%
\pgfpathlineto{\pgfqpoint{7.220883in}{3.457200in}}%
\pgfpathmoveto{\pgfqpoint{7.200050in}{3.436367in}}%
\pgfpathlineto{\pgfqpoint{7.200050in}{3.478034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178831in}{3.456625in}}%
\pgfpathlineto{\pgfqpoint{7.220498in}{3.456625in}}%
\pgfpathmoveto{\pgfqpoint{7.199664in}{3.435792in}}%
\pgfpathlineto{\pgfqpoint{7.199664in}{3.477459in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179323in}{3.456009in}}%
\pgfpathlineto{\pgfqpoint{7.220989in}{3.456009in}}%
\pgfpathmoveto{\pgfqpoint{7.200156in}{3.435176in}}%
\pgfpathlineto{\pgfqpoint{7.200156in}{3.476843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178592in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{7.220259in}{3.455701in}}%
\pgfpathmoveto{\pgfqpoint{7.199425in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{7.199425in}{3.476535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179203in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{7.220870in}{3.454983in}}%
\pgfpathmoveto{\pgfqpoint{7.200036in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{7.200036in}{3.475816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179947in}{3.454182in}}%
\pgfpathlineto{\pgfqpoint{7.221614in}{3.454182in}}%
\pgfpathmoveto{\pgfqpoint{7.200780in}{3.433349in}}%
\pgfpathlineto{\pgfqpoint{7.200780in}{3.475015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179482in}{3.454018in}}%
\pgfpathlineto{\pgfqpoint{7.221149in}{3.454018in}}%
\pgfpathmoveto{\pgfqpoint{7.200315in}{3.433184in}}%
\pgfpathlineto{\pgfqpoint{7.200315in}{3.474851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179881in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{7.221547in}{3.453535in}}%
\pgfpathmoveto{\pgfqpoint{7.200714in}{3.432702in}}%
\pgfpathlineto{\pgfqpoint{7.200714in}{3.474368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.116656,0.047574,0.272321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183707in}{3.453412in}}%
\pgfpathlineto{\pgfqpoint{7.225374in}{3.453412in}}%
\pgfpathmoveto{\pgfqpoint{7.204540in}{3.432579in}}%
\pgfpathlineto{\pgfqpoint{7.204540in}{3.474245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183880in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{7.225546in}{3.452488in}}%
\pgfpathmoveto{\pgfqpoint{7.204713in}{3.431655in}}%
\pgfpathlineto{\pgfqpoint{7.204713in}{3.473321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183986in}{3.452313in}}%
\pgfpathlineto{\pgfqpoint{7.225653in}{3.452313in}}%
\pgfpathmoveto{\pgfqpoint{7.204819in}{3.431480in}}%
\pgfpathlineto{\pgfqpoint{7.204819in}{3.473147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183840in}{3.451256in}}%
\pgfpathlineto{\pgfqpoint{7.225506in}{3.451256in}}%
\pgfpathmoveto{\pgfqpoint{7.204673in}{3.430423in}}%
\pgfpathlineto{\pgfqpoint{7.204673in}{3.472089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184982in}{3.450455in}}%
\pgfpathlineto{\pgfqpoint{7.226649in}{3.450455in}}%
\pgfpathmoveto{\pgfqpoint{7.205816in}{3.429622in}}%
\pgfpathlineto{\pgfqpoint{7.205816in}{3.471288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184517in}{3.449788in}}%
\pgfpathlineto{\pgfqpoint{7.226184in}{3.449788in}}%
\pgfpathmoveto{\pgfqpoint{7.205351in}{3.428954in}}%
\pgfpathlineto{\pgfqpoint{7.205351in}{3.470621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183747in}{3.449582in}}%
\pgfpathlineto{\pgfqpoint{7.225413in}{3.449582in}}%
\pgfpathmoveto{\pgfqpoint{7.204580in}{3.428749in}}%
\pgfpathlineto{\pgfqpoint{7.204580in}{3.470416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184132in}{3.449418in}}%
\pgfpathlineto{\pgfqpoint{7.225799in}{3.449418in}}%
\pgfpathmoveto{\pgfqpoint{7.204965in}{3.428585in}}%
\pgfpathlineto{\pgfqpoint{7.204965in}{3.470251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184411in}{3.449398in}}%
\pgfpathlineto{\pgfqpoint{7.226078in}{3.449398in}}%
\pgfpathmoveto{\pgfqpoint{7.205244in}{3.428564in}}%
\pgfpathlineto{\pgfqpoint{7.205244in}{3.470231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184092in}{3.449213in}}%
\pgfpathlineto{\pgfqpoint{7.225759in}{3.449213in}}%
\pgfpathmoveto{\pgfqpoint{7.204926in}{3.428379in}}%
\pgfpathlineto{\pgfqpoint{7.204926in}{3.470046in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184677in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{7.226343in}{3.449203in}}%
\pgfpathmoveto{\pgfqpoint{7.205510in}{3.428369in}}%
\pgfpathlineto{\pgfqpoint{7.205510in}{3.470036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184039in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{7.225706in}{3.449315in}}%
\pgfpathmoveto{\pgfqpoint{7.204872in}{3.428482in}}%
\pgfpathlineto{\pgfqpoint{7.204872in}{3.470149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187640in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{7.229306in}{3.449192in}}%
\pgfpathmoveto{\pgfqpoint{7.208473in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{7.208473in}{3.470026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187440in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{7.229107in}{3.449521in}}%
\pgfpathmoveto{\pgfqpoint{7.208274in}{3.428687in}}%
\pgfpathlineto{\pgfqpoint{7.208274in}{3.470354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189008in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{7.230675in}{3.450178in}}%
\pgfpathmoveto{\pgfqpoint{7.209841in}{3.429345in}}%
\pgfpathlineto{\pgfqpoint{7.209841in}{3.471011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193007in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{7.234674in}{3.450342in}}%
\pgfpathmoveto{\pgfqpoint{7.213840in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{7.213840in}{3.471175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192768in}{3.450547in}}%
\pgfpathlineto{\pgfqpoint{7.234434in}{3.450547in}}%
\pgfpathmoveto{\pgfqpoint{7.213601in}{3.429714in}}%
\pgfpathlineto{\pgfqpoint{7.213601in}{3.471381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192794in}{3.450825in}}%
\pgfpathlineto{\pgfqpoint{7.234461in}{3.450825in}}%
\pgfpathmoveto{\pgfqpoint{7.213628in}{3.429991in}}%
\pgfpathlineto{\pgfqpoint{7.213628in}{3.471658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193565in}{3.450701in}}%
\pgfpathlineto{\pgfqpoint{7.235232in}{3.450701in}}%
\pgfpathmoveto{\pgfqpoint{7.214398in}{3.429868in}}%
\pgfpathlineto{\pgfqpoint{7.214398in}{3.471535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.122908,0.047536,0.281624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194601in}{3.451256in}}%
\pgfpathlineto{\pgfqpoint{7.236268in}{3.451256in}}%
\pgfpathmoveto{\pgfqpoint{7.215435in}{3.430423in}}%
\pgfpathlineto{\pgfqpoint{7.215435in}{3.472089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194189in}{3.451933in}}%
\pgfpathlineto{\pgfqpoint{7.235856in}{3.451933in}}%
\pgfpathmoveto{\pgfqpoint{7.215023in}{3.431100in}}%
\pgfpathlineto{\pgfqpoint{7.215023in}{3.472767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189500in}{3.452231in}}%
\pgfpathlineto{\pgfqpoint{7.231166in}{3.452231in}}%
\pgfpathmoveto{\pgfqpoint{7.210333in}{3.431398in}}%
\pgfpathlineto{\pgfqpoint{7.210333in}{3.473065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188835in}{3.452734in}}%
\pgfpathlineto{\pgfqpoint{7.230502in}{3.452734in}}%
\pgfpathmoveto{\pgfqpoint{7.209669in}{3.431901in}}%
\pgfpathlineto{\pgfqpoint{7.209669in}{3.473568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188477in}{3.453135in}}%
\pgfpathlineto{\pgfqpoint{7.230143in}{3.453135in}}%
\pgfpathmoveto{\pgfqpoint{7.209310in}{3.432301in}}%
\pgfpathlineto{\pgfqpoint{7.209310in}{3.473968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189194in}{3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.230861in}{3.453802in}}%
\pgfpathmoveto{\pgfqpoint{7.210027in}{3.432969in}}%
\pgfpathlineto{\pgfqpoint{7.210027in}{3.474635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192037in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{7.233704in}{3.453535in}}%
\pgfpathmoveto{\pgfqpoint{7.212870in}{3.432702in}}%
\pgfpathlineto{\pgfqpoint{7.212870in}{3.474368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188623in}{3.454059in}}%
\pgfpathlineto{\pgfqpoint{7.230289in}{3.454059in}}%
\pgfpathmoveto{\pgfqpoint{7.209456in}{3.433225in}}%
\pgfpathlineto{\pgfqpoint{7.209456in}{3.474892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187679in}{3.454901in}}%
\pgfpathlineto{\pgfqpoint{7.229346in}{3.454901in}}%
\pgfpathmoveto{\pgfqpoint{7.208513in}{3.434067in}}%
\pgfpathlineto{\pgfqpoint{7.208513in}{3.475734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187148in}{3.455896in}}%
\pgfpathlineto{\pgfqpoint{7.228815in}{3.455896in}}%
\pgfpathmoveto{\pgfqpoint{7.207981in}{3.435063in}}%
\pgfpathlineto{\pgfqpoint{7.207981in}{3.476730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187108in}{3.457036in}}%
\pgfpathlineto{\pgfqpoint{7.228775in}{3.457036in}}%
\pgfpathmoveto{\pgfqpoint{7.207941in}{3.436203in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{3.477869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187108in}{3.457621in}}%
\pgfpathlineto{\pgfqpoint{7.228775in}{3.457621in}}%
\pgfpathmoveto{\pgfqpoint{7.207941in}{3.436788in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{3.478455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187746in}{3.458042in}}%
\pgfpathlineto{\pgfqpoint{7.229412in}{3.458042in}}%
\pgfpathmoveto{\pgfqpoint{7.208579in}{3.437209in}}%
\pgfpathlineto{\pgfqpoint{7.208579in}{3.478875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182671in}{3.458915in}}%
\pgfpathlineto{\pgfqpoint{7.224337in}{3.458915in}}%
\pgfpathmoveto{\pgfqpoint{7.203504in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{7.203504in}{3.479748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183720in}{3.459849in}}%
\pgfpathlineto{\pgfqpoint{7.225387in}{3.459849in}}%
\pgfpathmoveto{\pgfqpoint{7.204554in}{3.439016in}}%
\pgfpathlineto{\pgfqpoint{7.204554in}{3.480682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185501in}{3.460301in}}%
\pgfpathlineto{\pgfqpoint{7.227167in}{3.460301in}}%
\pgfpathmoveto{\pgfqpoint{7.206334in}{3.439467in}}%
\pgfpathlineto{\pgfqpoint{7.206334in}{3.481134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186059in}{3.461225in}}%
\pgfpathlineto{\pgfqpoint{7.227725in}{3.461225in}}%
\pgfpathmoveto{\pgfqpoint{7.206892in}{3.440391in}}%
\pgfpathlineto{\pgfqpoint{7.206892in}{3.482058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185992in}{3.461677in}}%
\pgfpathlineto{\pgfqpoint{7.227659in}{3.461677in}}%
\pgfpathmoveto{\pgfqpoint{7.206825in}{3.440843in}}%
\pgfpathlineto{\pgfqpoint{7.206825in}{3.482510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185806in}{3.461882in}}%
\pgfpathlineto{\pgfqpoint{7.227473in}{3.461882in}}%
\pgfpathmoveto{\pgfqpoint{7.206639in}{3.441049in}}%
\pgfpathlineto{\pgfqpoint{7.206639in}{3.482715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.129285,0.047293,0.290788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186059in}{3.462118in}}%
\pgfpathlineto{\pgfqpoint{7.227725in}{3.462118in}}%
\pgfpathmoveto{\pgfqpoint{7.206892in}{3.441285in}}%
\pgfpathlineto{\pgfqpoint{7.206892in}{3.482951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186284in}{3.463247in}}%
\pgfpathlineto{\pgfqpoint{7.227951in}{3.463247in}}%
\pgfpathmoveto{\pgfqpoint{7.207118in}{3.442414in}}%
\pgfpathlineto{\pgfqpoint{7.207118in}{3.484081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186231in}{3.463268in}}%
\pgfpathlineto{\pgfqpoint{7.227898in}{3.463268in}}%
\pgfpathmoveto{\pgfqpoint{7.207065in}{3.442435in}}%
\pgfpathlineto{\pgfqpoint{7.207065in}{3.484101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186364in}{3.463340in}}%
\pgfpathlineto{\pgfqpoint{7.228031in}{3.463340in}}%
\pgfpathmoveto{\pgfqpoint{7.207197in}{3.442506in}}%
\pgfpathlineto{\pgfqpoint{7.207197in}{3.484173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186776in}{3.463442in}}%
\pgfpathlineto{\pgfqpoint{7.228443in}{3.463442in}}%
\pgfpathmoveto{\pgfqpoint{7.207609in}{3.442609in}}%
\pgfpathlineto{\pgfqpoint{7.207609in}{3.484276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187387in}{3.463432in}}%
\pgfpathlineto{\pgfqpoint{7.229054in}{3.463432in}}%
\pgfpathmoveto{\pgfqpoint{7.208220in}{3.442599in}}%
\pgfpathlineto{\pgfqpoint{7.208220in}{3.484265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184597in}{3.462919in}}%
\pgfpathlineto{\pgfqpoint{7.226264in}{3.462919in}}%
\pgfpathmoveto{\pgfqpoint{7.205430in}{3.442085in}}%
\pgfpathlineto{\pgfqpoint{7.205430in}{3.483752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189141in}{3.463227in}}%
\pgfpathlineto{\pgfqpoint{7.230807in}{3.463227in}}%
\pgfpathmoveto{\pgfqpoint{7.209974in}{3.442393in}}%
\pgfpathlineto{\pgfqpoint{7.209974in}{3.484060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188756in}{3.463165in}}%
\pgfpathlineto{\pgfqpoint{7.230422in}{3.463165in}}%
\pgfpathmoveto{\pgfqpoint{7.209589in}{3.442332in}}%
\pgfpathlineto{\pgfqpoint{7.209589in}{3.483999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192755in}{3.461646in}}%
\pgfpathlineto{\pgfqpoint{7.234421in}{3.461646in}}%
\pgfpathmoveto{\pgfqpoint{7.213588in}{3.440812in}}%
\pgfpathlineto{\pgfqpoint{7.213588in}{3.482479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193352in}{3.461204in}}%
\pgfpathlineto{\pgfqpoint{7.235019in}{3.461204in}}%
\pgfpathmoveto{\pgfqpoint{7.214186in}{3.440371in}}%
\pgfpathlineto{\pgfqpoint{7.214186in}{3.482038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197591in}{3.460865in}}%
\pgfpathlineto{\pgfqpoint{7.239257in}{3.460865in}}%
\pgfpathmoveto{\pgfqpoint{7.218424in}{3.440032in}}%
\pgfpathlineto{\pgfqpoint{7.218424in}{3.481699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194150in}{3.460640in}}%
\pgfpathlineto{\pgfqpoint{7.235816in}{3.460640in}}%
\pgfpathmoveto{\pgfqpoint{7.214983in}{3.439806in}}%
\pgfpathlineto{\pgfqpoint{7.214983in}{3.481473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194548in}{3.461256in}}%
\pgfpathlineto{\pgfqpoint{7.236215in}{3.461256in}}%
\pgfpathmoveto{\pgfqpoint{7.215381in}{3.440422in}}%
\pgfpathlineto{\pgfqpoint{7.215381in}{3.482089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195133in}{3.461481in}}%
\pgfpathlineto{\pgfqpoint{7.236799in}{3.461481in}}%
\pgfpathmoveto{\pgfqpoint{7.215966in}{3.440648in}}%
\pgfpathlineto{\pgfqpoint{7.215966in}{3.482315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196421in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{7.238088in}{3.462046in}}%
\pgfpathmoveto{\pgfqpoint{7.217255in}{3.441213in}}%
\pgfpathlineto{\pgfqpoint{7.217255in}{3.482879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197312in}{3.461964in}}%
\pgfpathlineto{\pgfqpoint{7.238978in}{3.461964in}}%
\pgfpathmoveto{\pgfqpoint{7.218145in}{3.441131in}}%
\pgfpathlineto{\pgfqpoint{7.218145in}{3.482797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197604in}{3.461769in}}%
\pgfpathlineto{\pgfqpoint{7.239270in}{3.461769in}}%
\pgfpathmoveto{\pgfqpoint{7.218437in}{3.440936in}}%
\pgfpathlineto{\pgfqpoint{7.218437in}{3.482602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.135778,0.046856,0.299776}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198746in}{3.461954in}}%
\pgfpathlineto{\pgfqpoint{7.240413in}{3.461954in}}%
\pgfpathmoveto{\pgfqpoint{7.219580in}{3.441120in}}%
\pgfpathlineto{\pgfqpoint{7.219580in}{3.482787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199291in}{3.461810in}}%
\pgfpathlineto{\pgfqpoint{7.240958in}{3.461810in}}%
\pgfpathmoveto{\pgfqpoint{7.220124in}{3.440977in}}%
\pgfpathlineto{\pgfqpoint{7.220124in}{3.482643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200248in}{3.462026in}}%
\pgfpathlineto{\pgfqpoint{7.241914in}{3.462026in}}%
\pgfpathmoveto{\pgfqpoint{7.221081in}{3.441192in}}%
\pgfpathlineto{\pgfqpoint{7.221081in}{3.482859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205509in}{3.461420in}}%
\pgfpathlineto{\pgfqpoint{7.247175in}{3.461420in}}%
\pgfpathmoveto{\pgfqpoint{7.226342in}{3.440587in}}%
\pgfpathlineto{\pgfqpoint{7.226342in}{3.482253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207302in}{3.461646in}}%
\pgfpathlineto{\pgfqpoint{7.248969in}{3.461646in}}%
\pgfpathmoveto{\pgfqpoint{7.228136in}{3.440812in}}%
\pgfpathlineto{\pgfqpoint{7.228136in}{3.482479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208644in}{3.461635in}}%
\pgfpathlineto{\pgfqpoint{7.250311in}{3.461635in}}%
\pgfpathmoveto{\pgfqpoint{7.229478in}{3.440802in}}%
\pgfpathlineto{\pgfqpoint{7.229478in}{3.482469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212032in}{3.461430in}}%
\pgfpathlineto{\pgfqpoint{7.253699in}{3.461430in}}%
\pgfpathmoveto{\pgfqpoint{7.232865in}{3.440597in}}%
\pgfpathlineto{\pgfqpoint{7.232865in}{3.482263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212471in}{3.460876in}}%
\pgfpathlineto{\pgfqpoint{7.254137in}{3.460876in}}%
\pgfpathmoveto{\pgfqpoint{7.233304in}{3.440042in}}%
\pgfpathlineto{\pgfqpoint{7.233304in}{3.481709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212590in}{3.461225in}}%
\pgfpathlineto{\pgfqpoint{7.254257in}{3.461225in}}%
\pgfpathmoveto{\pgfqpoint{7.233423in}{3.440391in}}%
\pgfpathlineto{\pgfqpoint{7.233423in}{3.482058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213308in}{3.460424in}}%
\pgfpathlineto{\pgfqpoint{7.254974in}{3.460424in}}%
\pgfpathmoveto{\pgfqpoint{7.234141in}{3.439591in}}%
\pgfpathlineto{\pgfqpoint{7.234141in}{3.481257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214078in}{3.460342in}}%
\pgfpathlineto{\pgfqpoint{7.255745in}{3.460342in}}%
\pgfpathmoveto{\pgfqpoint{7.234911in}{3.439509in}}%
\pgfpathlineto{\pgfqpoint{7.234911in}{3.481175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214809in}{3.460475in}}%
\pgfpathlineto{\pgfqpoint{7.256475in}{3.460475in}}%
\pgfpathmoveto{\pgfqpoint{7.235642in}{3.439642in}}%
\pgfpathlineto{\pgfqpoint{7.235642in}{3.481309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215659in}{3.460434in}}%
\pgfpathlineto{\pgfqpoint{7.257326in}{3.460434in}}%
\pgfpathmoveto{\pgfqpoint{7.236492in}{3.439601in}}%
\pgfpathlineto{\pgfqpoint{7.236492in}{3.481268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190376in}{3.459572in}}%
\pgfpathlineto{\pgfqpoint{7.232043in}{3.459572in}}%
\pgfpathmoveto{\pgfqpoint{7.211210in}{3.438739in}}%
\pgfpathlineto{\pgfqpoint{7.211210in}{3.480405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192143in}{3.459284in}}%
\pgfpathlineto{\pgfqpoint{7.233810in}{3.459284in}}%
\pgfpathmoveto{\pgfqpoint{7.212977in}{3.438451in}}%
\pgfpathlineto{\pgfqpoint{7.212977in}{3.480118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192555in}{3.459284in}}%
\pgfpathlineto{\pgfqpoint{7.234222in}{3.459284in}}%
\pgfpathmoveto{\pgfqpoint{7.213389in}{3.438451in}}%
\pgfpathlineto{\pgfqpoint{7.213389in}{3.480118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193326in}{3.459243in}}%
\pgfpathlineto{\pgfqpoint{7.234992in}{3.459243in}}%
\pgfpathmoveto{\pgfqpoint{7.214159in}{3.438410in}}%
\pgfpathlineto{\pgfqpoint{7.214159in}{3.480077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189433in}{3.459141in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{3.459141in}}%
\pgfpathmoveto{\pgfqpoint{7.210266in}{3.438307in}}%
\pgfpathlineto{\pgfqpoint{7.210266in}{3.479974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191904in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{7.233571in}{3.459223in}}%
\pgfpathmoveto{\pgfqpoint{7.212738in}{3.438389in}}%
\pgfpathlineto{\pgfqpoint{7.212738in}{3.480056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.142378,0.046242,0.308553}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198401in}{3.459110in}}%
\pgfpathlineto{\pgfqpoint{7.240068in}{3.459110in}}%
\pgfpathmoveto{\pgfqpoint{7.219234in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{7.219234in}{3.479943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196355in}{3.459089in}}%
\pgfpathlineto{\pgfqpoint{7.238022in}{3.459089in}}%
\pgfpathmoveto{\pgfqpoint{7.217188in}{3.438256in}}%
\pgfpathlineto{\pgfqpoint{7.217188in}{3.479923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196953in}{3.458597in}}%
\pgfpathlineto{\pgfqpoint{7.238619in}{3.458597in}}%
\pgfpathmoveto{\pgfqpoint{7.217786in}{3.437763in}}%
\pgfpathlineto{\pgfqpoint{7.217786in}{3.479430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193698in}{3.458319in}}%
\pgfpathlineto{\pgfqpoint{7.235364in}{3.458319in}}%
\pgfpathmoveto{\pgfqpoint{7.214531in}{3.437486in}}%
\pgfpathlineto{\pgfqpoint{7.214531in}{3.479153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194561in}{3.458422in}}%
\pgfpathlineto{\pgfqpoint{7.236228in}{3.458422in}}%
\pgfpathmoveto{\pgfqpoint{7.215395in}{3.437589in}}%
\pgfpathlineto{\pgfqpoint{7.215395in}{3.479255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194429in}{3.458330in}}%
\pgfpathlineto{\pgfqpoint{7.236095in}{3.458330in}}%
\pgfpathmoveto{\pgfqpoint{7.215262in}{3.437496in}}%
\pgfpathlineto{\pgfqpoint{7.215262in}{3.479163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195305in}{3.458432in}}%
\pgfpathlineto{\pgfqpoint{7.236972in}{3.458432in}}%
\pgfpathmoveto{\pgfqpoint{7.216139in}{3.437599in}}%
\pgfpathlineto{\pgfqpoint{7.216139in}{3.479266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196289in}{3.458186in}}%
\pgfpathlineto{\pgfqpoint{7.237955in}{3.458186in}}%
\pgfpathmoveto{\pgfqpoint{7.217122in}{3.437353in}}%
\pgfpathlineto{\pgfqpoint{7.217122in}{3.479019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199769in}{3.458319in}}%
\pgfpathlineto{\pgfqpoint{7.241436in}{3.458319in}}%
\pgfpathmoveto{\pgfqpoint{7.220603in}{3.437486in}}%
\pgfpathlineto{\pgfqpoint{7.220603in}{3.479153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201125in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{7.242791in}{3.459028in}}%
\pgfpathmoveto{\pgfqpoint{7.221958in}{3.438194in}}%
\pgfpathlineto{\pgfqpoint{7.221958in}{3.479861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203091in}{3.459038in}}%
\pgfpathlineto{\pgfqpoint{7.244757in}{3.459038in}}%
\pgfpathmoveto{\pgfqpoint{7.223924in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{7.223924in}{3.479871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204021in}{3.459490in}}%
\pgfpathlineto{\pgfqpoint{7.245687in}{3.459490in}}%
\pgfpathmoveto{\pgfqpoint{7.224854in}{3.438656in}}%
\pgfpathlineto{\pgfqpoint{7.224854in}{3.480323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205203in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{7.246870in}{3.459059in}}%
\pgfpathmoveto{\pgfqpoint{7.226037in}{3.438225in}}%
\pgfpathlineto{\pgfqpoint{7.226037in}{3.479892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200606in}{3.458751in}}%
\pgfpathlineto{\pgfqpoint{7.242273in}{3.458751in}}%
\pgfpathmoveto{\pgfqpoint{7.221440in}{3.437917in}}%
\pgfpathlineto{\pgfqpoint{7.221440in}{3.479584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203636in}{3.458730in}}%
\pgfpathlineto{\pgfqpoint{7.245302in}{3.458730in}}%
\pgfpathmoveto{\pgfqpoint{7.224469in}{3.437897in}}%
\pgfpathlineto{\pgfqpoint{7.224469in}{3.479563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204047in}{3.459377in}}%
\pgfpathlineto{\pgfqpoint{7.245714in}{3.459377in}}%
\pgfpathmoveto{\pgfqpoint{7.224881in}{3.438543in}}%
\pgfpathlineto{\pgfqpoint{7.224881in}{3.480210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200726in}{3.458925in}}%
\pgfpathlineto{\pgfqpoint{7.242393in}{3.458925in}}%
\pgfpathmoveto{\pgfqpoint{7.221559in}{3.438092in}}%
\pgfpathlineto{\pgfqpoint{7.221559in}{3.479758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200487in}{3.458894in}}%
\pgfpathlineto{\pgfqpoint{7.242153in}{3.458894in}}%
\pgfpathmoveto{\pgfqpoint{7.221320in}{3.438061in}}%
\pgfpathlineto{\pgfqpoint{7.221320in}{3.479728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149073,0.045468,0.317085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200088in}{3.458874in}}%
\pgfpathlineto{\pgfqpoint{7.241755in}{3.458874in}}%
\pgfpathmoveto{\pgfqpoint{7.220922in}{3.438040in}}%
\pgfpathlineto{\pgfqpoint{7.220922in}{3.479707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204167in}{3.459336in}}%
\pgfpathlineto{\pgfqpoint{7.245834in}{3.459336in}}%
\pgfpathmoveto{\pgfqpoint{7.225000in}{3.438502in}}%
\pgfpathlineto{\pgfqpoint{7.225000in}{3.480169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204858in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{7.246524in}{3.459028in}}%
\pgfpathmoveto{\pgfqpoint{7.225691in}{3.438194in}}%
\pgfpathlineto{\pgfqpoint{7.225691in}{3.479861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204605in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{7.246272in}{3.459069in}}%
\pgfpathmoveto{\pgfqpoint{7.225439in}{3.438235in}}%
\pgfpathlineto{\pgfqpoint{7.225439in}{3.479902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207821in}{3.459202in}}%
\pgfpathlineto{\pgfqpoint{7.249487in}{3.459202in}}%
\pgfpathmoveto{\pgfqpoint{7.228654in}{3.438369in}}%
\pgfpathlineto{\pgfqpoint{7.228654in}{3.480036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208046in}{3.459613in}}%
\pgfpathlineto{\pgfqpoint{7.249713in}{3.459613in}}%
\pgfpathmoveto{\pgfqpoint{7.228880in}{3.438780in}}%
\pgfpathlineto{\pgfqpoint{7.228880in}{3.480446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208272in}{3.459664in}}%
\pgfpathlineto{\pgfqpoint{7.249939in}{3.459664in}}%
\pgfpathmoveto{\pgfqpoint{7.229106in}{3.438831in}}%
\pgfpathlineto{\pgfqpoint{7.229106in}{3.480498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203822in}{3.459428in}}%
\pgfpathlineto{\pgfqpoint{7.245488in}{3.459428in}}%
\pgfpathmoveto{\pgfqpoint{7.224655in}{3.438595in}}%
\pgfpathlineto{\pgfqpoint{7.224655in}{3.480261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203064in}{3.459110in}}%
\pgfpathlineto{\pgfqpoint{7.244731in}{3.459110in}}%
\pgfpathmoveto{\pgfqpoint{7.223898in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{7.223898in}{3.479943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202719in}{3.458843in}}%
\pgfpathlineto{\pgfqpoint{7.244385in}{3.458843in}}%
\pgfpathmoveto{\pgfqpoint{7.223552in}{3.438010in}}%
\pgfpathlineto{\pgfqpoint{7.223552in}{3.479676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202108in}{3.458935in}}%
\pgfpathlineto{\pgfqpoint{7.243774in}{3.458935in}}%
\pgfpathmoveto{\pgfqpoint{7.222941in}{3.438102in}}%
\pgfpathlineto{\pgfqpoint{7.222941in}{3.479769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201098in}{3.458946in}}%
\pgfpathlineto{\pgfqpoint{7.242765in}{3.458946in}}%
\pgfpathmoveto{\pgfqpoint{7.221931in}{3.438112in}}%
\pgfpathlineto{\pgfqpoint{7.221931in}{3.479779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200925in}{3.459141in}}%
\pgfpathlineto{\pgfqpoint{7.242592in}{3.459141in}}%
\pgfpathmoveto{\pgfqpoint{7.221759in}{3.438307in}}%
\pgfpathlineto{\pgfqpoint{7.221759in}{3.479974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203875in}{3.459284in}}%
\pgfpathlineto{\pgfqpoint{7.245541in}{3.459284in}}%
\pgfpathmoveto{\pgfqpoint{7.224708in}{3.438451in}}%
\pgfpathlineto{\pgfqpoint{7.224708in}{3.480118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203290in}{3.459613in}}%
\pgfpathlineto{\pgfqpoint{7.244957in}{3.459613in}}%
\pgfpathmoveto{\pgfqpoint{7.224123in}{3.438780in}}%
\pgfpathlineto{\pgfqpoint{7.224123in}{3.480446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202931in}{3.459274in}}%
\pgfpathlineto{\pgfqpoint{7.244598in}{3.459274in}}%
\pgfpathmoveto{\pgfqpoint{7.223765in}{3.438441in}}%
\pgfpathlineto{\pgfqpoint{7.223765in}{3.480107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203197in}{3.458946in}}%
\pgfpathlineto{\pgfqpoint{7.244864in}{3.458946in}}%
\pgfpathmoveto{\pgfqpoint{7.224030in}{3.438112in}}%
\pgfpathlineto{\pgfqpoint{7.224030in}{3.479779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202440in}{3.458833in}}%
\pgfpathlineto{\pgfqpoint{7.244106in}{3.458833in}}%
\pgfpathmoveto{\pgfqpoint{7.223273in}{3.437999in}}%
\pgfpathlineto{\pgfqpoint{7.223273in}{3.479666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202599in}{3.458946in}}%
\pgfpathlineto{\pgfqpoint{7.244266in}{3.458946in}}%
\pgfpathmoveto{\pgfqpoint{7.223433in}{3.438112in}}%
\pgfpathlineto{\pgfqpoint{7.223433in}{3.479779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.155850,0.044559,0.325338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197697in}{3.459028in}}%
\pgfpathlineto{\pgfqpoint{7.239363in}{3.459028in}}%
\pgfpathmoveto{\pgfqpoint{7.218530in}{3.438194in}}%
\pgfpathlineto{\pgfqpoint{7.218530in}{3.479861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198202in}{3.458771in}}%
\pgfpathlineto{\pgfqpoint{7.239868in}{3.458771in}}%
\pgfpathmoveto{\pgfqpoint{7.219035in}{3.437938in}}%
\pgfpathlineto{\pgfqpoint{7.219035in}{3.479604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196076in}{3.458453in}}%
\pgfpathlineto{\pgfqpoint{7.237743in}{3.458453in}}%
\pgfpathmoveto{\pgfqpoint{7.216909in}{3.437619in}}%
\pgfpathlineto{\pgfqpoint{7.216909in}{3.479286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192157in}{3.459233in}}%
\pgfpathlineto{\pgfqpoint{7.233823in}{3.459233in}}%
\pgfpathmoveto{\pgfqpoint{7.212990in}{3.438400in}}%
\pgfpathlineto{\pgfqpoint{7.212990in}{3.480066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192197in}{3.459007in}}%
\pgfpathlineto{\pgfqpoint{7.233863in}{3.459007in}}%
\pgfpathmoveto{\pgfqpoint{7.213030in}{3.438174in}}%
\pgfpathlineto{\pgfqpoint{7.213030in}{3.479841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191267in}{3.458535in}}%
\pgfpathlineto{\pgfqpoint{7.232933in}{3.458535in}}%
\pgfpathmoveto{\pgfqpoint{7.212100in}{3.437702in}}%
\pgfpathlineto{\pgfqpoint{7.212100in}{3.479368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190244in}{3.458022in}}%
\pgfpathlineto{\pgfqpoint{7.231910in}{3.458022in}}%
\pgfpathmoveto{\pgfqpoint{7.211077in}{3.437188in}}%
\pgfpathlineto{\pgfqpoint{7.211077in}{3.478855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190124in}{3.458063in}}%
\pgfpathlineto{\pgfqpoint{7.231791in}{3.458063in}}%
\pgfpathmoveto{\pgfqpoint{7.210957in}{3.437229in}}%
\pgfpathlineto{\pgfqpoint{7.210957in}{3.478896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189686in}{3.457827in}}%
\pgfpathlineto{\pgfqpoint{7.231352in}{3.457827in}}%
\pgfpathmoveto{\pgfqpoint{7.210519in}{3.436993in}}%
\pgfpathlineto{\pgfqpoint{7.210519in}{3.478660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190084in}{3.457662in}}%
\pgfpathlineto{\pgfqpoint{7.231751in}{3.457662in}}%
\pgfpathmoveto{\pgfqpoint{7.210917in}{3.436829in}}%
\pgfpathlineto{\pgfqpoint{7.210917in}{3.478496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190097in}{3.456944in}}%
\pgfpathlineto{\pgfqpoint{7.231764in}{3.456944in}}%
\pgfpathmoveto{\pgfqpoint{7.210931in}{3.436110in}}%
\pgfpathlineto{\pgfqpoint{7.210931in}{3.477777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190310in}{3.456543in}}%
\pgfpathlineto{\pgfqpoint{7.231977in}{3.456543in}}%
\pgfpathmoveto{\pgfqpoint{7.211143in}{3.435710in}}%
\pgfpathlineto{\pgfqpoint{7.211143in}{3.477377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190576in}{3.456297in}}%
\pgfpathlineto{\pgfqpoint{7.232242in}{3.456297in}}%
\pgfpathmoveto{\pgfqpoint{7.211409in}{3.435463in}}%
\pgfpathlineto{\pgfqpoint{7.211409in}{3.477130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188025in}{3.456861in}}%
\pgfpathlineto{\pgfqpoint{7.229691in}{3.456861in}}%
\pgfpathmoveto{\pgfqpoint{7.208858in}{3.436028in}}%
\pgfpathlineto{\pgfqpoint{7.208858in}{3.477695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186856in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{7.228522in}{3.455886in}}%
\pgfpathmoveto{\pgfqpoint{7.207689in}{3.435053in}}%
\pgfpathlineto{\pgfqpoint{7.207689in}{3.476719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187799in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{7.229466in}{3.454983in}}%
\pgfpathmoveto{\pgfqpoint{7.208632in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{7.208632in}{3.475816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188570in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{7.230236in}{3.453535in}}%
\pgfpathmoveto{\pgfqpoint{7.209403in}{3.432702in}}%
\pgfpathlineto{\pgfqpoint{7.209403in}{3.474368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188689in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{7.230356in}{3.452488in}}%
\pgfpathmoveto{\pgfqpoint{7.209522in}{3.431655in}}%
\pgfpathlineto{\pgfqpoint{7.209522in}{3.473321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.162689,0.043554,0.333277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187493in}{3.451615in}}%
\pgfpathlineto{\pgfqpoint{7.229160in}{3.451615in}}%
\pgfpathmoveto{\pgfqpoint{7.208327in}{3.430782in}}%
\pgfpathlineto{\pgfqpoint{7.208327in}{3.472449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187334in}{3.451153in}}%
\pgfpathlineto{\pgfqpoint{7.229001in}{3.451153in}}%
\pgfpathmoveto{\pgfqpoint{7.208167in}{3.430320in}}%
\pgfpathlineto{\pgfqpoint{7.208167in}{3.471987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188556in}{3.450373in}}%
\pgfpathlineto{\pgfqpoint{7.230223in}{3.450373in}}%
\pgfpathmoveto{\pgfqpoint{7.209390in}{3.429540in}}%
\pgfpathlineto{\pgfqpoint{7.209390in}{3.471206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188330in}{3.449572in}}%
\pgfpathlineto{\pgfqpoint{7.229997in}{3.449572in}}%
\pgfpathmoveto{\pgfqpoint{7.209164in}{3.428739in}}%
\pgfpathlineto{\pgfqpoint{7.209164in}{3.470405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186869in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{7.228536in}{3.448864in}}%
\pgfpathmoveto{\pgfqpoint{7.207702in}{3.428030in}}%
\pgfpathlineto{\pgfqpoint{7.207702in}{3.469697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185952in}{3.447991in}}%
\pgfpathlineto{\pgfqpoint{7.227619in}{3.447991in}}%
\pgfpathmoveto{\pgfqpoint{7.206786in}{3.427158in}}%
\pgfpathlineto{\pgfqpoint{7.206786in}{3.468824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185487in}{3.447437in}}%
\pgfpathlineto{\pgfqpoint{7.227154in}{3.447437in}}%
\pgfpathmoveto{\pgfqpoint{7.206321in}{3.426603in}}%
\pgfpathlineto{\pgfqpoint{7.206321in}{3.468270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189353in}{3.447560in}}%
\pgfpathlineto{\pgfqpoint{7.231020in}{3.447560in}}%
\pgfpathmoveto{\pgfqpoint{7.210187in}{3.426727in}}%
\pgfpathlineto{\pgfqpoint{7.210187in}{3.468393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189088in}{3.447457in}}%
\pgfpathlineto{\pgfqpoint{7.230754in}{3.447457in}}%
\pgfpathmoveto{\pgfqpoint{7.209921in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{7.209921in}{3.468291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188849in}{3.446790in}}%
\pgfpathlineto{\pgfqpoint{7.230515in}{3.446790in}}%
\pgfpathmoveto{\pgfqpoint{7.209682in}{3.425957in}}%
\pgfpathlineto{\pgfqpoint{7.209682in}{3.467623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188583in}{3.447180in}}%
\pgfpathlineto{\pgfqpoint{7.230249in}{3.447180in}}%
\pgfpathmoveto{\pgfqpoint{7.209416in}{3.426347in}}%
\pgfpathlineto{\pgfqpoint{7.209416in}{3.468013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188782in}{3.446913in}}%
\pgfpathlineto{\pgfqpoint{7.230449in}{3.446913in}}%
\pgfpathmoveto{\pgfqpoint{7.209615in}{3.426080in}}%
\pgfpathlineto{\pgfqpoint{7.209615in}{3.467746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189287in}{3.446790in}}%
\pgfpathlineto{\pgfqpoint{7.230954in}{3.446790in}}%
\pgfpathmoveto{\pgfqpoint{7.210120in}{3.425957in}}%
\pgfpathlineto{\pgfqpoint{7.210120in}{3.467623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187560in}{3.446667in}}%
\pgfpathlineto{\pgfqpoint{7.229226in}{3.446667in}}%
\pgfpathmoveto{\pgfqpoint{7.208393in}{3.425833in}}%
\pgfpathlineto{\pgfqpoint{7.208393in}{3.467500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187294in}{3.446975in}}%
\pgfpathlineto{\pgfqpoint{7.228961in}{3.446975in}}%
\pgfpathmoveto{\pgfqpoint{7.208127in}{3.426141in}}%
\pgfpathlineto{\pgfqpoint{7.208127in}{3.467808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182936in}{3.446790in}}%
\pgfpathlineto{\pgfqpoint{7.224603in}{3.446790in}}%
\pgfpathmoveto{\pgfqpoint{7.203770in}{3.425957in}}%
\pgfpathlineto{\pgfqpoint{7.203770in}{3.467623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182990in}{3.446872in}}%
\pgfpathlineto{\pgfqpoint{7.224656in}{3.446872in}}%
\pgfpathmoveto{\pgfqpoint{7.203823in}{3.426039in}}%
\pgfpathlineto{\pgfqpoint{7.203823in}{3.467705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178911in}{3.448268in}}%
\pgfpathlineto{\pgfqpoint{7.220577in}{3.448268in}}%
\pgfpathmoveto{\pgfqpoint{7.199744in}{3.427435in}}%
\pgfpathlineto{\pgfqpoint{7.199744in}{3.469102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178207in}{3.448710in}}%
\pgfpathlineto{\pgfqpoint{7.219873in}{3.448710in}}%
\pgfpathmoveto{\pgfqpoint{7.199040in}{3.427876in}}%
\pgfpathlineto{\pgfqpoint{7.199040in}{3.469543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.169575,0.042489,0.340874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174168in}{3.448905in}}%
\pgfpathlineto{\pgfqpoint{7.215834in}{3.448905in}}%
\pgfpathmoveto{\pgfqpoint{7.195001in}{3.428071in}}%
\pgfpathlineto{\pgfqpoint{7.195001in}{3.469738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174168in}{3.448679in}}%
\pgfpathlineto{\pgfqpoint{7.215834in}{3.448679in}}%
\pgfpathmoveto{\pgfqpoint{7.195001in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{7.195001in}{3.469512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174779in}{3.448751in}}%
\pgfpathlineto{\pgfqpoint{7.216446in}{3.448751in}}%
\pgfpathmoveto{\pgfqpoint{7.195612in}{3.427917in}}%
\pgfpathlineto{\pgfqpoint{7.195612in}{3.469584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174899in}{3.448669in}}%
\pgfpathlineto{\pgfqpoint{7.216565in}{3.448669in}}%
\pgfpathmoveto{\pgfqpoint{7.195732in}{3.427835in}}%
\pgfpathlineto{\pgfqpoint{7.195732in}{3.469502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174766in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{7.216432in}{3.448237in}}%
\pgfpathmoveto{\pgfqpoint{7.195599in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{7.195599in}{3.469071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173915in}{3.448730in}}%
\pgfpathlineto{\pgfqpoint{7.215582in}{3.448730in}}%
\pgfpathmoveto{\pgfqpoint{7.194749in}{3.427897in}}%
\pgfpathlineto{\pgfqpoint{7.194749in}{3.469564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174792in}{3.448607in}}%
\pgfpathlineto{\pgfqpoint{7.216459in}{3.448607in}}%
\pgfpathmoveto{\pgfqpoint{7.195626in}{3.427774in}}%
\pgfpathlineto{\pgfqpoint{7.195626in}{3.469440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173052in}{3.448207in}}%
\pgfpathlineto{\pgfqpoint{7.214718in}{3.448207in}}%
\pgfpathmoveto{\pgfqpoint{7.193885in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{7.193885in}{3.469040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173145in}{3.448166in}}%
\pgfpathlineto{\pgfqpoint{7.214811in}{3.448166in}}%
\pgfpathmoveto{\pgfqpoint{7.193978in}{3.427332in}}%
\pgfpathlineto{\pgfqpoint{7.193978in}{3.468999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175882in}{3.448207in}}%
\pgfpathlineto{\pgfqpoint{7.217548in}{3.448207in}}%
\pgfpathmoveto{\pgfqpoint{7.196715in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{7.196715in}{3.469040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171032in}{3.448012in}}%
\pgfpathlineto{\pgfqpoint{7.212699in}{3.448012in}}%
\pgfpathmoveto{\pgfqpoint{7.191866in}{3.427178in}}%
\pgfpathlineto{\pgfqpoint{7.191866in}{3.468845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169996in}{3.447817in}}%
\pgfpathlineto{\pgfqpoint{7.211663in}{3.447817in}}%
\pgfpathmoveto{\pgfqpoint{7.190829in}{3.426983in}}%
\pgfpathlineto{\pgfqpoint{7.190829in}{3.468650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170315in}{3.447745in}}%
\pgfpathlineto{\pgfqpoint{7.211982in}{3.447745in}}%
\pgfpathmoveto{\pgfqpoint{7.191148in}{3.426911in}}%
\pgfpathlineto{\pgfqpoint{7.191148in}{3.468578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173344in}{3.448022in}}%
\pgfpathlineto{\pgfqpoint{7.215011in}{3.448022in}}%
\pgfpathmoveto{\pgfqpoint{7.194177in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{7.194177in}{3.468855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173650in}{3.448012in}}%
\pgfpathlineto{\pgfqpoint{7.215316in}{3.448012in}}%
\pgfpathmoveto{\pgfqpoint{7.194483in}{3.427178in}}%
\pgfpathlineto{\pgfqpoint{7.194483in}{3.468845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173211in}{3.447888in}}%
\pgfpathlineto{\pgfqpoint{7.214878in}{3.447888in}}%
\pgfpathmoveto{\pgfqpoint{7.194045in}{3.427055in}}%
\pgfpathlineto{\pgfqpoint{7.194045in}{3.468722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173411in}{3.447529in}}%
\pgfpathlineto{\pgfqpoint{7.215077in}{3.447529in}}%
\pgfpathmoveto{\pgfqpoint{7.194244in}{3.426696in}}%
\pgfpathlineto{\pgfqpoint{7.194244in}{3.468362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170594in}{3.447909in}}%
\pgfpathlineto{\pgfqpoint{7.212261in}{3.447909in}}%
\pgfpathmoveto{\pgfqpoint{7.191427in}{3.427076in}}%
\pgfpathlineto{\pgfqpoint{7.191427in}{3.468742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.176493,0.041402,0.348111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168575in}{3.447642in}}%
\pgfpathlineto{\pgfqpoint{7.210241in}{3.447642in}}%
\pgfpathmoveto{\pgfqpoint{7.189408in}{3.426809in}}%
\pgfpathlineto{\pgfqpoint{7.189408in}{3.468475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164655in}{3.448073in}}%
\pgfpathlineto{\pgfqpoint{7.206322in}{3.448073in}}%
\pgfpathmoveto{\pgfqpoint{7.185489in}{3.427240in}}%
\pgfpathlineto{\pgfqpoint{7.185489in}{3.468907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188144in}{3.448104in}}%
\pgfpathlineto{\pgfqpoint{7.229811in}{3.448104in}}%
\pgfpathmoveto{\pgfqpoint{7.208978in}{3.427271in}}%
\pgfpathlineto{\pgfqpoint{7.208978in}{3.468937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184610in}{3.448669in}}%
\pgfpathlineto{\pgfqpoint{7.226277in}{3.448669in}}%
\pgfpathmoveto{\pgfqpoint{7.205444in}{3.427835in}}%
\pgfpathlineto{\pgfqpoint{7.205444in}{3.469502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183362in}{3.448782in}}%
\pgfpathlineto{\pgfqpoint{7.225028in}{3.448782in}}%
\pgfpathmoveto{\pgfqpoint{7.204195in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{7.204195in}{3.469615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182618in}{3.448114in}}%
\pgfpathlineto{\pgfqpoint{7.224284in}{3.448114in}}%
\pgfpathmoveto{\pgfqpoint{7.203451in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{7.203451in}{3.468948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186444in}{3.448207in}}%
\pgfpathlineto{\pgfqpoint{7.228110in}{3.448207in}}%
\pgfpathmoveto{\pgfqpoint{7.207277in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{7.207277in}{3.469040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185301in}{3.447960in}}%
\pgfpathlineto{\pgfqpoint{7.226968in}{3.447960in}}%
\pgfpathmoveto{\pgfqpoint{7.206135in}{3.427127in}}%
\pgfpathlineto{\pgfqpoint{7.206135in}{3.468794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177263in}{3.448217in}}%
\pgfpathlineto{\pgfqpoint{7.218930in}{3.448217in}}%
\pgfpathmoveto{\pgfqpoint{7.198097in}{3.427384in}}%
\pgfpathlineto{\pgfqpoint{7.198097in}{3.469050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179788in}{3.448545in}}%
\pgfpathlineto{\pgfqpoint{7.221454in}{3.448545in}}%
\pgfpathmoveto{\pgfqpoint{7.200621in}{3.427712in}}%
\pgfpathlineto{\pgfqpoint{7.200621in}{3.469379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179057in}{3.448525in}}%
\pgfpathlineto{\pgfqpoint{7.220724in}{3.448525in}}%
\pgfpathmoveto{\pgfqpoint{7.199890in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{7.199890in}{3.469358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174739in}{3.448946in}}%
\pgfpathlineto{\pgfqpoint{7.216406in}{3.448946in}}%
\pgfpathmoveto{\pgfqpoint{7.195572in}{3.428113in}}%
\pgfpathlineto{\pgfqpoint{7.195572in}{3.469779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172667in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{7.214333in}{3.449839in}}%
\pgfpathmoveto{\pgfqpoint{7.193500in}{3.429006in}}%
\pgfpathlineto{\pgfqpoint{7.193500in}{3.470672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169837in}{3.449562in}}%
\pgfpathlineto{\pgfqpoint{7.211503in}{3.449562in}}%
\pgfpathmoveto{\pgfqpoint{7.190670in}{3.428729in}}%
\pgfpathlineto{\pgfqpoint{7.190670in}{3.470395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166595in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{7.208262in}{3.449469in}}%
\pgfpathmoveto{\pgfqpoint{7.187428in}{3.428636in}}%
\pgfpathlineto{\pgfqpoint{7.187428in}{3.470303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165134in}{3.449747in}}%
\pgfpathlineto{\pgfqpoint{7.206800in}{3.449747in}}%
\pgfpathmoveto{\pgfqpoint{7.185967in}{3.428913in}}%
\pgfpathlineto{\pgfqpoint{7.185967in}{3.470580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159554in}{3.449541in}}%
\pgfpathlineto{\pgfqpoint{7.201220in}{3.449541in}}%
\pgfpathmoveto{\pgfqpoint{7.180387in}{3.428708in}}%
\pgfpathlineto{\pgfqpoint{7.180387in}{3.470375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156538in}{3.449336in}}%
\pgfpathlineto{\pgfqpoint{7.198204in}{3.449336in}}%
\pgfpathmoveto{\pgfqpoint{7.177371in}{3.428503in}}%
\pgfpathlineto{\pgfqpoint{7.177371in}{3.470169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154133in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{7.195800in}{3.449428in}}%
\pgfpathmoveto{\pgfqpoint{7.174966in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.174966in}{3.470262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.183429,0.040329,0.354971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153309in}{3.449254in}}%
\pgfpathlineto{\pgfqpoint{7.194976in}{3.449254in}}%
\pgfpathmoveto{\pgfqpoint{7.174143in}{3.428421in}}%
\pgfpathlineto{\pgfqpoint{7.174143in}{3.470087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152353in}{3.449654in}}%
\pgfpathlineto{\pgfqpoint{7.194019in}{3.449654in}}%
\pgfpathmoveto{\pgfqpoint{7.173186in}{3.428821in}}%
\pgfpathlineto{\pgfqpoint{7.173186in}{3.470488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151675in}{3.449541in}}%
\pgfpathlineto{\pgfqpoint{7.193342in}{3.449541in}}%
\pgfpathmoveto{\pgfqpoint{7.172508in}{3.428708in}}%
\pgfpathlineto{\pgfqpoint{7.172508in}{3.470375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149616in}{3.449110in}}%
\pgfpathlineto{\pgfqpoint{7.191282in}{3.449110in}}%
\pgfpathmoveto{\pgfqpoint{7.170449in}{3.428277in}}%
\pgfpathlineto{\pgfqpoint{7.170449in}{3.469943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152100in}{3.448843in}}%
\pgfpathlineto{\pgfqpoint{7.193767in}{3.448843in}}%
\pgfpathmoveto{\pgfqpoint{7.172934in}{3.428010in}}%
\pgfpathlineto{\pgfqpoint{7.172934in}{3.469677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150426in}{3.449018in}}%
\pgfpathlineto{\pgfqpoint{7.192093in}{3.449018in}}%
\pgfpathmoveto{\pgfqpoint{7.171260in}{3.428184in}}%
\pgfpathlineto{\pgfqpoint{7.171260in}{3.469851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149470in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{7.191136in}{3.449315in}}%
\pgfpathmoveto{\pgfqpoint{7.170303in}{3.428482in}}%
\pgfpathlineto{\pgfqpoint{7.170303in}{3.470149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149098in}{3.449716in}}%
\pgfpathlineto{\pgfqpoint{7.190764in}{3.449716in}}%
\pgfpathmoveto{\pgfqpoint{7.169931in}{3.428883in}}%
\pgfpathlineto{\pgfqpoint{7.169931in}{3.470549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148247in}{3.449582in}}%
\pgfpathlineto{\pgfqpoint{7.189914in}{3.449582in}}%
\pgfpathmoveto{\pgfqpoint{7.169081in}{3.428749in}}%
\pgfpathlineto{\pgfqpoint{7.169081in}{3.470416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145550in}{3.449490in}}%
\pgfpathlineto{\pgfqpoint{7.187217in}{3.449490in}}%
\pgfpathmoveto{\pgfqpoint{7.166384in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{7.166384in}{3.470323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144926in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{7.186593in}{3.449428in}}%
\pgfpathmoveto{\pgfqpoint{7.165759in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.165759in}{3.470262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140754in}{3.449798in}}%
\pgfpathlineto{\pgfqpoint{7.182421in}{3.449798in}}%
\pgfpathmoveto{\pgfqpoint{7.161588in}{3.428965in}}%
\pgfpathlineto{\pgfqpoint{7.161588in}{3.470631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138868in}{3.449141in}}%
\pgfpathlineto{\pgfqpoint{7.180534in}{3.449141in}}%
\pgfpathmoveto{\pgfqpoint{7.159701in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{7.159701in}{3.469974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136357in}{3.448741in}}%
\pgfpathlineto{\pgfqpoint{7.178023in}{3.448741in}}%
\pgfpathmoveto{\pgfqpoint{7.157190in}{3.427907in}}%
\pgfpathlineto{\pgfqpoint{7.157190in}{3.469574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137845in}{3.448155in}}%
\pgfpathlineto{\pgfqpoint{7.179511in}{3.448155in}}%
\pgfpathmoveto{\pgfqpoint{7.158678in}{3.427322in}}%
\pgfpathlineto{\pgfqpoint{7.158678in}{3.468989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138522in}{3.448504in}}%
\pgfpathlineto{\pgfqpoint{7.180189in}{3.448504in}}%
\pgfpathmoveto{\pgfqpoint{7.159356in}{3.427671in}}%
\pgfpathlineto{\pgfqpoint{7.159356in}{3.469338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135639in}{3.448566in}}%
\pgfpathlineto{\pgfqpoint{7.177306in}{3.448566in}}%
\pgfpathmoveto{\pgfqpoint{7.156473in}{3.427733in}}%
\pgfpathlineto{\pgfqpoint{7.156473in}{3.469399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133155in}{3.448761in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{3.448761in}}%
\pgfpathmoveto{\pgfqpoint{7.153988in}{3.427928in}}%
\pgfpathlineto{\pgfqpoint{7.153988in}{3.469594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.190367,0.039309,0.361447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131760in}{3.448730in}}%
\pgfpathlineto{\pgfqpoint{7.173426in}{3.448730in}}%
\pgfpathmoveto{\pgfqpoint{7.152593in}{3.427897in}}%
\pgfpathlineto{\pgfqpoint{7.152593in}{3.469564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131507in}{3.448391in}}%
\pgfpathlineto{\pgfqpoint{7.173174in}{3.448391in}}%
\pgfpathmoveto{\pgfqpoint{7.152341in}{3.427558in}}%
\pgfpathlineto{\pgfqpoint{7.152341in}{3.469225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125808in}{3.448433in}}%
\pgfpathlineto{\pgfqpoint{7.167474in}{3.448433in}}%
\pgfpathmoveto{\pgfqpoint{7.146641in}{3.427599in}}%
\pgfpathlineto{\pgfqpoint{7.146641in}{3.469266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129528in}{3.448402in}}%
\pgfpathlineto{\pgfqpoint{7.171194in}{3.448402in}}%
\pgfpathmoveto{\pgfqpoint{7.150361in}{3.427568in}}%
\pgfpathlineto{\pgfqpoint{7.150361in}{3.469235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126565in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{7.168232in}{3.448864in}}%
\pgfpathmoveto{\pgfqpoint{7.147398in}{3.428030in}}%
\pgfpathlineto{\pgfqpoint{7.147398in}{3.469697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122898in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{7.164565in}{3.448864in}}%
\pgfpathmoveto{\pgfqpoint{7.143732in}{3.428030in}}%
\pgfpathlineto{\pgfqpoint{7.143732in}{3.469697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122247in}{3.448689in}}%
\pgfpathlineto{\pgfqpoint{7.163914in}{3.448689in}}%
\pgfpathmoveto{\pgfqpoint{7.143081in}{3.427856in}}%
\pgfpathlineto{\pgfqpoint{7.143081in}{3.469523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121663in}{3.449069in}}%
\pgfpathlineto{\pgfqpoint{7.163329in}{3.449069in}}%
\pgfpathmoveto{\pgfqpoint{7.142496in}{3.428236in}}%
\pgfpathlineto{\pgfqpoint{7.142496in}{3.469902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125449in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{7.167116in}{3.449521in}}%
\pgfpathmoveto{\pgfqpoint{7.146282in}{3.428687in}}%
\pgfpathlineto{\pgfqpoint{7.146282in}{3.470354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122832in}{3.449459in}}%
\pgfpathlineto{\pgfqpoint{7.164498in}{3.449459in}}%
\pgfpathmoveto{\pgfqpoint{7.143665in}{3.428626in}}%
\pgfpathlineto{\pgfqpoint{7.143665in}{3.470293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122752in}{3.449582in}}%
\pgfpathlineto{\pgfqpoint{7.164419in}{3.449582in}}%
\pgfpathmoveto{\pgfqpoint{7.143585in}{3.428749in}}%
\pgfpathlineto{\pgfqpoint{7.143585in}{3.470416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120852in}{3.449007in}}%
\pgfpathlineto{\pgfqpoint{7.162519in}{3.449007in}}%
\pgfpathmoveto{\pgfqpoint{7.141686in}{3.428174in}}%
\pgfpathlineto{\pgfqpoint{7.141686in}{3.469841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120467in}{3.448915in}}%
\pgfpathlineto{\pgfqpoint{7.162134in}{3.448915in}}%
\pgfpathmoveto{\pgfqpoint{7.141300in}{3.428082in}}%
\pgfpathlineto{\pgfqpoint{7.141300in}{3.469748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121264in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{7.162931in}{3.449038in}}%
\pgfpathmoveto{\pgfqpoint{7.142097in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{7.142097in}{3.469872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121105in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{7.162771in}{3.449038in}}%
\pgfpathmoveto{\pgfqpoint{7.141938in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{7.141938in}{3.469872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119351in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{7.161018in}{3.448925in}}%
\pgfpathmoveto{\pgfqpoint{7.140184in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{7.140184in}{3.469759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119245in}{3.448699in}}%
\pgfpathlineto{\pgfqpoint{7.160911in}{3.448699in}}%
\pgfpathmoveto{\pgfqpoint{7.140078in}{3.427866in}}%
\pgfpathlineto{\pgfqpoint{7.140078in}{3.469533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.117810in}{3.448248in}}%
\pgfpathlineto{\pgfqpoint{7.159476in}{3.448248in}}%
\pgfpathmoveto{\pgfqpoint{7.138643in}{3.427414in}}%
\pgfpathlineto{\pgfqpoint{7.138643in}{3.469081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121915in}{3.448689in}}%
\pgfpathlineto{\pgfqpoint{7.163582in}{3.448689in}}%
\pgfpathmoveto{\pgfqpoint{7.142748in}{3.427856in}}%
\pgfpathlineto{\pgfqpoint{7.142748in}{3.469523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.197297,0.038400,0.367535}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121809in}{3.448946in}}%
\pgfpathlineto{\pgfqpoint{7.163475in}{3.448946in}}%
\pgfpathmoveto{\pgfqpoint{7.142642in}{3.428113in}}%
\pgfpathlineto{\pgfqpoint{7.142642in}{3.469779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121091in}{3.448689in}}%
\pgfpathlineto{\pgfqpoint{7.162758in}{3.448689in}}%
\pgfpathmoveto{\pgfqpoint{7.141925in}{3.427856in}}%
\pgfpathlineto{\pgfqpoint{7.141925in}{3.469523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120733in}{3.448905in}}%
\pgfpathlineto{\pgfqpoint{7.162399in}{3.448905in}}%
\pgfpathmoveto{\pgfqpoint{7.141566in}{3.428071in}}%
\pgfpathlineto{\pgfqpoint{7.141566in}{3.469738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121530in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{7.163196in}{3.449049in}}%
\pgfpathmoveto{\pgfqpoint{7.142363in}{3.428215in}}%
\pgfpathlineto{\pgfqpoint{7.142363in}{3.469882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120520in}{3.449141in}}%
\pgfpathlineto{\pgfqpoint{7.162187in}{3.449141in}}%
\pgfpathmoveto{\pgfqpoint{7.141353in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{7.141353in}{3.469974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120494in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{7.162160in}{3.449038in}}%
\pgfpathmoveto{\pgfqpoint{7.141327in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{7.141327in}{3.469872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.119059in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{7.160725in}{3.449285in}}%
\pgfpathmoveto{\pgfqpoint{7.139892in}{3.428451in}}%
\pgfpathlineto{\pgfqpoint{7.139892in}{3.470118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120308in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{7.161974in}{3.449203in}}%
\pgfpathmoveto{\pgfqpoint{7.141141in}{3.428369in}}%
\pgfpathlineto{\pgfqpoint{7.141141in}{3.470036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118049in}{3.449110in}}%
\pgfpathlineto{\pgfqpoint{7.159716in}{3.449110in}}%
\pgfpathmoveto{\pgfqpoint{7.138882in}{3.428277in}}%
\pgfpathlineto{\pgfqpoint{7.138882in}{3.469943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116574in}{3.448545in}}%
\pgfpathlineto{\pgfqpoint{7.158241in}{3.448545in}}%
\pgfpathmoveto{\pgfqpoint{7.137408in}{3.427712in}}%
\pgfpathlineto{\pgfqpoint{7.137408in}{3.469379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115976in}{3.449069in}}%
\pgfpathlineto{\pgfqpoint{7.157643in}{3.449069in}}%
\pgfpathmoveto{\pgfqpoint{7.136810in}{3.428236in}}%
\pgfpathlineto{\pgfqpoint{7.136810in}{3.469902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115963in}{3.450055in}}%
\pgfpathlineto{\pgfqpoint{7.157630in}{3.450055in}}%
\pgfpathmoveto{\pgfqpoint{7.136796in}{3.429221in}}%
\pgfpathlineto{\pgfqpoint{7.136796in}{3.470888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115910in}{3.450701in}}%
\pgfpathlineto{\pgfqpoint{7.157577in}{3.450701in}}%
\pgfpathmoveto{\pgfqpoint{7.136743in}{3.429868in}}%
\pgfpathlineto{\pgfqpoint{7.136743in}{3.471535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114342in}{3.450979in}}%
\pgfpathlineto{\pgfqpoint{7.156009in}{3.450979in}}%
\pgfpathmoveto{\pgfqpoint{7.135176in}{3.430145in}}%
\pgfpathlineto{\pgfqpoint{7.135176in}{3.471812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110622in}{3.450085in}}%
\pgfpathlineto{\pgfqpoint{7.152289in}{3.450085in}}%
\pgfpathmoveto{\pgfqpoint{7.131456in}{3.429252in}}%
\pgfpathlineto{\pgfqpoint{7.131456in}{3.470919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107819in}{3.449777in}}%
\pgfpathlineto{\pgfqpoint{7.149486in}{3.449777in}}%
\pgfpathmoveto{\pgfqpoint{7.128652in}{3.428944in}}%
\pgfpathlineto{\pgfqpoint{7.128652in}{3.470611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107447in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{7.149114in}{3.449993in}}%
\pgfpathmoveto{\pgfqpoint{7.128280in}{3.429160in}}%
\pgfpathlineto{\pgfqpoint{7.128280in}{3.470826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105069in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{7.146735in}{3.449665in}}%
\pgfpathmoveto{\pgfqpoint{7.125902in}{3.428831in}}%
\pgfpathlineto{\pgfqpoint{7.125902in}{3.470498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204209,0.037632,0.373238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108590in}{3.449880in}}%
\pgfpathlineto{\pgfqpoint{7.150256in}{3.449880in}}%
\pgfpathmoveto{\pgfqpoint{7.129423in}{3.429047in}}%
\pgfpathlineto{\pgfqpoint{7.129423in}{3.470713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.111074in}{3.450034in}}%
\pgfpathlineto{\pgfqpoint{7.152741in}{3.450034in}}%
\pgfpathmoveto{\pgfqpoint{7.131907in}{3.429201in}}%
\pgfpathlineto{\pgfqpoint{7.131907in}{3.470867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109838in}{3.450979in}}%
\pgfpathlineto{\pgfqpoint{7.151505in}{3.450979in}}%
\pgfpathmoveto{\pgfqpoint{7.130672in}{3.430145in}}%
\pgfpathlineto{\pgfqpoint{7.130672in}{3.471812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112389in}{3.451051in}}%
\pgfpathlineto{\pgfqpoint{7.154056in}{3.451051in}}%
\pgfpathmoveto{\pgfqpoint{7.133223in}{3.430217in}}%
\pgfpathlineto{\pgfqpoint{7.133223in}{3.471884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106583in}{3.451163in}}%
\pgfpathlineto{\pgfqpoint{7.148250in}{3.451163in}}%
\pgfpathmoveto{\pgfqpoint{7.127417in}{3.430330in}}%
\pgfpathlineto{\pgfqpoint{7.127417in}{3.471997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110224in}{3.451317in}}%
\pgfpathlineto{\pgfqpoint{7.151890in}{3.451317in}}%
\pgfpathmoveto{\pgfqpoint{7.131057in}{3.430484in}}%
\pgfpathlineto{\pgfqpoint{7.131057in}{3.472151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109334in}{3.451913in}}%
\pgfpathlineto{\pgfqpoint{7.151000in}{3.451913in}}%
\pgfpathmoveto{\pgfqpoint{7.130167in}{3.431080in}}%
\pgfpathlineto{\pgfqpoint{7.130167in}{3.472746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.106916in}{3.452170in}}%
\pgfpathlineto{\pgfqpoint{7.148582in}{3.452170in}}%
\pgfpathmoveto{\pgfqpoint{7.127749in}{3.431336in}}%
\pgfpathlineto{\pgfqpoint{7.127749in}{3.473003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105268in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{7.146935in}{3.452190in}}%
\pgfpathmoveto{\pgfqpoint{7.126101in}{3.431357in}}%
\pgfpathlineto{\pgfqpoint{7.126101in}{3.473023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105348in}{3.452601in}}%
\pgfpathlineto{\pgfqpoint{7.147014in}{3.452601in}}%
\pgfpathmoveto{\pgfqpoint{7.126181in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{7.126181in}{3.473434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.102611in}{3.451687in}}%
\pgfpathlineto{\pgfqpoint{7.144278in}{3.451687in}}%
\pgfpathmoveto{\pgfqpoint{7.123444in}{3.430854in}}%
\pgfpathlineto{\pgfqpoint{7.123444in}{3.472520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100113in}{3.451564in}}%
\pgfpathlineto{\pgfqpoint{7.141780in}{3.451564in}}%
\pgfpathmoveto{\pgfqpoint{7.120947in}{3.430731in}}%
\pgfpathlineto{\pgfqpoint{7.120947in}{3.472397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099223in}{3.452478in}}%
\pgfpathlineto{\pgfqpoint{7.140890in}{3.452478in}}%
\pgfpathmoveto{\pgfqpoint{7.120056in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{7.120056in}{3.473311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097961in}{3.451687in}}%
\pgfpathlineto{\pgfqpoint{7.139628in}{3.451687in}}%
\pgfpathmoveto{\pgfqpoint{7.118794in}{3.430854in}}%
\pgfpathlineto{\pgfqpoint{7.118794in}{3.472520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096167in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{7.137834in}{3.452324in}}%
\pgfpathmoveto{\pgfqpoint{7.117001in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{3.473157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097257in}{3.452211in}}%
\pgfpathlineto{\pgfqpoint{7.138923in}{3.452211in}}%
\pgfpathmoveto{\pgfqpoint{7.118090in}{3.431377in}}%
\pgfpathlineto{\pgfqpoint{7.118090in}{3.473044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097257in}{3.451975in}}%
\pgfpathlineto{\pgfqpoint{7.138923in}{3.451975in}}%
\pgfpathmoveto{\pgfqpoint{7.118090in}{3.431141in}}%
\pgfpathlineto{\pgfqpoint{7.118090in}{3.472808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093829in}{3.452087in}}%
\pgfpathlineto{\pgfqpoint{7.135496in}{3.452087in}}%
\pgfpathmoveto{\pgfqpoint{7.114662in}{3.431254in}}%
\pgfpathlineto{\pgfqpoint{7.114662in}{3.472921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091106in}{3.452365in}}%
\pgfpathlineto{\pgfqpoint{7.132772in}{3.452365in}}%
\pgfpathmoveto{\pgfqpoint{7.111939in}{3.431531in}}%
\pgfpathlineto{\pgfqpoint{7.111939in}{3.473198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211095,0.037030,0.378563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094919in}{3.452539in}}%
\pgfpathlineto{\pgfqpoint{7.136585in}{3.452539in}}%
\pgfpathmoveto{\pgfqpoint{7.115752in}{3.431706in}}%
\pgfpathlineto{\pgfqpoint{7.115752in}{3.473373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092275in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{7.133941in}{3.452827in}}%
\pgfpathmoveto{\pgfqpoint{7.113108in}{3.431993in}}%
\pgfpathlineto{\pgfqpoint{7.113108in}{3.473660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086336in}{3.452437in}}%
\pgfpathlineto{\pgfqpoint{7.128003in}{3.452437in}}%
\pgfpathmoveto{\pgfqpoint{7.107169in}{3.431603in}}%
\pgfpathlineto{\pgfqpoint{7.107169in}{3.473270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084622in}{3.452539in}}%
\pgfpathlineto{\pgfqpoint{7.126289in}{3.452539in}}%
\pgfpathmoveto{\pgfqpoint{7.105455in}{3.431706in}}%
\pgfpathlineto{\pgfqpoint{7.105455in}{3.473373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082576in}{3.452837in}}%
\pgfpathlineto{\pgfqpoint{7.124243in}{3.452837in}}%
\pgfpathmoveto{\pgfqpoint{7.103409in}{3.432004in}}%
\pgfpathlineto{\pgfqpoint{7.103409in}{3.473670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081806in}{3.452950in}}%
\pgfpathlineto{\pgfqpoint{7.123472in}{3.452950in}}%
\pgfpathmoveto{\pgfqpoint{7.102639in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{7.102639in}{3.473783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083852in}{3.452919in}}%
\pgfpathlineto{\pgfqpoint{7.125518in}{3.452919in}}%
\pgfpathmoveto{\pgfqpoint{7.104685in}{3.432086in}}%
\pgfpathlineto{\pgfqpoint{7.104685in}{3.473752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085658in}{3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.127325in}{3.453802in}}%
\pgfpathmoveto{\pgfqpoint{7.106492in}{3.432969in}}%
\pgfpathlineto{\pgfqpoint{7.106492in}{3.474635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089485in}{3.453391in}}%
\pgfpathlineto{\pgfqpoint{7.131151in}{3.453391in}}%
\pgfpathmoveto{\pgfqpoint{7.110318in}{3.432558in}}%
\pgfpathlineto{\pgfqpoint{7.110318in}{3.474225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089126in}{3.454510in}}%
\pgfpathlineto{\pgfqpoint{7.130793in}{3.454510in}}%
\pgfpathmoveto{\pgfqpoint{7.109959in}{3.433677in}}%
\pgfpathlineto{\pgfqpoint{7.109959in}{3.475344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093005in}{3.454305in}}%
\pgfpathlineto{\pgfqpoint{7.134672in}{3.454305in}}%
\pgfpathmoveto{\pgfqpoint{7.113839in}{3.433472in}}%
\pgfpathlineto{\pgfqpoint{7.113839in}{3.475138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093882in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{7.135549in}{3.454356in}}%
\pgfpathmoveto{\pgfqpoint{7.114716in}{3.433523in}}%
\pgfpathlineto{\pgfqpoint{7.114716in}{3.475190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094653in}{3.455034in}}%
\pgfpathlineto{\pgfqpoint{7.136319in}{3.455034in}}%
\pgfpathmoveto{\pgfqpoint{7.115486in}{3.434201in}}%
\pgfpathlineto{\pgfqpoint{7.115486in}{3.475867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090800in}{3.455301in}}%
\pgfpathlineto{\pgfqpoint{7.132467in}{3.455301in}}%
\pgfpathmoveto{\pgfqpoint{7.111633in}{3.434468in}}%
\pgfpathlineto{\pgfqpoint{7.111633in}{3.476134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092461in}{3.455599in}}%
\pgfpathlineto{\pgfqpoint{7.134127in}{3.455599in}}%
\pgfpathmoveto{\pgfqpoint{7.113294in}{3.434765in}}%
\pgfpathlineto{\pgfqpoint{7.113294in}{3.476432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097403in}{3.455876in}}%
\pgfpathlineto{\pgfqpoint{7.139070in}{3.455876in}}%
\pgfpathmoveto{\pgfqpoint{7.118236in}{3.435043in}}%
\pgfpathlineto{\pgfqpoint{7.118236in}{3.476709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093696in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{7.135363in}{3.455465in}}%
\pgfpathmoveto{\pgfqpoint{7.114530in}{3.434632in}}%
\pgfpathlineto{\pgfqpoint{7.114530in}{3.476299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094879in}{3.455363in}}%
\pgfpathlineto{\pgfqpoint{7.136545in}{3.455363in}}%
\pgfpathmoveto{\pgfqpoint{7.115712in}{3.434529in}}%
\pgfpathlineto{\pgfqpoint{7.115712in}{3.476196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.217949,0.036615,0.383522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099901in}{3.455321in}}%
\pgfpathlineto{\pgfqpoint{7.141567in}{3.455321in}}%
\pgfpathmoveto{\pgfqpoint{7.120734in}{3.434488in}}%
\pgfpathlineto{\pgfqpoint{7.120734in}{3.476155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101575in}{3.455209in}}%
\pgfpathlineto{\pgfqpoint{7.143241in}{3.455209in}}%
\pgfpathmoveto{\pgfqpoint{7.122408in}{3.434375in}}%
\pgfpathlineto{\pgfqpoint{7.122408in}{3.476042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105414in}{3.455363in}}%
\pgfpathlineto{\pgfqpoint{7.147081in}{3.455363in}}%
\pgfpathmoveto{\pgfqpoint{7.126248in}{3.434529in}}%
\pgfpathlineto{\pgfqpoint{7.126248in}{3.476196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108178in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{7.149844in}{3.455763in}}%
\pgfpathmoveto{\pgfqpoint{7.129011in}{3.434930in}}%
\pgfpathlineto{\pgfqpoint{7.129011in}{3.476596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109985in}{3.455558in}}%
\pgfpathlineto{\pgfqpoint{7.151651in}{3.455558in}}%
\pgfpathmoveto{\pgfqpoint{7.130818in}{3.434724in}}%
\pgfpathlineto{\pgfqpoint{7.130818in}{3.476391in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112110in}{3.456009in}}%
\pgfpathlineto{\pgfqpoint{7.153777in}{3.456009in}}%
\pgfpathmoveto{\pgfqpoint{7.132944in}{3.435176in}}%
\pgfpathlineto{\pgfqpoint{7.132944in}{3.476843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114581in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{7.156248in}{3.455701in}}%
\pgfpathmoveto{\pgfqpoint{7.135415in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{7.135415in}{3.476535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115817in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{7.157484in}{3.455147in}}%
\pgfpathmoveto{\pgfqpoint{7.136650in}{3.434314in}}%
\pgfpathlineto{\pgfqpoint{7.136650in}{3.475980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116348in}{3.454901in}}%
\pgfpathlineto{\pgfqpoint{7.158015in}{3.454901in}}%
\pgfpathmoveto{\pgfqpoint{7.137182in}{3.434067in}}%
\pgfpathlineto{\pgfqpoint{7.137182in}{3.475734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121184in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{7.162851in}{3.454685in}}%
\pgfpathmoveto{\pgfqpoint{7.142018in}{3.433852in}}%
\pgfpathlineto{\pgfqpoint{7.142018in}{3.475518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122287in}{3.454777in}}%
\pgfpathlineto{\pgfqpoint{7.163954in}{3.454777in}}%
\pgfpathmoveto{\pgfqpoint{7.143120in}{3.433944in}}%
\pgfpathlineto{\pgfqpoint{7.143120in}{3.475611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122726in}{3.454931in}}%
\pgfpathlineto{\pgfqpoint{7.164392in}{3.454931in}}%
\pgfpathmoveto{\pgfqpoint{7.143559in}{3.434098in}}%
\pgfpathlineto{\pgfqpoint{7.143559in}{3.475765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.120560in}{3.454069in}}%
\pgfpathlineto{\pgfqpoint{7.162227in}{3.454069in}}%
\pgfpathmoveto{\pgfqpoint{7.141393in}{3.433236in}}%
\pgfpathlineto{\pgfqpoint{7.141393in}{3.474902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122792in}{3.453771in}}%
\pgfpathlineto{\pgfqpoint{7.164459in}{3.453771in}}%
\pgfpathmoveto{\pgfqpoint{7.143625in}{3.432938in}}%
\pgfpathlineto{\pgfqpoint{7.143625in}{3.474605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123988in}{3.453710in}}%
\pgfpathlineto{\pgfqpoint{7.165654in}{3.453710in}}%
\pgfpathmoveto{\pgfqpoint{7.144821in}{3.432876in}}%
\pgfpathlineto{\pgfqpoint{7.144821in}{3.474543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124745in}{3.453032in}}%
\pgfpathlineto{\pgfqpoint{7.166412in}{3.453032in}}%
\pgfpathmoveto{\pgfqpoint{7.145578in}{3.432199in}}%
\pgfpathlineto{\pgfqpoint{7.145578in}{3.473865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121450in}{3.452847in}}%
\pgfpathlineto{\pgfqpoint{7.163117in}{3.452847in}}%
\pgfpathmoveto{\pgfqpoint{7.142283in}{3.432014in}}%
\pgfpathlineto{\pgfqpoint{7.142283in}{3.473681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123323in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{7.164990in}{3.452991in}}%
\pgfpathmoveto{\pgfqpoint{7.144157in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{7.144157in}{3.473824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124094in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{7.165761in}{3.453289in}}%
\pgfpathmoveto{\pgfqpoint{7.144927in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{7.144927in}{3.474122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224763,0.036405,0.388129}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124466in}{3.452703in}}%
\pgfpathlineto{\pgfqpoint{7.166133in}{3.452703in}}%
\pgfpathmoveto{\pgfqpoint{7.145299in}{3.431870in}}%
\pgfpathlineto{\pgfqpoint{7.145299in}{3.473537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126140in}{3.452652in}}%
\pgfpathlineto{\pgfqpoint{7.167807in}{3.452652in}}%
\pgfpathmoveto{\pgfqpoint{7.146973in}{3.431819in}}%
\pgfpathlineto{\pgfqpoint{7.146973in}{3.473485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128638in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{7.170304in}{3.452827in}}%
\pgfpathmoveto{\pgfqpoint{7.149471in}{3.431993in}}%
\pgfpathlineto{\pgfqpoint{7.149471in}{3.473660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128053in}{3.453402in}}%
\pgfpathlineto{\pgfqpoint{7.169720in}{3.453402in}}%
\pgfpathmoveto{\pgfqpoint{7.148886in}{3.432568in}}%
\pgfpathlineto{\pgfqpoint{7.148886in}{3.474235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128505in}{3.453207in}}%
\pgfpathlineto{\pgfqpoint{7.170171in}{3.453207in}}%
\pgfpathmoveto{\pgfqpoint{7.149338in}{3.432373in}}%
\pgfpathlineto{\pgfqpoint{7.149338in}{3.474040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131428in}{3.453463in}}%
\pgfpathlineto{\pgfqpoint{7.173094in}{3.453463in}}%
\pgfpathmoveto{\pgfqpoint{7.152261in}{3.432630in}}%
\pgfpathlineto{\pgfqpoint{7.152261in}{3.474297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134563in}{3.453638in}}%
\pgfpathlineto{\pgfqpoint{7.176230in}{3.453638in}}%
\pgfpathmoveto{\pgfqpoint{7.155396in}{3.432804in}}%
\pgfpathlineto{\pgfqpoint{7.155396in}{3.474471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136928in}{3.453730in}}%
\pgfpathlineto{\pgfqpoint{7.178595in}{3.453730in}}%
\pgfpathmoveto{\pgfqpoint{7.157761in}{3.432897in}}%
\pgfpathlineto{\pgfqpoint{7.157761in}{3.474563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138071in}{3.453874in}}%
\pgfpathlineto{\pgfqpoint{7.179737in}{3.453874in}}%
\pgfpathmoveto{\pgfqpoint{7.158904in}{3.433041in}}%
\pgfpathlineto{\pgfqpoint{7.158904in}{3.474707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140807in}{3.453781in}}%
\pgfpathlineto{\pgfqpoint{7.182474in}{3.453781in}}%
\pgfpathmoveto{\pgfqpoint{7.161641in}{3.432948in}}%
\pgfpathlineto{\pgfqpoint{7.161641in}{3.474615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137951in}{3.453217in}}%
\pgfpathlineto{\pgfqpoint{7.179618in}{3.453217in}}%
\pgfpathmoveto{\pgfqpoint{7.158784in}{3.432383in}}%
\pgfpathlineto{\pgfqpoint{7.158784in}{3.474050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140675in}{3.452775in}}%
\pgfpathlineto{\pgfqpoint{7.182341in}{3.452775in}}%
\pgfpathmoveto{\pgfqpoint{7.161508in}{3.431942in}}%
\pgfpathlineto{\pgfqpoint{7.161508in}{3.473609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144262in}{3.452457in}}%
\pgfpathlineto{\pgfqpoint{7.185928in}{3.452457in}}%
\pgfpathmoveto{\pgfqpoint{7.165095in}{3.431624in}}%
\pgfpathlineto{\pgfqpoint{7.165095in}{3.473290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144567in}{3.453114in}}%
\pgfpathlineto{\pgfqpoint{7.186234in}{3.453114in}}%
\pgfpathmoveto{\pgfqpoint{7.165401in}{3.432281in}}%
\pgfpathlineto{\pgfqpoint{7.165401in}{3.473947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145550in}{3.452478in}}%
\pgfpathlineto{\pgfqpoint{7.187217in}{3.452478in}}%
\pgfpathmoveto{\pgfqpoint{7.166384in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{7.166384in}{3.473311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142760in}{3.451841in}}%
\pgfpathlineto{\pgfqpoint{7.184427in}{3.451841in}}%
\pgfpathmoveto{\pgfqpoint{7.163594in}{3.431008in}}%
\pgfpathlineto{\pgfqpoint{7.163594in}{3.472674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145697in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{7.187363in}{3.451533in}}%
\pgfpathmoveto{\pgfqpoint{7.166530in}{3.430700in}}%
\pgfpathlineto{\pgfqpoint{7.166530in}{3.472366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147796in}{3.450322in}}%
\pgfpathlineto{\pgfqpoint{7.189462in}{3.450322in}}%
\pgfpathmoveto{\pgfqpoint{7.168629in}{3.429488in}}%
\pgfpathlineto{\pgfqpoint{7.168629in}{3.471155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.231538,0.036405,0.392400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149377in}{3.450917in}}%
\pgfpathlineto{\pgfqpoint{7.191043in}{3.450917in}}%
\pgfpathmoveto{\pgfqpoint{7.170210in}{3.430084in}}%
\pgfpathlineto{\pgfqpoint{7.170210in}{3.471750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150998in}{3.450147in}}%
\pgfpathlineto{\pgfqpoint{7.192664in}{3.450147in}}%
\pgfpathmoveto{\pgfqpoint{7.171831in}{3.429314in}}%
\pgfpathlineto{\pgfqpoint{7.171831in}{3.470980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150626in}{3.450897in}}%
\pgfpathlineto{\pgfqpoint{7.192292in}{3.450897in}}%
\pgfpathmoveto{\pgfqpoint{7.171459in}{3.430063in}}%
\pgfpathlineto{\pgfqpoint{7.171459in}{3.471730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151170in}{3.451071in}}%
\pgfpathlineto{\pgfqpoint{7.192837in}{3.451071in}}%
\pgfpathmoveto{\pgfqpoint{7.172004in}{3.430238in}}%
\pgfpathlineto{\pgfqpoint{7.172004in}{3.471904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151409in}{3.450814in}}%
\pgfpathlineto{\pgfqpoint{7.193076in}{3.450814in}}%
\pgfpathmoveto{\pgfqpoint{7.172243in}{3.429981in}}%
\pgfpathlineto{\pgfqpoint{7.172243in}{3.471648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151874in}{3.450917in}}%
\pgfpathlineto{\pgfqpoint{7.193541in}{3.450917in}}%
\pgfpathmoveto{\pgfqpoint{7.172708in}{3.430084in}}%
\pgfpathlineto{\pgfqpoint{7.172708in}{3.471750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152260in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{7.193926in}{3.450773in}}%
\pgfpathmoveto{\pgfqpoint{7.173093in}{3.429940in}}%
\pgfpathlineto{\pgfqpoint{7.173093in}{3.471607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148779in}{3.450578in}}%
\pgfpathlineto{\pgfqpoint{7.190445in}{3.450578in}}%
\pgfpathmoveto{\pgfqpoint{7.169612in}{3.429745in}}%
\pgfpathlineto{\pgfqpoint{7.169612in}{3.471412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147968in}{3.450393in}}%
\pgfpathlineto{\pgfqpoint{7.189635in}{3.450393in}}%
\pgfpathmoveto{\pgfqpoint{7.168802in}{3.429560in}}%
\pgfpathlineto{\pgfqpoint{7.168802in}{3.471227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148540in}{3.450814in}}%
\pgfpathlineto{\pgfqpoint{7.190206in}{3.450814in}}%
\pgfpathmoveto{\pgfqpoint{7.169373in}{3.429981in}}%
\pgfpathlineto{\pgfqpoint{7.169373in}{3.471648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148726in}{3.450096in}}%
\pgfpathlineto{\pgfqpoint{7.190392in}{3.450096in}}%
\pgfpathmoveto{\pgfqpoint{7.169559in}{3.429262in}}%
\pgfpathlineto{\pgfqpoint{7.169559in}{3.470929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149111in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{7.190778in}{3.450496in}}%
\pgfpathmoveto{\pgfqpoint{7.169944in}{3.429663in}}%
\pgfpathlineto{\pgfqpoint{7.169944in}{3.471329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149111in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{7.190778in}{3.450496in}}%
\pgfpathmoveto{\pgfqpoint{7.169944in}{3.429663in}}%
\pgfpathlineto{\pgfqpoint{7.169944in}{3.471329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148925in}{3.450681in}}%
\pgfpathlineto{\pgfqpoint{7.190592in}{3.450681in}}%
\pgfpathmoveto{\pgfqpoint{7.169758in}{3.429848in}}%
\pgfpathlineto{\pgfqpoint{7.169758in}{3.471514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150041in}{3.450527in}}%
\pgfpathlineto{\pgfqpoint{7.191708in}{3.450527in}}%
\pgfpathmoveto{\pgfqpoint{7.170874in}{3.429694in}}%
\pgfpathlineto{\pgfqpoint{7.170874in}{3.471360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149563in}{3.450599in}}%
\pgfpathlineto{\pgfqpoint{7.191229in}{3.450599in}}%
\pgfpathmoveto{\pgfqpoint{7.170396in}{3.429765in}}%
\pgfpathlineto{\pgfqpoint{7.170396in}{3.471432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152605in}{3.450568in}}%
\pgfpathlineto{\pgfqpoint{7.194272in}{3.450568in}}%
\pgfpathmoveto{\pgfqpoint{7.173438in}{3.429735in}}%
\pgfpathlineto{\pgfqpoint{7.173438in}{3.471401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153854in}{3.450671in}}%
\pgfpathlineto{\pgfqpoint{7.195521in}{3.450671in}}%
\pgfpathmoveto{\pgfqpoint{7.174687in}{3.429837in}}%
\pgfpathlineto{\pgfqpoint{7.174687in}{3.471504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154638in}{3.450794in}}%
\pgfpathlineto{\pgfqpoint{7.196304in}{3.450794in}}%
\pgfpathmoveto{\pgfqpoint{7.175471in}{3.429961in}}%
\pgfpathlineto{\pgfqpoint{7.175471in}{3.471627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.238273,0.036621,0.396353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.155129in}{3.449829in}}%
\pgfpathlineto{\pgfqpoint{7.196796in}{3.449829in}}%
\pgfpathmoveto{\pgfqpoint{7.175963in}{3.428995in}}%
\pgfpathlineto{\pgfqpoint{7.175963in}{3.470662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156073in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{7.197739in}{3.449285in}}%
\pgfpathmoveto{\pgfqpoint{7.176906in}{3.428451in}}%
\pgfpathlineto{\pgfqpoint{7.176906in}{3.470118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157999in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{7.199666in}{3.449038in}}%
\pgfpathmoveto{\pgfqpoint{7.178832in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{7.178832in}{3.469872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157282in}{3.449439in}}%
\pgfpathlineto{\pgfqpoint{7.198948in}{3.449439in}}%
\pgfpathmoveto{\pgfqpoint{7.178115in}{3.428605in}}%
\pgfpathlineto{\pgfqpoint{7.178115in}{3.470272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159833in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{7.201499in}{3.449931in}}%
\pgfpathmoveto{\pgfqpoint{7.180666in}{3.429098in}}%
\pgfpathlineto{\pgfqpoint{7.180666in}{3.470765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161028in}{3.449449in}}%
\pgfpathlineto{\pgfqpoint{7.202695in}{3.449449in}}%
\pgfpathmoveto{\pgfqpoint{7.181862in}{3.428616in}}%
\pgfpathlineto{\pgfqpoint{7.181862in}{3.470282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167047in}{3.449459in}}%
\pgfpathlineto{\pgfqpoint{7.208713in}{3.449459in}}%
\pgfpathmoveto{\pgfqpoint{7.187880in}{3.428626in}}%
\pgfpathlineto{\pgfqpoint{7.187880in}{3.470293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162397in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{7.204063in}{3.449223in}}%
\pgfpathmoveto{\pgfqpoint{7.183230in}{3.428390in}}%
\pgfpathlineto{\pgfqpoint{7.183230in}{3.470056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158796in}{3.449018in}}%
\pgfpathlineto{\pgfqpoint{7.200463in}{3.449018in}}%
\pgfpathmoveto{\pgfqpoint{7.179630in}{3.428184in}}%
\pgfpathlineto{\pgfqpoint{7.179630in}{3.469851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161347in}{3.448761in}}%
\pgfpathlineto{\pgfqpoint{7.203014in}{3.448761in}}%
\pgfpathmoveto{\pgfqpoint{7.182180in}{3.427928in}}%
\pgfpathlineto{\pgfqpoint{7.182180in}{3.469594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159288in}{3.448679in}}%
\pgfpathlineto{\pgfqpoint{7.200954in}{3.448679in}}%
\pgfpathmoveto{\pgfqpoint{7.180121in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{7.180121in}{3.469512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165705in}{3.448905in}}%
\pgfpathlineto{\pgfqpoint{7.207371in}{3.448905in}}%
\pgfpathmoveto{\pgfqpoint{7.186538in}{3.428071in}}%
\pgfpathlineto{\pgfqpoint{7.186538in}{3.469738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162211in}{3.448771in}}%
\pgfpathlineto{\pgfqpoint{7.203877in}{3.448771in}}%
\pgfpathmoveto{\pgfqpoint{7.183044in}{3.427938in}}%
\pgfpathlineto{\pgfqpoint{7.183044in}{3.469605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163898in}{3.448905in}}%
\pgfpathlineto{\pgfqpoint{7.205565in}{3.448905in}}%
\pgfpathmoveto{\pgfqpoint{7.184731in}{3.428071in}}%
\pgfpathlineto{\pgfqpoint{7.184731in}{3.469738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.166077in}{3.448597in}}%
\pgfpathlineto{\pgfqpoint{7.207743in}{3.448597in}}%
\pgfpathmoveto{\pgfqpoint{7.186910in}{3.427763in}}%
\pgfpathlineto{\pgfqpoint{7.186910in}{3.469430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168309in}{3.448874in}}%
\pgfpathlineto{\pgfqpoint{7.209975in}{3.448874in}}%
\pgfpathmoveto{\pgfqpoint{7.189142in}{3.428041in}}%
\pgfpathlineto{\pgfqpoint{7.189142in}{3.469707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.167910in}{3.448268in}}%
\pgfpathlineto{\pgfqpoint{7.209577in}{3.448268in}}%
\pgfpathmoveto{\pgfqpoint{7.188744in}{3.427435in}}%
\pgfpathlineto{\pgfqpoint{7.188744in}{3.469102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169451in}{3.448843in}}%
\pgfpathlineto{\pgfqpoint{7.211118in}{3.448843in}}%
\pgfpathmoveto{\pgfqpoint{7.190285in}{3.428010in}}%
\pgfpathlineto{\pgfqpoint{7.190285in}{3.469677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.244967,0.037055,0.400007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172414in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{7.214081in}{3.449203in}}%
\pgfpathmoveto{\pgfqpoint{7.193247in}{3.428369in}}%
\pgfpathlineto{\pgfqpoint{7.193247in}{3.470036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172640in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{7.214307in}{3.448237in}}%
\pgfpathmoveto{\pgfqpoint{7.193473in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{7.193473in}{3.469071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174221in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{7.215888in}{3.448237in}}%
\pgfpathmoveto{\pgfqpoint{7.195054in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{7.195054in}{3.469071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175589in}{3.447478in}}%
\pgfpathlineto{\pgfqpoint{7.217256in}{3.447478in}}%
\pgfpathmoveto{\pgfqpoint{7.196423in}{3.426644in}}%
\pgfpathlineto{\pgfqpoint{7.196423in}{3.468311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176081in}{3.448032in}}%
\pgfpathlineto{\pgfqpoint{7.217748in}{3.448032in}}%
\pgfpathmoveto{\pgfqpoint{7.196914in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{7.196914in}{3.468865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175882in}{3.448207in}}%
\pgfpathlineto{\pgfqpoint{7.217548in}{3.448207in}}%
\pgfpathmoveto{\pgfqpoint{7.196715in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{7.196715in}{3.469040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174938in}{3.447909in}}%
\pgfpathlineto{\pgfqpoint{7.216605in}{3.447909in}}%
\pgfpathmoveto{\pgfqpoint{7.195772in}{3.427076in}}%
\pgfpathlineto{\pgfqpoint{7.195772in}{3.468742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175483in}{3.447899in}}%
\pgfpathlineto{\pgfqpoint{7.217150in}{3.447899in}}%
\pgfpathmoveto{\pgfqpoint{7.196316in}{3.427065in}}%
\pgfpathlineto{\pgfqpoint{7.196316in}{3.468732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172082in}{3.447519in}}%
\pgfpathlineto{\pgfqpoint{7.213749in}{3.447519in}}%
\pgfpathmoveto{\pgfqpoint{7.192915in}{3.426685in}}%
\pgfpathlineto{\pgfqpoint{7.192915in}{3.468352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174447in}{3.447457in}}%
\pgfpathlineto{\pgfqpoint{7.216113in}{3.447457in}}%
\pgfpathmoveto{\pgfqpoint{7.195280in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{7.195280in}{3.468291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181050in}{3.447868in}}%
\pgfpathlineto{\pgfqpoint{7.222716in}{3.447868in}}%
\pgfpathmoveto{\pgfqpoint{7.201883in}{3.427035in}}%
\pgfpathlineto{\pgfqpoint{7.201883in}{3.468701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182684in}{3.448402in}}%
\pgfpathlineto{\pgfqpoint{7.224351in}{3.448402in}}%
\pgfpathmoveto{\pgfqpoint{7.203517in}{3.427568in}}%
\pgfpathlineto{\pgfqpoint{7.203517in}{3.469235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184956in}{3.448966in}}%
\pgfpathlineto{\pgfqpoint{7.226622in}{3.448966in}}%
\pgfpathmoveto{\pgfqpoint{7.205789in}{3.428133in}}%
\pgfpathlineto{\pgfqpoint{7.205789in}{3.469800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185886in}{3.449357in}}%
\pgfpathlineto{\pgfqpoint{7.227552in}{3.449357in}}%
\pgfpathmoveto{\pgfqpoint{7.206719in}{3.428523in}}%
\pgfpathlineto{\pgfqpoint{7.206719in}{3.470190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186617in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{7.228283in}{3.449665in}}%
\pgfpathmoveto{\pgfqpoint{7.207450in}{3.428831in}}%
\pgfpathlineto{\pgfqpoint{7.207450in}{3.470498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186205in}{3.449151in}}%
\pgfpathlineto{\pgfqpoint{7.227871in}{3.449151in}}%
\pgfpathmoveto{\pgfqpoint{7.207038in}{3.428318in}}%
\pgfpathlineto{\pgfqpoint{7.207038in}{3.469985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186377in}{3.449377in}}%
\pgfpathlineto{\pgfqpoint{7.228044in}{3.449377in}}%
\pgfpathmoveto{\pgfqpoint{7.207211in}{3.428544in}}%
\pgfpathlineto{\pgfqpoint{7.207211in}{3.470210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186803in}{3.448812in}}%
\pgfpathlineto{\pgfqpoint{7.228469in}{3.448812in}}%
\pgfpathmoveto{\pgfqpoint{7.207636in}{3.427979in}}%
\pgfpathlineto{\pgfqpoint{7.207636in}{3.469646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185607in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{7.227273in}{3.448925in}}%
\pgfpathmoveto{\pgfqpoint{7.206440in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{7.206440in}{3.469759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251620,0.037705,0.403378}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186377in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{7.228044in}{3.448864in}}%
\pgfpathmoveto{\pgfqpoint{7.207211in}{3.428030in}}%
\pgfpathlineto{\pgfqpoint{7.207211in}{3.469697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186962in}{3.448792in}}%
\pgfpathlineto{\pgfqpoint{7.228629in}{3.448792in}}%
\pgfpathmoveto{\pgfqpoint{7.207795in}{3.427959in}}%
\pgfpathlineto{\pgfqpoint{7.207795in}{3.469625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187028in}{3.448412in}}%
\pgfpathlineto{\pgfqpoint{7.228695in}{3.448412in}}%
\pgfpathmoveto{\pgfqpoint{7.207862in}{3.427579in}}%
\pgfpathlineto{\pgfqpoint{7.207862in}{3.469245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186298in}{3.448648in}}%
\pgfpathlineto{\pgfqpoint{7.227964in}{3.448648in}}%
\pgfpathmoveto{\pgfqpoint{7.207131in}{3.427815in}}%
\pgfpathlineto{\pgfqpoint{7.207131in}{3.469481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186205in}{3.448196in}}%
\pgfpathlineto{\pgfqpoint{7.227871in}{3.448196in}}%
\pgfpathmoveto{\pgfqpoint{7.207038in}{3.427363in}}%
\pgfpathlineto{\pgfqpoint{7.207038in}{3.469030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187055in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{7.228722in}{3.448237in}}%
\pgfpathmoveto{\pgfqpoint{7.207888in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{7.207888in}{3.469071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186298in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{7.227964in}{3.448587in}}%
\pgfpathmoveto{\pgfqpoint{7.207131in}{3.427753in}}%
\pgfpathlineto{\pgfqpoint{7.207131in}{3.469420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185846in}{3.448617in}}%
\pgfpathlineto{\pgfqpoint{7.227513in}{3.448617in}}%
\pgfpathmoveto{\pgfqpoint{7.206679in}{3.427784in}}%
\pgfpathlineto{\pgfqpoint{7.206679in}{3.469451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186271in}{3.448258in}}%
\pgfpathlineto{\pgfqpoint{7.227938in}{3.448258in}}%
\pgfpathmoveto{\pgfqpoint{7.207104in}{3.427425in}}%
\pgfpathlineto{\pgfqpoint{7.207104in}{3.469091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186098in}{3.448309in}}%
\pgfpathlineto{\pgfqpoint{7.227765in}{3.448309in}}%
\pgfpathmoveto{\pgfqpoint{7.206932in}{3.427476in}}%
\pgfpathlineto{\pgfqpoint{7.206932in}{3.469143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186205in}{3.448114in}}%
\pgfpathlineto{\pgfqpoint{7.227871in}{3.448114in}}%
\pgfpathmoveto{\pgfqpoint{7.207038in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{7.207038in}{3.468948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185673in}{3.448145in}}%
\pgfpathlineto{\pgfqpoint{7.227340in}{3.448145in}}%
\pgfpathmoveto{\pgfqpoint{7.206507in}{3.427312in}}%
\pgfpathlineto{\pgfqpoint{7.206507in}{3.468978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186776in}{3.447940in}}%
\pgfpathlineto{\pgfqpoint{7.228443in}{3.447940in}}%
\pgfpathmoveto{\pgfqpoint{7.207609in}{3.427106in}}%
\pgfpathlineto{\pgfqpoint{7.207609in}{3.468773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186816in}{3.448032in}}%
\pgfpathlineto{\pgfqpoint{7.228482in}{3.448032in}}%
\pgfpathmoveto{\pgfqpoint{7.207649in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{7.207649in}{3.468865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186191in}{3.448032in}}%
\pgfpathlineto{\pgfqpoint{7.227858in}{3.448032in}}%
\pgfpathmoveto{\pgfqpoint{7.207025in}{3.427199in}}%
\pgfpathlineto{\pgfqpoint{7.207025in}{3.468865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189579in}{3.447457in}}%
\pgfpathlineto{\pgfqpoint{7.231246in}{3.447457in}}%
\pgfpathmoveto{\pgfqpoint{7.210413in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{7.210413in}{3.468291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184916in}{3.447817in}}%
\pgfpathlineto{\pgfqpoint{7.226583in}{3.447817in}}%
\pgfpathmoveto{\pgfqpoint{7.205749in}{3.426983in}}%
\pgfpathlineto{\pgfqpoint{7.205749in}{3.468650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184571in}{3.448022in}}%
\pgfpathlineto{\pgfqpoint{7.226237in}{3.448022in}}%
\pgfpathmoveto{\pgfqpoint{7.205404in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{7.205404in}{3.468855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.258234,0.038571,0.406485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184079in}{3.448525in}}%
\pgfpathlineto{\pgfqpoint{7.225746in}{3.448525in}}%
\pgfpathmoveto{\pgfqpoint{7.204912in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{7.204912in}{3.469358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183494in}{3.448330in}}%
\pgfpathlineto{\pgfqpoint{7.225161in}{3.448330in}}%
\pgfpathmoveto{\pgfqpoint{7.204328in}{3.427497in}}%
\pgfpathlineto{\pgfqpoint{7.204328in}{3.469163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182684in}{3.448843in}}%
\pgfpathlineto{\pgfqpoint{7.224351in}{3.448843in}}%
\pgfpathmoveto{\pgfqpoint{7.203517in}{3.428010in}}%
\pgfpathlineto{\pgfqpoint{7.203517in}{3.469677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182086in}{3.448741in}}%
\pgfpathlineto{\pgfqpoint{7.223753in}{3.448741in}}%
\pgfpathmoveto{\pgfqpoint{7.202919in}{3.427907in}}%
\pgfpathlineto{\pgfqpoint{7.202919in}{3.469574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182020in}{3.448987in}}%
\pgfpathlineto{\pgfqpoint{7.223686in}{3.448987in}}%
\pgfpathmoveto{\pgfqpoint{7.202853in}{3.428154in}}%
\pgfpathlineto{\pgfqpoint{7.202853in}{3.469820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182020in}{3.449161in}}%
\pgfpathlineto{\pgfqpoint{7.223686in}{3.449161in}}%
\pgfpathmoveto{\pgfqpoint{7.202853in}{3.428328in}}%
\pgfpathlineto{\pgfqpoint{7.202853in}{3.469995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181913in}{3.449295in}}%
\pgfpathlineto{\pgfqpoint{7.223580in}{3.449295in}}%
\pgfpathmoveto{\pgfqpoint{7.202747in}{3.428462in}}%
\pgfpathlineto{\pgfqpoint{7.202747in}{3.470128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181887in}{3.449079in}}%
\pgfpathlineto{\pgfqpoint{7.223553in}{3.449079in}}%
\pgfpathmoveto{\pgfqpoint{7.202720in}{3.428246in}}%
\pgfpathlineto{\pgfqpoint{7.202720in}{3.469913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182817in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{7.224483in}{3.449192in}}%
\pgfpathmoveto{\pgfqpoint{7.203650in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{7.203650in}{3.470026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182883in}{3.449346in}}%
\pgfpathlineto{\pgfqpoint{7.224550in}{3.449346in}}%
\pgfpathmoveto{\pgfqpoint{7.203717in}{3.428513in}}%
\pgfpathlineto{\pgfqpoint{7.203717in}{3.470180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182737in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{7.224404in}{3.449192in}}%
\pgfpathmoveto{\pgfqpoint{7.203570in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{7.203570in}{3.470026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186298in}{3.449233in}}%
\pgfpathlineto{\pgfqpoint{7.227964in}{3.449233in}}%
\pgfpathmoveto{\pgfqpoint{7.207131in}{3.428400in}}%
\pgfpathlineto{\pgfqpoint{7.207131in}{3.470067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186191in}{3.448874in}}%
\pgfpathlineto{\pgfqpoint{7.227858in}{3.448874in}}%
\pgfpathmoveto{\pgfqpoint{7.207025in}{3.428041in}}%
\pgfpathlineto{\pgfqpoint{7.207025in}{3.469707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186789in}{3.448730in}}%
\pgfpathlineto{\pgfqpoint{7.228456in}{3.448730in}}%
\pgfpathmoveto{\pgfqpoint{7.207623in}{3.427897in}}%
\pgfpathlineto{\pgfqpoint{7.207623in}{3.469564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186617in}{3.448699in}}%
\pgfpathlineto{\pgfqpoint{7.228283in}{3.448699in}}%
\pgfpathmoveto{\pgfqpoint{7.207450in}{3.427866in}}%
\pgfpathlineto{\pgfqpoint{7.207450in}{3.469533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187281in}{3.448504in}}%
\pgfpathlineto{\pgfqpoint{7.228947in}{3.448504in}}%
\pgfpathmoveto{\pgfqpoint{7.208114in}{3.427671in}}%
\pgfpathlineto{\pgfqpoint{7.208114in}{3.469338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186630in}{3.448412in}}%
\pgfpathlineto{\pgfqpoint{7.228296in}{3.448412in}}%
\pgfpathmoveto{\pgfqpoint{7.207463in}{3.427579in}}%
\pgfpathlineto{\pgfqpoint{7.207463in}{3.469245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187361in}{3.448474in}}%
\pgfpathlineto{\pgfqpoint{7.229027in}{3.448474in}}%
\pgfpathmoveto{\pgfqpoint{7.208194in}{3.427640in}}%
\pgfpathlineto{\pgfqpoint{7.208194in}{3.469307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186989in}{3.449007in}}%
\pgfpathlineto{\pgfqpoint{7.228655in}{3.449007in}}%
\pgfpathmoveto{\pgfqpoint{7.207822in}{3.428174in}}%
\pgfpathlineto{\pgfqpoint{7.207822in}{3.469841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.264810,0.039647,0.409345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186630in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{7.228296in}{3.449264in}}%
\pgfpathmoveto{\pgfqpoint{7.207463in}{3.428431in}}%
\pgfpathlineto{\pgfqpoint{7.207463in}{3.470097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186603in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{7.228270in}{3.449285in}}%
\pgfpathmoveto{\pgfqpoint{7.207437in}{3.428451in}}%
\pgfpathlineto{\pgfqpoint{7.207437in}{3.470118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187892in}{3.448936in}}%
\pgfpathlineto{\pgfqpoint{7.229559in}{3.448936in}}%
\pgfpathmoveto{\pgfqpoint{7.208725in}{3.428102in}}%
\pgfpathlineto{\pgfqpoint{7.208725in}{3.469769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186949in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{7.228615in}{3.449038in}}%
\pgfpathmoveto{\pgfqpoint{7.207782in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{7.207782in}{3.469872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186935in}{3.449531in}}%
\pgfpathlineto{\pgfqpoint{7.228602in}{3.449531in}}%
\pgfpathmoveto{\pgfqpoint{7.207769in}{3.428698in}}%
\pgfpathlineto{\pgfqpoint{7.207769in}{3.470364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186351in}{3.449305in}}%
\pgfpathlineto{\pgfqpoint{7.228017in}{3.449305in}}%
\pgfpathmoveto{\pgfqpoint{7.207184in}{3.428472in}}%
\pgfpathlineto{\pgfqpoint{7.207184in}{3.470139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184398in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{7.226064in}{3.450414in}}%
\pgfpathmoveto{\pgfqpoint{7.205231in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{7.205231in}{3.471247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184345in}{3.449377in}}%
\pgfpathlineto{\pgfqpoint{7.226011in}{3.449377in}}%
\pgfpathmoveto{\pgfqpoint{7.205178in}{3.428544in}}%
\pgfpathlineto{\pgfqpoint{7.205178in}{3.470210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183295in}{3.450701in}}%
\pgfpathlineto{\pgfqpoint{7.224962in}{3.450701in}}%
\pgfpathmoveto{\pgfqpoint{7.204128in}{3.429868in}}%
\pgfpathlineto{\pgfqpoint{7.204128in}{3.471535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184571in}{3.450055in}}%
\pgfpathlineto{\pgfqpoint{7.226237in}{3.450055in}}%
\pgfpathmoveto{\pgfqpoint{7.205404in}{3.429221in}}%
\pgfpathlineto{\pgfqpoint{7.205404in}{3.470888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184929in}{3.450075in}}%
\pgfpathlineto{\pgfqpoint{7.226596in}{3.450075in}}%
\pgfpathmoveto{\pgfqpoint{7.205763in}{3.429242in}}%
\pgfpathlineto{\pgfqpoint{7.205763in}{3.470909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186590in}{3.450332in}}%
\pgfpathlineto{\pgfqpoint{7.228257in}{3.450332in}}%
\pgfpathmoveto{\pgfqpoint{7.207423in}{3.429499in}}%
\pgfpathlineto{\pgfqpoint{7.207423in}{3.471165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185992in}{3.450948in}}%
\pgfpathlineto{\pgfqpoint{7.227659in}{3.450948in}}%
\pgfpathmoveto{\pgfqpoint{7.206825in}{3.430115in}}%
\pgfpathlineto{\pgfqpoint{7.206825in}{3.471781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187268in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{7.228934in}{3.450773in}}%
\pgfpathmoveto{\pgfqpoint{7.208101in}{3.429940in}}%
\pgfpathlineto{\pgfqpoint{7.208101in}{3.471607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189473in}{3.450999in}}%
\pgfpathlineto{\pgfqpoint{7.231140in}{3.450999in}}%
\pgfpathmoveto{\pgfqpoint{7.210306in}{3.430166in}}%
\pgfpathlineto{\pgfqpoint{7.210306in}{3.471833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190350in}{3.451009in}}%
\pgfpathlineto{\pgfqpoint{7.232016in}{3.451009in}}%
\pgfpathmoveto{\pgfqpoint{7.211183in}{3.430176in}}%
\pgfpathlineto{\pgfqpoint{7.211183in}{3.471843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190363in}{3.450558in}}%
\pgfpathlineto{\pgfqpoint{7.232030in}{3.450558in}}%
\pgfpathmoveto{\pgfqpoint{7.211196in}{3.429724in}}%
\pgfpathlineto{\pgfqpoint{7.211196in}{3.471391in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190655in}{3.450506in}}%
\pgfpathlineto{\pgfqpoint{7.232322in}{3.450506in}}%
\pgfpathmoveto{\pgfqpoint{7.211489in}{3.429673in}}%
\pgfpathlineto{\pgfqpoint{7.211489in}{3.471340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.271347,0.040922,0.411976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191014in}{3.450250in}}%
\pgfpathlineto{\pgfqpoint{7.232681in}{3.450250in}}%
\pgfpathmoveto{\pgfqpoint{7.211847in}{3.429416in}}%
\pgfpathlineto{\pgfqpoint{7.211847in}{3.471083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192250in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{7.233916in}{3.450178in}}%
\pgfpathmoveto{\pgfqpoint{7.213083in}{3.429345in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{3.471011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193618in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{7.235285in}{3.450178in}}%
\pgfpathmoveto{\pgfqpoint{7.214451in}{3.429345in}}%
\pgfpathlineto{\pgfqpoint{7.214451in}{3.471011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195425in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{7.237092in}{3.450178in}}%
\pgfpathmoveto{\pgfqpoint{7.216258in}{3.429345in}}%
\pgfpathlineto{\pgfqpoint{7.216258in}{3.471011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195943in}{3.450219in}}%
\pgfpathlineto{\pgfqpoint{7.237610in}{3.450219in}}%
\pgfpathmoveto{\pgfqpoint{7.216776in}{3.429386in}}%
\pgfpathlineto{\pgfqpoint{7.216776in}{3.471052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195837in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{7.237503in}{3.450414in}}%
\pgfpathmoveto{\pgfqpoint{7.216670in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{7.216670in}{3.471247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195837in}{3.450599in}}%
\pgfpathlineto{\pgfqpoint{7.237503in}{3.450599in}}%
\pgfpathmoveto{\pgfqpoint{7.216670in}{3.429765in}}%
\pgfpathlineto{\pgfqpoint{7.216670in}{3.471432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195677in}{3.450609in}}%
\pgfpathlineto{\pgfqpoint{7.237344in}{3.450609in}}%
\pgfpathmoveto{\pgfqpoint{7.216511in}{3.429776in}}%
\pgfpathlineto{\pgfqpoint{7.216511in}{3.471442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196209in}{3.450691in}}%
\pgfpathlineto{\pgfqpoint{7.237875in}{3.450691in}}%
\pgfpathmoveto{\pgfqpoint{7.217042in}{3.429858in}}%
\pgfpathlineto{\pgfqpoint{7.217042in}{3.471525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197086in}{3.450835in}}%
\pgfpathlineto{\pgfqpoint{7.238752in}{3.450835in}}%
\pgfpathmoveto{\pgfqpoint{7.217919in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{7.217919in}{3.471668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197444in}{3.450835in}}%
\pgfpathlineto{\pgfqpoint{7.239111in}{3.450835in}}%
\pgfpathmoveto{\pgfqpoint{7.218278in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{7.218278in}{3.471668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197923in}{3.451030in}}%
\pgfpathlineto{\pgfqpoint{7.239589in}{3.451030in}}%
\pgfpathmoveto{\pgfqpoint{7.218756in}{3.430197in}}%
\pgfpathlineto{\pgfqpoint{7.218756in}{3.471863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198999in}{3.450281in}}%
\pgfpathlineto{\pgfqpoint{7.240665in}{3.450281in}}%
\pgfpathmoveto{\pgfqpoint{7.219832in}{3.429447in}}%
\pgfpathlineto{\pgfqpoint{7.219832in}{3.471114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198640in}{3.450476in}}%
\pgfpathlineto{\pgfqpoint{7.240307in}{3.450476in}}%
\pgfpathmoveto{\pgfqpoint{7.219473in}{3.429642in}}%
\pgfpathlineto{\pgfqpoint{7.219473in}{3.471309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195518in}{3.450393in}}%
\pgfpathlineto{\pgfqpoint{7.237185in}{3.450393in}}%
\pgfpathmoveto{\pgfqpoint{7.216351in}{3.429560in}}%
\pgfpathlineto{\pgfqpoint{7.216351in}{3.471227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197086in}{3.450301in}}%
\pgfpathlineto{\pgfqpoint{7.238752in}{3.450301in}}%
\pgfpathmoveto{\pgfqpoint{7.217919in}{3.429468in}}%
\pgfpathlineto{\pgfqpoint{7.217919in}{3.471134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197179in}{3.450609in}}%
\pgfpathlineto{\pgfqpoint{7.238845in}{3.450609in}}%
\pgfpathmoveto{\pgfqpoint{7.218012in}{3.429776in}}%
\pgfpathlineto{\pgfqpoint{7.218012in}{3.471442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197019in}{3.449942in}}%
\pgfpathlineto{\pgfqpoint{7.238686in}{3.449942in}}%
\pgfpathmoveto{\pgfqpoint{7.217853in}{3.429108in}}%
\pgfpathlineto{\pgfqpoint{7.217853in}{3.470775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197750in}{3.450188in}}%
\pgfpathlineto{\pgfqpoint{7.239417in}{3.450188in}}%
\pgfpathmoveto{\pgfqpoint{7.218583in}{3.429355in}}%
\pgfpathlineto{\pgfqpoint{7.218583in}{3.471021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277850,0.042353,0.414392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200261in}{3.449398in}}%
\pgfpathlineto{\pgfqpoint{7.241928in}{3.449398in}}%
\pgfpathmoveto{\pgfqpoint{7.221094in}{3.428564in}}%
\pgfpathlineto{\pgfqpoint{7.221094in}{3.470231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200726in}{3.449634in}}%
\pgfpathlineto{\pgfqpoint{7.242393in}{3.449634in}}%
\pgfpathmoveto{\pgfqpoint{7.221559in}{3.428800in}}%
\pgfpathlineto{\pgfqpoint{7.221559in}{3.470467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200314in}{3.450291in}}%
\pgfpathlineto{\pgfqpoint{7.241981in}{3.450291in}}%
\pgfpathmoveto{\pgfqpoint{7.221147in}{3.429457in}}%
\pgfpathlineto{\pgfqpoint{7.221147in}{3.471124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200673in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{7.242339in}{3.450414in}}%
\pgfpathmoveto{\pgfqpoint{7.221506in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{7.221506in}{3.471247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200952in}{3.450496in}}%
\pgfpathlineto{\pgfqpoint{7.242618in}{3.450496in}}%
\pgfpathmoveto{\pgfqpoint{7.221785in}{3.429663in}}%
\pgfpathlineto{\pgfqpoint{7.221785in}{3.471329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200899in}{3.451718in}}%
\pgfpathlineto{\pgfqpoint{7.242565in}{3.451718in}}%
\pgfpathmoveto{\pgfqpoint{7.221732in}{3.430885in}}%
\pgfpathlineto{\pgfqpoint{7.221732in}{3.472551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180173in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{7.221840in}{3.450445in}}%
\pgfpathmoveto{\pgfqpoint{7.201006in}{3.429611in}}%
\pgfpathlineto{\pgfqpoint{7.201006in}{3.471278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180040in}{3.450198in}}%
\pgfpathlineto{\pgfqpoint{7.221707in}{3.450198in}}%
\pgfpathmoveto{\pgfqpoint{7.200873in}{3.429365in}}%
\pgfpathlineto{\pgfqpoint{7.200873in}{3.471032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183043in}{3.450198in}}%
\pgfpathlineto{\pgfqpoint{7.224709in}{3.450198in}}%
\pgfpathmoveto{\pgfqpoint{7.203876in}{3.429365in}}%
\pgfpathlineto{\pgfqpoint{7.203876in}{3.471032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182923in}{3.451697in}}%
\pgfpathlineto{\pgfqpoint{7.224590in}{3.451697in}}%
\pgfpathmoveto{\pgfqpoint{7.203756in}{3.430864in}}%
\pgfpathlineto{\pgfqpoint{7.203756in}{3.472531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182777in}{3.451882in}}%
\pgfpathlineto{\pgfqpoint{7.224444in}{3.451882in}}%
\pgfpathmoveto{\pgfqpoint{7.203610in}{3.431049in}}%
\pgfpathlineto{\pgfqpoint{7.203610in}{3.472715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182113in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{7.223779in}{3.451954in}}%
\pgfpathmoveto{\pgfqpoint{7.202946in}{3.431121in}}%
\pgfpathlineto{\pgfqpoint{7.202946in}{3.472787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181688in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{7.223354in}{3.452416in}}%
\pgfpathmoveto{\pgfqpoint{7.202521in}{3.431583in}}%
\pgfpathlineto{\pgfqpoint{7.202521in}{3.473249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160391in}{3.451461in}}%
\pgfpathlineto{\pgfqpoint{7.202057in}{3.451461in}}%
\pgfpathmoveto{\pgfqpoint{7.181224in}{3.430628in}}%
\pgfpathlineto{\pgfqpoint{7.181224in}{3.472295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162596in}{3.451235in}}%
\pgfpathlineto{\pgfqpoint{7.204263in}{3.451235in}}%
\pgfpathmoveto{\pgfqpoint{7.183429in}{3.430402in}}%
\pgfpathlineto{\pgfqpoint{7.183429in}{3.472069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163127in}{3.451615in}}%
\pgfpathlineto{\pgfqpoint{7.204794in}{3.451615in}}%
\pgfpathmoveto{\pgfqpoint{7.183961in}{3.430782in}}%
\pgfpathlineto{\pgfqpoint{7.183961in}{3.472449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164137in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{7.205804in}{3.451903in}}%
\pgfpathmoveto{\pgfqpoint{7.184970in}{3.431069in}}%
\pgfpathlineto{\pgfqpoint{7.184970in}{3.472736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160430in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{7.202097in}{3.451800in}}%
\pgfpathmoveto{\pgfqpoint{7.181264in}{3.430967in}}%
\pgfpathlineto{\pgfqpoint{7.181264in}{3.472633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.284321,0.043933,0.416608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159779in}{3.451287in}}%
\pgfpathlineto{\pgfqpoint{7.201446in}{3.451287in}}%
\pgfpathmoveto{\pgfqpoint{7.180613in}{3.430453in}}%
\pgfpathlineto{\pgfqpoint{7.180613in}{3.472120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159886in}{3.450722in}}%
\pgfpathlineto{\pgfqpoint{7.201552in}{3.450722in}}%
\pgfpathmoveto{\pgfqpoint{7.180719in}{3.429889in}}%
\pgfpathlineto{\pgfqpoint{7.180719in}{3.471555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159009in}{3.451061in}}%
\pgfpathlineto{\pgfqpoint{7.200675in}{3.451061in}}%
\pgfpathmoveto{\pgfqpoint{7.179842in}{3.430227in}}%
\pgfpathlineto{\pgfqpoint{7.179842in}{3.471894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158544in}{3.450537in}}%
\pgfpathlineto{\pgfqpoint{7.200210in}{3.450537in}}%
\pgfpathmoveto{\pgfqpoint{7.179377in}{3.429704in}}%
\pgfpathlineto{\pgfqpoint{7.179377in}{3.471371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158092in}{3.450465in}}%
\pgfpathlineto{\pgfqpoint{7.199759in}{3.450465in}}%
\pgfpathmoveto{\pgfqpoint{7.178925in}{3.429632in}}%
\pgfpathlineto{\pgfqpoint{7.178925in}{3.471299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138031in}{3.449860in}}%
\pgfpathlineto{\pgfqpoint{7.179697in}{3.449860in}}%
\pgfpathmoveto{\pgfqpoint{7.158864in}{3.429026in}}%
\pgfpathlineto{\pgfqpoint{7.158864in}{3.470693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137818in}{3.449911in}}%
\pgfpathlineto{\pgfqpoint{7.179485in}{3.449911in}}%
\pgfpathmoveto{\pgfqpoint{7.158651in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{7.158651in}{3.470744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138217in}{3.449685in}}%
\pgfpathlineto{\pgfqpoint{7.179883in}{3.449685in}}%
\pgfpathmoveto{\pgfqpoint{7.159050in}{3.428852in}}%
\pgfpathlineto{\pgfqpoint{7.159050in}{3.470518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137805in}{3.449942in}}%
\pgfpathlineto{\pgfqpoint{7.179471in}{3.449942in}}%
\pgfpathmoveto{\pgfqpoint{7.158638in}{3.429108in}}%
\pgfpathlineto{\pgfqpoint{7.158638in}{3.470775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137194in}{3.450024in}}%
\pgfpathlineto{\pgfqpoint{7.178860in}{3.450024in}}%
\pgfpathmoveto{\pgfqpoint{7.158027in}{3.429191in}}%
\pgfpathlineto{\pgfqpoint{7.158027in}{3.470857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137366in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{7.179033in}{3.450127in}}%
\pgfpathmoveto{\pgfqpoint{7.158200in}{3.429293in}}%
\pgfpathlineto{\pgfqpoint{7.158200in}{3.470960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138429in}{3.449777in}}%
\pgfpathlineto{\pgfqpoint{7.180096in}{3.449777in}}%
\pgfpathmoveto{\pgfqpoint{7.159263in}{3.428944in}}%
\pgfpathlineto{\pgfqpoint{7.159263in}{3.470611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138363in}{3.449695in}}%
\pgfpathlineto{\pgfqpoint{7.180029in}{3.449695in}}%
\pgfpathmoveto{\pgfqpoint{7.159196in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{7.159196in}{3.470529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137632in}{3.450034in}}%
\pgfpathlineto{\pgfqpoint{7.179299in}{3.450034in}}%
\pgfpathmoveto{\pgfqpoint{7.158465in}{3.429201in}}%
\pgfpathlineto{\pgfqpoint{7.158465in}{3.470867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138389in}{3.449788in}}%
\pgfpathlineto{\pgfqpoint{7.180056in}{3.449788in}}%
\pgfpathmoveto{\pgfqpoint{7.159223in}{3.428954in}}%
\pgfpathlineto{\pgfqpoint{7.159223in}{3.470621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138748in}{3.449613in}}%
\pgfpathlineto{\pgfqpoint{7.180415in}{3.449613in}}%
\pgfpathmoveto{\pgfqpoint{7.159581in}{3.428780in}}%
\pgfpathlineto{\pgfqpoint{7.159581in}{3.470447in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142681in}{3.449151in}}%
\pgfpathlineto{\pgfqpoint{7.184347in}{3.449151in}}%
\pgfpathmoveto{\pgfqpoint{7.163514in}{3.428318in}}%
\pgfpathlineto{\pgfqpoint{7.163514in}{3.469985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146361in}{3.448761in}}%
\pgfpathlineto{\pgfqpoint{7.188027in}{3.448761in}}%
\pgfpathmoveto{\pgfqpoint{7.167194in}{3.427928in}}%
\pgfpathlineto{\pgfqpoint{7.167194in}{3.469594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147317in}{3.448710in}}%
\pgfpathlineto{\pgfqpoint{7.188984in}{3.448710in}}%
\pgfpathmoveto{\pgfqpoint{7.168151in}{3.427876in}}%
\pgfpathlineto{\pgfqpoint{7.168151in}{3.469543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290763,0.045644,0.418637}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148088in}{3.448679in}}%
\pgfpathlineto{\pgfqpoint{7.189755in}{3.448679in}}%
\pgfpathmoveto{\pgfqpoint{7.168921in}{3.427846in}}%
\pgfpathlineto{\pgfqpoint{7.168921in}{3.469512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150121in}{3.448166in}}%
\pgfpathlineto{\pgfqpoint{7.191787in}{3.448166in}}%
\pgfpathmoveto{\pgfqpoint{7.170954in}{3.427332in}}%
\pgfpathlineto{\pgfqpoint{7.170954in}{3.468999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149882in}{3.448402in}}%
\pgfpathlineto{\pgfqpoint{7.191548in}{3.448402in}}%
\pgfpathmoveto{\pgfqpoint{7.170715in}{3.427568in}}%
\pgfpathlineto{\pgfqpoint{7.170715in}{3.469235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149855in}{3.448741in}}%
\pgfpathlineto{\pgfqpoint{7.191522in}{3.448741in}}%
\pgfpathmoveto{\pgfqpoint{7.170688in}{3.427907in}}%
\pgfpathlineto{\pgfqpoint{7.170688in}{3.469574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147131in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{7.188798in}{3.449428in}}%
\pgfpathmoveto{\pgfqpoint{7.167965in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.167965in}{3.470262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147211in}{3.449387in}}%
\pgfpathlineto{\pgfqpoint{7.188878in}{3.449387in}}%
\pgfpathmoveto{\pgfqpoint{7.168044in}{3.428554in}}%
\pgfpathlineto{\pgfqpoint{7.168044in}{3.470221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146613in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{7.188280in}{3.449469in}}%
\pgfpathmoveto{\pgfqpoint{7.167447in}{3.428636in}}%
\pgfpathlineto{\pgfqpoint{7.167447in}{3.470303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147437in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{7.189104in}{3.449182in}}%
\pgfpathmoveto{\pgfqpoint{7.168270in}{3.428349in}}%
\pgfpathlineto{\pgfqpoint{7.168270in}{3.470015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147397in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{7.189064in}{3.449839in}}%
\pgfpathmoveto{\pgfqpoint{7.168230in}{3.429006in}}%
\pgfpathlineto{\pgfqpoint{7.168230in}{3.470672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147955in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{7.189622in}{3.449931in}}%
\pgfpathmoveto{\pgfqpoint{7.168788in}{3.429098in}}%
\pgfpathlineto{\pgfqpoint{7.168788in}{3.470765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148553in}{3.449654in}}%
\pgfpathlineto{\pgfqpoint{7.190220in}{3.449654in}}%
\pgfpathmoveto{\pgfqpoint{7.169386in}{3.428821in}}%
\pgfpathlineto{\pgfqpoint{7.169386in}{3.470488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148819in}{3.449860in}}%
\pgfpathlineto{\pgfqpoint{7.190485in}{3.449860in}}%
\pgfpathmoveto{\pgfqpoint{7.169652in}{3.429026in}}%
\pgfpathlineto{\pgfqpoint{7.169652in}{3.470693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148898in}{3.449890in}}%
\pgfpathlineto{\pgfqpoint{7.190565in}{3.449890in}}%
\pgfpathmoveto{\pgfqpoint{7.169732in}{3.429057in}}%
\pgfpathlineto{\pgfqpoint{7.169732in}{3.470724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149297in}{3.449695in}}%
\pgfpathlineto{\pgfqpoint{7.190964in}{3.449695in}}%
\pgfpathmoveto{\pgfqpoint{7.170130in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{7.170130in}{3.470529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149045in}{3.449942in}}%
\pgfpathlineto{\pgfqpoint{7.190711in}{3.449942in}}%
\pgfpathmoveto{\pgfqpoint{7.169878in}{3.429108in}}%
\pgfpathlineto{\pgfqpoint{7.169878in}{3.470775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147982in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{7.189648in}{3.449983in}}%
\pgfpathmoveto{\pgfqpoint{7.168815in}{3.429149in}}%
\pgfpathlineto{\pgfqpoint{7.168815in}{3.470816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128106in}{3.450352in}}%
\pgfpathlineto{\pgfqpoint{7.169773in}{3.450352in}}%
\pgfpathmoveto{\pgfqpoint{7.148940in}{3.429519in}}%
\pgfpathlineto{\pgfqpoint{7.148940in}{3.471186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127934in}{3.450753in}}%
\pgfpathlineto{\pgfqpoint{7.169600in}{3.450753in}}%
\pgfpathmoveto{\pgfqpoint{7.148767in}{3.429919in}}%
\pgfpathlineto{\pgfqpoint{7.148767in}{3.471586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.297178,0.047470,0.420491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123802in}{3.451174in}}%
\pgfpathlineto{\pgfqpoint{7.165468in}{3.451174in}}%
\pgfpathmoveto{\pgfqpoint{7.144635in}{3.430340in}}%
\pgfpathlineto{\pgfqpoint{7.144635in}{3.472007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123935in}{3.451276in}}%
\pgfpathlineto{\pgfqpoint{7.165601in}{3.451276in}}%
\pgfpathmoveto{\pgfqpoint{7.144768in}{3.430443in}}%
\pgfpathlineto{\pgfqpoint{7.144768in}{3.472110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122593in}{3.451779in}}%
\pgfpathlineto{\pgfqpoint{7.164259in}{3.451779in}}%
\pgfpathmoveto{\pgfqpoint{7.143426in}{3.430946in}}%
\pgfpathlineto{\pgfqpoint{7.143426in}{3.472613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122712in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{7.164379in}{3.452200in}}%
\pgfpathmoveto{\pgfqpoint{7.143546in}{3.431367in}}%
\pgfpathlineto{\pgfqpoint{7.143546in}{3.473034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122181in}{3.452498in}}%
\pgfpathlineto{\pgfqpoint{7.163847in}{3.452498in}}%
\pgfpathmoveto{\pgfqpoint{7.143014in}{3.431665in}}%
\pgfpathlineto{\pgfqpoint{7.143014in}{3.473331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122765in}{3.452909in}}%
\pgfpathlineto{\pgfqpoint{7.164432in}{3.452909in}}%
\pgfpathmoveto{\pgfqpoint{7.143599in}{3.432075in}}%
\pgfpathlineto{\pgfqpoint{7.143599in}{3.473742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122447in}{3.452786in}}%
\pgfpathlineto{\pgfqpoint{7.164113in}{3.452786in}}%
\pgfpathmoveto{\pgfqpoint{7.143280in}{3.431952in}}%
\pgfpathlineto{\pgfqpoint{7.143280in}{3.473619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122659in}{3.452457in}}%
\pgfpathlineto{\pgfqpoint{7.164326in}{3.452457in}}%
\pgfpathmoveto{\pgfqpoint{7.143492in}{3.431624in}}%
\pgfpathlineto{\pgfqpoint{7.143492in}{3.473290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123084in}{3.452395in}}%
\pgfpathlineto{\pgfqpoint{7.164751in}{3.452395in}}%
\pgfpathmoveto{\pgfqpoint{7.143918in}{3.431562in}}%
\pgfpathlineto{\pgfqpoint{7.143918in}{3.473229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125901in}{3.452755in}}%
\pgfpathlineto{\pgfqpoint{7.167567in}{3.452755in}}%
\pgfpathmoveto{\pgfqpoint{7.146734in}{3.431921in}}%
\pgfpathlineto{\pgfqpoint{7.146734in}{3.473588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125024in}{3.452529in}}%
\pgfpathlineto{\pgfqpoint{7.166691in}{3.452529in}}%
\pgfpathmoveto{\pgfqpoint{7.145857in}{3.431696in}}%
\pgfpathlineto{\pgfqpoint{7.145857in}{3.473362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125077in}{3.452539in}}%
\pgfpathlineto{\pgfqpoint{7.166744in}{3.452539in}}%
\pgfpathmoveto{\pgfqpoint{7.145910in}{3.431706in}}%
\pgfpathlineto{\pgfqpoint{7.145910in}{3.473373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125197in}{3.452283in}}%
\pgfpathlineto{\pgfqpoint{7.166863in}{3.452283in}}%
\pgfpathmoveto{\pgfqpoint{7.146030in}{3.431449in}}%
\pgfpathlineto{\pgfqpoint{7.146030in}{3.473116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125994in}{3.452621in}}%
\pgfpathlineto{\pgfqpoint{7.167660in}{3.452621in}}%
\pgfpathmoveto{\pgfqpoint{7.146827in}{3.431788in}}%
\pgfpathlineto{\pgfqpoint{7.146827in}{3.473455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126844in}{3.452447in}}%
\pgfpathlineto{\pgfqpoint{7.168511in}{3.452447in}}%
\pgfpathmoveto{\pgfqpoint{7.147677in}{3.431613in}}%
\pgfpathlineto{\pgfqpoint{7.147677in}{3.473280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127734in}{3.452775in}}%
\pgfpathlineto{\pgfqpoint{7.169401in}{3.452775in}}%
\pgfpathmoveto{\pgfqpoint{7.148568in}{3.431942in}}%
\pgfpathlineto{\pgfqpoint{7.148568in}{3.473609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128292in}{3.452344in}}%
\pgfpathlineto{\pgfqpoint{7.169959in}{3.452344in}}%
\pgfpathmoveto{\pgfqpoint{7.149126in}{3.431511in}}%
\pgfpathlineto{\pgfqpoint{7.149126in}{3.473177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132331in}{3.452026in}}%
\pgfpathlineto{\pgfqpoint{7.173998in}{3.452026in}}%
\pgfpathmoveto{\pgfqpoint{7.153164in}{3.431193in}}%
\pgfpathlineto{\pgfqpoint{7.153164in}{3.472859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132623in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{7.174290in}{3.452406in}}%
\pgfpathmoveto{\pgfqpoint{7.153457in}{3.431572in}}%
\pgfpathlineto{\pgfqpoint{7.153457in}{3.473239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.303568,0.049396,0.422182}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132557in}{3.452180in}}%
\pgfpathlineto{\pgfqpoint{7.174224in}{3.452180in}}%
\pgfpathmoveto{\pgfqpoint{7.153390in}{3.431347in}}%
\pgfpathlineto{\pgfqpoint{7.153390in}{3.473013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133155in}{3.451728in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{3.451728in}}%
\pgfpathmoveto{\pgfqpoint{7.153988in}{3.430895in}}%
\pgfpathlineto{\pgfqpoint{7.153988in}{3.472561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132876in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{7.174542in}{3.452159in}}%
\pgfpathmoveto{\pgfqpoint{7.153709in}{3.431326in}}%
\pgfpathlineto{\pgfqpoint{7.153709in}{3.472993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130777in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{7.172443in}{3.452324in}}%
\pgfpathmoveto{\pgfqpoint{7.151610in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{7.151610in}{3.473157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131029in}{3.452478in}}%
\pgfpathlineto{\pgfqpoint{7.172696in}{3.452478in}}%
\pgfpathmoveto{\pgfqpoint{7.151862in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{7.151862in}{3.473311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130923in}{3.452847in}}%
\pgfpathlineto{\pgfqpoint{7.172589in}{3.452847in}}%
\pgfpathmoveto{\pgfqpoint{7.151756in}{3.432014in}}%
\pgfpathlineto{\pgfqpoint{7.151756in}{3.473681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131547in}{3.452960in}}%
\pgfpathlineto{\pgfqpoint{7.173214in}{3.452960in}}%
\pgfpathmoveto{\pgfqpoint{7.152381in}{3.432127in}}%
\pgfpathlineto{\pgfqpoint{7.152381in}{3.473793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131414in}{3.453350in}}%
\pgfpathlineto{\pgfqpoint{7.173081in}{3.453350in}}%
\pgfpathmoveto{\pgfqpoint{7.152248in}{3.432517in}}%
\pgfpathlineto{\pgfqpoint{7.152248in}{3.474184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131388in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{7.173054in}{3.453453in}}%
\pgfpathmoveto{\pgfqpoint{7.152221in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{7.152221in}{3.474286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130378in}{3.453402in}}%
\pgfpathlineto{\pgfqpoint{7.172045in}{3.453402in}}%
\pgfpathmoveto{\pgfqpoint{7.151211in}{3.432568in}}%
\pgfpathlineto{\pgfqpoint{7.151211in}{3.474235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.130073in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{7.171739in}{3.453453in}}%
\pgfpathmoveto{\pgfqpoint{7.150906in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{7.150906in}{3.474286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.129873in}{3.453299in}}%
\pgfpathlineto{\pgfqpoint{7.171540in}{3.453299in}}%
\pgfpathmoveto{\pgfqpoint{7.150707in}{3.432466in}}%
\pgfpathlineto{\pgfqpoint{7.150707in}{3.474132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133155in}{3.453432in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{3.453432in}}%
\pgfpathmoveto{\pgfqpoint{7.153988in}{3.432599in}}%
\pgfpathlineto{\pgfqpoint{7.153988in}{3.474266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133407in}{3.453894in}}%
\pgfpathlineto{\pgfqpoint{7.175074in}{3.453894in}}%
\pgfpathmoveto{\pgfqpoint{7.154241in}{3.433061in}}%
\pgfpathlineto{\pgfqpoint{7.154241in}{3.474728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133713in}{3.453350in}}%
\pgfpathlineto{\pgfqpoint{7.175379in}{3.453350in}}%
\pgfpathmoveto{\pgfqpoint{7.154546in}{3.432517in}}%
\pgfpathlineto{\pgfqpoint{7.154546in}{3.474184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133567in}{3.453248in}}%
\pgfpathlineto{\pgfqpoint{7.175233in}{3.453248in}}%
\pgfpathmoveto{\pgfqpoint{7.154400in}{3.432414in}}%
\pgfpathlineto{\pgfqpoint{7.154400in}{3.474081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133181in}{3.453443in}}%
\pgfpathlineto{\pgfqpoint{7.174848in}{3.453443in}}%
\pgfpathmoveto{\pgfqpoint{7.154015in}{3.432609in}}%
\pgfpathlineto{\pgfqpoint{7.154015in}{3.474276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132650in}{3.453771in}}%
\pgfpathlineto{\pgfqpoint{7.174317in}{3.453771in}}%
\pgfpathmoveto{\pgfqpoint{7.153483in}{3.432938in}}%
\pgfpathlineto{\pgfqpoint{7.153483in}{3.474605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.309935,0.051407,0.423721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133261in}{3.453658in}}%
\pgfpathlineto{\pgfqpoint{7.174928in}{3.453658in}}%
\pgfpathmoveto{\pgfqpoint{7.154094in}{3.432825in}}%
\pgfpathlineto{\pgfqpoint{7.154094in}{3.474492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132823in}{3.453792in}}%
\pgfpathlineto{\pgfqpoint{7.174489in}{3.453792in}}%
\pgfpathmoveto{\pgfqpoint{7.153656in}{3.432958in}}%
\pgfpathlineto{\pgfqpoint{7.153656in}{3.474625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132756in}{3.453617in}}%
\pgfpathlineto{\pgfqpoint{7.174423in}{3.453617in}}%
\pgfpathmoveto{\pgfqpoint{7.153590in}{3.432784in}}%
\pgfpathlineto{\pgfqpoint{7.153590in}{3.474451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131720in}{3.453833in}}%
\pgfpathlineto{\pgfqpoint{7.173387in}{3.453833in}}%
\pgfpathmoveto{\pgfqpoint{7.152553in}{3.432999in}}%
\pgfpathlineto{\pgfqpoint{7.152553in}{3.474666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131667in}{3.454028in}}%
\pgfpathlineto{\pgfqpoint{7.173333in}{3.454028in}}%
\pgfpathmoveto{\pgfqpoint{7.152500in}{3.433195in}}%
\pgfpathlineto{\pgfqpoint{7.152500in}{3.474861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133288in}{3.453751in}}%
\pgfpathlineto{\pgfqpoint{7.174954in}{3.453751in}}%
\pgfpathmoveto{\pgfqpoint{7.154121in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{7.154121in}{3.474584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.133832in}{3.453874in}}%
\pgfpathlineto{\pgfqpoint{7.175499in}{3.453874in}}%
\pgfpathmoveto{\pgfqpoint{7.154666in}{3.433041in}}%
\pgfpathlineto{\pgfqpoint{7.154666in}{3.474707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134723in}{3.453740in}}%
\pgfpathlineto{\pgfqpoint{7.176389in}{3.453740in}}%
\pgfpathmoveto{\pgfqpoint{7.155556in}{3.432907in}}%
\pgfpathlineto{\pgfqpoint{7.155556in}{3.474574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132291in}{3.454182in}}%
\pgfpathlineto{\pgfqpoint{7.173958in}{3.454182in}}%
\pgfpathmoveto{\pgfqpoint{7.153125in}{3.433349in}}%
\pgfpathlineto{\pgfqpoint{7.153125in}{3.475015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135188in}{3.454223in}}%
\pgfpathlineto{\pgfqpoint{7.176854in}{3.454223in}}%
\pgfpathmoveto{\pgfqpoint{7.156021in}{3.433390in}}%
\pgfpathlineto{\pgfqpoint{7.156021in}{3.475056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135586in}{3.453083in}}%
\pgfpathlineto{\pgfqpoint{7.177253in}{3.453083in}}%
\pgfpathmoveto{\pgfqpoint{7.156419in}{3.432250in}}%
\pgfpathlineto{\pgfqpoint{7.156419in}{3.473917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136636in}{3.453176in}}%
\pgfpathlineto{\pgfqpoint{7.178302in}{3.453176in}}%
\pgfpathmoveto{\pgfqpoint{7.157469in}{3.432342in}}%
\pgfpathlineto{\pgfqpoint{7.157469in}{3.474009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116561in}{3.452241in}}%
\pgfpathlineto{\pgfqpoint{7.158228in}{3.452241in}}%
\pgfpathmoveto{\pgfqpoint{7.137394in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{7.137394in}{3.473075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.116774in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{7.158440in}{3.451338in}}%
\pgfpathmoveto{\pgfqpoint{7.137607in}{3.430505in}}%
\pgfpathlineto{\pgfqpoint{7.137607in}{3.472171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138429in}{3.452385in}}%
\pgfpathlineto{\pgfqpoint{7.180096in}{3.452385in}}%
\pgfpathmoveto{\pgfqpoint{7.159263in}{3.431552in}}%
\pgfpathlineto{\pgfqpoint{7.159263in}{3.473219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138629in}{3.452272in}}%
\pgfpathlineto{\pgfqpoint{7.180295in}{3.452272in}}%
\pgfpathmoveto{\pgfqpoint{7.159462in}{3.431439in}}%
\pgfpathlineto{\pgfqpoint{7.159462in}{3.473106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136343in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{7.178010in}{3.452406in}}%
\pgfpathmoveto{\pgfqpoint{7.157177in}{3.431572in}}%
\pgfpathlineto{\pgfqpoint{7.157177in}{3.473239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135772in}{3.451194in}}%
\pgfpathlineto{\pgfqpoint{7.177439in}{3.451194in}}%
\pgfpathmoveto{\pgfqpoint{7.156605in}{3.430361in}}%
\pgfpathlineto{\pgfqpoint{7.156605in}{3.472028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135639in}{3.450979in}}%
\pgfpathlineto{\pgfqpoint{7.177306in}{3.450979in}}%
\pgfpathmoveto{\pgfqpoint{7.156473in}{3.430145in}}%
\pgfpathlineto{\pgfqpoint{7.156473in}{3.471812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.316282,0.053490,0.425116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135971in}{3.450517in}}%
\pgfpathlineto{\pgfqpoint{7.177638in}{3.450517in}}%
\pgfpathmoveto{\pgfqpoint{7.156805in}{3.429683in}}%
\pgfpathlineto{\pgfqpoint{7.156805in}{3.471350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137353in}{3.450085in}}%
\pgfpathlineto{\pgfqpoint{7.179020in}{3.450085in}}%
\pgfpathmoveto{\pgfqpoint{7.158186in}{3.429252in}}%
\pgfpathlineto{\pgfqpoint{7.158186in}{3.470919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160337in}{3.451256in}}%
\pgfpathlineto{\pgfqpoint{7.202004in}{3.451256in}}%
\pgfpathmoveto{\pgfqpoint{7.181171in}{3.430423in}}%
\pgfpathlineto{\pgfqpoint{7.181171in}{3.472089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161560in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{7.203226in}{3.451420in}}%
\pgfpathmoveto{\pgfqpoint{7.182393in}{3.430587in}}%
\pgfpathlineto{\pgfqpoint{7.182393in}{3.472253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.160962in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{7.202628in}{3.451903in}}%
\pgfpathmoveto{\pgfqpoint{7.181795in}{3.431069in}}%
\pgfpathlineto{\pgfqpoint{7.181795in}{3.472736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159793in}{3.452683in}}%
\pgfpathlineto{\pgfqpoint{7.201459in}{3.452683in}}%
\pgfpathmoveto{\pgfqpoint{7.180626in}{3.431850in}}%
\pgfpathlineto{\pgfqpoint{7.180626in}{3.473516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159155in}{3.452591in}}%
\pgfpathlineto{\pgfqpoint{7.200822in}{3.452591in}}%
\pgfpathmoveto{\pgfqpoint{7.179988in}{3.431757in}}%
\pgfpathlineto{\pgfqpoint{7.179988in}{3.473424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159009in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{7.200675in}{3.452827in}}%
\pgfpathmoveto{\pgfqpoint{7.179842in}{3.431993in}}%
\pgfpathlineto{\pgfqpoint{7.179842in}{3.473660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163420in}{3.451020in}}%
\pgfpathlineto{\pgfqpoint{7.205086in}{3.451020in}}%
\pgfpathmoveto{\pgfqpoint{7.184253in}{3.430186in}}%
\pgfpathlineto{\pgfqpoint{7.184253in}{3.471853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163632in}{3.450558in}}%
\pgfpathlineto{\pgfqpoint{7.205299in}{3.450558in}}%
\pgfpathmoveto{\pgfqpoint{7.184466in}{3.429724in}}%
\pgfpathlineto{\pgfqpoint{7.184466in}{3.471391in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163845in}{3.451122in}}%
\pgfpathlineto{\pgfqpoint{7.205511in}{3.451122in}}%
\pgfpathmoveto{\pgfqpoint{7.184678in}{3.430289in}}%
\pgfpathlineto{\pgfqpoint{7.184678in}{3.471956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163739in}{3.451020in}}%
\pgfpathlineto{\pgfqpoint{7.205405in}{3.451020in}}%
\pgfpathmoveto{\pgfqpoint{7.184572in}{3.430186in}}%
\pgfpathlineto{\pgfqpoint{7.184572in}{3.471853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183202in}{3.451441in}}%
\pgfpathlineto{\pgfqpoint{7.224869in}{3.451441in}}%
\pgfpathmoveto{\pgfqpoint{7.204035in}{3.430607in}}%
\pgfpathlineto{\pgfqpoint{7.204035in}{3.472274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182777in}{3.451338in}}%
\pgfpathlineto{\pgfqpoint{7.224444in}{3.451338in}}%
\pgfpathmoveto{\pgfqpoint{7.203610in}{3.430505in}}%
\pgfpathlineto{\pgfqpoint{7.203610in}{3.472171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183481in}{3.451574in}}%
\pgfpathlineto{\pgfqpoint{7.225148in}{3.451574in}}%
\pgfpathmoveto{\pgfqpoint{7.204314in}{3.430741in}}%
\pgfpathlineto{\pgfqpoint{7.204314in}{3.472407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183614in}{3.452026in}}%
\pgfpathlineto{\pgfqpoint{7.225281in}{3.452026in}}%
\pgfpathmoveto{\pgfqpoint{7.204447in}{3.431193in}}%
\pgfpathlineto{\pgfqpoint{7.204447in}{3.472859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183827in}{3.451923in}}%
\pgfpathlineto{\pgfqpoint{7.225493in}{3.451923in}}%
\pgfpathmoveto{\pgfqpoint{7.204660in}{3.431090in}}%
\pgfpathlineto{\pgfqpoint{7.204660in}{3.472757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184159in}{3.452139in}}%
\pgfpathlineto{\pgfqpoint{7.225825in}{3.452139in}}%
\pgfpathmoveto{\pgfqpoint{7.204992in}{3.431305in}}%
\pgfpathlineto{\pgfqpoint{7.204992in}{3.472972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.322610,0.055634,0.426377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183773in}{3.453237in}}%
\pgfpathlineto{\pgfqpoint{7.225440in}{3.453237in}}%
\pgfpathmoveto{\pgfqpoint{7.204607in}{3.432404in}}%
\pgfpathlineto{\pgfqpoint{7.204607in}{3.474071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183959in}{3.453278in}}%
\pgfpathlineto{\pgfqpoint{7.225626in}{3.453278in}}%
\pgfpathmoveto{\pgfqpoint{7.204793in}{3.432445in}}%
\pgfpathlineto{\pgfqpoint{7.204793in}{3.474112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186417in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{7.228084in}{3.452488in}}%
\pgfpathmoveto{\pgfqpoint{7.207251in}{3.431655in}}%
\pgfpathlineto{\pgfqpoint{7.207251in}{3.473321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186032in}{3.453073in}}%
\pgfpathlineto{\pgfqpoint{7.227699in}{3.453073in}}%
\pgfpathmoveto{\pgfqpoint{7.206865in}{3.432240in}}%
\pgfpathlineto{\pgfqpoint{7.206865in}{3.473906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185793in}{3.453545in}}%
\pgfpathlineto{\pgfqpoint{7.227459in}{3.453545in}}%
\pgfpathmoveto{\pgfqpoint{7.206626in}{3.432712in}}%
\pgfpathlineto{\pgfqpoint{7.206626in}{3.474379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182192in}{3.454151in}}%
\pgfpathlineto{\pgfqpoint{7.223859in}{3.454151in}}%
\pgfpathmoveto{\pgfqpoint{7.203026in}{3.433318in}}%
\pgfpathlineto{\pgfqpoint{7.203026in}{3.474984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178273in}{3.454593in}}%
\pgfpathlineto{\pgfqpoint{7.219940in}{3.454593in}}%
\pgfpathmoveto{\pgfqpoint{7.199106in}{3.433759in}}%
\pgfpathlineto{\pgfqpoint{7.199106in}{3.475426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177875in}{3.455116in}}%
\pgfpathlineto{\pgfqpoint{7.219541in}{3.455116in}}%
\pgfpathmoveto{\pgfqpoint{7.198708in}{3.434283in}}%
\pgfpathlineto{\pgfqpoint{7.198708in}{3.475949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177914in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{7.219581in}{3.455722in}}%
\pgfpathmoveto{\pgfqpoint{7.198748in}{3.434889in}}%
\pgfpathlineto{\pgfqpoint{7.198748in}{3.476555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175789in}{3.456184in}}%
\pgfpathlineto{\pgfqpoint{7.217455in}{3.456184in}}%
\pgfpathmoveto{\pgfqpoint{7.196622in}{3.435351in}}%
\pgfpathlineto{\pgfqpoint{7.196622in}{3.477017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176121in}{3.456790in}}%
\pgfpathlineto{\pgfqpoint{7.217787in}{3.456790in}}%
\pgfpathmoveto{\pgfqpoint{7.196954in}{3.435956in}}%
\pgfpathlineto{\pgfqpoint{7.196954in}{3.477623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176998in}{3.457026in}}%
\pgfpathlineto{\pgfqpoint{7.218664in}{3.457026in}}%
\pgfpathmoveto{\pgfqpoint{7.197831in}{3.436192in}}%
\pgfpathlineto{\pgfqpoint{7.197831in}{3.477859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176161in}{3.457960in}}%
\pgfpathlineto{\pgfqpoint{7.217827in}{3.457960in}}%
\pgfpathmoveto{\pgfqpoint{7.196994in}{3.437127in}}%
\pgfpathlineto{\pgfqpoint{7.196994in}{3.478793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176812in}{3.458278in}}%
\pgfpathlineto{\pgfqpoint{7.218478in}{3.458278in}}%
\pgfpathmoveto{\pgfqpoint{7.197645in}{3.437445in}}%
\pgfpathlineto{\pgfqpoint{7.197645in}{3.479112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177237in}{3.458453in}}%
\pgfpathlineto{\pgfqpoint{7.218903in}{3.458453in}}%
\pgfpathmoveto{\pgfqpoint{7.198070in}{3.437619in}}%
\pgfpathlineto{\pgfqpoint{7.198070in}{3.479286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176905in}{3.458566in}}%
\pgfpathlineto{\pgfqpoint{7.218571in}{3.458566in}}%
\pgfpathmoveto{\pgfqpoint{7.197738in}{3.437732in}}%
\pgfpathlineto{\pgfqpoint{7.197738in}{3.479399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177556in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{7.219222in}{3.459223in}}%
\pgfpathmoveto{\pgfqpoint{7.198389in}{3.438389in}}%
\pgfpathlineto{\pgfqpoint{7.198389in}{3.480056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177768in}{3.459418in}}%
\pgfpathlineto{\pgfqpoint{7.219435in}{3.459418in}}%
\pgfpathmoveto{\pgfqpoint{7.198602in}{3.438585in}}%
\pgfpathlineto{\pgfqpoint{7.198602in}{3.480251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177303in}{3.460445in}}%
\pgfpathlineto{\pgfqpoint{7.218970in}{3.460445in}}%
\pgfpathmoveto{\pgfqpoint{7.198137in}{3.439611in}}%
\pgfpathlineto{\pgfqpoint{7.198137in}{3.481278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.328921,0.057827,0.427511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177024in}{3.460455in}}%
\pgfpathlineto{\pgfqpoint{7.218691in}{3.460455in}}%
\pgfpathmoveto{\pgfqpoint{7.197858in}{3.439621in}}%
\pgfpathlineto{\pgfqpoint{7.197858in}{3.481288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177117in}{3.461102in}}%
\pgfpathlineto{\pgfqpoint{7.218784in}{3.461102in}}%
\pgfpathmoveto{\pgfqpoint{7.197951in}{3.440268in}}%
\pgfpathlineto{\pgfqpoint{7.197951in}{3.481935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177954in}{3.461225in}}%
\pgfpathlineto{\pgfqpoint{7.219621in}{3.461225in}}%
\pgfpathmoveto{\pgfqpoint{7.198788in}{3.440391in}}%
\pgfpathlineto{\pgfqpoint{7.198788in}{3.482058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178140in}{3.461769in}}%
\pgfpathlineto{\pgfqpoint{7.219807in}{3.461769in}}%
\pgfpathmoveto{\pgfqpoint{7.198974in}{3.440936in}}%
\pgfpathlineto{\pgfqpoint{7.198974in}{3.482602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178340in}{3.462015in}}%
\pgfpathlineto{\pgfqpoint{7.220006in}{3.462015in}}%
\pgfpathmoveto{\pgfqpoint{7.199173in}{3.441182in}}%
\pgfpathlineto{\pgfqpoint{7.199173in}{3.482849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198494in}{3.462221in}}%
\pgfpathlineto{\pgfqpoint{7.240161in}{3.462221in}}%
\pgfpathmoveto{\pgfqpoint{7.219327in}{3.441387in}}%
\pgfpathlineto{\pgfqpoint{7.219327in}{3.483054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200088in}{3.462672in}}%
\pgfpathlineto{\pgfqpoint{7.241755in}{3.462672in}}%
\pgfpathmoveto{\pgfqpoint{7.220922in}{3.441839in}}%
\pgfpathlineto{\pgfqpoint{7.220922in}{3.483506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200859in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{7.242525in}{3.462939in}}%
\pgfpathmoveto{\pgfqpoint{7.221692in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{7.221692in}{3.483773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202732in}{3.463422in}}%
\pgfpathlineto{\pgfqpoint{7.244399in}{3.463422in}}%
\pgfpathmoveto{\pgfqpoint{7.223565in}{3.442589in}}%
\pgfpathlineto{\pgfqpoint{7.223565in}{3.484255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203582in}{3.463566in}}%
\pgfpathlineto{\pgfqpoint{7.245249in}{3.463566in}}%
\pgfpathmoveto{\pgfqpoint{7.224416in}{3.442732in}}%
\pgfpathlineto{\pgfqpoint{7.224416in}{3.484399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203596in}{3.463566in}}%
\pgfpathlineto{\pgfqpoint{7.245262in}{3.463566in}}%
\pgfpathmoveto{\pgfqpoint{7.224429in}{3.442732in}}%
\pgfpathlineto{\pgfqpoint{7.224429in}{3.484399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203423in}{3.463463in}}%
\pgfpathlineto{\pgfqpoint{7.245090in}{3.463463in}}%
\pgfpathmoveto{\pgfqpoint{7.224256in}{3.442630in}}%
\pgfpathlineto{\pgfqpoint{7.224256in}{3.484296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203117in}{3.463771in}}%
\pgfpathlineto{\pgfqpoint{7.244784in}{3.463771in}}%
\pgfpathmoveto{\pgfqpoint{7.223951in}{3.442938in}}%
\pgfpathlineto{\pgfqpoint{7.223951in}{3.484604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202187in}{3.464572in}}%
\pgfpathlineto{\pgfqpoint{7.243854in}{3.464572in}}%
\pgfpathmoveto{\pgfqpoint{7.223021in}{3.443738in}}%
\pgfpathlineto{\pgfqpoint{7.223021in}{3.485405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202028in}{3.464982in}}%
\pgfpathlineto{\pgfqpoint{7.243695in}{3.464982in}}%
\pgfpathmoveto{\pgfqpoint{7.222861in}{3.444149in}}%
\pgfpathlineto{\pgfqpoint{7.222861in}{3.485816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201709in}{3.465249in}}%
\pgfpathlineto{\pgfqpoint{7.243376in}{3.465249in}}%
\pgfpathmoveto{\pgfqpoint{7.222542in}{3.444416in}}%
\pgfpathlineto{\pgfqpoint{7.222542in}{3.486083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199012in}{3.465239in}}%
\pgfpathlineto{\pgfqpoint{7.240679in}{3.465239in}}%
\pgfpathmoveto{\pgfqpoint{7.219845in}{3.444406in}}%
\pgfpathlineto{\pgfqpoint{7.219845in}{3.486072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200102in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{7.241768in}{3.465691in}}%
\pgfpathmoveto{\pgfqpoint{7.220935in}{3.444857in}}%
\pgfpathlineto{\pgfqpoint{7.220935in}{3.486524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335217,0.060060,0.428524}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201616in}{3.465598in}}%
\pgfpathlineto{\pgfqpoint{7.243283in}{3.465598in}}%
\pgfpathmoveto{\pgfqpoint{7.222449in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{7.222449in}{3.486432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202041in}{3.466009in}}%
\pgfpathlineto{\pgfqpoint{7.243708in}{3.466009in}}%
\pgfpathmoveto{\pgfqpoint{7.222875in}{3.445176in}}%
\pgfpathlineto{\pgfqpoint{7.222875in}{3.486842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201536in}{3.466471in}}%
\pgfpathlineto{\pgfqpoint{7.243203in}{3.466471in}}%
\pgfpathmoveto{\pgfqpoint{7.222370in}{3.445638in}}%
\pgfpathlineto{\pgfqpoint{7.222370in}{3.487304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201789in}{3.466820in}}%
\pgfpathlineto{\pgfqpoint{7.243455in}{3.466820in}}%
\pgfpathmoveto{\pgfqpoint{7.222622in}{3.445987in}}%
\pgfpathlineto{\pgfqpoint{7.222622in}{3.487653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201337in}{3.467426in}}%
\pgfpathlineto{\pgfqpoint{7.243004in}{3.467426in}}%
\pgfpathmoveto{\pgfqpoint{7.222170in}{3.446593in}}%
\pgfpathlineto{\pgfqpoint{7.222170in}{3.488259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201244in}{3.467724in}}%
\pgfpathlineto{\pgfqpoint{7.242911in}{3.467724in}}%
\pgfpathmoveto{\pgfqpoint{7.222077in}{3.446890in}}%
\pgfpathlineto{\pgfqpoint{7.222077in}{3.488557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196900in}{3.468257in}}%
\pgfpathlineto{\pgfqpoint{7.238566in}{3.468257in}}%
\pgfpathmoveto{\pgfqpoint{7.217733in}{3.447424in}}%
\pgfpathlineto{\pgfqpoint{7.217733in}{3.489091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196913in}{3.468473in}}%
\pgfpathlineto{\pgfqpoint{7.238580in}{3.468473in}}%
\pgfpathmoveto{\pgfqpoint{7.217746in}{3.447640in}}%
\pgfpathlineto{\pgfqpoint{7.217746in}{3.489306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197205in}{3.468494in}}%
\pgfpathlineto{\pgfqpoint{7.238872in}{3.468494in}}%
\pgfpathmoveto{\pgfqpoint{7.218039in}{3.447660in}}%
\pgfpathlineto{\pgfqpoint{7.218039in}{3.489327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197152in}{3.469069in}}%
\pgfpathlineto{\pgfqpoint{7.238819in}{3.469069in}}%
\pgfpathmoveto{\pgfqpoint{7.217985in}{3.448235in}}%
\pgfpathlineto{\pgfqpoint{7.217985in}{3.489902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197006in}{3.468956in}}%
\pgfpathlineto{\pgfqpoint{7.238673in}{3.468956in}}%
\pgfpathmoveto{\pgfqpoint{7.217839in}{3.448122in}}%
\pgfpathlineto{\pgfqpoint{7.217839in}{3.489789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197365in}{3.468565in}}%
\pgfpathlineto{\pgfqpoint{7.239031in}{3.468565in}}%
\pgfpathmoveto{\pgfqpoint{7.218198in}{3.447732in}}%
\pgfpathlineto{\pgfqpoint{7.218198in}{3.489399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197245in}{3.468596in}}%
\pgfpathlineto{\pgfqpoint{7.238912in}{3.468596in}}%
\pgfpathmoveto{\pgfqpoint{7.218078in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{7.218078in}{3.489430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197843in}{3.468309in}}%
\pgfpathlineto{\pgfqpoint{7.239510in}{3.468309in}}%
\pgfpathmoveto{\pgfqpoint{7.218676in}{3.447475in}}%
\pgfpathlineto{\pgfqpoint{7.218676in}{3.489142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197179in}{3.468350in}}%
\pgfpathlineto{\pgfqpoint{7.238845in}{3.468350in}}%
\pgfpathmoveto{\pgfqpoint{7.218012in}{3.447517in}}%
\pgfpathlineto{\pgfqpoint{7.218012in}{3.489183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197033in}{3.468350in}}%
\pgfpathlineto{\pgfqpoint{7.238699in}{3.468350in}}%
\pgfpathmoveto{\pgfqpoint{7.217866in}{3.447517in}}%
\pgfpathlineto{\pgfqpoint{7.217866in}{3.489183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197232in}{3.468196in}}%
\pgfpathlineto{\pgfqpoint{7.238898in}{3.468196in}}%
\pgfpathmoveto{\pgfqpoint{7.218065in}{3.447363in}}%
\pgfpathlineto{\pgfqpoint{7.218065in}{3.489029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197471in}{3.468401in}}%
\pgfpathlineto{\pgfqpoint{7.239138in}{3.468401in}}%
\pgfpathmoveto{\pgfqpoint{7.218304in}{3.447568in}}%
\pgfpathlineto{\pgfqpoint{7.218304in}{3.489235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197391in}{3.468607in}}%
\pgfpathlineto{\pgfqpoint{7.239058in}{3.468607in}}%
\pgfpathmoveto{\pgfqpoint{7.218225in}{3.447773in}}%
\pgfpathlineto{\pgfqpoint{7.218225in}{3.489440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.341500,0.062325,0.429425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198255in}{3.469069in}}%
\pgfpathlineto{\pgfqpoint{7.239921in}{3.469069in}}%
\pgfpathmoveto{\pgfqpoint{7.219088in}{3.448235in}}%
\pgfpathlineto{\pgfqpoint{7.219088in}{3.489902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195053in}{3.469459in}}%
\pgfpathlineto{\pgfqpoint{7.236720in}{3.469459in}}%
\pgfpathmoveto{\pgfqpoint{7.215886in}{3.448625in}}%
\pgfpathlineto{\pgfqpoint{7.215886in}{3.490292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195199in}{3.469746in}}%
\pgfpathlineto{\pgfqpoint{7.236866in}{3.469746in}}%
\pgfpathmoveto{\pgfqpoint{7.216032in}{3.448913in}}%
\pgfpathlineto{\pgfqpoint{7.216032in}{3.490579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195305in}{3.470280in}}%
\pgfpathlineto{\pgfqpoint{7.236972in}{3.470280in}}%
\pgfpathmoveto{\pgfqpoint{7.216139in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{7.216139in}{3.491113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194588in}{3.470701in}}%
\pgfpathlineto{\pgfqpoint{7.236255in}{3.470701in}}%
\pgfpathmoveto{\pgfqpoint{7.215421in}{3.449868in}}%
\pgfpathlineto{\pgfqpoint{7.215421in}{3.491534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194282in}{3.470598in}}%
\pgfpathlineto{\pgfqpoint{7.235949in}{3.470598in}}%
\pgfpathmoveto{\pgfqpoint{7.215116in}{3.449765in}}%
\pgfpathlineto{\pgfqpoint{7.215116in}{3.491432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194721in}{3.471142in}}%
\pgfpathlineto{\pgfqpoint{7.236387in}{3.471142in}}%
\pgfpathmoveto{\pgfqpoint{7.215554in}{3.450309in}}%
\pgfpathlineto{\pgfqpoint{7.215554in}{3.491976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194176in}{3.471625in}}%
\pgfpathlineto{\pgfqpoint{7.235843in}{3.471625in}}%
\pgfpathmoveto{\pgfqpoint{7.215009in}{3.450792in}}%
\pgfpathlineto{\pgfqpoint{7.215009in}{3.492458in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193738in}{3.472374in}}%
\pgfpathlineto{\pgfqpoint{7.235404in}{3.472374in}}%
\pgfpathmoveto{\pgfqpoint{7.214571in}{3.451541in}}%
\pgfpathlineto{\pgfqpoint{7.214571in}{3.493208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193910in}{3.473031in}}%
\pgfpathlineto{\pgfqpoint{7.235577in}{3.473031in}}%
\pgfpathmoveto{\pgfqpoint{7.214744in}{3.452198in}}%
\pgfpathlineto{\pgfqpoint{7.214744in}{3.493865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194442in}{3.473555in}}%
\pgfpathlineto{\pgfqpoint{7.236108in}{3.473555in}}%
\pgfpathmoveto{\pgfqpoint{7.215275in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{7.215275in}{3.494388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193658in}{3.473955in}}%
\pgfpathlineto{\pgfqpoint{7.235325in}{3.473955in}}%
\pgfpathmoveto{\pgfqpoint{7.214491in}{3.453122in}}%
\pgfpathlineto{\pgfqpoint{7.214491in}{3.494789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192077in}{3.474305in}}%
\pgfpathlineto{\pgfqpoint{7.233744in}{3.474305in}}%
\pgfpathmoveto{\pgfqpoint{7.212910in}{3.453471in}}%
\pgfpathlineto{\pgfqpoint{7.212910in}{3.495138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191532in}{3.475095in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{3.475095in}}%
\pgfpathmoveto{\pgfqpoint{7.212366in}{3.454262in}}%
\pgfpathlineto{\pgfqpoint{7.212366in}{3.495928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190270in}{3.475947in}}%
\pgfpathlineto{\pgfqpoint{7.231937in}{3.475947in}}%
\pgfpathmoveto{\pgfqpoint{7.211103in}{3.455114in}}%
\pgfpathlineto{\pgfqpoint{7.211103in}{3.496781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189553in}{3.476748in}}%
\pgfpathlineto{\pgfqpoint{7.231219in}{3.476748in}}%
\pgfpathmoveto{\pgfqpoint{7.210386in}{3.455915in}}%
\pgfpathlineto{\pgfqpoint{7.210386in}{3.497581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188410in}{3.475834in}}%
\pgfpathlineto{\pgfqpoint{7.230077in}{3.475834in}}%
\pgfpathmoveto{\pgfqpoint{7.209243in}{3.455001in}}%
\pgfpathlineto{\pgfqpoint{7.209243in}{3.496668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188530in}{3.476296in}}%
\pgfpathlineto{\pgfqpoint{7.230196in}{3.476296in}}%
\pgfpathmoveto{\pgfqpoint{7.209363in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{7.209363in}{3.497130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170408in}{3.475187in}}%
\pgfpathlineto{\pgfqpoint{7.212075in}{3.475187in}}%
\pgfpathmoveto{\pgfqpoint{7.191241in}{3.454354in}}%
\pgfpathlineto{\pgfqpoint{7.191241in}{3.496021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.347771,0.064616,0.430217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189646in}{3.476532in}}%
\pgfpathlineto{\pgfqpoint{7.231312in}{3.476532in}}%
\pgfpathmoveto{\pgfqpoint{7.210479in}{3.455699in}}%
\pgfpathlineto{\pgfqpoint{7.210479in}{3.497366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189978in}{3.476943in}}%
\pgfpathlineto{\pgfqpoint{7.231644in}{3.476943in}}%
\pgfpathmoveto{\pgfqpoint{7.210811in}{3.456110in}}%
\pgfpathlineto{\pgfqpoint{7.210811in}{3.497776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189938in}{3.477456in}}%
\pgfpathlineto{\pgfqpoint{7.231605in}{3.477456in}}%
\pgfpathmoveto{\pgfqpoint{7.210771in}{3.456623in}}%
\pgfpathlineto{\pgfqpoint{7.210771in}{3.498290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189327in}{3.478042in}}%
\pgfpathlineto{\pgfqpoint{7.230993in}{3.478042in}}%
\pgfpathmoveto{\pgfqpoint{7.210160in}{3.457208in}}%
\pgfpathlineto{\pgfqpoint{7.210160in}{3.498875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189752in}{3.478247in}}%
\pgfpathlineto{\pgfqpoint{7.231419in}{3.478247in}}%
\pgfpathmoveto{\pgfqpoint{7.210585in}{3.457414in}}%
\pgfpathlineto{\pgfqpoint{7.210585in}{3.499080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192090in}{3.478678in}}%
\pgfpathlineto{\pgfqpoint{7.233757in}{3.478678in}}%
\pgfpathmoveto{\pgfqpoint{7.212924in}{3.457845in}}%
\pgfpathlineto{\pgfqpoint{7.212924in}{3.499511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192290in}{3.479469in}}%
\pgfpathlineto{\pgfqpoint{7.233956in}{3.479469in}}%
\pgfpathmoveto{\pgfqpoint{7.213123in}{3.458635in}}%
\pgfpathlineto{\pgfqpoint{7.213123in}{3.500302in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192462in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{7.234129in}{3.480321in}}%
\pgfpathmoveto{\pgfqpoint{7.213296in}{3.459487in}}%
\pgfpathlineto{\pgfqpoint{7.213296in}{3.501154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192622in}{3.480783in}}%
\pgfpathlineto{\pgfqpoint{7.234288in}{3.480783in}}%
\pgfpathmoveto{\pgfqpoint{7.213455in}{3.459949in}}%
\pgfpathlineto{\pgfqpoint{7.213455in}{3.501616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195531in}{3.480362in}}%
\pgfpathlineto{\pgfqpoint{7.237198in}{3.480362in}}%
\pgfpathmoveto{\pgfqpoint{7.216365in}{3.459529in}}%
\pgfpathlineto{\pgfqpoint{7.216365in}{3.501195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194907in}{3.481193in}}%
\pgfpathlineto{\pgfqpoint{7.236573in}{3.481193in}}%
\pgfpathmoveto{\pgfqpoint{7.215740in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{7.215740in}{3.502027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200009in}{3.480629in}}%
\pgfpathlineto{\pgfqpoint{7.241675in}{3.480629in}}%
\pgfpathmoveto{\pgfqpoint{7.220842in}{3.459795in}}%
\pgfpathlineto{\pgfqpoint{7.220842in}{3.501462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200301in}{3.479736in}}%
\pgfpathlineto{\pgfqpoint{7.241967in}{3.479736in}}%
\pgfpathmoveto{\pgfqpoint{7.221134in}{3.458902in}}%
\pgfpathlineto{\pgfqpoint{7.221134in}{3.500569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200925in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{7.242592in}{3.480259in}}%
\pgfpathmoveto{\pgfqpoint{7.221759in}{3.459426in}}%
\pgfpathlineto{\pgfqpoint{7.221759in}{3.501093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201563in}{3.480803in}}%
\pgfpathlineto{\pgfqpoint{7.243230in}{3.480803in}}%
\pgfpathmoveto{\pgfqpoint{7.222396in}{3.459970in}}%
\pgfpathlineto{\pgfqpoint{7.222396in}{3.501637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197338in}{3.482621in}}%
\pgfpathlineto{\pgfqpoint{7.239005in}{3.482621in}}%
\pgfpathmoveto{\pgfqpoint{7.218171in}{3.461787in}}%
\pgfpathlineto{\pgfqpoint{7.218171in}{3.503454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197909in}{3.482610in}}%
\pgfpathlineto{\pgfqpoint{7.239576in}{3.482610in}}%
\pgfpathmoveto{\pgfqpoint{7.218743in}{3.461777in}}%
\pgfpathlineto{\pgfqpoint{7.218743in}{3.503444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198374in}{3.482528in}}%
\pgfpathlineto{\pgfqpoint{7.240041in}{3.482528in}}%
\pgfpathmoveto{\pgfqpoint{7.219208in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{7.219208in}{3.503361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.354032,0.066925,0.430906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199198in}{3.483083in}}%
\pgfpathlineto{\pgfqpoint{7.240865in}{3.483083in}}%
\pgfpathmoveto{\pgfqpoint{7.220031in}{3.462249in}}%
\pgfpathlineto{\pgfqpoint{7.220031in}{3.503916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200301in}{3.483534in}}%
\pgfpathlineto{\pgfqpoint{7.241967in}{3.483534in}}%
\pgfpathmoveto{\pgfqpoint{7.221134in}{3.462701in}}%
\pgfpathlineto{\pgfqpoint{7.221134in}{3.504368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201045in}{3.484068in}}%
\pgfpathlineto{\pgfqpoint{7.242711in}{3.484068in}}%
\pgfpathmoveto{\pgfqpoint{7.221878in}{3.463235in}}%
\pgfpathlineto{\pgfqpoint{7.221878in}{3.504901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200713in}{3.484838in}}%
\pgfpathlineto{\pgfqpoint{7.242379in}{3.484838in}}%
\pgfpathmoveto{\pgfqpoint{7.221546in}{3.464005in}}%
\pgfpathlineto{\pgfqpoint{7.221546in}{3.505671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201111in}{3.484869in}}%
\pgfpathlineto{\pgfqpoint{7.242778in}{3.484869in}}%
\pgfpathmoveto{\pgfqpoint{7.221945in}{3.464036in}}%
\pgfpathlineto{\pgfqpoint{7.221945in}{3.505702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200686in}{3.485300in}}%
\pgfpathlineto{\pgfqpoint{7.242353in}{3.485300in}}%
\pgfpathmoveto{\pgfqpoint{7.221519in}{3.464467in}}%
\pgfpathlineto{\pgfqpoint{7.221519in}{3.506133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200540in}{3.485680in}}%
\pgfpathlineto{\pgfqpoint{7.242207in}{3.485680in}}%
\pgfpathmoveto{\pgfqpoint{7.221373in}{3.464847in}}%
\pgfpathlineto{\pgfqpoint{7.221373in}{3.506513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201669in}{3.485177in}}%
\pgfpathlineto{\pgfqpoint{7.243336in}{3.485177in}}%
\pgfpathmoveto{\pgfqpoint{7.222503in}{3.464344in}}%
\pgfpathlineto{\pgfqpoint{7.222503in}{3.506010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201497in}{3.485896in}}%
\pgfpathlineto{\pgfqpoint{7.243163in}{3.485896in}}%
\pgfpathmoveto{\pgfqpoint{7.222330in}{3.465062in}}%
\pgfpathlineto{\pgfqpoint{7.222330in}{3.506729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199185in}{3.487158in}}%
\pgfpathlineto{\pgfqpoint{7.240851in}{3.487158in}}%
\pgfpathmoveto{\pgfqpoint{7.220018in}{3.466325in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{3.507992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198932in}{3.486850in}}%
\pgfpathlineto{\pgfqpoint{7.240599in}{3.486850in}}%
\pgfpathmoveto{\pgfqpoint{7.219766in}{3.466017in}}%
\pgfpathlineto{\pgfqpoint{7.219766in}{3.507684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198534in}{3.487056in}}%
\pgfpathlineto{\pgfqpoint{7.240200in}{3.487056in}}%
\pgfpathmoveto{\pgfqpoint{7.219367in}{3.466222in}}%
\pgfpathlineto{\pgfqpoint{7.219367in}{3.507889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198401in}{3.487384in}}%
\pgfpathlineto{\pgfqpoint{7.240068in}{3.487384in}}%
\pgfpathmoveto{\pgfqpoint{7.219234in}{3.466551in}}%
\pgfpathlineto{\pgfqpoint{7.219234in}{3.508218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197471in}{3.488236in}}%
\pgfpathlineto{\pgfqpoint{7.239138in}{3.488236in}}%
\pgfpathmoveto{\pgfqpoint{7.218304in}{3.467403in}}%
\pgfpathlineto{\pgfqpoint{7.218304in}{3.509070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196847in}{3.488175in}}%
\pgfpathlineto{\pgfqpoint{7.238513in}{3.488175in}}%
\pgfpathmoveto{\pgfqpoint{7.217680in}{3.467341in}}%
\pgfpathlineto{\pgfqpoint{7.217680in}{3.509008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196581in}{3.488216in}}%
\pgfpathlineto{\pgfqpoint{7.238247in}{3.488216in}}%
\pgfpathmoveto{\pgfqpoint{7.217414in}{3.467383in}}%
\pgfpathlineto{\pgfqpoint{7.217414in}{3.509049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195638in}{3.488431in}}%
\pgfpathlineto{\pgfqpoint{7.237304in}{3.488431in}}%
\pgfpathmoveto{\pgfqpoint{7.216471in}{3.467598in}}%
\pgfpathlineto{\pgfqpoint{7.216471in}{3.509265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195292in}{3.488216in}}%
\pgfpathlineto{\pgfqpoint{7.236959in}{3.488216in}}%
\pgfpathmoveto{\pgfqpoint{7.216125in}{3.467383in}}%
\pgfpathlineto{\pgfqpoint{7.216125in}{3.509049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198839in}{3.488062in}}%
\pgfpathlineto{\pgfqpoint{7.240506in}{3.488062in}}%
\pgfpathmoveto{\pgfqpoint{7.219673in}{3.467229in}}%
\pgfpathlineto{\pgfqpoint{7.219673in}{3.508895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.360284,0.069247,0.431497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198507in}{3.487477in}}%
\pgfpathlineto{\pgfqpoint{7.240174in}{3.487477in}}%
\pgfpathmoveto{\pgfqpoint{7.219341in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{7.219341in}{3.508310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198002in}{3.487672in}}%
\pgfpathlineto{\pgfqpoint{7.239669in}{3.487672in}}%
\pgfpathmoveto{\pgfqpoint{7.218836in}{3.466838in}}%
\pgfpathlineto{\pgfqpoint{7.218836in}{3.508505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198441in}{3.487785in}}%
\pgfpathlineto{\pgfqpoint{7.240107in}{3.487785in}}%
\pgfpathmoveto{\pgfqpoint{7.219274in}{3.466951in}}%
\pgfpathlineto{\pgfqpoint{7.219274in}{3.508618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198587in}{3.488165in}}%
\pgfpathlineto{\pgfqpoint{7.240254in}{3.488165in}}%
\pgfpathmoveto{\pgfqpoint{7.219420in}{3.467331in}}%
\pgfpathlineto{\pgfqpoint{7.219420in}{3.508998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198321in}{3.488031in}}%
\pgfpathlineto{\pgfqpoint{7.239988in}{3.488031in}}%
\pgfpathmoveto{\pgfqpoint{7.219155in}{3.467198in}}%
\pgfpathlineto{\pgfqpoint{7.219155in}{3.508864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197737in}{3.487815in}}%
\pgfpathlineto{\pgfqpoint{7.239403in}{3.487815in}}%
\pgfpathmoveto{\pgfqpoint{7.218570in}{3.466982in}}%
\pgfpathlineto{\pgfqpoint{7.218570in}{3.508649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198122in}{3.487395in}}%
\pgfpathlineto{\pgfqpoint{7.239789in}{3.487395in}}%
\pgfpathmoveto{\pgfqpoint{7.218955in}{3.466561in}}%
\pgfpathlineto{\pgfqpoint{7.218955in}{3.508228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198507in}{3.487682in}}%
\pgfpathlineto{\pgfqpoint{7.240174in}{3.487682in}}%
\pgfpathmoveto{\pgfqpoint{7.219341in}{3.466849in}}%
\pgfpathlineto{\pgfqpoint{7.219341in}{3.508515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198348in}{3.487066in}}%
\pgfpathlineto{\pgfqpoint{7.240014in}{3.487066in}}%
\pgfpathmoveto{\pgfqpoint{7.219181in}{3.466233in}}%
\pgfpathlineto{\pgfqpoint{7.219181in}{3.507899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197803in}{3.487713in}}%
\pgfpathlineto{\pgfqpoint{7.239470in}{3.487713in}}%
\pgfpathmoveto{\pgfqpoint{7.218636in}{3.466879in}}%
\pgfpathlineto{\pgfqpoint{7.218636in}{3.508546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197604in}{3.487138in}}%
\pgfpathlineto{\pgfqpoint{7.239270in}{3.487138in}}%
\pgfpathmoveto{\pgfqpoint{7.218437in}{3.466305in}}%
\pgfpathlineto{\pgfqpoint{7.218437in}{3.507971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198095in}{3.487035in}}%
\pgfpathlineto{\pgfqpoint{7.239762in}{3.487035in}}%
\pgfpathmoveto{\pgfqpoint{7.218929in}{3.466202in}}%
\pgfpathlineto{\pgfqpoint{7.218929in}{3.507869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197564in}{3.486337in}}%
\pgfpathlineto{\pgfqpoint{7.239231in}{3.486337in}}%
\pgfpathmoveto{\pgfqpoint{7.218397in}{3.465504in}}%
\pgfpathlineto{\pgfqpoint{7.218397in}{3.507170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196103in}{3.485536in}}%
\pgfpathlineto{\pgfqpoint{7.237769in}{3.485536in}}%
\pgfpathmoveto{\pgfqpoint{7.216936in}{3.464703in}}%
\pgfpathlineto{\pgfqpoint{7.216936in}{3.506370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196089in}{3.485177in}}%
\pgfpathlineto{\pgfqpoint{7.237756in}{3.485177in}}%
\pgfpathmoveto{\pgfqpoint{7.216923in}{3.464344in}}%
\pgfpathlineto{\pgfqpoint{7.216923in}{3.506010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194003in}{3.484910in}}%
\pgfpathlineto{\pgfqpoint{7.235670in}{3.484910in}}%
\pgfpathmoveto{\pgfqpoint{7.214837in}{3.464077in}}%
\pgfpathlineto{\pgfqpoint{7.214837in}{3.505743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193924in}{3.484602in}}%
\pgfpathlineto{\pgfqpoint{7.235590in}{3.484602in}}%
\pgfpathmoveto{\pgfqpoint{7.214757in}{3.463769in}}%
\pgfpathlineto{\pgfqpoint{7.214757in}{3.505435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194043in}{3.483976in}}%
\pgfpathlineto{\pgfqpoint{7.235710in}{3.483976in}}%
\pgfpathmoveto{\pgfqpoint{7.214877in}{3.463142in}}%
\pgfpathlineto{\pgfqpoint{7.214877in}{3.504809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.366529,0.071579,0.431994}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193738in}{3.484007in}}%
\pgfpathlineto{\pgfqpoint{7.235404in}{3.484007in}}%
\pgfpathmoveto{\pgfqpoint{7.214571in}{3.463173in}}%
\pgfpathlineto{\pgfqpoint{7.214571in}{3.504840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193592in}{3.483452in}}%
\pgfpathlineto{\pgfqpoint{7.235258in}{3.483452in}}%
\pgfpathmoveto{\pgfqpoint{7.214425in}{3.462619in}}%
\pgfpathlineto{\pgfqpoint{7.214425in}{3.504285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193499in}{3.482949in}}%
\pgfpathlineto{\pgfqpoint{7.235165in}{3.482949in}}%
\pgfpathmoveto{\pgfqpoint{7.214332in}{3.462116in}}%
\pgfpathlineto{\pgfqpoint{7.214332in}{3.503782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193512in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{7.235178in}{3.482651in}}%
\pgfpathmoveto{\pgfqpoint{7.214345in}{3.461818in}}%
\pgfpathlineto{\pgfqpoint{7.214345in}{3.503485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193671in}{3.482436in}}%
\pgfpathlineto{\pgfqpoint{7.235338in}{3.482436in}}%
\pgfpathmoveto{\pgfqpoint{7.214505in}{3.461602in}}%
\pgfpathlineto{\pgfqpoint{7.214505in}{3.503269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193512in}{3.482436in}}%
\pgfpathlineto{\pgfqpoint{7.235178in}{3.482436in}}%
\pgfpathmoveto{\pgfqpoint{7.214345in}{3.461602in}}%
\pgfpathlineto{\pgfqpoint{7.214345in}{3.503269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193166in}{3.482364in}}%
\pgfpathlineto{\pgfqpoint{7.234833in}{3.482364in}}%
\pgfpathmoveto{\pgfqpoint{7.214000in}{3.461531in}}%
\pgfpathlineto{\pgfqpoint{7.214000in}{3.503197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191758in}{3.482846in}}%
\pgfpathlineto{\pgfqpoint{7.233425in}{3.482846in}}%
\pgfpathmoveto{\pgfqpoint{7.212591in}{3.462013in}}%
\pgfpathlineto{\pgfqpoint{7.212591in}{3.503680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191878in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{7.233544in}{3.482651in}}%
\pgfpathmoveto{\pgfqpoint{7.212711in}{3.461818in}}%
\pgfpathlineto{\pgfqpoint{7.212711in}{3.503485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192024in}{3.482282in}}%
\pgfpathlineto{\pgfqpoint{7.233690in}{3.482282in}}%
\pgfpathmoveto{\pgfqpoint{7.212857in}{3.461448in}}%
\pgfpathlineto{\pgfqpoint{7.212857in}{3.503115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194057in}{3.481943in}}%
\pgfpathlineto{\pgfqpoint{7.235723in}{3.481943in}}%
\pgfpathmoveto{\pgfqpoint{7.214890in}{3.461110in}}%
\pgfpathlineto{\pgfqpoint{7.214890in}{3.502776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194336in}{3.481306in}}%
\pgfpathlineto{\pgfqpoint{7.236002in}{3.481306in}}%
\pgfpathmoveto{\pgfqpoint{7.215169in}{3.460473in}}%
\pgfpathlineto{\pgfqpoint{7.215169in}{3.502140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194123in}{3.481122in}}%
\pgfpathlineto{\pgfqpoint{7.235790in}{3.481122in}}%
\pgfpathmoveto{\pgfqpoint{7.214956in}{3.460288in}}%
\pgfpathlineto{\pgfqpoint{7.214956in}{3.501955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194110in}{3.480844in}}%
\pgfpathlineto{\pgfqpoint{7.235776in}{3.480844in}}%
\pgfpathmoveto{\pgfqpoint{7.214943in}{3.460011in}}%
\pgfpathlineto{\pgfqpoint{7.214943in}{3.501678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194003in}{3.480649in}}%
\pgfpathlineto{\pgfqpoint{7.235670in}{3.480649in}}%
\pgfpathmoveto{\pgfqpoint{7.214837in}{3.459816in}}%
\pgfpathlineto{\pgfqpoint{7.214837in}{3.501483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192994in}{3.480824in}}%
\pgfpathlineto{\pgfqpoint{7.234660in}{3.480824in}}%
\pgfpathmoveto{\pgfqpoint{7.213827in}{3.459991in}}%
\pgfpathlineto{\pgfqpoint{7.213827in}{3.501657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193180in}{3.480382in}}%
\pgfpathlineto{\pgfqpoint{7.234846in}{3.480382in}}%
\pgfpathmoveto{\pgfqpoint{7.214013in}{3.459549in}}%
\pgfpathlineto{\pgfqpoint{7.214013in}{3.501216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192874in}{3.480269in}}%
\pgfpathlineto{\pgfqpoint{7.234541in}{3.480269in}}%
\pgfpathmoveto{\pgfqpoint{7.213707in}{3.459436in}}%
\pgfpathlineto{\pgfqpoint{7.213707in}{3.501103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192635in}{3.480773in}}%
\pgfpathlineto{\pgfqpoint{7.234302in}{3.480773in}}%
\pgfpathmoveto{\pgfqpoint{7.213468in}{3.459939in}}%
\pgfpathlineto{\pgfqpoint{7.213468in}{3.501606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372768,0.073915,0.432400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193339in}{3.480362in}}%
\pgfpathlineto{\pgfqpoint{7.235006in}{3.480362in}}%
\pgfpathmoveto{\pgfqpoint{7.214172in}{3.459529in}}%
\pgfpathlineto{\pgfqpoint{7.214172in}{3.501195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193472in}{3.480465in}}%
\pgfpathlineto{\pgfqpoint{7.235139in}{3.480465in}}%
\pgfpathmoveto{\pgfqpoint{7.214305in}{3.459631in}}%
\pgfpathlineto{\pgfqpoint{7.214305in}{3.501298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197006in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{7.238673in}{3.480547in}}%
\pgfpathmoveto{\pgfqpoint{7.217839in}{3.459713in}}%
\pgfpathlineto{\pgfqpoint{7.217839in}{3.501380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197444in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{7.239111in}{3.480413in}}%
\pgfpathmoveto{\pgfqpoint{7.218278in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{7.218278in}{3.501247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202161in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{7.243827in}{3.480495in}}%
\pgfpathmoveto{\pgfqpoint{7.222994in}{3.459662in}}%
\pgfpathlineto{\pgfqpoint{7.222994in}{3.501329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202121in}{3.480403in}}%
\pgfpathlineto{\pgfqpoint{7.243788in}{3.480403in}}%
\pgfpathmoveto{\pgfqpoint{7.222954in}{3.459570in}}%
\pgfpathlineto{\pgfqpoint{7.222954in}{3.501236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206452in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{7.248119in}{3.480547in}}%
\pgfpathmoveto{\pgfqpoint{7.227285in}{3.459713in}}%
\pgfpathlineto{\pgfqpoint{7.227285in}{3.501380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206705in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{7.248371in}{3.480413in}}%
\pgfpathmoveto{\pgfqpoint{7.227538in}{3.459580in}}%
\pgfpathlineto{\pgfqpoint{7.227538in}{3.501247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206851in}{3.479992in}}%
\pgfpathlineto{\pgfqpoint{7.248517in}{3.479992in}}%
\pgfpathmoveto{\pgfqpoint{7.227684in}{3.459159in}}%
\pgfpathlineto{\pgfqpoint{7.227684in}{3.500826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207037in}{3.479253in}}%
\pgfpathlineto{\pgfqpoint{7.248703in}{3.479253in}}%
\pgfpathmoveto{\pgfqpoint{7.227870in}{3.458420in}}%
\pgfpathlineto{\pgfqpoint{7.227870in}{3.500086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207063in}{3.478555in}}%
\pgfpathlineto{\pgfqpoint{7.248730in}{3.478555in}}%
\pgfpathmoveto{\pgfqpoint{7.227897in}{3.457722in}}%
\pgfpathlineto{\pgfqpoint{7.227897in}{3.499388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208312in}{3.478586in}}%
\pgfpathlineto{\pgfqpoint{7.249979in}{3.478586in}}%
\pgfpathmoveto{\pgfqpoint{7.229145in}{3.457752in}}%
\pgfpathlineto{\pgfqpoint{7.229145in}{3.499419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211846in}{3.478863in}}%
\pgfpathlineto{\pgfqpoint{7.253513in}{3.478863in}}%
\pgfpathmoveto{\pgfqpoint{7.232679in}{3.458030in}}%
\pgfpathlineto{\pgfqpoint{7.232679in}{3.499696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211368in}{3.478760in}}%
\pgfpathlineto{\pgfqpoint{7.253034in}{3.478760in}}%
\pgfpathmoveto{\pgfqpoint{7.232201in}{3.457927in}}%
\pgfpathlineto{\pgfqpoint{7.232201in}{3.499594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211434in}{3.478196in}}%
\pgfpathlineto{\pgfqpoint{7.253101in}{3.478196in}}%
\pgfpathmoveto{\pgfqpoint{7.232268in}{3.457362in}}%
\pgfpathlineto{\pgfqpoint{7.232268in}{3.499029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211541in}{3.477374in}}%
\pgfpathlineto{\pgfqpoint{7.253207in}{3.477374in}}%
\pgfpathmoveto{\pgfqpoint{7.232374in}{3.456541in}}%
\pgfpathlineto{\pgfqpoint{7.232374in}{3.498208in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211780in}{3.476964in}}%
\pgfpathlineto{\pgfqpoint{7.253446in}{3.476964in}}%
\pgfpathmoveto{\pgfqpoint{7.232613in}{3.456130in}}%
\pgfpathlineto{\pgfqpoint{7.232613in}{3.497797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211355in}{3.476923in}}%
\pgfpathlineto{\pgfqpoint{7.253021in}{3.476923in}}%
\pgfpathmoveto{\pgfqpoint{7.232188in}{3.456089in}}%
\pgfpathlineto{\pgfqpoint{7.232188in}{3.497756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.379001,0.076253,0.432719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211461in}{3.476933in}}%
\pgfpathlineto{\pgfqpoint{7.253127in}{3.476933in}}%
\pgfpathmoveto{\pgfqpoint{7.232294in}{3.456099in}}%
\pgfpathlineto{\pgfqpoint{7.232294in}{3.497766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212882in}{3.476573in}}%
\pgfpathlineto{\pgfqpoint{7.254549in}{3.476573in}}%
\pgfpathmoveto{\pgfqpoint{7.233716in}{3.455740in}}%
\pgfpathlineto{\pgfqpoint{7.233716in}{3.497407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213294in}{3.475701in}}%
\pgfpathlineto{\pgfqpoint{7.254961in}{3.475701in}}%
\pgfpathmoveto{\pgfqpoint{7.234128in}{3.454867in}}%
\pgfpathlineto{\pgfqpoint{7.234128in}{3.496534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216456in}{3.475249in}}%
\pgfpathlineto{\pgfqpoint{7.258123in}{3.475249in}}%
\pgfpathmoveto{\pgfqpoint{7.237290in}{3.454416in}}%
\pgfpathlineto{\pgfqpoint{7.237290in}{3.496082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216523in}{3.474448in}}%
\pgfpathlineto{\pgfqpoint{7.258189in}{3.474448in}}%
\pgfpathmoveto{\pgfqpoint{7.237356in}{3.453615in}}%
\pgfpathlineto{\pgfqpoint{7.237356in}{3.495282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214517in}{3.475023in}}%
\pgfpathlineto{\pgfqpoint{7.256183in}{3.475023in}}%
\pgfpathmoveto{\pgfqpoint{7.235350in}{3.454190in}}%
\pgfpathlineto{\pgfqpoint{7.235350in}{3.495857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214517in}{3.474551in}}%
\pgfpathlineto{\pgfqpoint{7.256183in}{3.474551in}}%
\pgfpathmoveto{\pgfqpoint{7.235350in}{3.453718in}}%
\pgfpathlineto{\pgfqpoint{7.235350in}{3.495384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232492in}{3.475475in}}%
\pgfpathlineto{\pgfqpoint{7.274159in}{3.475475in}}%
\pgfpathmoveto{\pgfqpoint{7.253325in}{3.454642in}}%
\pgfpathlineto{\pgfqpoint{7.253325in}{3.496308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232944in}{3.474849in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{3.474849in}}%
\pgfpathmoveto{\pgfqpoint{7.253777in}{3.454015in}}%
\pgfpathlineto{\pgfqpoint{7.253777in}{3.495682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232984in}{3.474274in}}%
\pgfpathlineto{\pgfqpoint{7.274650in}{3.474274in}}%
\pgfpathmoveto{\pgfqpoint{7.253817in}{3.453440in}}%
\pgfpathlineto{\pgfqpoint{7.253817in}{3.495107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232731in}{3.473873in}}%
\pgfpathlineto{\pgfqpoint{7.274398in}{3.473873in}}%
\pgfpathmoveto{\pgfqpoint{7.253565in}{3.453040in}}%
\pgfpathlineto{\pgfqpoint{7.253565in}{3.494707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232479in}{3.473432in}}%
\pgfpathlineto{\pgfqpoint{7.274145in}{3.473432in}}%
\pgfpathmoveto{\pgfqpoint{7.253312in}{3.452599in}}%
\pgfpathlineto{\pgfqpoint{7.253312in}{3.494265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233143in}{3.473206in}}%
\pgfpathlineto{\pgfqpoint{7.274810in}{3.473206in}}%
\pgfpathmoveto{\pgfqpoint{7.253976in}{3.452373in}}%
\pgfpathlineto{\pgfqpoint{7.253976in}{3.494039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232107in}{3.472652in}}%
\pgfpathlineto{\pgfqpoint{7.273773in}{3.472652in}}%
\pgfpathmoveto{\pgfqpoint{7.252940in}{3.451818in}}%
\pgfpathlineto{\pgfqpoint{7.252940in}{3.493485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232705in}{3.472077in}}%
\pgfpathlineto{\pgfqpoint{7.274371in}{3.472077in}}%
\pgfpathmoveto{\pgfqpoint{7.253538in}{3.451243in}}%
\pgfpathlineto{\pgfqpoint{7.253538in}{3.492910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232386in}{3.471368in}}%
\pgfpathlineto{\pgfqpoint{7.274052in}{3.471368in}}%
\pgfpathmoveto{\pgfqpoint{7.253219in}{3.450535in}}%
\pgfpathlineto{\pgfqpoint{7.253219in}{3.492202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232067in}{3.470917in}}%
\pgfpathlineto{\pgfqpoint{7.273734in}{3.470917in}}%
\pgfpathmoveto{\pgfqpoint{7.252900in}{3.450083in}}%
\pgfpathlineto{\pgfqpoint{7.252900in}{3.491750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228812in}{3.471389in}}%
\pgfpathlineto{\pgfqpoint{7.270479in}{3.471389in}}%
\pgfpathmoveto{\pgfqpoint{7.249645in}{3.450555in}}%
\pgfpathlineto{\pgfqpoint{7.249645in}{3.492222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228480in}{3.470855in}}%
\pgfpathlineto{\pgfqpoint{7.270146in}{3.470855in}}%
\pgfpathmoveto{\pgfqpoint{7.249313in}{3.450022in}}%
\pgfpathlineto{\pgfqpoint{7.249313in}{3.491688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.385228,0.078591,0.432955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223777in}{3.470834in}}%
\pgfpathlineto{\pgfqpoint{7.265443in}{3.470834in}}%
\pgfpathmoveto{\pgfqpoint{7.244610in}{3.450001in}}%
\pgfpathlineto{\pgfqpoint{7.244610in}{3.491668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223617in}{3.470691in}}%
\pgfpathlineto{\pgfqpoint{7.265284in}{3.470691in}}%
\pgfpathmoveto{\pgfqpoint{7.244451in}{3.449857in}}%
\pgfpathlineto{\pgfqpoint{7.244451in}{3.491524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223219in}{3.470721in}}%
\pgfpathlineto{\pgfqpoint{7.264885in}{3.470721in}}%
\pgfpathmoveto{\pgfqpoint{7.244052in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{7.244052in}{3.491555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223564in}{3.470188in}}%
\pgfpathlineto{\pgfqpoint{7.265231in}{3.470188in}}%
\pgfpathmoveto{\pgfqpoint{7.244397in}{3.449354in}}%
\pgfpathlineto{\pgfqpoint{7.244397in}{3.491021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223843in}{3.469982in}}%
\pgfpathlineto{\pgfqpoint{7.265510in}{3.469982in}}%
\pgfpathmoveto{\pgfqpoint{7.244676in}{3.449149in}}%
\pgfpathlineto{\pgfqpoint{7.244676in}{3.490816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224481in}{3.470013in}}%
\pgfpathlineto{\pgfqpoint{7.266147in}{3.470013in}}%
\pgfpathmoveto{\pgfqpoint{7.245314in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{7.245314in}{3.490846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224800in}{3.469931in}}%
\pgfpathlineto{\pgfqpoint{7.266466in}{3.469931in}}%
\pgfpathmoveto{\pgfqpoint{7.245633in}{3.449098in}}%
\pgfpathlineto{\pgfqpoint{7.245633in}{3.490764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225039in}{3.469212in}}%
\pgfpathlineto{\pgfqpoint{7.266705in}{3.469212in}}%
\pgfpathmoveto{\pgfqpoint{7.245872in}{3.448379in}}%
\pgfpathlineto{\pgfqpoint{7.245872in}{3.490046in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204685in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{7.246352in}{3.467949in}}%
\pgfpathmoveto{\pgfqpoint{7.225518in}{3.447116in}}%
\pgfpathlineto{\pgfqpoint{7.225518in}{3.488783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204393in}{3.467683in}}%
\pgfpathlineto{\pgfqpoint{7.246059in}{3.467683in}}%
\pgfpathmoveto{\pgfqpoint{7.225226in}{3.446849in}}%
\pgfpathlineto{\pgfqpoint{7.225226in}{3.488516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207515in}{3.466892in}}%
\pgfpathlineto{\pgfqpoint{7.249182in}{3.466892in}}%
\pgfpathmoveto{\pgfqpoint{7.228348in}{3.446059in}}%
\pgfpathlineto{\pgfqpoint{7.228348in}{3.487725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207422in}{3.466379in}}%
\pgfpathlineto{\pgfqpoint{7.249089in}{3.466379in}}%
\pgfpathmoveto{\pgfqpoint{7.228255in}{3.445545in}}%
\pgfpathlineto{\pgfqpoint{7.228255in}{3.487212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207927in}{3.465742in}}%
\pgfpathlineto{\pgfqpoint{7.249593in}{3.465742in}}%
\pgfpathmoveto{\pgfqpoint{7.228760in}{3.444909in}}%
\pgfpathlineto{\pgfqpoint{7.228760in}{3.486575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208232in}{3.465219in}}%
\pgfpathlineto{\pgfqpoint{7.249899in}{3.465219in}}%
\pgfpathmoveto{\pgfqpoint{7.229066in}{3.444385in}}%
\pgfpathlineto{\pgfqpoint{7.229066in}{3.486052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206532in}{3.464818in}}%
\pgfpathlineto{\pgfqpoint{7.248198in}{3.464818in}}%
\pgfpathmoveto{\pgfqpoint{7.227365in}{3.443985in}}%
\pgfpathlineto{\pgfqpoint{7.227365in}{3.485651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207449in}{3.463904in}}%
\pgfpathlineto{\pgfqpoint{7.249115in}{3.463904in}}%
\pgfpathmoveto{\pgfqpoint{7.228282in}{3.443071in}}%
\pgfpathlineto{\pgfqpoint{7.228282in}{3.484738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212431in}{3.462919in}}%
\pgfpathlineto{\pgfqpoint{7.254097in}{3.462919in}}%
\pgfpathmoveto{\pgfqpoint{7.233264in}{3.442085in}}%
\pgfpathlineto{\pgfqpoint{7.233264in}{3.483752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213082in}{3.462919in}}%
\pgfpathlineto{\pgfqpoint{7.254748in}{3.462919in}}%
\pgfpathmoveto{\pgfqpoint{7.233915in}{3.442085in}}%
\pgfpathlineto{\pgfqpoint{7.233915in}{3.483752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.391453,0.080927,0.433109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212989in}{3.462385in}}%
\pgfpathlineto{\pgfqpoint{7.254655in}{3.462385in}}%
\pgfpathmoveto{\pgfqpoint{7.233822in}{3.441552in}}%
\pgfpathlineto{\pgfqpoint{7.233822in}{3.483218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212736in}{3.461605in}}%
\pgfpathlineto{\pgfqpoint{7.254403in}{3.461605in}}%
\pgfpathmoveto{\pgfqpoint{7.233570in}{3.440771in}}%
\pgfpathlineto{\pgfqpoint{7.233570in}{3.482438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213959in}{3.460270in}}%
\pgfpathlineto{\pgfqpoint{7.255625in}{3.460270in}}%
\pgfpathmoveto{\pgfqpoint{7.234792in}{3.439437in}}%
\pgfpathlineto{\pgfqpoint{7.234792in}{3.481103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218024in}{3.459633in}}%
\pgfpathlineto{\pgfqpoint{7.259691in}{3.459633in}}%
\pgfpathmoveto{\pgfqpoint{7.238857in}{3.438800in}}%
\pgfpathlineto{\pgfqpoint{7.238857in}{3.480467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217944in}{3.459541in}}%
\pgfpathlineto{\pgfqpoint{7.259611in}{3.459541in}}%
\pgfpathmoveto{\pgfqpoint{7.238778in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{7.238778in}{3.480374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217958in}{3.459582in}}%
\pgfpathlineto{\pgfqpoint{7.259624in}{3.459582in}}%
\pgfpathmoveto{\pgfqpoint{7.238791in}{3.438749in}}%
\pgfpathlineto{\pgfqpoint{7.238791in}{3.480415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218197in}{3.459100in}}%
\pgfpathlineto{\pgfqpoint{7.259863in}{3.459100in}}%
\pgfpathmoveto{\pgfqpoint{7.239030in}{3.438266in}}%
\pgfpathlineto{\pgfqpoint{7.239030in}{3.479933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214198in}{3.458833in}}%
\pgfpathlineto{\pgfqpoint{7.255864in}{3.458833in}}%
\pgfpathmoveto{\pgfqpoint{7.235031in}{3.437999in}}%
\pgfpathlineto{\pgfqpoint{7.235031in}{3.479666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214649in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{7.256316in}{3.458607in}}%
\pgfpathmoveto{\pgfqpoint{7.235483in}{3.437773in}}%
\pgfpathlineto{\pgfqpoint{7.235483in}{3.479440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215035in}{3.457939in}}%
\pgfpathlineto{\pgfqpoint{7.256701in}{3.457939in}}%
\pgfpathmoveto{\pgfqpoint{7.235868in}{3.437106in}}%
\pgfpathlineto{\pgfqpoint{7.235868in}{3.478773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214835in}{3.457508in}}%
\pgfpathlineto{\pgfqpoint{7.256502in}{3.457508in}}%
\pgfpathmoveto{\pgfqpoint{7.235669in}{3.436675in}}%
\pgfpathlineto{\pgfqpoint{7.235669in}{3.478342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214450in}{3.457087in}}%
\pgfpathlineto{\pgfqpoint{7.256117in}{3.457087in}}%
\pgfpathmoveto{\pgfqpoint{7.235283in}{3.436254in}}%
\pgfpathlineto{\pgfqpoint{7.235283in}{3.477921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214716in}{3.457046in}}%
\pgfpathlineto{\pgfqpoint{7.256382in}{3.457046in}}%
\pgfpathmoveto{\pgfqpoint{7.235549in}{3.436213in}}%
\pgfpathlineto{\pgfqpoint{7.235549in}{3.477880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214889in}{3.456964in}}%
\pgfpathlineto{\pgfqpoint{7.256555in}{3.456964in}}%
\pgfpathmoveto{\pgfqpoint{7.235722in}{3.436131in}}%
\pgfpathlineto{\pgfqpoint{7.235722in}{3.477797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214729in}{3.456656in}}%
\pgfpathlineto{\pgfqpoint{7.256396in}{3.456656in}}%
\pgfpathmoveto{\pgfqpoint{7.235562in}{3.435823in}}%
\pgfpathlineto{\pgfqpoint{7.235562in}{3.477489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215088in}{3.456358in}}%
\pgfpathlineto{\pgfqpoint{7.256754in}{3.456358in}}%
\pgfpathmoveto{\pgfqpoint{7.235921in}{3.435525in}}%
\pgfpathlineto{\pgfqpoint{7.235921in}{3.477192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215526in}{3.456451in}}%
\pgfpathlineto{\pgfqpoint{7.257193in}{3.456451in}}%
\pgfpathmoveto{\pgfqpoint{7.236360in}{3.435617in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{3.477284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216496in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{7.258163in}{3.455701in}}%
\pgfpathmoveto{\pgfqpoint{7.237329in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{7.237329in}{3.476535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216549in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{7.258216in}{3.455465in}}%
\pgfpathmoveto{\pgfqpoint{7.237383in}{3.434632in}}%
\pgfpathlineto{\pgfqpoint{7.237383in}{3.476299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.397674,0.083257,0.433183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216244in}{3.455311in}}%
\pgfpathlineto{\pgfqpoint{7.257910in}{3.455311in}}%
\pgfpathmoveto{\pgfqpoint{7.237077in}{3.434478in}}%
\pgfpathlineto{\pgfqpoint{7.237077in}{3.476145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216084in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{7.257751in}{3.455537in}}%
\pgfpathmoveto{\pgfqpoint{7.236918in}{3.434704in}}%
\pgfpathlineto{\pgfqpoint{7.236918in}{3.476370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215686in}{3.456174in}}%
\pgfpathlineto{\pgfqpoint{7.257352in}{3.456174in}}%
\pgfpathmoveto{\pgfqpoint{7.236519in}{3.435340in}}%
\pgfpathlineto{\pgfqpoint{7.236519in}{3.477007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215420in}{3.455434in}}%
\pgfpathlineto{\pgfqpoint{7.257087in}{3.455434in}}%
\pgfpathmoveto{\pgfqpoint{7.236253in}{3.434601in}}%
\pgfpathlineto{\pgfqpoint{7.236253in}{3.476268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216164in}{3.455486in}}%
\pgfpathlineto{\pgfqpoint{7.257831in}{3.455486in}}%
\pgfpathmoveto{\pgfqpoint{7.236997in}{3.434652in}}%
\pgfpathlineto{\pgfqpoint{7.236997in}{3.476319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215925in}{3.455065in}}%
\pgfpathlineto{\pgfqpoint{7.257591in}{3.455065in}}%
\pgfpathmoveto{\pgfqpoint{7.236758in}{3.434231in}}%
\pgfpathlineto{\pgfqpoint{7.236758in}{3.475898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216416in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{7.258083in}{3.455137in}}%
\pgfpathmoveto{\pgfqpoint{7.237250in}{3.434303in}}%
\pgfpathlineto{\pgfqpoint{7.237250in}{3.475970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216350in}{3.455352in}}%
\pgfpathlineto{\pgfqpoint{7.258017in}{3.455352in}}%
\pgfpathmoveto{\pgfqpoint{7.237183in}{3.434519in}}%
\pgfpathlineto{\pgfqpoint{7.237183in}{3.476186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216961in}{3.455434in}}%
\pgfpathlineto{\pgfqpoint{7.258628in}{3.455434in}}%
\pgfpathmoveto{\pgfqpoint{7.237794in}{3.434601in}}%
\pgfpathlineto{\pgfqpoint{7.237794in}{3.476268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218237in}{3.455075in}}%
\pgfpathlineto{\pgfqpoint{7.259903in}{3.455075in}}%
\pgfpathmoveto{\pgfqpoint{7.239070in}{3.434242in}}%
\pgfpathlineto{\pgfqpoint{7.239070in}{3.475908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218516in}{3.455291in}}%
\pgfpathlineto{\pgfqpoint{7.260182in}{3.455291in}}%
\pgfpathmoveto{\pgfqpoint{7.239349in}{3.434457in}}%
\pgfpathlineto{\pgfqpoint{7.239349in}{3.476124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218144in}{3.454921in}}%
\pgfpathlineto{\pgfqpoint{7.259810in}{3.454921in}}%
\pgfpathmoveto{\pgfqpoint{7.238977in}{3.434088in}}%
\pgfpathlineto{\pgfqpoint{7.238977in}{3.475754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218330in}{3.454439in}}%
\pgfpathlineto{\pgfqpoint{7.259996in}{3.454439in}}%
\pgfpathmoveto{\pgfqpoint{7.239163in}{3.433605in}}%
\pgfpathlineto{\pgfqpoint{7.239163in}{3.475272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218423in}{3.453915in}}%
\pgfpathlineto{\pgfqpoint{7.260089in}{3.453915in}}%
\pgfpathmoveto{\pgfqpoint{7.239256in}{3.433082in}}%
\pgfpathlineto{\pgfqpoint{7.239256in}{3.474748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218781in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{7.260448in}{3.453453in}}%
\pgfpathmoveto{\pgfqpoint{7.239615in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{7.239615in}{3.474286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218223in}{3.453042in}}%
\pgfpathlineto{\pgfqpoint{7.259890in}{3.453042in}}%
\pgfpathmoveto{\pgfqpoint{7.239057in}{3.432209in}}%
\pgfpathlineto{\pgfqpoint{7.239057in}{3.473876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217493in}{3.452960in}}%
\pgfpathlineto{\pgfqpoint{7.259159in}{3.452960in}}%
\pgfpathmoveto{\pgfqpoint{7.238326in}{3.432127in}}%
\pgfpathlineto{\pgfqpoint{7.238326in}{3.473793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215101in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{7.256768in}{3.453289in}}%
\pgfpathmoveto{\pgfqpoint{7.235934in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{7.235934in}{3.474122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.403894,0.085580,0.433179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214450in}{3.453422in}}%
\pgfpathlineto{\pgfqpoint{7.256117in}{3.453422in}}%
\pgfpathmoveto{\pgfqpoint{7.235283in}{3.432589in}}%
\pgfpathlineto{\pgfqpoint{7.235283in}{3.474255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214437in}{3.453402in}}%
\pgfpathlineto{\pgfqpoint{7.256103in}{3.453402in}}%
\pgfpathmoveto{\pgfqpoint{7.235270in}{3.432568in}}%
\pgfpathlineto{\pgfqpoint{7.235270in}{3.474235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214065in}{3.453556in}}%
\pgfpathlineto{\pgfqpoint{7.255731in}{3.453556in}}%
\pgfpathmoveto{\pgfqpoint{7.234898in}{3.432722in}}%
\pgfpathlineto{\pgfqpoint{7.234898in}{3.474389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213733in}{3.453237in}}%
\pgfpathlineto{\pgfqpoint{7.255399in}{3.453237in}}%
\pgfpathmoveto{\pgfqpoint{7.234566in}{3.432404in}}%
\pgfpathlineto{\pgfqpoint{7.234566in}{3.474071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214065in}{3.453227in}}%
\pgfpathlineto{\pgfqpoint{7.255731in}{3.453227in}}%
\pgfpathmoveto{\pgfqpoint{7.234898in}{3.432394in}}%
\pgfpathlineto{\pgfqpoint{7.234898in}{3.474060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214078in}{3.452806in}}%
\pgfpathlineto{\pgfqpoint{7.255745in}{3.452806in}}%
\pgfpathmoveto{\pgfqpoint{7.234911in}{3.431973in}}%
\pgfpathlineto{\pgfqpoint{7.234911in}{3.473639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214649in}{3.452570in}}%
\pgfpathlineto{\pgfqpoint{7.256316in}{3.452570in}}%
\pgfpathmoveto{\pgfqpoint{7.235483in}{3.431737in}}%
\pgfpathlineto{\pgfqpoint{7.235483in}{3.473403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217333in}{3.452580in}}%
\pgfpathlineto{\pgfqpoint{7.259000in}{3.452580in}}%
\pgfpathmoveto{\pgfqpoint{7.238166in}{3.431747in}}%
\pgfpathlineto{\pgfqpoint{7.238166in}{3.473414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216629in}{3.452981in}}%
\pgfpathlineto{\pgfqpoint{7.258296in}{3.452981in}}%
\pgfpathmoveto{\pgfqpoint{7.237462in}{3.432147in}}%
\pgfpathlineto{\pgfqpoint{7.237462in}{3.473814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216602in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{7.258269in}{3.452991in}}%
\pgfpathmoveto{\pgfqpoint{7.237436in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{7.237436in}{3.473824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213547in}{3.453001in}}%
\pgfpathlineto{\pgfqpoint{7.255213in}{3.453001in}}%
\pgfpathmoveto{\pgfqpoint{7.234380in}{3.432168in}}%
\pgfpathlineto{\pgfqpoint{7.234380in}{3.473835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214052in}{3.453063in}}%
\pgfpathlineto{\pgfqpoint{7.255718in}{3.453063in}}%
\pgfpathmoveto{\pgfqpoint{7.234885in}{3.432229in}}%
\pgfpathlineto{\pgfqpoint{7.234885in}{3.473896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214118in}{3.453104in}}%
\pgfpathlineto{\pgfqpoint{7.255785in}{3.453104in}}%
\pgfpathmoveto{\pgfqpoint{7.234951in}{3.432271in}}%
\pgfpathlineto{\pgfqpoint{7.234951in}{3.473937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214357in}{3.452960in}}%
\pgfpathlineto{\pgfqpoint{7.256024in}{3.452960in}}%
\pgfpathmoveto{\pgfqpoint{7.235190in}{3.432127in}}%
\pgfpathlineto{\pgfqpoint{7.235190in}{3.473793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209986in}{3.452529in}}%
\pgfpathlineto{\pgfqpoint{7.251653in}{3.452529in}}%
\pgfpathmoveto{\pgfqpoint{7.230819in}{3.431696in}}%
\pgfpathlineto{\pgfqpoint{7.230819in}{3.473362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209056in}{3.453227in}}%
\pgfpathlineto{\pgfqpoint{7.250723in}{3.453227in}}%
\pgfpathmoveto{\pgfqpoint{7.229889in}{3.432394in}}%
\pgfpathlineto{\pgfqpoint{7.229889in}{3.474060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211780in}{3.452683in}}%
\pgfpathlineto{\pgfqpoint{7.253446in}{3.452683in}}%
\pgfpathmoveto{\pgfqpoint{7.232613in}{3.431850in}}%
\pgfpathlineto{\pgfqpoint{7.232613in}{3.473516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215340in}{3.452601in}}%
\pgfpathlineto{\pgfqpoint{7.257007in}{3.452601in}}%
\pgfpathmoveto{\pgfqpoint{7.236174in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{7.236174in}{3.473434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215566in}{3.453268in}}%
\pgfpathlineto{\pgfqpoint{7.257233in}{3.453268in}}%
\pgfpathmoveto{\pgfqpoint{7.236399in}{3.432435in}}%
\pgfpathlineto{\pgfqpoint{7.236399in}{3.474101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.410113,0.087896,0.433098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214835in}{3.453145in}}%
\pgfpathlineto{\pgfqpoint{7.256502in}{3.453145in}}%
\pgfpathmoveto{\pgfqpoint{7.235669in}{3.432312in}}%
\pgfpathlineto{\pgfqpoint{7.235669in}{3.473978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210770in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{7.252437in}{3.453484in}}%
\pgfpathmoveto{\pgfqpoint{7.231603in}{3.432650in}}%
\pgfpathlineto{\pgfqpoint{7.231603in}{3.474317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211129in}{3.452601in}}%
\pgfpathlineto{\pgfqpoint{7.252795in}{3.452601in}}%
\pgfpathmoveto{\pgfqpoint{7.231962in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{7.231962in}{3.473434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215500in}{3.452385in}}%
\pgfpathlineto{\pgfqpoint{7.257166in}{3.452385in}}%
\pgfpathmoveto{\pgfqpoint{7.236333in}{3.431552in}}%
\pgfpathlineto{\pgfqpoint{7.236333in}{3.473219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215354in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{7.257020in}{3.452488in}}%
\pgfpathmoveto{\pgfqpoint{7.236187in}{3.431655in}}%
\pgfpathlineto{\pgfqpoint{7.236187in}{3.473321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215261in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{7.256927in}{3.452406in}}%
\pgfpathmoveto{\pgfqpoint{7.236094in}{3.431572in}}%
\pgfpathlineto{\pgfqpoint{7.236094in}{3.473239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215726in}{3.452016in}}%
\pgfpathlineto{\pgfqpoint{7.257392in}{3.452016in}}%
\pgfpathmoveto{\pgfqpoint{7.236559in}{3.431182in}}%
\pgfpathlineto{\pgfqpoint{7.236559in}{3.472849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216350in}{3.451317in}}%
\pgfpathlineto{\pgfqpoint{7.258017in}{3.451317in}}%
\pgfpathmoveto{\pgfqpoint{7.237183in}{3.430484in}}%
\pgfpathlineto{\pgfqpoint{7.237183in}{3.472151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215553in}{3.451564in}}%
\pgfpathlineto{\pgfqpoint{7.257219in}{3.451564in}}%
\pgfpathmoveto{\pgfqpoint{7.236386in}{3.430731in}}%
\pgfpathlineto{\pgfqpoint{7.236386in}{3.472397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214889in}{3.452026in}}%
\pgfpathlineto{\pgfqpoint{7.256555in}{3.452026in}}%
\pgfpathmoveto{\pgfqpoint{7.235722in}{3.431193in}}%
\pgfpathlineto{\pgfqpoint{7.235722in}{3.472859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211687in}{3.451718in}}%
\pgfpathlineto{\pgfqpoint{7.253353in}{3.451718in}}%
\pgfpathmoveto{\pgfqpoint{7.232520in}{3.430885in}}%
\pgfpathlineto{\pgfqpoint{7.232520in}{3.472551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212577in}{3.451862in}}%
\pgfpathlineto{\pgfqpoint{7.254243in}{3.451862in}}%
\pgfpathmoveto{\pgfqpoint{7.233410in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{7.233410in}{3.472695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212710in}{3.452303in}}%
\pgfpathlineto{\pgfqpoint{7.254376in}{3.452303in}}%
\pgfpathmoveto{\pgfqpoint{7.233543in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{7.233543in}{3.473136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212311in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{7.253978in}{3.453289in}}%
\pgfpathmoveto{\pgfqpoint{7.233144in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{7.233144in}{3.474122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211859in}{3.454367in}}%
\pgfpathlineto{\pgfqpoint{7.253526in}{3.454367in}}%
\pgfpathmoveto{\pgfqpoint{7.232693in}{3.433533in}}%
\pgfpathlineto{\pgfqpoint{7.232693in}{3.475200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210943in}{3.454664in}}%
\pgfpathlineto{\pgfqpoint{7.252609in}{3.454664in}}%
\pgfpathmoveto{\pgfqpoint{7.231776in}{3.433831in}}%
\pgfpathlineto{\pgfqpoint{7.231776in}{3.475498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210664in}{3.454859in}}%
\pgfpathlineto{\pgfqpoint{7.252330in}{3.454859in}}%
\pgfpathmoveto{\pgfqpoint{7.231497in}{3.434026in}}%
\pgfpathlineto{\pgfqpoint{7.231497in}{3.475693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211115in}{3.454767in}}%
\pgfpathlineto{\pgfqpoint{7.252782in}{3.454767in}}%
\pgfpathmoveto{\pgfqpoint{7.231949in}{3.433934in}}%
\pgfpathlineto{\pgfqpoint{7.231949in}{3.475600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.416331,0.090203,0.432943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215912in}{3.454346in}}%
\pgfpathlineto{\pgfqpoint{7.257578in}{3.454346in}}%
\pgfpathmoveto{\pgfqpoint{7.236745in}{3.433513in}}%
\pgfpathlineto{\pgfqpoint{7.236745in}{3.475179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219260in}{3.454500in}}%
\pgfpathlineto{\pgfqpoint{7.260926in}{3.454500in}}%
\pgfpathmoveto{\pgfqpoint{7.240093in}{3.433667in}}%
\pgfpathlineto{\pgfqpoint{7.240093in}{3.475333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218662in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{7.260328in}{3.454983in}}%
\pgfpathmoveto{\pgfqpoint{7.239495in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{7.239495in}{3.475816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218144in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{7.259810in}{3.455701in}}%
\pgfpathmoveto{\pgfqpoint{7.238977in}{3.434868in}}%
\pgfpathlineto{\pgfqpoint{7.238977in}{3.476535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218741in}{3.456133in}}%
\pgfpathlineto{\pgfqpoint{7.260408in}{3.456133in}}%
\pgfpathmoveto{\pgfqpoint{7.239575in}{3.435299in}}%
\pgfpathlineto{\pgfqpoint{7.239575in}{3.476966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218183in}{3.457067in}}%
\pgfpathlineto{\pgfqpoint{7.259850in}{3.457067in}}%
\pgfpathmoveto{\pgfqpoint{7.239017in}{3.436233in}}%
\pgfpathlineto{\pgfqpoint{7.239017in}{3.477900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218462in}{3.457590in}}%
\pgfpathlineto{\pgfqpoint{7.260129in}{3.457590in}}%
\pgfpathmoveto{\pgfqpoint{7.239296in}{3.436757in}}%
\pgfpathlineto{\pgfqpoint{7.239296in}{3.478424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218715in}{3.458063in}}%
\pgfpathlineto{\pgfqpoint{7.260381in}{3.458063in}}%
\pgfpathmoveto{\pgfqpoint{7.239548in}{3.437229in}}%
\pgfpathlineto{\pgfqpoint{7.239548in}{3.478896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218449in}{3.458638in}}%
\pgfpathlineto{\pgfqpoint{7.260116in}{3.458638in}}%
\pgfpathmoveto{\pgfqpoint{7.239282in}{3.437804in}}%
\pgfpathlineto{\pgfqpoint{7.239282in}{3.479471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218170in}{3.459079in}}%
\pgfpathlineto{\pgfqpoint{7.259837in}{3.459079in}}%
\pgfpathmoveto{\pgfqpoint{7.239003in}{3.438246in}}%
\pgfpathlineto{\pgfqpoint{7.239003in}{3.479912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217851in}{3.458638in}}%
\pgfpathlineto{\pgfqpoint{7.259518in}{3.458638in}}%
\pgfpathmoveto{\pgfqpoint{7.238685in}{3.437804in}}%
\pgfpathlineto{\pgfqpoint{7.238685in}{3.479471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217532in}{3.458822in}}%
\pgfpathlineto{\pgfqpoint{7.259199in}{3.458822in}}%
\pgfpathmoveto{\pgfqpoint{7.238366in}{3.437989in}}%
\pgfpathlineto{\pgfqpoint{7.238366in}{3.479656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217041in}{3.458833in}}%
\pgfpathlineto{\pgfqpoint{7.258707in}{3.458833in}}%
\pgfpathmoveto{\pgfqpoint{7.237874in}{3.437999in}}%
\pgfpathlineto{\pgfqpoint{7.237874in}{3.479666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216390in}{3.459079in}}%
\pgfpathlineto{\pgfqpoint{7.258056in}{3.459079in}}%
\pgfpathmoveto{\pgfqpoint{7.237223in}{3.438246in}}%
\pgfpathlineto{\pgfqpoint{7.237223in}{3.479912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215672in}{3.459264in}}%
\pgfpathlineto{\pgfqpoint{7.257339in}{3.459264in}}%
\pgfpathmoveto{\pgfqpoint{7.236506in}{3.438431in}}%
\pgfpathlineto{\pgfqpoint{7.236506in}{3.480097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215619in}{3.460157in}}%
\pgfpathlineto{\pgfqpoint{7.257286in}{3.460157in}}%
\pgfpathmoveto{\pgfqpoint{7.236453in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{7.236453in}{3.480990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235442in}{3.461789in}}%
\pgfpathlineto{\pgfqpoint{7.277108in}{3.461789in}}%
\pgfpathmoveto{\pgfqpoint{7.256275in}{3.440956in}}%
\pgfpathlineto{\pgfqpoint{7.256275in}{3.482623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234990in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{7.276656in}{3.462683in}}%
\pgfpathmoveto{\pgfqpoint{7.255823in}{3.441849in}}%
\pgfpathlineto{\pgfqpoint{7.255823in}{3.483516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234538in}{3.461666in}}%
\pgfpathlineto{\pgfqpoint{7.276205in}{3.461666in}}%
\pgfpathmoveto{\pgfqpoint{7.255371in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{7.255371in}{3.482500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.422549,0.092501,0.432714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234140in}{3.462385in}}%
\pgfpathlineto{\pgfqpoint{7.275806in}{3.462385in}}%
\pgfpathmoveto{\pgfqpoint{7.254973in}{3.441552in}}%
\pgfpathlineto{\pgfqpoint{7.254973in}{3.483218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233515in}{3.462611in}}%
\pgfpathlineto{\pgfqpoint{7.275182in}{3.462611in}}%
\pgfpathmoveto{\pgfqpoint{7.254348in}{3.441777in}}%
\pgfpathlineto{\pgfqpoint{7.254348in}{3.483444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233010in}{3.462549in}}%
\pgfpathlineto{\pgfqpoint{7.274677in}{3.462549in}}%
\pgfpathmoveto{\pgfqpoint{7.253844in}{3.441716in}}%
\pgfpathlineto{\pgfqpoint{7.253844in}{3.483383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233768in}{3.462416in}}%
\pgfpathlineto{\pgfqpoint{7.275434in}{3.462416in}}%
\pgfpathmoveto{\pgfqpoint{7.254601in}{3.441582in}}%
\pgfpathlineto{\pgfqpoint{7.254601in}{3.483249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236837in}{3.462097in}}%
\pgfpathlineto{\pgfqpoint{7.278503in}{3.462097in}}%
\pgfpathmoveto{\pgfqpoint{7.257670in}{3.441264in}}%
\pgfpathlineto{\pgfqpoint{7.257670in}{3.482931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232027in}{3.462878in}}%
\pgfpathlineto{\pgfqpoint{7.273694in}{3.462878in}}%
\pgfpathmoveto{\pgfqpoint{7.252860in}{3.442044in}}%
\pgfpathlineto{\pgfqpoint{7.252860in}{3.483711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231668in}{3.463771in}}%
\pgfpathlineto{\pgfqpoint{7.273335in}{3.463771in}}%
\pgfpathmoveto{\pgfqpoint{7.252502in}{3.442938in}}%
\pgfpathlineto{\pgfqpoint{7.252502in}{3.484604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231310in}{3.463884in}}%
\pgfpathlineto{\pgfqpoint{7.272976in}{3.463884in}}%
\pgfpathmoveto{\pgfqpoint{7.252143in}{3.443051in}}%
\pgfpathlineto{\pgfqpoint{7.252143in}{3.484717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235548in}{3.464038in}}%
\pgfpathlineto{\pgfqpoint{7.277214in}{3.464038in}}%
\pgfpathmoveto{\pgfqpoint{7.256381in}{3.443205in}}%
\pgfpathlineto{\pgfqpoint{7.256381in}{3.484871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235256in}{3.464962in}}%
\pgfpathlineto{\pgfqpoint{7.276922in}{3.464962in}}%
\pgfpathmoveto{\pgfqpoint{7.256089in}{3.444129in}}%
\pgfpathlineto{\pgfqpoint{7.256089in}{3.485795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231004in}{3.465362in}}%
\pgfpathlineto{\pgfqpoint{7.272671in}{3.465362in}}%
\pgfpathmoveto{\pgfqpoint{7.251837in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{7.251837in}{3.486196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.230738in}{3.465208in}}%
\pgfpathlineto{\pgfqpoint{7.272405in}{3.465208in}}%
\pgfpathmoveto{\pgfqpoint{7.251572in}{3.444375in}}%
\pgfpathlineto{\pgfqpoint{7.251572in}{3.486042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231097in}{3.464993in}}%
\pgfpathlineto{\pgfqpoint{7.272764in}{3.464993in}}%
\pgfpathmoveto{\pgfqpoint{7.251930in}{3.444159in}}%
\pgfpathlineto{\pgfqpoint{7.251930in}{3.485826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231615in}{3.465126in}}%
\pgfpathlineto{\pgfqpoint{7.273282in}{3.465126in}}%
\pgfpathmoveto{\pgfqpoint{7.252449in}{3.444293in}}%
\pgfpathlineto{\pgfqpoint{7.252449in}{3.485959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232027in}{3.465424in}}%
\pgfpathlineto{\pgfqpoint{7.273694in}{3.465424in}}%
\pgfpathmoveto{\pgfqpoint{7.252860in}{3.444591in}}%
\pgfpathlineto{\pgfqpoint{7.252860in}{3.486257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.232266in}{3.465609in}}%
\pgfpathlineto{\pgfqpoint{7.273933in}{3.465609in}}%
\pgfpathmoveto{\pgfqpoint{7.253100in}{3.444775in}}%
\pgfpathlineto{\pgfqpoint{7.253100in}{3.486442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231429in}{3.465793in}}%
\pgfpathlineto{\pgfqpoint{7.273096in}{3.465793in}}%
\pgfpathmoveto{\pgfqpoint{7.252263in}{3.444960in}}%
\pgfpathlineto{\pgfqpoint{7.252263in}{3.486627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231230in}{3.465958in}}%
\pgfpathlineto{\pgfqpoint{7.272897in}{3.465958in}}%
\pgfpathmoveto{\pgfqpoint{7.252063in}{3.445124in}}%
\pgfpathlineto{\pgfqpoint{7.252063in}{3.486791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.428768,0.094790,0.432412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231084in}{3.466286in}}%
\pgfpathlineto{\pgfqpoint{7.272750in}{3.466286in}}%
\pgfpathmoveto{\pgfqpoint{7.251917in}{3.445453in}}%
\pgfpathlineto{\pgfqpoint{7.251917in}{3.487120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231695in}{3.466471in}}%
\pgfpathlineto{\pgfqpoint{7.273362in}{3.466471in}}%
\pgfpathmoveto{\pgfqpoint{7.252528in}{3.445638in}}%
\pgfpathlineto{\pgfqpoint{7.252528in}{3.487304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.230831in}{3.467405in}}%
\pgfpathlineto{\pgfqpoint{7.272498in}{3.467405in}}%
\pgfpathmoveto{\pgfqpoint{7.251665in}{3.446572in}}%
\pgfpathlineto{\pgfqpoint{7.251665in}{3.488239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.229715in}{3.468596in}}%
\pgfpathlineto{\pgfqpoint{7.271382in}{3.468596in}}%
\pgfpathmoveto{\pgfqpoint{7.250549in}{3.447763in}}%
\pgfpathlineto{\pgfqpoint{7.250549in}{3.489430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228493in}{3.468986in}}%
\pgfpathlineto{\pgfqpoint{7.270160in}{3.468986in}}%
\pgfpathmoveto{\pgfqpoint{7.249326in}{3.448153in}}%
\pgfpathlineto{\pgfqpoint{7.249326in}{3.489820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227669in}{3.469397in}}%
\pgfpathlineto{\pgfqpoint{7.269336in}{3.469397in}}%
\pgfpathmoveto{\pgfqpoint{7.248503in}{3.448564in}}%
\pgfpathlineto{\pgfqpoint{7.248503in}{3.490230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226261in}{3.470064in}}%
\pgfpathlineto{\pgfqpoint{7.267928in}{3.470064in}}%
\pgfpathmoveto{\pgfqpoint{7.247094in}{3.449231in}}%
\pgfpathlineto{\pgfqpoint{7.247094in}{3.490898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225916in}{3.470280in}}%
\pgfpathlineto{\pgfqpoint{7.267582in}{3.470280in}}%
\pgfpathmoveto{\pgfqpoint{7.246749in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{7.246749in}{3.491113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225570in}{3.470475in}}%
\pgfpathlineto{\pgfqpoint{7.267237in}{3.470475in}}%
\pgfpathmoveto{\pgfqpoint{7.246404in}{3.449642in}}%
\pgfpathlineto{\pgfqpoint{7.246404in}{3.491308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225637in}{3.470403in}}%
\pgfpathlineto{\pgfqpoint{7.267303in}{3.470403in}}%
\pgfpathmoveto{\pgfqpoint{7.246470in}{3.449570in}}%
\pgfpathlineto{\pgfqpoint{7.246470in}{3.491237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225637in}{3.470639in}}%
\pgfpathlineto{\pgfqpoint{7.267303in}{3.470639in}}%
\pgfpathmoveto{\pgfqpoint{7.246470in}{3.449806in}}%
\pgfpathlineto{\pgfqpoint{7.246470in}{3.491473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224640in}{3.471717in}}%
\pgfpathlineto{\pgfqpoint{7.266307in}{3.471717in}}%
\pgfpathmoveto{\pgfqpoint{7.245474in}{3.450884in}}%
\pgfpathlineto{\pgfqpoint{7.245474in}{3.492551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224335in}{3.471615in}}%
\pgfpathlineto{\pgfqpoint{7.266001in}{3.471615in}}%
\pgfpathmoveto{\pgfqpoint{7.245168in}{3.450781in}}%
\pgfpathlineto{\pgfqpoint{7.245168in}{3.492448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227165in}{3.470875in}}%
\pgfpathlineto{\pgfqpoint{7.268831in}{3.470875in}}%
\pgfpathmoveto{\pgfqpoint{7.247998in}{3.450042in}}%
\pgfpathlineto{\pgfqpoint{7.247998in}{3.491709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226872in}{3.470988in}}%
\pgfpathlineto{\pgfqpoint{7.268539in}{3.470988in}}%
\pgfpathmoveto{\pgfqpoint{7.247706in}{3.450155in}}%
\pgfpathlineto{\pgfqpoint{7.247706in}{3.491822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226660in}{3.471235in}}%
\pgfpathlineto{\pgfqpoint{7.268326in}{3.471235in}}%
\pgfpathmoveto{\pgfqpoint{7.247493in}{3.450401in}}%
\pgfpathlineto{\pgfqpoint{7.247493in}{3.492068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226288in}{3.472261in}}%
\pgfpathlineto{\pgfqpoint{7.267954in}{3.472261in}}%
\pgfpathmoveto{\pgfqpoint{7.247121in}{3.451428in}}%
\pgfpathlineto{\pgfqpoint{7.247121in}{3.493095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225398in}{3.472867in}}%
\pgfpathlineto{\pgfqpoint{7.267064in}{3.472867in}}%
\pgfpathmoveto{\pgfqpoint{7.246231in}{3.452034in}}%
\pgfpathlineto{\pgfqpoint{7.246231in}{3.493701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226168in}{3.472693in}}%
\pgfpathlineto{\pgfqpoint{7.267835in}{3.472693in}}%
\pgfpathmoveto{\pgfqpoint{7.247001in}{3.451859in}}%
\pgfpathlineto{\pgfqpoint{7.247001in}{3.493526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434987,0.097069,0.432039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226314in}{3.473504in}}%
\pgfpathlineto{\pgfqpoint{7.267981in}{3.473504in}}%
\pgfpathmoveto{\pgfqpoint{7.247148in}{3.452670in}}%
\pgfpathlineto{\pgfqpoint{7.247148in}{3.494337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226128in}{3.474715in}}%
\pgfpathlineto{\pgfqpoint{7.267795in}{3.474715in}}%
\pgfpathmoveto{\pgfqpoint{7.246962in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{7.246962in}{3.495549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225172in}{3.475434in}}%
\pgfpathlineto{\pgfqpoint{7.266838in}{3.475434in}}%
\pgfpathmoveto{\pgfqpoint{7.246005in}{3.454601in}}%
\pgfpathlineto{\pgfqpoint{7.246005in}{3.496267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224959in}{3.476399in}}%
\pgfpathlineto{\pgfqpoint{7.266626in}{3.476399in}}%
\pgfpathmoveto{\pgfqpoint{7.245792in}{3.455566in}}%
\pgfpathlineto{\pgfqpoint{7.245792in}{3.497232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223245in}{3.477836in}}%
\pgfpathlineto{\pgfqpoint{7.264912in}{3.477836in}}%
\pgfpathmoveto{\pgfqpoint{7.244079in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{7.244079in}{3.498670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221890in}{3.478925in}}%
\pgfpathlineto{\pgfqpoint{7.263557in}{3.478925in}}%
\pgfpathmoveto{\pgfqpoint{7.242723in}{3.458091in}}%
\pgfpathlineto{\pgfqpoint{7.242723in}{3.499758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219818in}{3.479961in}}%
\pgfpathlineto{\pgfqpoint{7.261484in}{3.479961in}}%
\pgfpathmoveto{\pgfqpoint{7.240651in}{3.459128in}}%
\pgfpathlineto{\pgfqpoint{7.240651in}{3.500795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219884in}{3.480434in}}%
\pgfpathlineto{\pgfqpoint{7.261551in}{3.480434in}}%
\pgfpathmoveto{\pgfqpoint{7.240717in}{3.459600in}}%
\pgfpathlineto{\pgfqpoint{7.240717in}{3.501267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218423in}{3.481430in}}%
\pgfpathlineto{\pgfqpoint{7.260089in}{3.481430in}}%
\pgfpathmoveto{\pgfqpoint{7.239256in}{3.460596in}}%
\pgfpathlineto{\pgfqpoint{7.239256in}{3.502263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218436in}{3.481953in}}%
\pgfpathlineto{\pgfqpoint{7.260102in}{3.481953in}}%
\pgfpathmoveto{\pgfqpoint{7.239269in}{3.461120in}}%
\pgfpathlineto{\pgfqpoint{7.239269in}{3.502787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218609in}{3.482518in}}%
\pgfpathlineto{\pgfqpoint{7.260275in}{3.482518in}}%
\pgfpathmoveto{\pgfqpoint{7.239442in}{3.461685in}}%
\pgfpathlineto{\pgfqpoint{7.239442in}{3.503351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217944in}{3.483503in}}%
\pgfpathlineto{\pgfqpoint{7.259611in}{3.483503in}}%
\pgfpathmoveto{\pgfqpoint{7.238778in}{3.462670in}}%
\pgfpathlineto{\pgfqpoint{7.238778in}{3.504337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217718in}{3.485105in}}%
\pgfpathlineto{\pgfqpoint{7.259385in}{3.485105in}}%
\pgfpathmoveto{\pgfqpoint{7.238552in}{3.464272in}}%
\pgfpathlineto{\pgfqpoint{7.238552in}{3.505938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217559in}{3.486132in}}%
\pgfpathlineto{\pgfqpoint{7.259226in}{3.486132in}}%
\pgfpathmoveto{\pgfqpoint{7.238392in}{3.465298in}}%
\pgfpathlineto{\pgfqpoint{7.238392in}{3.506965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213972in}{3.486450in}}%
\pgfpathlineto{\pgfqpoint{7.255638in}{3.486450in}}%
\pgfpathmoveto{\pgfqpoint{7.234805in}{3.465617in}}%
\pgfpathlineto{\pgfqpoint{7.234805in}{3.507283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213281in}{3.487107in}}%
\pgfpathlineto{\pgfqpoint{7.254948in}{3.487107in}}%
\pgfpathmoveto{\pgfqpoint{7.234114in}{3.466274in}}%
\pgfpathlineto{\pgfqpoint{7.234114in}{3.507940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212218in}{3.487785in}}%
\pgfpathlineto{\pgfqpoint{7.253885in}{3.487785in}}%
\pgfpathmoveto{\pgfqpoint{7.233051in}{3.466951in}}%
\pgfpathlineto{\pgfqpoint{7.233051in}{3.508618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211527in}{3.488524in}}%
\pgfpathlineto{\pgfqpoint{7.253194in}{3.488524in}}%
\pgfpathmoveto{\pgfqpoint{7.232361in}{3.467691in}}%
\pgfpathlineto{\pgfqpoint{7.232361in}{3.509357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.441207,0.099338,0.431594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210611in}{3.489058in}}%
\pgfpathlineto{\pgfqpoint{7.252277in}{3.489058in}}%
\pgfpathmoveto{\pgfqpoint{7.231444in}{3.468224in}}%
\pgfpathlineto{\pgfqpoint{7.231444in}{3.509891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204951in}{3.489705in}}%
\pgfpathlineto{\pgfqpoint{7.246617in}{3.489705in}}%
\pgfpathmoveto{\pgfqpoint{7.225784in}{3.468871in}}%
\pgfpathlineto{\pgfqpoint{7.225784in}{3.510538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204087in}{3.489776in}}%
\pgfpathlineto{\pgfqpoint{7.245754in}{3.489776in}}%
\pgfpathmoveto{\pgfqpoint{7.224921in}{3.468943in}}%
\pgfpathlineto{\pgfqpoint{7.224921in}{3.510610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204167in}{3.490372in}}%
\pgfpathlineto{\pgfqpoint{7.245834in}{3.490372in}}%
\pgfpathmoveto{\pgfqpoint{7.225000in}{3.469539in}}%
\pgfpathlineto{\pgfqpoint{7.225000in}{3.511205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204353in}{3.490331in}}%
\pgfpathlineto{\pgfqpoint{7.246020in}{3.490331in}}%
\pgfpathmoveto{\pgfqpoint{7.225186in}{3.469497in}}%
\pgfpathlineto{\pgfqpoint{7.225186in}{3.511164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201922in}{3.491162in}}%
\pgfpathlineto{\pgfqpoint{7.243588in}{3.491162in}}%
\pgfpathmoveto{\pgfqpoint{7.222755in}{3.470329in}}%
\pgfpathlineto{\pgfqpoint{7.222755in}{3.511996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198109in}{3.491491in}}%
\pgfpathlineto{\pgfqpoint{7.239775in}{3.491491in}}%
\pgfpathmoveto{\pgfqpoint{7.218942in}{3.470658in}}%
\pgfpathlineto{\pgfqpoint{7.218942in}{3.512324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197790in}{3.491111in}}%
\pgfpathlineto{\pgfqpoint{7.239456in}{3.491111in}}%
\pgfpathmoveto{\pgfqpoint{7.218623in}{3.470278in}}%
\pgfpathlineto{\pgfqpoint{7.218623in}{3.511944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198029in}{3.491080in}}%
\pgfpathlineto{\pgfqpoint{7.239696in}{3.491080in}}%
\pgfpathmoveto{\pgfqpoint{7.218862in}{3.470247in}}%
\pgfpathlineto{\pgfqpoint{7.218862in}{3.511914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198547in}{3.490454in}}%
\pgfpathlineto{\pgfqpoint{7.240214in}{3.490454in}}%
\pgfpathmoveto{\pgfqpoint{7.219380in}{3.469621in}}%
\pgfpathlineto{\pgfqpoint{7.219380in}{3.511287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198374in}{3.490608in}}%
\pgfpathlineto{\pgfqpoint{7.240041in}{3.490608in}}%
\pgfpathmoveto{\pgfqpoint{7.219208in}{3.469775in}}%
\pgfpathlineto{\pgfqpoint{7.219208in}{3.511441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193379in}{3.490824in}}%
\pgfpathlineto{\pgfqpoint{7.235046in}{3.490824in}}%
\pgfpathmoveto{\pgfqpoint{7.214212in}{3.469990in}}%
\pgfpathlineto{\pgfqpoint{7.214212in}{3.511657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193631in}{3.490690in}}%
\pgfpathlineto{\pgfqpoint{7.235298in}{3.490690in}}%
\pgfpathmoveto{\pgfqpoint{7.214465in}{3.469857in}}%
\pgfpathlineto{\pgfqpoint{7.214465in}{3.511523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193631in}{3.490331in}}%
\pgfpathlineto{\pgfqpoint{7.235298in}{3.490331in}}%
\pgfpathmoveto{\pgfqpoint{7.214465in}{3.469497in}}%
\pgfpathlineto{\pgfqpoint{7.214465in}{3.511164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193233in}{3.490136in}}%
\pgfpathlineto{\pgfqpoint{7.234899in}{3.490136in}}%
\pgfpathmoveto{\pgfqpoint{7.214066in}{3.469302in}}%
\pgfpathlineto{\pgfqpoint{7.214066in}{3.510969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192250in}{3.490536in}}%
\pgfpathlineto{\pgfqpoint{7.233916in}{3.490536in}}%
\pgfpathmoveto{\pgfqpoint{7.213083in}{3.469703in}}%
\pgfpathlineto{\pgfqpoint{7.213083in}{3.511369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191692in}{3.490598in}}%
\pgfpathlineto{\pgfqpoint{7.233358in}{3.490598in}}%
\pgfpathmoveto{\pgfqpoint{7.212525in}{3.469764in}}%
\pgfpathlineto{\pgfqpoint{7.212525in}{3.511431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191864in}{3.490146in}}%
\pgfpathlineto{\pgfqpoint{7.233531in}{3.490146in}}%
\pgfpathmoveto{\pgfqpoint{7.212698in}{3.469313in}}%
\pgfpathlineto{\pgfqpoint{7.212698in}{3.510979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.191160in}{3.490146in}}%
\pgfpathlineto{\pgfqpoint{7.232827in}{3.490146in}}%
\pgfpathmoveto{\pgfqpoint{7.211994in}{3.469313in}}%
\pgfpathlineto{\pgfqpoint{7.211994in}{3.510979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447428,0.101597,0.431080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190084in}{3.490208in}}%
\pgfpathlineto{\pgfqpoint{7.231751in}{3.490208in}}%
\pgfpathmoveto{\pgfqpoint{7.210917in}{3.469374in}}%
\pgfpathlineto{\pgfqpoint{7.210917in}{3.511041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189699in}{3.489817in}}%
\pgfpathlineto{\pgfqpoint{7.231365in}{3.489817in}}%
\pgfpathmoveto{\pgfqpoint{7.210532in}{3.468984in}}%
\pgfpathlineto{\pgfqpoint{7.210532in}{3.510651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189911in}{3.488801in}}%
\pgfpathlineto{\pgfqpoint{7.231578in}{3.488801in}}%
\pgfpathmoveto{\pgfqpoint{7.210745in}{3.467968in}}%
\pgfpathlineto{\pgfqpoint{7.210745in}{3.509634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194203in}{3.487692in}}%
\pgfpathlineto{\pgfqpoint{7.235869in}{3.487692in}}%
\pgfpathmoveto{\pgfqpoint{7.215036in}{3.466859in}}%
\pgfpathlineto{\pgfqpoint{7.215036in}{3.508526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194734in}{3.487374in}}%
\pgfpathlineto{\pgfqpoint{7.236401in}{3.487374in}}%
\pgfpathmoveto{\pgfqpoint{7.215567in}{3.466541in}}%
\pgfpathlineto{\pgfqpoint{7.215567in}{3.508207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195159in}{3.487004in}}%
\pgfpathlineto{\pgfqpoint{7.236826in}{3.487004in}}%
\pgfpathmoveto{\pgfqpoint{7.215993in}{3.466171in}}%
\pgfpathlineto{\pgfqpoint{7.215993in}{3.507838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176679in}{3.485988in}}%
\pgfpathlineto{\pgfqpoint{7.218345in}{3.485988in}}%
\pgfpathmoveto{\pgfqpoint{7.197512in}{3.465155in}}%
\pgfpathlineto{\pgfqpoint{7.197512in}{3.506821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175855in}{3.486152in}}%
\pgfpathlineto{\pgfqpoint{7.217522in}{3.486152in}}%
\pgfpathmoveto{\pgfqpoint{7.196688in}{3.465319in}}%
\pgfpathlineto{\pgfqpoint{7.196688in}{3.506986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174646in}{3.485290in}}%
\pgfpathlineto{\pgfqpoint{7.216313in}{3.485290in}}%
\pgfpathmoveto{\pgfqpoint{7.195479in}{3.464457in}}%
\pgfpathlineto{\pgfqpoint{7.195479in}{3.506123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174128in}{3.485115in}}%
\pgfpathlineto{\pgfqpoint{7.215795in}{3.485115in}}%
\pgfpathmoveto{\pgfqpoint{7.194961in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{7.194961in}{3.505949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174633in}{3.484664in}}%
\pgfpathlineto{\pgfqpoint{7.216299in}{3.484664in}}%
\pgfpathmoveto{\pgfqpoint{7.195466in}{3.463830in}}%
\pgfpathlineto{\pgfqpoint{7.195466in}{3.505497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174620in}{3.484489in}}%
\pgfpathlineto{\pgfqpoint{7.216286in}{3.484489in}}%
\pgfpathmoveto{\pgfqpoint{7.195453in}{3.463656in}}%
\pgfpathlineto{\pgfqpoint{7.195453in}{3.505322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179084in}{3.483678in}}%
\pgfpathlineto{\pgfqpoint{7.220750in}{3.483678in}}%
\pgfpathmoveto{\pgfqpoint{7.199917in}{3.462845in}}%
\pgfpathlineto{\pgfqpoint{7.199917in}{3.504511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178698in}{3.483647in}}%
\pgfpathlineto{\pgfqpoint{7.220365in}{3.483647in}}%
\pgfpathmoveto{\pgfqpoint{7.199532in}{3.462814in}}%
\pgfpathlineto{\pgfqpoint{7.199532in}{3.504481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178964in}{3.482959in}}%
\pgfpathlineto{\pgfqpoint{7.220631in}{3.482959in}}%
\pgfpathmoveto{\pgfqpoint{7.199797in}{3.462126in}}%
\pgfpathlineto{\pgfqpoint{7.199797in}{3.503793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179004in}{3.482220in}}%
\pgfpathlineto{\pgfqpoint{7.220670in}{3.482220in}}%
\pgfpathmoveto{\pgfqpoint{7.199837in}{3.461387in}}%
\pgfpathlineto{\pgfqpoint{7.199837in}{3.503053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179841in}{3.482025in}}%
\pgfpathlineto{\pgfqpoint{7.221507in}{3.482025in}}%
\pgfpathmoveto{\pgfqpoint{7.200674in}{3.461192in}}%
\pgfpathlineto{\pgfqpoint{7.200674in}{3.502858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180027in}{3.481953in}}%
\pgfpathlineto{\pgfqpoint{7.221693in}{3.481953in}}%
\pgfpathmoveto{\pgfqpoint{7.200860in}{3.461120in}}%
\pgfpathlineto{\pgfqpoint{7.200860in}{3.502787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.453651,0.103848,0.430498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.179801in}{3.481768in}}%
\pgfpathlineto{\pgfqpoint{7.221468in}{3.481768in}}%
\pgfpathmoveto{\pgfqpoint{7.200634in}{3.460935in}}%
\pgfpathlineto{\pgfqpoint{7.200634in}{3.502602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182790in}{3.480393in}}%
\pgfpathlineto{\pgfqpoint{7.224457in}{3.480393in}}%
\pgfpathmoveto{\pgfqpoint{7.203624in}{3.459559in}}%
\pgfpathlineto{\pgfqpoint{7.203624in}{3.501226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182830in}{3.480218in}}%
\pgfpathlineto{\pgfqpoint{7.224497in}{3.480218in}}%
\pgfpathmoveto{\pgfqpoint{7.203663in}{3.459385in}}%
\pgfpathlineto{\pgfqpoint{7.203663in}{3.501051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183401in}{3.479900in}}%
\pgfpathlineto{\pgfqpoint{7.225068in}{3.479900in}}%
\pgfpathmoveto{\pgfqpoint{7.204235in}{3.459067in}}%
\pgfpathlineto{\pgfqpoint{7.204235in}{3.500733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183229in}{3.479181in}}%
\pgfpathlineto{\pgfqpoint{7.224895in}{3.479181in}}%
\pgfpathmoveto{\pgfqpoint{7.204062in}{3.458348in}}%
\pgfpathlineto{\pgfqpoint{7.204062in}{3.500015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182737in}{3.478771in}}%
\pgfpathlineto{\pgfqpoint{7.224404in}{3.478771in}}%
\pgfpathmoveto{\pgfqpoint{7.203570in}{3.457937in}}%
\pgfpathlineto{\pgfqpoint{7.203570in}{3.499604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182498in}{3.477888in}}%
\pgfpathlineto{\pgfqpoint{7.224165in}{3.477888in}}%
\pgfpathmoveto{\pgfqpoint{7.203331in}{3.457054in}}%
\pgfpathlineto{\pgfqpoint{7.203331in}{3.498721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180000in}{3.478658in}}%
\pgfpathlineto{\pgfqpoint{7.221667in}{3.478658in}}%
\pgfpathmoveto{\pgfqpoint{7.200834in}{3.457824in}}%
\pgfpathlineto{\pgfqpoint{7.200834in}{3.499491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180439in}{3.477836in}}%
\pgfpathlineto{\pgfqpoint{7.222105in}{3.477836in}}%
\pgfpathmoveto{\pgfqpoint{7.201272in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{7.201272in}{3.498670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180877in}{3.477682in}}%
\pgfpathlineto{\pgfqpoint{7.222544in}{3.477682in}}%
\pgfpathmoveto{\pgfqpoint{7.201710in}{3.456849in}}%
\pgfpathlineto{\pgfqpoint{7.201710in}{3.498516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180837in}{3.477816in}}%
\pgfpathlineto{\pgfqpoint{7.222504in}{3.477816in}}%
\pgfpathmoveto{\pgfqpoint{7.201671in}{3.456982in}}%
\pgfpathlineto{\pgfqpoint{7.201671in}{3.498649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180877in}{3.477826in}}%
\pgfpathlineto{\pgfqpoint{7.222544in}{3.477826in}}%
\pgfpathmoveto{\pgfqpoint{7.201710in}{3.456993in}}%
\pgfpathlineto{\pgfqpoint{7.201710in}{3.498659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177436in}{3.478534in}}%
\pgfpathlineto{\pgfqpoint{7.219103in}{3.478534in}}%
\pgfpathmoveto{\pgfqpoint{7.198269in}{3.457701in}}%
\pgfpathlineto{\pgfqpoint{7.198269in}{3.499368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177091in}{3.478062in}}%
\pgfpathlineto{\pgfqpoint{7.218757in}{3.478062in}}%
\pgfpathmoveto{\pgfqpoint{7.197924in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{7.197924in}{3.498895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176958in}{3.477415in}}%
\pgfpathlineto{\pgfqpoint{7.218624in}{3.477415in}}%
\pgfpathmoveto{\pgfqpoint{7.197791in}{3.456582in}}%
\pgfpathlineto{\pgfqpoint{7.197791in}{3.498249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177131in}{3.477446in}}%
\pgfpathlineto{\pgfqpoint{7.218797in}{3.477446in}}%
\pgfpathmoveto{\pgfqpoint{7.197964in}{3.456613in}}%
\pgfpathlineto{\pgfqpoint{7.197964in}{3.498279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173530in}{3.477569in}}%
\pgfpathlineto{\pgfqpoint{7.215197in}{3.477569in}}%
\pgfpathmoveto{\pgfqpoint{7.194363in}{3.456736in}}%
\pgfpathlineto{\pgfqpoint{7.194363in}{3.498403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173876in}{3.477179in}}%
\pgfpathlineto{\pgfqpoint{7.215542in}{3.477179in}}%
\pgfpathmoveto{\pgfqpoint{7.194709in}{3.456346in}}%
\pgfpathlineto{\pgfqpoint{7.194709in}{3.498013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174327in}{3.476861in}}%
\pgfpathlineto{\pgfqpoint{7.215994in}{3.476861in}}%
\pgfpathmoveto{\pgfqpoint{7.195161in}{3.456028in}}%
\pgfpathlineto{\pgfqpoint{7.195161in}{3.497694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.459875,0.106089,0.429846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175045in}{3.476502in}}%
\pgfpathlineto{\pgfqpoint{7.216711in}{3.476502in}}%
\pgfpathmoveto{\pgfqpoint{7.195878in}{3.455668in}}%
\pgfpathlineto{\pgfqpoint{7.195878in}{3.497335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174447in}{3.476419in}}%
\pgfpathlineto{\pgfqpoint{7.216113in}{3.476419in}}%
\pgfpathmoveto{\pgfqpoint{7.195280in}{3.455586in}}%
\pgfpathlineto{\pgfqpoint{7.195280in}{3.497253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173783in}{3.476296in}}%
\pgfpathlineto{\pgfqpoint{7.215449in}{3.476296in}}%
\pgfpathmoveto{\pgfqpoint{7.194616in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{7.194616in}{3.497130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173570in}{3.476389in}}%
\pgfpathlineto{\pgfqpoint{7.215237in}{3.476389in}}%
\pgfpathmoveto{\pgfqpoint{7.194403in}{3.455555in}}%
\pgfpathlineto{\pgfqpoint{7.194403in}{3.497222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174234in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{7.215901in}{3.476163in}}%
\pgfpathmoveto{\pgfqpoint{7.195068in}{3.455329in}}%
\pgfpathlineto{\pgfqpoint{7.195068in}{3.496996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175656in}{3.475742in}}%
\pgfpathlineto{\pgfqpoint{7.217322in}{3.475742in}}%
\pgfpathmoveto{\pgfqpoint{7.196489in}{3.454909in}}%
\pgfpathlineto{\pgfqpoint{7.196489in}{3.496575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176201in}{3.475485in}}%
\pgfpathlineto{\pgfqpoint{7.217867in}{3.475485in}}%
\pgfpathmoveto{\pgfqpoint{7.197034in}{3.454652in}}%
\pgfpathlineto{\pgfqpoint{7.197034in}{3.496319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176108in}{3.474787in}}%
\pgfpathlineto{\pgfqpoint{7.217774in}{3.474787in}}%
\pgfpathmoveto{\pgfqpoint{7.196941in}{3.453954in}}%
\pgfpathlineto{\pgfqpoint{7.196941in}{3.495620in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175178in}{3.474376in}}%
\pgfpathlineto{\pgfqpoint{7.216844in}{3.474376in}}%
\pgfpathmoveto{\pgfqpoint{7.196011in}{3.453543in}}%
\pgfpathlineto{\pgfqpoint{7.196011in}{3.495210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.180837in}{3.473637in}}%
\pgfpathlineto{\pgfqpoint{7.222504in}{3.473637in}}%
\pgfpathmoveto{\pgfqpoint{7.201671in}{3.452804in}}%
\pgfpathlineto{\pgfqpoint{7.201671in}{3.494471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181807in}{3.472949in}}%
\pgfpathlineto{\pgfqpoint{7.223474in}{3.472949in}}%
\pgfpathmoveto{\pgfqpoint{7.202640in}{3.452116in}}%
\pgfpathlineto{\pgfqpoint{7.202640in}{3.493783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182538in}{3.472344in}}%
\pgfpathlineto{\pgfqpoint{7.224204in}{3.472344in}}%
\pgfpathmoveto{\pgfqpoint{7.203371in}{3.451510in}}%
\pgfpathlineto{\pgfqpoint{7.203371in}{3.493177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182804in}{3.471841in}}%
\pgfpathlineto{\pgfqpoint{7.224470in}{3.471841in}}%
\pgfpathmoveto{\pgfqpoint{7.203637in}{3.451007in}}%
\pgfpathlineto{\pgfqpoint{7.203637in}{3.492674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183720in}{3.471286in}}%
\pgfpathlineto{\pgfqpoint{7.225387in}{3.471286in}}%
\pgfpathmoveto{\pgfqpoint{7.204554in}{3.450453in}}%
\pgfpathlineto{\pgfqpoint{7.204554in}{3.492119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184544in}{3.471440in}}%
\pgfpathlineto{\pgfqpoint{7.226211in}{3.471440in}}%
\pgfpathmoveto{\pgfqpoint{7.205377in}{3.450607in}}%
\pgfpathlineto{\pgfqpoint{7.205377in}{3.492273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185514in}{3.471389in}}%
\pgfpathlineto{\pgfqpoint{7.227180in}{3.471389in}}%
\pgfpathmoveto{\pgfqpoint{7.206347in}{3.450555in}}%
\pgfpathlineto{\pgfqpoint{7.206347in}{3.492222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185301in}{3.471296in}}%
\pgfpathlineto{\pgfqpoint{7.226968in}{3.471296in}}%
\pgfpathmoveto{\pgfqpoint{7.206135in}{3.450463in}}%
\pgfpathlineto{\pgfqpoint{7.206135in}{3.492130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189991in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{7.231658in}{3.471101in}}%
\pgfpathmoveto{\pgfqpoint{7.210824in}{3.450268in}}%
\pgfpathlineto{\pgfqpoint{7.210824in}{3.491935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.466100,0.108322,0.429125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194150in}{3.470506in}}%
\pgfpathlineto{\pgfqpoint{7.235816in}{3.470506in}}%
\pgfpathmoveto{\pgfqpoint{7.214983in}{3.449673in}}%
\pgfpathlineto{\pgfqpoint{7.214983in}{3.491339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193007in}{3.470413in}}%
\pgfpathlineto{\pgfqpoint{7.234674in}{3.470413in}}%
\pgfpathmoveto{\pgfqpoint{7.213840in}{3.449580in}}%
\pgfpathlineto{\pgfqpoint{7.213840in}{3.491247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189965in}{3.471389in}}%
\pgfpathlineto{\pgfqpoint{7.231631in}{3.471389in}}%
\pgfpathmoveto{\pgfqpoint{7.210798in}{3.450555in}}%
\pgfpathlineto{\pgfqpoint{7.210798in}{3.492222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188928in}{3.471245in}}%
\pgfpathlineto{\pgfqpoint{7.230595in}{3.471245in}}%
\pgfpathmoveto{\pgfqpoint{7.209762in}{3.450412in}}%
\pgfpathlineto{\pgfqpoint{7.209762in}{3.492078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188437in}{3.471810in}}%
\pgfpathlineto{\pgfqpoint{7.230103in}{3.471810in}}%
\pgfpathmoveto{\pgfqpoint{7.209270in}{3.450976in}}%
\pgfpathlineto{\pgfqpoint{7.209270in}{3.492643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188251in}{3.470691in}}%
\pgfpathlineto{\pgfqpoint{7.229917in}{3.470691in}}%
\pgfpathmoveto{\pgfqpoint{7.209084in}{3.449857in}}%
\pgfpathlineto{\pgfqpoint{7.209084in}{3.491524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188224in}{3.470116in}}%
\pgfpathlineto{\pgfqpoint{7.229891in}{3.470116in}}%
\pgfpathmoveto{\pgfqpoint{7.209057in}{3.449282in}}%
\pgfpathlineto{\pgfqpoint{7.209057in}{3.490949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186643in}{3.470044in}}%
\pgfpathlineto{\pgfqpoint{7.228310in}{3.470044in}}%
\pgfpathmoveto{\pgfqpoint{7.207476in}{3.449211in}}%
\pgfpathlineto{\pgfqpoint{7.207476in}{3.490877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185633in}{3.469633in}}%
\pgfpathlineto{\pgfqpoint{7.227300in}{3.469633in}}%
\pgfpathmoveto{\pgfqpoint{7.206467in}{3.448800in}}%
\pgfpathlineto{\pgfqpoint{7.206467in}{3.490467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188410in}{3.469079in}}%
\pgfpathlineto{\pgfqpoint{7.230077in}{3.469079in}}%
\pgfpathmoveto{\pgfqpoint{7.209243in}{3.448245in}}%
\pgfpathlineto{\pgfqpoint{7.209243in}{3.489912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188556in}{3.468884in}}%
\pgfpathlineto{\pgfqpoint{7.230223in}{3.468884in}}%
\pgfpathmoveto{\pgfqpoint{7.209390in}{3.448050in}}%
\pgfpathlineto{\pgfqpoint{7.209390in}{3.489717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192117in}{3.468196in}}%
\pgfpathlineto{\pgfqpoint{7.233783in}{3.468196in}}%
\pgfpathmoveto{\pgfqpoint{7.212950in}{3.447363in}}%
\pgfpathlineto{\pgfqpoint{7.212950in}{3.489029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193592in}{3.467067in}}%
\pgfpathlineto{\pgfqpoint{7.235258in}{3.467067in}}%
\pgfpathmoveto{\pgfqpoint{7.214425in}{3.446233in}}%
\pgfpathlineto{\pgfqpoint{7.214425in}{3.487900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195332in}{3.465927in}}%
\pgfpathlineto{\pgfqpoint{7.236999in}{3.465927in}}%
\pgfpathmoveto{\pgfqpoint{7.216165in}{3.445094in}}%
\pgfpathlineto{\pgfqpoint{7.216165in}{3.486760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196979in}{3.464736in}}%
\pgfpathlineto{\pgfqpoint{7.238646in}{3.464736in}}%
\pgfpathmoveto{\pgfqpoint{7.217813in}{3.443903in}}%
\pgfpathlineto{\pgfqpoint{7.217813in}{3.485569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196754in}{3.464182in}}%
\pgfpathlineto{\pgfqpoint{7.238420in}{3.464182in}}%
\pgfpathmoveto{\pgfqpoint{7.217587in}{3.443348in}}%
\pgfpathlineto{\pgfqpoint{7.217587in}{3.485015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197591in}{3.463329in}}%
\pgfpathlineto{\pgfqpoint{7.239257in}{3.463329in}}%
\pgfpathmoveto{\pgfqpoint{7.218424in}{3.442496in}}%
\pgfpathlineto{\pgfqpoint{7.218424in}{3.484163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197591in}{3.462662in}}%
\pgfpathlineto{\pgfqpoint{7.239257in}{3.462662in}}%
\pgfpathmoveto{\pgfqpoint{7.218424in}{3.441829in}}%
\pgfpathlineto{\pgfqpoint{7.218424in}{3.483495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198149in}{3.462272in}}%
\pgfpathlineto{\pgfqpoint{7.239815in}{3.462272in}}%
\pgfpathmoveto{\pgfqpoint{7.218982in}{3.441439in}}%
\pgfpathlineto{\pgfqpoint{7.218982in}{3.483105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.472328,0.110547,0.428334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198680in}{3.461215in}}%
\pgfpathlineto{\pgfqpoint{7.240347in}{3.461215in}}%
\pgfpathmoveto{\pgfqpoint{7.219513in}{3.440381in}}%
\pgfpathlineto{\pgfqpoint{7.219513in}{3.482048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198614in}{3.459972in}}%
\pgfpathlineto{\pgfqpoint{7.240280in}{3.459972in}}%
\pgfpathmoveto{\pgfqpoint{7.219447in}{3.439139in}}%
\pgfpathlineto{\pgfqpoint{7.219447in}{3.480806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197723in}{3.459962in}}%
\pgfpathlineto{\pgfqpoint{7.239390in}{3.459962in}}%
\pgfpathmoveto{\pgfqpoint{7.218557in}{3.439129in}}%
\pgfpathlineto{\pgfqpoint{7.218557in}{3.480795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198454in}{3.459367in}}%
\pgfpathlineto{\pgfqpoint{7.240121in}{3.459367in}}%
\pgfpathmoveto{\pgfqpoint{7.219287in}{3.438533in}}%
\pgfpathlineto{\pgfqpoint{7.219287in}{3.480200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200102in}{3.458751in}}%
\pgfpathlineto{\pgfqpoint{7.241768in}{3.458751in}}%
\pgfpathmoveto{\pgfqpoint{7.220935in}{3.437917in}}%
\pgfpathlineto{\pgfqpoint{7.220935in}{3.479584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201337in}{3.458083in}}%
\pgfpathlineto{\pgfqpoint{7.243004in}{3.458083in}}%
\pgfpathmoveto{\pgfqpoint{7.222170in}{3.437250in}}%
\pgfpathlineto{\pgfqpoint{7.222170in}{3.478917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201218in}{3.457293in}}%
\pgfpathlineto{\pgfqpoint{7.242884in}{3.457293in}}%
\pgfpathmoveto{\pgfqpoint{7.222051in}{3.436459in}}%
\pgfpathlineto{\pgfqpoint{7.222051in}{3.478126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202241in}{3.456256in}}%
\pgfpathlineto{\pgfqpoint{7.243907in}{3.456256in}}%
\pgfpathmoveto{\pgfqpoint{7.223074in}{3.435422in}}%
\pgfpathlineto{\pgfqpoint{7.223074in}{3.477089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202865in}{3.456163in}}%
\pgfpathlineto{\pgfqpoint{7.244532in}{3.456163in}}%
\pgfpathmoveto{\pgfqpoint{7.223698in}{3.435330in}}%
\pgfpathlineto{\pgfqpoint{7.223698in}{3.476997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203715in}{3.456328in}}%
\pgfpathlineto{\pgfqpoint{7.245382in}{3.456328in}}%
\pgfpathmoveto{\pgfqpoint{7.224549in}{3.435494in}}%
\pgfpathlineto{\pgfqpoint{7.224549in}{3.477161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203157in}{3.455640in}}%
\pgfpathlineto{\pgfqpoint{7.244824in}{3.455640in}}%
\pgfpathmoveto{\pgfqpoint{7.223991in}{3.434806in}}%
\pgfpathlineto{\pgfqpoint{7.223991in}{3.476473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205097in}{3.455034in}}%
\pgfpathlineto{\pgfqpoint{7.246764in}{3.455034in}}%
\pgfpathmoveto{\pgfqpoint{7.225930in}{3.434201in}}%
\pgfpathlineto{\pgfqpoint{7.225930in}{3.475867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204672in}{3.454233in}}%
\pgfpathlineto{\pgfqpoint{7.246338in}{3.454233in}}%
\pgfpathmoveto{\pgfqpoint{7.225505in}{3.433400in}}%
\pgfpathlineto{\pgfqpoint{7.225505in}{3.475067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204021in}{3.454274in}}%
\pgfpathlineto{\pgfqpoint{7.245687in}{3.454274in}}%
\pgfpathmoveto{\pgfqpoint{7.224854in}{3.433441in}}%
\pgfpathlineto{\pgfqpoint{7.224854in}{3.475108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203848in}{3.454264in}}%
\pgfpathlineto{\pgfqpoint{7.245515in}{3.454264in}}%
\pgfpathmoveto{\pgfqpoint{7.224681in}{3.433431in}}%
\pgfpathlineto{\pgfqpoint{7.224681in}{3.475097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202626in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{7.244292in}{3.454356in}}%
\pgfpathmoveto{\pgfqpoint{7.223459in}{3.433523in}}%
\pgfpathlineto{\pgfqpoint{7.223459in}{3.475190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202772in}{3.454336in}}%
\pgfpathlineto{\pgfqpoint{7.244439in}{3.454336in}}%
\pgfpathmoveto{\pgfqpoint{7.223605in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.223605in}{3.475169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202892in}{3.454418in}}%
\pgfpathlineto{\pgfqpoint{7.244558in}{3.454418in}}%
\pgfpathmoveto{\pgfqpoint{7.223725in}{3.433585in}}%
\pgfpathlineto{\pgfqpoint{7.223725in}{3.475251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.478558,0.112764,0.427475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203091in}{3.454623in}}%
\pgfpathlineto{\pgfqpoint{7.244757in}{3.454623in}}%
\pgfpathmoveto{\pgfqpoint{7.223924in}{3.433790in}}%
\pgfpathlineto{\pgfqpoint{7.223924in}{3.475457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202745in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{7.244412in}{3.454726in}}%
\pgfpathmoveto{\pgfqpoint{7.223579in}{3.433893in}}%
\pgfpathlineto{\pgfqpoint{7.223579in}{3.475559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.202174in}{3.455024in}}%
\pgfpathlineto{\pgfqpoint{7.243841in}{3.455024in}}%
\pgfpathmoveto{\pgfqpoint{7.223007in}{3.434190in}}%
\pgfpathlineto{\pgfqpoint{7.223007in}{3.475857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207767in}{3.454695in}}%
\pgfpathlineto{\pgfqpoint{7.249434in}{3.454695in}}%
\pgfpathmoveto{\pgfqpoint{7.228601in}{3.433862in}}%
\pgfpathlineto{\pgfqpoint{7.228601in}{3.475529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208418in}{3.454336in}}%
\pgfpathlineto{\pgfqpoint{7.250085in}{3.454336in}}%
\pgfpathmoveto{\pgfqpoint{7.229252in}{3.433503in}}%
\pgfpathlineto{\pgfqpoint{7.229252in}{3.475169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208578in}{3.454243in}}%
\pgfpathlineto{\pgfqpoint{7.250244in}{3.454243in}}%
\pgfpathmoveto{\pgfqpoint{7.229411in}{3.433410in}}%
\pgfpathlineto{\pgfqpoint{7.229411in}{3.475077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208990in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{7.250656in}{3.454356in}}%
\pgfpathmoveto{\pgfqpoint{7.229823in}{3.433523in}}%
\pgfpathlineto{\pgfqpoint{7.229823in}{3.475190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208976in}{3.454459in}}%
\pgfpathlineto{\pgfqpoint{7.250643in}{3.454459in}}%
\pgfpathmoveto{\pgfqpoint{7.229810in}{3.433626in}}%
\pgfpathlineto{\pgfqpoint{7.229810in}{3.475292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209800in}{3.454110in}}%
\pgfpathlineto{\pgfqpoint{7.251467in}{3.454110in}}%
\pgfpathmoveto{\pgfqpoint{7.230633in}{3.433277in}}%
\pgfpathlineto{\pgfqpoint{7.230633in}{3.474943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209495in}{3.454408in}}%
\pgfpathlineto{\pgfqpoint{7.251161in}{3.454408in}}%
\pgfpathmoveto{\pgfqpoint{7.230328in}{3.433574in}}%
\pgfpathlineto{\pgfqpoint{7.230328in}{3.475241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208578in}{3.454408in}}%
\pgfpathlineto{\pgfqpoint{7.250244in}{3.454408in}}%
\pgfpathmoveto{\pgfqpoint{7.229411in}{3.433574in}}%
\pgfpathlineto{\pgfqpoint{7.229411in}{3.475241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204579in}{3.454613in}}%
\pgfpathlineto{\pgfqpoint{7.246245in}{3.454613in}}%
\pgfpathmoveto{\pgfqpoint{7.225412in}{3.433780in}}%
\pgfpathlineto{\pgfqpoint{7.225412in}{3.475446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204287in}{3.454757in}}%
\pgfpathlineto{\pgfqpoint{7.245953in}{3.454757in}}%
\pgfpathmoveto{\pgfqpoint{7.225120in}{3.433923in}}%
\pgfpathlineto{\pgfqpoint{7.225120in}{3.475590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204579in}{3.454818in}}%
\pgfpathlineto{\pgfqpoint{7.246245in}{3.454818in}}%
\pgfpathmoveto{\pgfqpoint{7.225412in}{3.433985in}}%
\pgfpathlineto{\pgfqpoint{7.225412in}{3.475652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223152in}{3.455794in}}%
\pgfpathlineto{\pgfqpoint{7.264819in}{3.455794in}}%
\pgfpathmoveto{\pgfqpoint{7.243986in}{3.434960in}}%
\pgfpathlineto{\pgfqpoint{7.243986in}{3.476627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.220097in}{3.456050in}}%
\pgfpathlineto{\pgfqpoint{7.261763in}{3.456050in}}%
\pgfpathmoveto{\pgfqpoint{7.240930in}{3.435217in}}%
\pgfpathlineto{\pgfqpoint{7.240930in}{3.476884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217546in}{3.457015in}}%
\pgfpathlineto{\pgfqpoint{7.259212in}{3.457015in}}%
\pgfpathmoveto{\pgfqpoint{7.238379in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{7.238379in}{3.477849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217479in}{3.457087in}}%
\pgfpathlineto{\pgfqpoint{7.259146in}{3.457087in}}%
\pgfpathmoveto{\pgfqpoint{7.238313in}{3.436254in}}%
\pgfpathlineto{\pgfqpoint{7.238313in}{3.477921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217160in}{3.456738in}}%
\pgfpathlineto{\pgfqpoint{7.258827in}{3.456738in}}%
\pgfpathmoveto{\pgfqpoint{7.237994in}{3.435905in}}%
\pgfpathlineto{\pgfqpoint{7.237994in}{3.477572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.484789,0.114974,0.426548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216881in}{3.456358in}}%
\pgfpathlineto{\pgfqpoint{7.258548in}{3.456358in}}%
\pgfpathmoveto{\pgfqpoint{7.237715in}{3.435525in}}%
\pgfpathlineto{\pgfqpoint{7.237715in}{3.477192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212750in}{3.456235in}}%
\pgfpathlineto{\pgfqpoint{7.254416in}{3.456235in}}%
\pgfpathmoveto{\pgfqpoint{7.233583in}{3.435402in}}%
\pgfpathlineto{\pgfqpoint{7.233583in}{3.477069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213201in}{3.455363in}}%
\pgfpathlineto{\pgfqpoint{7.254868in}{3.455363in}}%
\pgfpathmoveto{\pgfqpoint{7.234035in}{3.434529in}}%
\pgfpathlineto{\pgfqpoint{7.234035in}{3.476196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212205in}{3.455937in}}%
\pgfpathlineto{\pgfqpoint{7.253871in}{3.455937in}}%
\pgfpathmoveto{\pgfqpoint{7.233038in}{3.435104in}}%
\pgfpathlineto{\pgfqpoint{7.233038in}{3.476771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213148in}{3.456091in}}%
\pgfpathlineto{\pgfqpoint{7.254815in}{3.456091in}}%
\pgfpathmoveto{\pgfqpoint{7.233981in}{3.435258in}}%
\pgfpathlineto{\pgfqpoint{7.233981in}{3.476925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213334in}{3.455855in}}%
\pgfpathlineto{\pgfqpoint{7.255001in}{3.455855in}}%
\pgfpathmoveto{\pgfqpoint{7.234167in}{3.435022in}}%
\pgfpathlineto{\pgfqpoint{7.234167in}{3.476689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213201in}{3.455794in}}%
\pgfpathlineto{\pgfqpoint{7.254868in}{3.455794in}}%
\pgfpathmoveto{\pgfqpoint{7.234035in}{3.434960in}}%
\pgfpathlineto{\pgfqpoint{7.234035in}{3.476627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.213294in}{3.455517in}}%
\pgfpathlineto{\pgfqpoint{7.254961in}{3.455517in}}%
\pgfpathmoveto{\pgfqpoint{7.234128in}{3.434683in}}%
\pgfpathlineto{\pgfqpoint{7.234128in}{3.476350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209813in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{7.251480in}{3.457426in}}%
\pgfpathmoveto{\pgfqpoint{7.230647in}{3.436593in}}%
\pgfpathlineto{\pgfqpoint{7.230647in}{3.478259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209455in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{7.251121in}{3.457303in}}%
\pgfpathmoveto{\pgfqpoint{7.230288in}{3.436470in}}%
\pgfpathlineto{\pgfqpoint{7.230288in}{3.478136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215021in}{3.455629in}}%
\pgfpathlineto{\pgfqpoint{7.256688in}{3.455629in}}%
\pgfpathmoveto{\pgfqpoint{7.235855in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{7.235855in}{3.476463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214875in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{7.256542in}{3.455763in}}%
\pgfpathmoveto{\pgfqpoint{7.235709in}{3.434930in}}%
\pgfpathlineto{\pgfqpoint{7.235709in}{3.476596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215619in}{3.455424in}}%
\pgfpathlineto{\pgfqpoint{7.257286in}{3.455424in}}%
\pgfpathmoveto{\pgfqpoint{7.236453in}{3.434591in}}%
\pgfpathlineto{\pgfqpoint{7.236453in}{3.476257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216164in}{3.455198in}}%
\pgfpathlineto{\pgfqpoint{7.257831in}{3.455198in}}%
\pgfpathmoveto{\pgfqpoint{7.236997in}{3.434365in}}%
\pgfpathlineto{\pgfqpoint{7.236997in}{3.476032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215393in}{3.455506in}}%
\pgfpathlineto{\pgfqpoint{7.257060in}{3.455506in}}%
\pgfpathmoveto{\pgfqpoint{7.236227in}{3.434673in}}%
\pgfpathlineto{\pgfqpoint{7.236227in}{3.476340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215819in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{7.257485in}{3.455147in}}%
\pgfpathmoveto{\pgfqpoint{7.236652in}{3.434314in}}%
\pgfpathlineto{\pgfqpoint{7.236652in}{3.475980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215991in}{3.455157in}}%
\pgfpathlineto{\pgfqpoint{7.257658in}{3.455157in}}%
\pgfpathmoveto{\pgfqpoint{7.236825in}{3.434324in}}%
\pgfpathlineto{\pgfqpoint{7.236825in}{3.475991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215579in}{3.455321in}}%
\pgfpathlineto{\pgfqpoint{7.257246in}{3.455321in}}%
\pgfpathmoveto{\pgfqpoint{7.236413in}{3.434488in}}%
\pgfpathlineto{\pgfqpoint{7.236413in}{3.476155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.491022,0.117179,0.425552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219180in}{3.455332in}}%
\pgfpathlineto{\pgfqpoint{7.260846in}{3.455332in}}%
\pgfpathmoveto{\pgfqpoint{7.240013in}{3.434498in}}%
\pgfpathlineto{\pgfqpoint{7.240013in}{3.476165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219193in}{3.455352in}}%
\pgfpathlineto{\pgfqpoint{7.260860in}{3.455352in}}%
\pgfpathmoveto{\pgfqpoint{7.240026in}{3.434519in}}%
\pgfpathlineto{\pgfqpoint{7.240026in}{3.476186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219034in}{3.456338in}}%
\pgfpathlineto{\pgfqpoint{7.260700in}{3.456338in}}%
\pgfpathmoveto{\pgfqpoint{7.239867in}{3.435505in}}%
\pgfpathlineto{\pgfqpoint{7.239867in}{3.477171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219060in}{3.456328in}}%
\pgfpathlineto{\pgfqpoint{7.260727in}{3.456328in}}%
\pgfpathmoveto{\pgfqpoint{7.239894in}{3.435494in}}%
\pgfpathlineto{\pgfqpoint{7.239894in}{3.477161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223471in}{3.455896in}}%
\pgfpathlineto{\pgfqpoint{7.265138in}{3.455896in}}%
\pgfpathmoveto{\pgfqpoint{7.244304in}{3.435063in}}%
\pgfpathlineto{\pgfqpoint{7.244304in}{3.476730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222687in}{3.456369in}}%
\pgfpathlineto{\pgfqpoint{7.264354in}{3.456369in}}%
\pgfpathmoveto{\pgfqpoint{7.243521in}{3.435535in}}%
\pgfpathlineto{\pgfqpoint{7.243521in}{3.477202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221930in}{3.456646in}}%
\pgfpathlineto{\pgfqpoint{7.263597in}{3.456646in}}%
\pgfpathmoveto{\pgfqpoint{7.242763in}{3.435813in}}%
\pgfpathlineto{\pgfqpoint{7.242763in}{3.477479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222647in}{3.456903in}}%
\pgfpathlineto{\pgfqpoint{7.264314in}{3.456903in}}%
\pgfpathmoveto{\pgfqpoint{7.243481in}{3.436069in}}%
\pgfpathlineto{\pgfqpoint{7.243481in}{3.477736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221678in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{7.263344in}{3.457108in}}%
\pgfpathmoveto{\pgfqpoint{7.242511in}{3.436275in}}%
\pgfpathlineto{\pgfqpoint{7.242511in}{3.477941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224866in}{3.456923in}}%
\pgfpathlineto{\pgfqpoint{7.266533in}{3.456923in}}%
\pgfpathmoveto{\pgfqpoint{7.245699in}{3.436090in}}%
\pgfpathlineto{\pgfqpoint{7.245699in}{3.477756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224680in}{3.456944in}}%
\pgfpathlineto{\pgfqpoint{7.266347in}{3.456944in}}%
\pgfpathmoveto{\pgfqpoint{7.245513in}{3.436110in}}%
\pgfpathlineto{\pgfqpoint{7.245513in}{3.477777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225065in}{3.456738in}}%
\pgfpathlineto{\pgfqpoint{7.266732in}{3.456738in}}%
\pgfpathmoveto{\pgfqpoint{7.245899in}{3.435905in}}%
\pgfpathlineto{\pgfqpoint{7.245899in}{3.477572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224295in}{3.456872in}}%
\pgfpathlineto{\pgfqpoint{7.265961in}{3.456872in}}%
\pgfpathmoveto{\pgfqpoint{7.245128in}{3.436038in}}%
\pgfpathlineto{\pgfqpoint{7.245128in}{3.477705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223657in}{3.457169in}}%
\pgfpathlineto{\pgfqpoint{7.265324in}{3.457169in}}%
\pgfpathmoveto{\pgfqpoint{7.244490in}{3.436336in}}%
\pgfpathlineto{\pgfqpoint{7.244490in}{3.478003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223843in}{3.457221in}}%
\pgfpathlineto{\pgfqpoint{7.265510in}{3.457221in}}%
\pgfpathmoveto{\pgfqpoint{7.244676in}{3.436387in}}%
\pgfpathlineto{\pgfqpoint{7.244676in}{3.478054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223923in}{3.457508in}}%
\pgfpathlineto{\pgfqpoint{7.265589in}{3.457508in}}%
\pgfpathmoveto{\pgfqpoint{7.244756in}{3.436675in}}%
\pgfpathlineto{\pgfqpoint{7.244756in}{3.478342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223750in}{3.457436in}}%
\pgfpathlineto{\pgfqpoint{7.265417in}{3.457436in}}%
\pgfpathmoveto{\pgfqpoint{7.244583in}{3.436603in}}%
\pgfpathlineto{\pgfqpoint{7.244583in}{3.478270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219286in}{3.457118in}}%
\pgfpathlineto{\pgfqpoint{7.260953in}{3.457118in}}%
\pgfpathmoveto{\pgfqpoint{7.240119in}{3.436285in}}%
\pgfpathlineto{\pgfqpoint{7.240119in}{3.477951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219007in}{3.456553in}}%
\pgfpathlineto{\pgfqpoint{7.260674in}{3.456553in}}%
\pgfpathmoveto{\pgfqpoint{7.239840in}{3.435720in}}%
\pgfpathlineto{\pgfqpoint{7.239840in}{3.477387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.497257,0.119379,0.424488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218954in}{3.456974in}}%
\pgfpathlineto{\pgfqpoint{7.260621in}{3.456974in}}%
\pgfpathmoveto{\pgfqpoint{7.239787in}{3.436141in}}%
\pgfpathlineto{\pgfqpoint{7.239787in}{3.477808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218303in}{3.456831in}}%
\pgfpathlineto{\pgfqpoint{7.259970in}{3.456831in}}%
\pgfpathmoveto{\pgfqpoint{7.239136in}{3.435997in}}%
\pgfpathlineto{\pgfqpoint{7.239136in}{3.477664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196196in}{3.455167in}}%
\pgfpathlineto{\pgfqpoint{7.237862in}{3.455167in}}%
\pgfpathmoveto{\pgfqpoint{7.217029in}{3.434334in}}%
\pgfpathlineto{\pgfqpoint{7.217029in}{3.476001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195332in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{7.236999in}{3.455137in}}%
\pgfpathmoveto{\pgfqpoint{7.216165in}{3.434303in}}%
\pgfpathlineto{\pgfqpoint{7.216165in}{3.475970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194442in}{3.454818in}}%
\pgfpathlineto{\pgfqpoint{7.236108in}{3.454818in}}%
\pgfpathmoveto{\pgfqpoint{7.215275in}{3.433985in}}%
\pgfpathlineto{\pgfqpoint{7.215275in}{3.475652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194987in}{3.455044in}}%
\pgfpathlineto{\pgfqpoint{7.236653in}{3.455044in}}%
\pgfpathmoveto{\pgfqpoint{7.215820in}{3.434211in}}%
\pgfpathlineto{\pgfqpoint{7.215820in}{3.475878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190616in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{7.232282in}{3.454685in}}%
\pgfpathmoveto{\pgfqpoint{7.211449in}{3.433852in}}%
\pgfpathlineto{\pgfqpoint{7.211449in}{3.475518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187068in}{3.454521in}}%
\pgfpathlineto{\pgfqpoint{7.228735in}{3.454521in}}%
\pgfpathmoveto{\pgfqpoint{7.207902in}{3.433687in}}%
\pgfpathlineto{\pgfqpoint{7.207902in}{3.475354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.189420in}{3.454952in}}%
\pgfpathlineto{\pgfqpoint{7.231086in}{3.454952in}}%
\pgfpathmoveto{\pgfqpoint{7.210253in}{3.434119in}}%
\pgfpathlineto{\pgfqpoint{7.210253in}{3.475785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190270in}{3.455188in}}%
\pgfpathlineto{\pgfqpoint{7.231937in}{3.455188in}}%
\pgfpathmoveto{\pgfqpoint{7.211103in}{3.434355in}}%
\pgfpathlineto{\pgfqpoint{7.211103in}{3.476021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194575in}{3.454716in}}%
\pgfpathlineto{\pgfqpoint{7.236241in}{3.454716in}}%
\pgfpathmoveto{\pgfqpoint{7.215408in}{3.433882in}}%
\pgfpathlineto{\pgfqpoint{7.215408in}{3.475549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195266in}{3.453648in}}%
\pgfpathlineto{\pgfqpoint{7.236932in}{3.453648in}}%
\pgfpathmoveto{\pgfqpoint{7.216099in}{3.432815in}}%
\pgfpathlineto{\pgfqpoint{7.216099in}{3.474481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197577in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{7.239244in}{3.453484in}}%
\pgfpathmoveto{\pgfqpoint{7.218411in}{3.432650in}}%
\pgfpathlineto{\pgfqpoint{7.218411in}{3.474317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.197763in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{7.239430in}{3.453453in}}%
\pgfpathmoveto{\pgfqpoint{7.218597in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{7.218597in}{3.474286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.198414in}{3.453463in}}%
\pgfpathlineto{\pgfqpoint{7.240081in}{3.453463in}}%
\pgfpathmoveto{\pgfqpoint{7.219248in}{3.432630in}}%
\pgfpathlineto{\pgfqpoint{7.219248in}{3.474297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199610in}{3.453576in}}%
\pgfpathlineto{\pgfqpoint{7.241277in}{3.453576in}}%
\pgfpathmoveto{\pgfqpoint{7.220443in}{3.432743in}}%
\pgfpathlineto{\pgfqpoint{7.220443in}{3.474409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176639in}{3.450712in}}%
\pgfpathlineto{\pgfqpoint{7.218306in}{3.450712in}}%
\pgfpathmoveto{\pgfqpoint{7.197472in}{3.429878in}}%
\pgfpathlineto{\pgfqpoint{7.197472in}{3.471545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175589in}{3.451030in}}%
\pgfpathlineto{\pgfqpoint{7.217256in}{3.451030in}}%
\pgfpathmoveto{\pgfqpoint{7.196423in}{3.430197in}}%
\pgfpathlineto{\pgfqpoint{7.196423in}{3.471863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.503493,0.121575,0.423356}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171338in}{3.451348in}}%
\pgfpathlineto{\pgfqpoint{7.213005in}{3.451348in}}%
\pgfpathmoveto{\pgfqpoint{7.192171in}{3.430515in}}%
\pgfpathlineto{\pgfqpoint{7.192171in}{3.472182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171032in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{7.212699in}{3.451420in}}%
\pgfpathmoveto{\pgfqpoint{7.191866in}{3.430587in}}%
\pgfpathlineto{\pgfqpoint{7.191866in}{3.472253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172972in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{7.214639in}{3.451225in}}%
\pgfpathmoveto{\pgfqpoint{7.193805in}{3.430392in}}%
\pgfpathlineto{\pgfqpoint{7.193805in}{3.472058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173663in}{3.451205in}}%
\pgfpathlineto{\pgfqpoint{7.215330in}{3.451205in}}%
\pgfpathmoveto{\pgfqpoint{7.194496in}{3.430371in}}%
\pgfpathlineto{\pgfqpoint{7.194496in}{3.472038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175470in}{3.451153in}}%
\pgfpathlineto{\pgfqpoint{7.217136in}{3.451153in}}%
\pgfpathmoveto{\pgfqpoint{7.196303in}{3.430320in}}%
\pgfpathlineto{\pgfqpoint{7.196303in}{3.471987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.176440in}{3.451143in}}%
\pgfpathlineto{\pgfqpoint{7.218106in}{3.451143in}}%
\pgfpathmoveto{\pgfqpoint{7.197273in}{3.430310in}}%
\pgfpathlineto{\pgfqpoint{7.197273in}{3.471976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.177928in}{3.451040in}}%
\pgfpathlineto{\pgfqpoint{7.219594in}{3.451040in}}%
\pgfpathmoveto{\pgfqpoint{7.198761in}{3.430207in}}%
\pgfpathlineto{\pgfqpoint{7.198761in}{3.471874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178632in}{3.450660in}}%
\pgfpathlineto{\pgfqpoint{7.220298in}{3.450660in}}%
\pgfpathmoveto{\pgfqpoint{7.199465in}{3.429827in}}%
\pgfpathlineto{\pgfqpoint{7.199465in}{3.471494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181674in}{3.450281in}}%
\pgfpathlineto{\pgfqpoint{7.223341in}{3.450281in}}%
\pgfpathmoveto{\pgfqpoint{7.202508in}{3.429447in}}%
\pgfpathlineto{\pgfqpoint{7.202508in}{3.471114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182285in}{3.450044in}}%
\pgfpathlineto{\pgfqpoint{7.223952in}{3.450044in}}%
\pgfpathmoveto{\pgfqpoint{7.203119in}{3.429211in}}%
\pgfpathlineto{\pgfqpoint{7.203119in}{3.470878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184916in}{3.449531in}}%
\pgfpathlineto{\pgfqpoint{7.226583in}{3.449531in}}%
\pgfpathmoveto{\pgfqpoint{7.205749in}{3.428698in}}%
\pgfpathlineto{\pgfqpoint{7.205749in}{3.470364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186617in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{7.228283in}{3.449192in}}%
\pgfpathmoveto{\pgfqpoint{7.207450in}{3.428359in}}%
\pgfpathlineto{\pgfqpoint{7.207450in}{3.470026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187640in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{7.229306in}{3.448925in}}%
\pgfpathmoveto{\pgfqpoint{7.208473in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{7.208473in}{3.469759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190244in}{3.448556in}}%
\pgfpathlineto{\pgfqpoint{7.231910in}{3.448556in}}%
\pgfpathmoveto{\pgfqpoint{7.211077in}{3.427722in}}%
\pgfpathlineto{\pgfqpoint{7.211077in}{3.469389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186643in}{3.447385in}}%
\pgfpathlineto{\pgfqpoint{7.228310in}{3.447385in}}%
\pgfpathmoveto{\pgfqpoint{7.207476in}{3.426552in}}%
\pgfpathlineto{\pgfqpoint{7.207476in}{3.468219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187334in}{3.447355in}}%
\pgfpathlineto{\pgfqpoint{7.229001in}{3.447355in}}%
\pgfpathmoveto{\pgfqpoint{7.208167in}{3.426521in}}%
\pgfpathlineto{\pgfqpoint{7.208167in}{3.468188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186351in}{3.446420in}}%
\pgfpathlineto{\pgfqpoint{7.228017in}{3.446420in}}%
\pgfpathmoveto{\pgfqpoint{7.207184in}{3.425587in}}%
\pgfpathlineto{\pgfqpoint{7.207184in}{3.467254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184624in}{3.446205in}}%
\pgfpathlineto{\pgfqpoint{7.226290in}{3.446205in}}%
\pgfpathmoveto{\pgfqpoint{7.205457in}{3.425371in}}%
\pgfpathlineto{\pgfqpoint{7.205457in}{3.467038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183362in}{3.445589in}}%
\pgfpathlineto{\pgfqpoint{7.225028in}{3.445589in}}%
\pgfpathmoveto{\pgfqpoint{7.204195in}{3.424755in}}%
\pgfpathlineto{\pgfqpoint{7.204195in}{3.466422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.509730,0.123769,0.422156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182737in}{3.444757in}}%
\pgfpathlineto{\pgfqpoint{7.224404in}{3.444757in}}%
\pgfpathmoveto{\pgfqpoint{7.203570in}{3.423924in}}%
\pgfpathlineto{\pgfqpoint{7.203570in}{3.465590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178393in}{3.444100in}}%
\pgfpathlineto{\pgfqpoint{7.220059in}{3.444100in}}%
\pgfpathmoveto{\pgfqpoint{7.199226in}{3.423267in}}%
\pgfpathlineto{\pgfqpoint{7.199226in}{3.464933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175616in}{3.442468in}}%
\pgfpathlineto{\pgfqpoint{7.217283in}{3.442468in}}%
\pgfpathmoveto{\pgfqpoint{7.196449in}{3.421634in}}%
\pgfpathlineto{\pgfqpoint{7.196449in}{3.463301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172640in}{3.441821in}}%
\pgfpathlineto{\pgfqpoint{7.214307in}{3.441821in}}%
\pgfpathmoveto{\pgfqpoint{7.193473in}{3.420987in}}%
\pgfpathlineto{\pgfqpoint{7.193473in}{3.462654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172799in}{3.441338in}}%
\pgfpathlineto{\pgfqpoint{7.214466in}{3.441338in}}%
\pgfpathmoveto{\pgfqpoint{7.193633in}{3.420505in}}%
\pgfpathlineto{\pgfqpoint{7.193633in}{3.462172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.170501in}{3.440537in}}%
\pgfpathlineto{\pgfqpoint{7.212168in}{3.440537in}}%
\pgfpathmoveto{\pgfqpoint{7.191334in}{3.419704in}}%
\pgfpathlineto{\pgfqpoint{7.191334in}{3.461371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165731in}{3.439747in}}%
\pgfpathlineto{\pgfqpoint{7.207398in}{3.439747in}}%
\pgfpathmoveto{\pgfqpoint{7.186565in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{7.186565in}{3.460580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164894in}{3.439521in}}%
\pgfpathlineto{\pgfqpoint{7.206561in}{3.439521in}}%
\pgfpathmoveto{\pgfqpoint{7.185728in}{3.418688in}}%
\pgfpathlineto{\pgfqpoint{7.185728in}{3.460354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164217in}{3.439275in}}%
\pgfpathlineto{\pgfqpoint{7.205883in}{3.439275in}}%
\pgfpathmoveto{\pgfqpoint{7.185050in}{3.418441in}}%
\pgfpathlineto{\pgfqpoint{7.185050in}{3.460108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163858in}{3.438505in}}%
\pgfpathlineto{\pgfqpoint{7.205525in}{3.438505in}}%
\pgfpathmoveto{\pgfqpoint{7.184691in}{3.417671in}}%
\pgfpathlineto{\pgfqpoint{7.184691in}{3.459338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154146in}{3.438371in}}%
\pgfpathlineto{\pgfqpoint{7.195813in}{3.438371in}}%
\pgfpathmoveto{\pgfqpoint{7.174980in}{3.417538in}}%
\pgfpathlineto{\pgfqpoint{7.174980in}{3.459205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151582in}{3.438689in}}%
\pgfpathlineto{\pgfqpoint{7.193249in}{3.438689in}}%
\pgfpathmoveto{\pgfqpoint{7.172415in}{3.417856in}}%
\pgfpathlineto{\pgfqpoint{7.172415in}{3.459523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.142495in}{3.438443in}}%
\pgfpathlineto{\pgfqpoint{7.184161in}{3.438443in}}%
\pgfpathmoveto{\pgfqpoint{7.163328in}{3.417610in}}%
\pgfpathlineto{\pgfqpoint{7.163328in}{3.459276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.122420in}{3.436297in}}%
\pgfpathlineto{\pgfqpoint{7.164087in}{3.436297in}}%
\pgfpathmoveto{\pgfqpoint{7.143253in}{3.415464in}}%
\pgfpathlineto{\pgfqpoint{7.143253in}{3.457131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108855in}{3.435661in}}%
\pgfpathlineto{\pgfqpoint{7.150522in}{3.435661in}}%
\pgfpathmoveto{\pgfqpoint{7.129689in}{3.414827in}}%
\pgfpathlineto{\pgfqpoint{7.129689in}{3.456494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098944in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{7.140611in}{3.436472in}}%
\pgfpathmoveto{\pgfqpoint{7.119777in}{3.415639in}}%
\pgfpathlineto{\pgfqpoint{7.119777in}{3.457305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094294in}{3.436687in}}%
\pgfpathlineto{\pgfqpoint{7.135961in}{3.436687in}}%
\pgfpathmoveto{\pgfqpoint{7.115127in}{3.415854in}}%
\pgfpathlineto{\pgfqpoint{7.115127in}{3.457521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085898in}{3.436133in}}%
\pgfpathlineto{\pgfqpoint{7.127564in}{3.436133in}}%
\pgfpathmoveto{\pgfqpoint{7.106731in}{3.415300in}}%
\pgfpathlineto{\pgfqpoint{7.106731in}{3.456966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.515967,0.125960,0.420887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076319in}{3.434737in}}%
\pgfpathlineto{\pgfqpoint{7.117985in}{3.434737in}}%
\pgfpathmoveto{\pgfqpoint{7.097152in}{3.413903in}}%
\pgfpathlineto{\pgfqpoint{7.097152in}{3.455570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054038in}{3.430877in}}%
\pgfpathlineto{\pgfqpoint{7.095705in}{3.430877in}}%
\pgfpathmoveto{\pgfqpoint{7.074872in}{3.410043in}}%
\pgfpathlineto{\pgfqpoint{7.074872in}{3.451710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033698in}{3.429254in}}%
\pgfpathlineto{\pgfqpoint{7.075365in}{3.429254in}}%
\pgfpathmoveto{\pgfqpoint{7.054531in}{3.408421in}}%
\pgfpathlineto{\pgfqpoint{7.054531in}{3.450088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015151in}{3.426667in}}%
\pgfpathlineto{\pgfqpoint{7.056818in}{3.426667in}}%
\pgfpathmoveto{\pgfqpoint{7.035984in}{3.405834in}}%
\pgfpathlineto{\pgfqpoint{7.035984in}{3.447501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000723in}{3.425589in}}%
\pgfpathlineto{\pgfqpoint{7.042389in}{3.425589in}}%
\pgfpathmoveto{\pgfqpoint{7.021556in}{3.404756in}}%
\pgfpathlineto{\pgfqpoint{7.021556in}{3.446423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990639in}{3.425127in}}%
\pgfpathlineto{\pgfqpoint{7.032306in}{3.425127in}}%
\pgfpathmoveto{\pgfqpoint{7.011472in}{3.404294in}}%
\pgfpathlineto{\pgfqpoint{7.011472in}{3.445961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978044in}{3.424665in}}%
\pgfpathlineto{\pgfqpoint{7.019711in}{3.424665in}}%
\pgfpathmoveto{\pgfqpoint{6.998877in}{3.403832in}}%
\pgfpathlineto{\pgfqpoint{6.998877in}{3.445499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956574in}{3.423392in}}%
\pgfpathlineto{\pgfqpoint{6.998241in}{3.423392in}}%
\pgfpathmoveto{\pgfqpoint{6.977408in}{3.402559in}}%
\pgfpathlineto{\pgfqpoint{6.977408in}{3.444225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935875in}{3.421575in}}%
\pgfpathlineto{\pgfqpoint{6.977542in}{3.421575in}}%
\pgfpathmoveto{\pgfqpoint{6.956709in}{3.400742in}}%
\pgfpathlineto{\pgfqpoint{6.956709in}{3.442408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917063in}{3.417550in}}%
\pgfpathlineto{\pgfqpoint{6.958729in}{3.417550in}}%
\pgfpathmoveto{\pgfqpoint{6.937896in}{3.396717in}}%
\pgfpathlineto{\pgfqpoint{6.937896in}{3.438384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895580in}{3.414932in}}%
\pgfpathlineto{\pgfqpoint{6.937246in}{3.414932in}}%
\pgfpathmoveto{\pgfqpoint{6.916413in}{3.394099in}}%
\pgfpathlineto{\pgfqpoint{6.916413in}{3.435766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883928in}{3.414419in}}%
\pgfpathlineto{\pgfqpoint{6.925595in}{3.414419in}}%
\pgfpathmoveto{\pgfqpoint{6.904761in}{3.393586in}}%
\pgfpathlineto{\pgfqpoint{6.904761in}{3.435252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875439in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{6.917105in}{3.415076in}}%
\pgfpathmoveto{\pgfqpoint{6.896272in}{3.394243in}}%
\pgfpathlineto{\pgfqpoint{6.896272in}{3.435909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866736in}{3.414840in}}%
\pgfpathlineto{\pgfqpoint{6.908403in}{3.414840in}}%
\pgfpathmoveto{\pgfqpoint{6.887570in}{3.394007in}}%
\pgfpathlineto{\pgfqpoint{6.887570in}{3.435673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856227in}{3.415230in}}%
\pgfpathlineto{\pgfqpoint{6.897894in}{3.415230in}}%
\pgfpathmoveto{\pgfqpoint{6.877061in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{6.877061in}{3.436063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841361in}{3.415035in}}%
\pgfpathlineto{\pgfqpoint{6.883027in}{3.415035in}}%
\pgfpathmoveto{\pgfqpoint{6.862194in}{3.394202in}}%
\pgfpathlineto{\pgfqpoint{6.862194in}{3.435868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827477in}{3.413947in}}%
\pgfpathlineto{\pgfqpoint{6.869144in}{3.413947in}}%
\pgfpathmoveto{\pgfqpoint{6.848310in}{3.393113in}}%
\pgfpathlineto{\pgfqpoint{6.848310in}{3.434780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806446in}{3.413464in}}%
\pgfpathlineto{\pgfqpoint{6.848112in}{3.413464in}}%
\pgfpathmoveto{\pgfqpoint{6.827279in}{3.392631in}}%
\pgfpathlineto{\pgfqpoint{6.827279in}{3.434298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791938in}{3.414162in}}%
\pgfpathlineto{\pgfqpoint{6.833604in}{3.414162in}}%
\pgfpathmoveto{\pgfqpoint{6.812771in}{3.393329in}}%
\pgfpathlineto{\pgfqpoint{6.812771in}{3.434996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.522206,0.128150,0.419549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785043in}{3.414624in}}%
\pgfpathlineto{\pgfqpoint{6.826709in}{3.414624in}}%
\pgfpathmoveto{\pgfqpoint{6.805876in}{3.393791in}}%
\pgfpathlineto{\pgfqpoint{6.805876in}{3.435458in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.774759in}{3.415415in}}%
\pgfpathlineto{\pgfqpoint{6.816426in}{3.415415in}}%
\pgfpathmoveto{\pgfqpoint{6.795593in}{3.394582in}}%
\pgfpathlineto{\pgfqpoint{6.795593in}{3.436248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767001in}{3.415497in}}%
\pgfpathlineto{\pgfqpoint{6.808667in}{3.415497in}}%
\pgfpathmoveto{\pgfqpoint{6.787834in}{3.394664in}}%
\pgfpathlineto{\pgfqpoint{6.787834in}{3.436330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760185in}{3.415559in}}%
\pgfpathlineto{\pgfqpoint{6.801852in}{3.415559in}}%
\pgfpathmoveto{\pgfqpoint{6.781018in}{3.394725in}}%
\pgfpathlineto{\pgfqpoint{6.781018in}{3.436392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742967in}{3.415343in}}%
\pgfpathlineto{\pgfqpoint{6.784633in}{3.415343in}}%
\pgfpathmoveto{\pgfqpoint{6.763800in}{3.394510in}}%
\pgfpathlineto{\pgfqpoint{6.763800in}{3.436176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716701in}{3.414583in}}%
\pgfpathlineto{\pgfqpoint{6.758367in}{3.414583in}}%
\pgfpathmoveto{\pgfqpoint{6.737534in}{3.393750in}}%
\pgfpathlineto{\pgfqpoint{6.737534in}{3.435417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.699257in}{3.413577in}}%
\pgfpathlineto{\pgfqpoint{6.740923in}{3.413577in}}%
\pgfpathmoveto{\pgfqpoint{6.720090in}{3.392744in}}%
\pgfpathlineto{\pgfqpoint{6.720090in}{3.434411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678279in}{3.413454in}}%
\pgfpathlineto{\pgfqpoint{6.719945in}{3.413454in}}%
\pgfpathmoveto{\pgfqpoint{6.699112in}{3.392621in}}%
\pgfpathlineto{\pgfqpoint{6.699112in}{3.434287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670839in}{3.414121in}}%
\pgfpathlineto{\pgfqpoint{6.712505in}{3.414121in}}%
\pgfpathmoveto{\pgfqpoint{6.691672in}{3.393288in}}%
\pgfpathlineto{\pgfqpoint{6.691672in}{3.434955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661725in}{3.412232in}}%
\pgfpathlineto{\pgfqpoint{6.703391in}{3.412232in}}%
\pgfpathmoveto{\pgfqpoint{6.682558in}{3.391399in}}%
\pgfpathlineto{\pgfqpoint{6.682558in}{3.433066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.655480in}{3.412828in}}%
\pgfpathlineto{\pgfqpoint{6.697147in}{3.412828in}}%
\pgfpathmoveto{\pgfqpoint{6.676314in}{3.391994in}}%
\pgfpathlineto{\pgfqpoint{6.676314in}{3.433661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641995in}{3.412859in}}%
\pgfpathlineto{\pgfqpoint{6.683662in}{3.412859in}}%
\pgfpathmoveto{\pgfqpoint{6.662829in}{3.392025in}}%
\pgfpathlineto{\pgfqpoint{6.662829in}{3.433692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631367in}{3.412212in}}%
\pgfpathlineto{\pgfqpoint{6.673033in}{3.412212in}}%
\pgfpathmoveto{\pgfqpoint{6.652200in}{3.391378in}}%
\pgfpathlineto{\pgfqpoint{6.652200in}{3.433045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617350in}{3.411360in}}%
\pgfpathlineto{\pgfqpoint{6.659017in}{3.411360in}}%
\pgfpathmoveto{\pgfqpoint{6.638184in}{3.390526in}}%
\pgfpathlineto{\pgfqpoint{6.638184in}{3.432193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610256in}{3.411113in}}%
\pgfpathlineto{\pgfqpoint{6.651922in}{3.411113in}}%
\pgfpathmoveto{\pgfqpoint{6.631089in}{3.390280in}}%
\pgfpathlineto{\pgfqpoint{6.631089in}{3.431947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604011in}{3.410703in}}%
\pgfpathlineto{\pgfqpoint{6.645678in}{3.410703in}}%
\pgfpathmoveto{\pgfqpoint{6.624845in}{3.389869in}}%
\pgfpathlineto{\pgfqpoint{6.624845in}{3.431536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.592626in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{6.634292in}{3.411298in}}%
\pgfpathmoveto{\pgfqpoint{6.613459in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{6.613459in}{3.432131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586195in}{3.411216in}}%
\pgfpathlineto{\pgfqpoint{6.627862in}{3.411216in}}%
\pgfpathmoveto{\pgfqpoint{6.607029in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{6.607029in}{3.432049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.528444,0.130341,0.418142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578370in}{3.411483in}}%
\pgfpathlineto{\pgfqpoint{6.620037in}{3.411483in}}%
\pgfpathmoveto{\pgfqpoint{6.599203in}{3.390649in}}%
\pgfpathlineto{\pgfqpoint{6.599203in}{3.432316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.570106in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{6.611773in}{3.411298in}}%
\pgfpathmoveto{\pgfqpoint{6.590940in}{3.390465in}}%
\pgfpathlineto{\pgfqpoint{6.590940in}{3.432131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562640in}{3.410682in}}%
\pgfpathlineto{\pgfqpoint{6.604306in}{3.410682in}}%
\pgfpathmoveto{\pgfqpoint{6.583473in}{3.389849in}}%
\pgfpathlineto{\pgfqpoint{6.583473in}{3.431515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.557166in}{3.409234in}}%
\pgfpathlineto{\pgfqpoint{6.598833in}{3.409234in}}%
\pgfpathmoveto{\pgfqpoint{6.577999in}{3.388401in}}%
\pgfpathlineto{\pgfqpoint{6.577999in}{3.430068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551546in}{3.409429in}}%
\pgfpathlineto{\pgfqpoint{6.593213in}{3.409429in}}%
\pgfpathmoveto{\pgfqpoint{6.572379in}{3.388596in}}%
\pgfpathlineto{\pgfqpoint{6.572379in}{3.430263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547534in}{3.409317in}}%
\pgfpathlineto{\pgfqpoint{6.589200in}{3.409317in}}%
\pgfpathmoveto{\pgfqpoint{6.568367in}{3.388483in}}%
\pgfpathlineto{\pgfqpoint{6.568367in}{3.430150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535311in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{6.576978in}{3.409388in}}%
\pgfpathmoveto{\pgfqpoint{6.556144in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{6.556144in}{3.430222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525347in}{3.409080in}}%
\pgfpathlineto{\pgfqpoint{6.567013in}{3.409080in}}%
\pgfpathmoveto{\pgfqpoint{6.546180in}{3.388247in}}%
\pgfpathlineto{\pgfqpoint{6.546180in}{3.429914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514997in}{3.408701in}}%
\pgfpathlineto{\pgfqpoint{6.556664in}{3.408701in}}%
\pgfpathmoveto{\pgfqpoint{6.535830in}{3.387867in}}%
\pgfpathlineto{\pgfqpoint{6.535830in}{3.429534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512008in}{3.408598in}}%
\pgfpathlineto{\pgfqpoint{6.553674in}{3.408598in}}%
\pgfpathmoveto{\pgfqpoint{6.532841in}{3.387765in}}%
\pgfpathlineto{\pgfqpoint{6.532841in}{3.429431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530329in}{3.410004in}}%
\pgfpathlineto{\pgfqpoint{6.571995in}{3.410004in}}%
\pgfpathmoveto{\pgfqpoint{6.551162in}{3.389171in}}%
\pgfpathlineto{\pgfqpoint{6.551162in}{3.430838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528442in}{3.410282in}}%
\pgfpathlineto{\pgfqpoint{6.570109in}{3.410282in}}%
\pgfpathmoveto{\pgfqpoint{6.549276in}{3.389448in}}%
\pgfpathlineto{\pgfqpoint{6.549276in}{3.431115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526170in}{3.411072in}}%
\pgfpathlineto{\pgfqpoint{6.567837in}{3.411072in}}%
\pgfpathmoveto{\pgfqpoint{6.547004in}{3.390239in}}%
\pgfpathlineto{\pgfqpoint{6.547004in}{3.431905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521308in}{3.410713in}}%
\pgfpathlineto{\pgfqpoint{6.562974in}{3.410713in}}%
\pgfpathmoveto{\pgfqpoint{6.542141in}{3.389879in}}%
\pgfpathlineto{\pgfqpoint{6.542141in}{3.431546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518398in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{6.560065in}{3.410169in}}%
\pgfpathmoveto{\pgfqpoint{6.539232in}{3.389335in}}%
\pgfpathlineto{\pgfqpoint{6.539232in}{3.431002in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516352in}{3.410035in}}%
\pgfpathlineto{\pgfqpoint{6.558019in}{3.410035in}}%
\pgfpathmoveto{\pgfqpoint{6.537186in}{3.389202in}}%
\pgfpathlineto{\pgfqpoint{6.537186in}{3.430869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512141in}{3.409532in}}%
\pgfpathlineto{\pgfqpoint{6.553807in}{3.409532in}}%
\pgfpathmoveto{\pgfqpoint{6.532974in}{3.388699in}}%
\pgfpathlineto{\pgfqpoint{6.532974in}{3.430365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508062in}{3.408875in}}%
\pgfpathlineto{\pgfqpoint{6.549729in}{3.408875in}}%
\pgfpathmoveto{\pgfqpoint{6.528895in}{3.388042in}}%
\pgfpathlineto{\pgfqpoint{6.528895in}{3.429708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495507in}{3.409060in}}%
\pgfpathlineto{\pgfqpoint{6.537174in}{3.409060in}}%
\pgfpathmoveto{\pgfqpoint{6.516340in}{3.388227in}}%
\pgfpathlineto{\pgfqpoint{6.516340in}{3.429893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.534683,0.132534,0.416667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490910in}{3.408711in}}%
\pgfpathlineto{\pgfqpoint{6.532577in}{3.408711in}}%
\pgfpathmoveto{\pgfqpoint{6.511743in}{3.387877in}}%
\pgfpathlineto{\pgfqpoint{6.511743in}{3.429544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482049in}{3.409234in}}%
\pgfpathlineto{\pgfqpoint{6.523715in}{3.409234in}}%
\pgfpathmoveto{\pgfqpoint{6.502882in}{3.388401in}}%
\pgfpathlineto{\pgfqpoint{6.502882in}{3.430068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476376in}{3.409091in}}%
\pgfpathlineto{\pgfqpoint{6.518042in}{3.409091in}}%
\pgfpathmoveto{\pgfqpoint{6.497209in}{3.388257in}}%
\pgfpathlineto{\pgfqpoint{6.497209in}{3.429924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468245in}{3.408803in}}%
\pgfpathlineto{\pgfqpoint{6.509911in}{3.408803in}}%
\pgfpathmoveto{\pgfqpoint{6.489078in}{3.387970in}}%
\pgfpathlineto{\pgfqpoint{6.489078in}{3.429637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461828in}{3.409809in}}%
\pgfpathlineto{\pgfqpoint{6.503494in}{3.409809in}}%
\pgfpathmoveto{\pgfqpoint{6.482661in}{3.388976in}}%
\pgfpathlineto{\pgfqpoint{6.482661in}{3.430643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477996in}{3.412561in}}%
\pgfpathlineto{\pgfqpoint{6.519663in}{3.412561in}}%
\pgfpathmoveto{\pgfqpoint{6.498830in}{3.391727in}}%
\pgfpathlineto{\pgfqpoint{6.498830in}{3.433394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472749in}{3.411986in}}%
\pgfpathlineto{\pgfqpoint{6.514415in}{3.411986in}}%
\pgfpathmoveto{\pgfqpoint{6.493582in}{3.391153in}}%
\pgfpathlineto{\pgfqpoint{6.493582in}{3.432819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469852in}{3.411955in}}%
\pgfpathlineto{\pgfqpoint{6.511519in}{3.411955in}}%
\pgfpathmoveto{\pgfqpoint{6.490686in}{3.391122in}}%
\pgfpathlineto{\pgfqpoint{6.490686in}{3.432788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464259in}{3.411698in}}%
\pgfpathlineto{\pgfqpoint{6.505926in}{3.411698in}}%
\pgfpathmoveto{\pgfqpoint{6.485092in}{3.390865in}}%
\pgfpathlineto{\pgfqpoint{6.485092in}{3.432532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456540in}{3.411811in}}%
\pgfpathlineto{\pgfqpoint{6.498207in}{3.411811in}}%
\pgfpathmoveto{\pgfqpoint{6.477373in}{3.390978in}}%
\pgfpathlineto{\pgfqpoint{6.477373in}{3.432645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450455in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{6.492122in}{3.411647in}}%
\pgfpathmoveto{\pgfqpoint{6.471288in}{3.390814in}}%
\pgfpathlineto{\pgfqpoint{6.471288in}{3.432480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442563in}{3.411360in}}%
\pgfpathlineto{\pgfqpoint{6.484230in}{3.411360in}}%
\pgfpathmoveto{\pgfqpoint{6.463397in}{3.390526in}}%
\pgfpathlineto{\pgfqpoint{6.463397in}{3.432193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435376in}{3.412479in}}%
\pgfpathlineto{\pgfqpoint{6.477042in}{3.412479in}}%
\pgfpathmoveto{\pgfqpoint{6.456209in}{3.391645in}}%
\pgfpathlineto{\pgfqpoint{6.456209in}{3.433312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420483in}{3.413269in}}%
\pgfpathlineto{\pgfqpoint{6.462149in}{3.413269in}}%
\pgfpathmoveto{\pgfqpoint{6.441316in}{3.392436in}}%
\pgfpathlineto{\pgfqpoint{6.441316in}{3.434103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414066in}{3.413433in}}%
\pgfpathlineto{\pgfqpoint{6.455732in}{3.413433in}}%
\pgfpathmoveto{\pgfqpoint{6.434899in}{3.392600in}}%
\pgfpathlineto{\pgfqpoint{6.434899in}{3.434267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.401192in}{3.414245in}}%
\pgfpathlineto{\pgfqpoint{6.442858in}{3.414245in}}%
\pgfpathmoveto{\pgfqpoint{6.422025in}{3.393411in}}%
\pgfpathlineto{\pgfqpoint{6.422025in}{3.435078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396621in}{3.414357in}}%
\pgfpathlineto{\pgfqpoint{6.438288in}{3.414357in}}%
\pgfpathmoveto{\pgfqpoint{6.417455in}{3.393524in}}%
\pgfpathlineto{\pgfqpoint{6.417455in}{3.435191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385687in}{3.415271in}}%
\pgfpathlineto{\pgfqpoint{6.427354in}{3.415271in}}%
\pgfpathmoveto{\pgfqpoint{6.406521in}{3.394438in}}%
\pgfpathlineto{\pgfqpoint{6.406521in}{3.436105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374580in}{3.415754in}}%
\pgfpathlineto{\pgfqpoint{6.416247in}{3.415754in}}%
\pgfpathmoveto{\pgfqpoint{6.395414in}{3.394920in}}%
\pgfpathlineto{\pgfqpoint{6.395414in}{3.436587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540920,0.134729,0.415123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360577in}{3.416041in}}%
\pgfpathlineto{\pgfqpoint{6.402244in}{3.416041in}}%
\pgfpathmoveto{\pgfqpoint{6.381411in}{3.395208in}}%
\pgfpathlineto{\pgfqpoint{6.381411in}{3.436875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348421in}{3.415620in}}%
\pgfpathlineto{\pgfqpoint{6.390087in}{3.415620in}}%
\pgfpathmoveto{\pgfqpoint{6.369254in}{3.394787in}}%
\pgfpathlineto{\pgfqpoint{6.369254in}{3.436454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344116in}{3.416965in}}%
\pgfpathlineto{\pgfqpoint{6.385783in}{3.416965in}}%
\pgfpathmoveto{\pgfqpoint{6.364950in}{3.396132in}}%
\pgfpathlineto{\pgfqpoint{6.364950in}{3.437799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335188in}{3.416780in}}%
\pgfpathlineto{\pgfqpoint{6.376855in}{3.416780in}}%
\pgfpathmoveto{\pgfqpoint{6.356022in}{3.395947in}}%
\pgfpathlineto{\pgfqpoint{6.356022in}{3.437614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325583in}{3.416544in}}%
\pgfpathlineto{\pgfqpoint{6.367249in}{3.416544in}}%
\pgfpathmoveto{\pgfqpoint{6.346416in}{3.395711in}}%
\pgfpathlineto{\pgfqpoint{6.346416in}{3.437378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318674in}{3.417540in}}%
\pgfpathlineto{\pgfqpoint{6.360341in}{3.417540in}}%
\pgfpathmoveto{\pgfqpoint{6.339507in}{3.396707in}}%
\pgfpathlineto{\pgfqpoint{6.339507in}{3.438373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314835in}{3.418331in}}%
\pgfpathlineto{\pgfqpoint{6.356501in}{3.418331in}}%
\pgfpathmoveto{\pgfqpoint{6.335668in}{3.397497in}}%
\pgfpathlineto{\pgfqpoint{6.335668in}{3.439164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306717in}{3.418690in}}%
\pgfpathlineto{\pgfqpoint{6.348384in}{3.418690in}}%
\pgfpathmoveto{\pgfqpoint{6.327550in}{3.397857in}}%
\pgfpathlineto{\pgfqpoint{6.327550in}{3.439523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297178in}{3.418854in}}%
\pgfpathlineto{\pgfqpoint{6.338844in}{3.418854in}}%
\pgfpathmoveto{\pgfqpoint{6.318011in}{3.398021in}}%
\pgfpathlineto{\pgfqpoint{6.318011in}{3.439688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291279in}{3.419850in}}%
\pgfpathlineto{\pgfqpoint{6.332946in}{3.419850in}}%
\pgfpathmoveto{\pgfqpoint{6.312112in}{3.399017in}}%
\pgfpathlineto{\pgfqpoint{6.312112in}{3.440683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286151in}{3.420127in}}%
\pgfpathlineto{\pgfqpoint{6.327817in}{3.420127in}}%
\pgfpathmoveto{\pgfqpoint{6.306984in}{3.399294in}}%
\pgfpathlineto{\pgfqpoint{6.306984in}{3.440961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278565in}{3.420538in}}%
\pgfpathlineto{\pgfqpoint{6.320231in}{3.420538in}}%
\pgfpathmoveto{\pgfqpoint{6.299398in}{3.399705in}}%
\pgfpathlineto{\pgfqpoint{6.299398in}{3.441371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271125in}{3.421092in}}%
\pgfpathlineto{\pgfqpoint{6.312791in}{3.421092in}}%
\pgfpathmoveto{\pgfqpoint{6.291958in}{3.400259in}}%
\pgfpathlineto{\pgfqpoint{6.291958in}{3.441926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263658in}{3.420148in}}%
\pgfpathlineto{\pgfqpoint{6.305325in}{3.420148in}}%
\pgfpathmoveto{\pgfqpoint{6.284491in}{3.399315in}}%
\pgfpathlineto{\pgfqpoint{6.284491in}{3.440981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239106in}{3.419542in}}%
\pgfpathlineto{\pgfqpoint{6.280773in}{3.419542in}}%
\pgfpathmoveto{\pgfqpoint{6.259939in}{3.398709in}}%
\pgfpathlineto{\pgfqpoint{6.259939in}{3.440375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224744in}{3.418844in}}%
\pgfpathlineto{\pgfqpoint{6.266411in}{3.418844in}}%
\pgfpathmoveto{\pgfqpoint{6.245577in}{3.398011in}}%
\pgfpathlineto{\pgfqpoint{6.245577in}{3.439677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212880in}{3.418752in}}%
\pgfpathlineto{\pgfqpoint{6.254547in}{3.418752in}}%
\pgfpathmoveto{\pgfqpoint{6.233713in}{3.397918in}}%
\pgfpathlineto{\pgfqpoint{6.233713in}{3.439585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210489in}{3.417735in}}%
\pgfpathlineto{\pgfqpoint{6.252155in}{3.417735in}}%
\pgfpathmoveto{\pgfqpoint{6.231322in}{3.396902in}}%
\pgfpathlineto{\pgfqpoint{6.231322in}{3.438569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.547157,0.136929,0.413511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205825in}{3.417848in}}%
\pgfpathlineto{\pgfqpoint{6.247492in}{3.417848in}}%
\pgfpathmoveto{\pgfqpoint{6.226659in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{6.226659in}{3.438681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209253in}{3.418074in}}%
\pgfpathlineto{\pgfqpoint{6.250920in}{3.418074in}}%
\pgfpathmoveto{\pgfqpoint{6.230086in}{3.397241in}}%
\pgfpathlineto{\pgfqpoint{6.230086in}{3.438907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222300in}{3.419850in}}%
\pgfpathlineto{\pgfqpoint{6.263966in}{3.419850in}}%
\pgfpathmoveto{\pgfqpoint{6.243133in}{3.399017in}}%
\pgfpathlineto{\pgfqpoint{6.243133in}{3.440683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225209in}{3.419522in}}%
\pgfpathlineto{\pgfqpoint{6.266876in}{3.419522in}}%
\pgfpathmoveto{\pgfqpoint{6.246042in}{3.398688in}}%
\pgfpathlineto{\pgfqpoint{6.246042in}{3.440355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216892in}{3.419070in}}%
\pgfpathlineto{\pgfqpoint{6.258559in}{3.419070in}}%
\pgfpathmoveto{\pgfqpoint{6.237726in}{3.398237in}}%
\pgfpathlineto{\pgfqpoint{6.237726in}{3.439903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209067in}{3.417171in}}%
\pgfpathlineto{\pgfqpoint{6.250734in}{3.417171in}}%
\pgfpathmoveto{\pgfqpoint{6.229900in}{3.396337in}}%
\pgfpathlineto{\pgfqpoint{6.229900in}{3.438004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210714in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{6.252381in}{3.414409in}}%
\pgfpathmoveto{\pgfqpoint{6.231548in}{3.393575in}}%
\pgfpathlineto{\pgfqpoint{6.231548in}{3.435242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211326in}{3.414922in}}%
\pgfpathlineto{\pgfqpoint{6.252992in}{3.414922in}}%
\pgfpathmoveto{\pgfqpoint{6.232159in}{3.394089in}}%
\pgfpathlineto{\pgfqpoint{6.232159in}{3.435755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226764in}{3.418608in}}%
\pgfpathlineto{\pgfqpoint{6.268430in}{3.418608in}}%
\pgfpathmoveto{\pgfqpoint{6.247597in}{3.397775in}}%
\pgfpathlineto{\pgfqpoint{6.247597in}{3.439441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240554in}{3.419029in}}%
\pgfpathlineto{\pgfqpoint{6.282221in}{3.419029in}}%
\pgfpathmoveto{\pgfqpoint{6.261387in}{3.398195in}}%
\pgfpathlineto{\pgfqpoint{6.261387in}{3.439862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254690in}{3.421267in}}%
\pgfpathlineto{\pgfqpoint{6.296357in}{3.421267in}}%
\pgfpathmoveto{\pgfqpoint{6.275523in}{3.400434in}}%
\pgfpathlineto{\pgfqpoint{6.275523in}{3.442100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261267in}{3.421965in}}%
\pgfpathlineto{\pgfqpoint{6.302933in}{3.421965in}}%
\pgfpathmoveto{\pgfqpoint{6.282100in}{3.401132in}}%
\pgfpathlineto{\pgfqpoint{6.282100in}{3.442798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263499in}{3.421431in}}%
\pgfpathlineto{\pgfqpoint{6.305165in}{3.421431in}}%
\pgfpathmoveto{\pgfqpoint{6.284332in}{3.400598in}}%
\pgfpathlineto{\pgfqpoint{6.284332in}{3.442265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269251in}{3.421308in}}%
\pgfpathlineto{\pgfqpoint{6.310918in}{3.421308in}}%
\pgfpathmoveto{\pgfqpoint{6.290085in}{3.400475in}}%
\pgfpathlineto{\pgfqpoint{6.290085in}{3.442141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282750in}{3.422181in}}%
\pgfpathlineto{\pgfqpoint{6.324416in}{3.422181in}}%
\pgfpathmoveto{\pgfqpoint{6.303583in}{3.401347in}}%
\pgfpathlineto{\pgfqpoint{6.303583in}{3.443014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294388in}{3.423618in}}%
\pgfpathlineto{\pgfqpoint{6.336054in}{3.423618in}}%
\pgfpathmoveto{\pgfqpoint{6.315221in}{3.402785in}}%
\pgfpathlineto{\pgfqpoint{6.315221in}{3.444451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.307567in}{3.426944in}}%
\pgfpathlineto{\pgfqpoint{6.349234in}{3.426944in}}%
\pgfpathmoveto{\pgfqpoint{6.328401in}{3.406111in}}%
\pgfpathlineto{\pgfqpoint{6.328401in}{3.447778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.321743in}{3.429070in}}%
\pgfpathlineto{\pgfqpoint{6.363410in}{3.429070in}}%
\pgfpathmoveto{\pgfqpoint{6.342576in}{3.408236in}}%
\pgfpathlineto{\pgfqpoint{6.342576in}{3.449903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327708in}{3.428751in}}%
\pgfpathlineto{\pgfqpoint{6.369375in}{3.428751in}}%
\pgfpathmoveto{\pgfqpoint{6.348542in}{3.407918in}}%
\pgfpathlineto{\pgfqpoint{6.348542in}{3.449585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.553392,0.139134,0.411829}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328293in}{3.428351in}}%
\pgfpathlineto{\pgfqpoint{6.369960in}{3.428351in}}%
\pgfpathmoveto{\pgfqpoint{6.349126in}{3.407518in}}%
\pgfpathlineto{\pgfqpoint{6.349126in}{3.449184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329449in}{3.428156in}}%
\pgfpathlineto{\pgfqpoint{6.371115in}{3.428156in}}%
\pgfpathmoveto{\pgfqpoint{6.350282in}{3.407323in}}%
\pgfpathlineto{\pgfqpoint{6.350282in}{3.448989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333116in}{3.427386in}}%
\pgfpathlineto{\pgfqpoint{6.374782in}{3.427386in}}%
\pgfpathmoveto{\pgfqpoint{6.353949in}{3.406553in}}%
\pgfpathlineto{\pgfqpoint{6.353949in}{3.448219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340064in}{3.427386in}}%
\pgfpathlineto{\pgfqpoint{6.381731in}{3.427386in}}%
\pgfpathmoveto{\pgfqpoint{6.360897in}{3.406553in}}%
\pgfpathlineto{\pgfqpoint{6.360897in}{3.448219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347889in}{3.428125in}}%
\pgfpathlineto{\pgfqpoint{6.389556in}{3.428125in}}%
\pgfpathmoveto{\pgfqpoint{6.368723in}{3.407292in}}%
\pgfpathlineto{\pgfqpoint{6.368723in}{3.448958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363633in}{3.427868in}}%
\pgfpathlineto{\pgfqpoint{6.405300in}{3.427868in}}%
\pgfpathmoveto{\pgfqpoint{6.384466in}{3.407035in}}%
\pgfpathlineto{\pgfqpoint{6.384466in}{3.448702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365692in}{3.428597in}}%
\pgfpathlineto{\pgfqpoint{6.407359in}{3.428597in}}%
\pgfpathmoveto{\pgfqpoint{6.386526in}{3.407764in}}%
\pgfpathlineto{\pgfqpoint{6.386526in}{3.449431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364762in}{3.428012in}}%
\pgfpathlineto{\pgfqpoint{6.406429in}{3.428012in}}%
\pgfpathmoveto{\pgfqpoint{6.385596in}{3.407179in}}%
\pgfpathlineto{\pgfqpoint{6.385596in}{3.448845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369160in}{3.426749in}}%
\pgfpathlineto{\pgfqpoint{6.410826in}{3.426749in}}%
\pgfpathmoveto{\pgfqpoint{6.389993in}{3.405916in}}%
\pgfpathlineto{\pgfqpoint{6.389993in}{3.447583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367924in}{3.426585in}}%
\pgfpathlineto{\pgfqpoint{6.409591in}{3.426585in}}%
\pgfpathmoveto{\pgfqpoint{6.388758in}{3.405752in}}%
\pgfpathlineto{\pgfqpoint{6.388758in}{3.447418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369891in}{3.425456in}}%
\pgfpathlineto{\pgfqpoint{6.411557in}{3.425456in}}%
\pgfpathmoveto{\pgfqpoint{6.390724in}{3.404622in}}%
\pgfpathlineto{\pgfqpoint{6.390724in}{3.446289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383216in}{3.424080in}}%
\pgfpathlineto{\pgfqpoint{6.424883in}{3.424080in}}%
\pgfpathmoveto{\pgfqpoint{6.404049in}{3.403247in}}%
\pgfpathlineto{\pgfqpoint{6.404049in}{3.444913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404221in}{3.425291in}}%
\pgfpathlineto{\pgfqpoint{6.445887in}{3.425291in}}%
\pgfpathmoveto{\pgfqpoint{6.425054in}{3.404458in}}%
\pgfpathlineto{\pgfqpoint{6.425054in}{3.446125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417693in}{3.425620in}}%
\pgfpathlineto{\pgfqpoint{6.459359in}{3.425620in}}%
\pgfpathmoveto{\pgfqpoint{6.438526in}{3.404787in}}%
\pgfpathlineto{\pgfqpoint{6.438526in}{3.446453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432878in}{3.424871in}}%
\pgfpathlineto{\pgfqpoint{6.474545in}{3.424871in}}%
\pgfpathmoveto{\pgfqpoint{6.453711in}{3.404037in}}%
\pgfpathlineto{\pgfqpoint{6.453711in}{3.445704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434632in}{3.424244in}}%
\pgfpathlineto{\pgfqpoint{6.476298in}{3.424244in}}%
\pgfpathmoveto{\pgfqpoint{6.455465in}{3.403411in}}%
\pgfpathlineto{\pgfqpoint{6.455465in}{3.445078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437409in}{3.424963in}}%
\pgfpathlineto{\pgfqpoint{6.479075in}{3.424963in}}%
\pgfpathmoveto{\pgfqpoint{6.458242in}{3.404130in}}%
\pgfpathlineto{\pgfqpoint{6.458242in}{3.445796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437329in}{3.423895in}}%
\pgfpathlineto{\pgfqpoint{6.478995in}{3.423895in}}%
\pgfpathmoveto{\pgfqpoint{6.458162in}{3.403062in}}%
\pgfpathlineto{\pgfqpoint{6.458162in}{3.444729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.559624,0.141346,0.410078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438817in}{3.423690in}}%
\pgfpathlineto{\pgfqpoint{6.480483in}{3.423690in}}%
\pgfpathmoveto{\pgfqpoint{6.459650in}{3.402857in}}%
\pgfpathlineto{\pgfqpoint{6.459650in}{3.444523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442125in}{3.424070in}}%
\pgfpathlineto{\pgfqpoint{6.483792in}{3.424070in}}%
\pgfpathmoveto{\pgfqpoint{6.462958in}{3.403236in}}%
\pgfpathlineto{\pgfqpoint{6.462958in}{3.444903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449512in}{3.423197in}}%
\pgfpathlineto{\pgfqpoint{6.491178in}{3.423197in}}%
\pgfpathmoveto{\pgfqpoint{6.470345in}{3.402364in}}%
\pgfpathlineto{\pgfqpoint{6.470345in}{3.444030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446669in}{3.423105in}}%
\pgfpathlineto{\pgfqpoint{6.488335in}{3.423105in}}%
\pgfpathmoveto{\pgfqpoint{6.467502in}{3.402271in}}%
\pgfpathlineto{\pgfqpoint{6.467502in}{3.443938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446124in}{3.423834in}}%
\pgfpathlineto{\pgfqpoint{6.487791in}{3.423834in}}%
\pgfpathmoveto{\pgfqpoint{6.466957in}{3.403000in}}%
\pgfpathlineto{\pgfqpoint{6.466957in}{3.444667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447027in}{3.424029in}}%
\pgfpathlineto{\pgfqpoint{6.488694in}{3.424029in}}%
\pgfpathmoveto{\pgfqpoint{6.467861in}{3.403195in}}%
\pgfpathlineto{\pgfqpoint{6.467861in}{3.444862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454255in}{3.423864in}}%
\pgfpathlineto{\pgfqpoint{6.495921in}{3.423864in}}%
\pgfpathmoveto{\pgfqpoint{6.475088in}{3.403031in}}%
\pgfpathlineto{\pgfqpoint{6.475088in}{3.444698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455570in}{3.421893in}}%
\pgfpathlineto{\pgfqpoint{6.497237in}{3.421893in}}%
\pgfpathmoveto{\pgfqpoint{6.476403in}{3.401060in}}%
\pgfpathlineto{\pgfqpoint{6.476403in}{3.442727in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456952in}{3.422869in}}%
\pgfpathlineto{\pgfqpoint{6.498618in}{3.422869in}}%
\pgfpathmoveto{\pgfqpoint{6.477785in}{3.402035in}}%
\pgfpathlineto{\pgfqpoint{6.477785in}{3.443702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.457231in}{3.422448in}}%
\pgfpathlineto{\pgfqpoint{6.498897in}{3.422448in}}%
\pgfpathmoveto{\pgfqpoint{6.478064in}{3.401614in}}%
\pgfpathlineto{\pgfqpoint{6.478064in}{3.443281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458187in}{3.423546in}}%
\pgfpathlineto{\pgfqpoint{6.499854in}{3.423546in}}%
\pgfpathmoveto{\pgfqpoint{6.479021in}{3.402713in}}%
\pgfpathlineto{\pgfqpoint{6.479021in}{3.444379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455929in}{3.423669in}}%
\pgfpathlineto{\pgfqpoint{6.497595in}{3.423669in}}%
\pgfpathmoveto{\pgfqpoint{6.476762in}{3.402836in}}%
\pgfpathlineto{\pgfqpoint{6.476762in}{3.444503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453816in}{3.424604in}}%
\pgfpathlineto{\pgfqpoint{6.495483in}{3.424604in}}%
\pgfpathmoveto{\pgfqpoint{6.474650in}{3.403770in}}%
\pgfpathlineto{\pgfqpoint{6.474650in}{3.445437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458201in}{3.425425in}}%
\pgfpathlineto{\pgfqpoint{6.499867in}{3.425425in}}%
\pgfpathmoveto{\pgfqpoint{6.479034in}{3.404592in}}%
\pgfpathlineto{\pgfqpoint{6.479034in}{3.446258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461668in}{3.425641in}}%
\pgfpathlineto{\pgfqpoint{6.503335in}{3.425641in}}%
\pgfpathmoveto{\pgfqpoint{6.482502in}{3.404807in}}%
\pgfpathlineto{\pgfqpoint{6.482502in}{3.446474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464073in}{3.426061in}}%
\pgfpathlineto{\pgfqpoint{6.505740in}{3.426061in}}%
\pgfpathmoveto{\pgfqpoint{6.484906in}{3.405228in}}%
\pgfpathlineto{\pgfqpoint{6.484906in}{3.446895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459981in}{3.426523in}}%
\pgfpathlineto{\pgfqpoint{6.501648in}{3.426523in}}%
\pgfpathmoveto{\pgfqpoint{6.480814in}{3.405690in}}%
\pgfpathlineto{\pgfqpoint{6.480814in}{3.447357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.456540in}{3.426523in}}%
\pgfpathlineto{\pgfqpoint{6.498207in}{3.426523in}}%
\pgfpathmoveto{\pgfqpoint{6.477373in}{3.405690in}}%
\pgfpathlineto{\pgfqpoint{6.477373in}{3.447357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452103in}{3.426729in}}%
\pgfpathlineto{\pgfqpoint{6.493769in}{3.426729in}}%
\pgfpathmoveto{\pgfqpoint{6.472936in}{3.405895in}}%
\pgfpathlineto{\pgfqpoint{6.472936in}{3.447562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.565854,0.143567,0.408258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446137in}{3.425743in}}%
\pgfpathlineto{\pgfqpoint{6.487804in}{3.425743in}}%
\pgfpathmoveto{\pgfqpoint{6.466971in}{3.404910in}}%
\pgfpathlineto{\pgfqpoint{6.466971in}{3.446577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442789in}{3.425784in}}%
\pgfpathlineto{\pgfqpoint{6.484456in}{3.425784in}}%
\pgfpathmoveto{\pgfqpoint{6.463623in}{3.404951in}}%
\pgfpathlineto{\pgfqpoint{6.463623in}{3.446618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440212in}{3.424624in}}%
\pgfpathlineto{\pgfqpoint{6.481878in}{3.424624in}}%
\pgfpathmoveto{\pgfqpoint{6.461045in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{6.461045in}{3.445457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435801in}{3.424953in}}%
\pgfpathlineto{\pgfqpoint{6.477468in}{3.424953in}}%
\pgfpathmoveto{\pgfqpoint{6.456634in}{3.404119in}}%
\pgfpathlineto{\pgfqpoint{6.456634in}{3.445786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431483in}{3.425240in}}%
\pgfpathlineto{\pgfqpoint{6.473150in}{3.425240in}}%
\pgfpathmoveto{\pgfqpoint{6.452316in}{3.404407in}}%
\pgfpathlineto{\pgfqpoint{6.452316in}{3.446073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427564in}{3.425507in}}%
\pgfpathlineto{\pgfqpoint{6.469230in}{3.425507in}}%
\pgfpathmoveto{\pgfqpoint{6.448397in}{3.404674in}}%
\pgfpathlineto{\pgfqpoint{6.448397in}{3.446340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430527in}{3.425476in}}%
\pgfpathlineto{\pgfqpoint{6.472193in}{3.425476in}}%
\pgfpathmoveto{\pgfqpoint{6.451360in}{3.404643in}}%
\pgfpathlineto{\pgfqpoint{6.451360in}{3.446310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427325in}{3.426513in}}%
\pgfpathlineto{\pgfqpoint{6.468991in}{3.426513in}}%
\pgfpathmoveto{\pgfqpoint{6.448158in}{3.405680in}}%
\pgfpathlineto{\pgfqpoint{6.448158in}{3.447347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426036in}{3.426565in}}%
\pgfpathlineto{\pgfqpoint{6.467703in}{3.426565in}}%
\pgfpathmoveto{\pgfqpoint{6.446869in}{3.405731in}}%
\pgfpathlineto{\pgfqpoint{6.446869in}{3.447398in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423870in}{3.427355in}}%
\pgfpathlineto{\pgfqpoint{6.465537in}{3.427355in}}%
\pgfpathmoveto{\pgfqpoint{6.444704in}{3.406522in}}%
\pgfpathlineto{\pgfqpoint{6.444704in}{3.448188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424641in}{3.428597in}}%
\pgfpathlineto{\pgfqpoint{6.466308in}{3.428597in}}%
\pgfpathmoveto{\pgfqpoint{6.445474in}{3.407764in}}%
\pgfpathlineto{\pgfqpoint{6.445474in}{3.449431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424707in}{3.427622in}}%
\pgfpathlineto{\pgfqpoint{6.466374in}{3.427622in}}%
\pgfpathmoveto{\pgfqpoint{6.445541in}{3.406789in}}%
\pgfpathlineto{\pgfqpoint{6.445541in}{3.448455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420483in}{3.426944in}}%
\pgfpathlineto{\pgfqpoint{6.462149in}{3.426944in}}%
\pgfpathmoveto{\pgfqpoint{6.441316in}{3.406111in}}%
\pgfpathlineto{\pgfqpoint{6.441316in}{3.447778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421705in}{3.426606in}}%
\pgfpathlineto{\pgfqpoint{6.463371in}{3.426606in}}%
\pgfpathmoveto{\pgfqpoint{6.442538in}{3.405772in}}%
\pgfpathlineto{\pgfqpoint{6.442538in}{3.447439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418530in}{3.426534in}}%
\pgfpathlineto{\pgfqpoint{6.460196in}{3.426534in}}%
\pgfpathmoveto{\pgfqpoint{6.439363in}{3.405700in}}%
\pgfpathlineto{\pgfqpoint{6.439363in}{3.447367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418211in}{3.425055in}}%
\pgfpathlineto{\pgfqpoint{6.459877in}{3.425055in}}%
\pgfpathmoveto{\pgfqpoint{6.439044in}{3.404222in}}%
\pgfpathlineto{\pgfqpoint{6.439044in}{3.445889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415009in}{3.425189in}}%
\pgfpathlineto{\pgfqpoint{6.456675in}{3.425189in}}%
\pgfpathmoveto{\pgfqpoint{6.435842in}{3.404355in}}%
\pgfpathlineto{\pgfqpoint{6.435842in}{3.446022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410425in}{3.425271in}}%
\pgfpathlineto{\pgfqpoint{6.452092in}{3.425271in}}%
\pgfpathmoveto{\pgfqpoint{6.431259in}{3.404438in}}%
\pgfpathlineto{\pgfqpoint{6.431259in}{3.446104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.572081,0.145797,0.406369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409070in}{3.425671in}}%
\pgfpathlineto{\pgfqpoint{6.450737in}{3.425671in}}%
\pgfpathmoveto{\pgfqpoint{6.429903in}{3.404838in}}%
\pgfpathlineto{\pgfqpoint{6.429903in}{3.446505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408140in}{3.424983in}}%
\pgfpathlineto{\pgfqpoint{6.449807in}{3.424983in}}%
\pgfpathmoveto{\pgfqpoint{6.428973in}{3.404150in}}%
\pgfpathlineto{\pgfqpoint{6.428973in}{3.445817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.413999in}{3.424121in}}%
\pgfpathlineto{\pgfqpoint{6.455666in}{3.424121in}}%
\pgfpathmoveto{\pgfqpoint{6.434832in}{3.403288in}}%
\pgfpathlineto{\pgfqpoint{6.434832in}{3.444954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408791in}{3.424029in}}%
\pgfpathlineto{\pgfqpoint{6.450458in}{3.424029in}}%
\pgfpathmoveto{\pgfqpoint{6.429624in}{3.403195in}}%
\pgfpathlineto{\pgfqpoint{6.429624in}{3.444862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410412in}{3.423977in}}%
\pgfpathlineto{\pgfqpoint{6.452079in}{3.423977in}}%
\pgfpathmoveto{\pgfqpoint{6.431245in}{3.403144in}}%
\pgfpathlineto{\pgfqpoint{6.431245in}{3.444811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406400in}{3.424285in}}%
\pgfpathlineto{\pgfqpoint{6.448066in}{3.424285in}}%
\pgfpathmoveto{\pgfqpoint{6.427233in}{3.403452in}}%
\pgfpathlineto{\pgfqpoint{6.427233in}{3.445119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407277in}{3.423228in}}%
\pgfpathlineto{\pgfqpoint{6.448943in}{3.423228in}}%
\pgfpathmoveto{\pgfqpoint{6.428110in}{3.402395in}}%
\pgfpathlineto{\pgfqpoint{6.428110in}{3.444061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408486in}{3.422858in}}%
\pgfpathlineto{\pgfqpoint{6.450152in}{3.422858in}}%
\pgfpathmoveto{\pgfqpoint{6.429319in}{3.402025in}}%
\pgfpathlineto{\pgfqpoint{6.429319in}{3.443692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408990in}{3.423751in}}%
\pgfpathlineto{\pgfqpoint{6.450657in}{3.423751in}}%
\pgfpathmoveto{\pgfqpoint{6.429824in}{3.402918in}}%
\pgfpathlineto{\pgfqpoint{6.429824in}{3.444585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409030in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{6.450697in}{3.424675in}}%
\pgfpathmoveto{\pgfqpoint{6.429864in}{3.403842in}}%
\pgfpathlineto{\pgfqpoint{6.429864in}{3.445509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408897in}{3.424778in}}%
\pgfpathlineto{\pgfqpoint{6.450564in}{3.424778in}}%
\pgfpathmoveto{\pgfqpoint{6.429731in}{3.403945in}}%
\pgfpathlineto{\pgfqpoint{6.429731in}{3.445611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406174in}{3.425086in}}%
\pgfpathlineto{\pgfqpoint{6.447840in}{3.425086in}}%
\pgfpathmoveto{\pgfqpoint{6.427007in}{3.404253in}}%
\pgfpathlineto{\pgfqpoint{6.427007in}{3.445919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406639in}{3.426195in}}%
\pgfpathlineto{\pgfqpoint{6.448305in}{3.426195in}}%
\pgfpathmoveto{\pgfqpoint{6.427472in}{3.405362in}}%
\pgfpathlineto{\pgfqpoint{6.427472in}{3.447028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409522in}{3.424942in}}%
\pgfpathlineto{\pgfqpoint{6.451188in}{3.424942in}}%
\pgfpathmoveto{\pgfqpoint{6.430355in}{3.404109in}}%
\pgfpathlineto{\pgfqpoint{6.430355in}{3.445776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405257in}{3.425055in}}%
\pgfpathlineto{\pgfqpoint{6.446924in}{3.425055in}}%
\pgfpathmoveto{\pgfqpoint{6.426090in}{3.404222in}}%
\pgfpathlineto{\pgfqpoint{6.426090in}{3.445889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403929in}{3.425158in}}%
\pgfpathlineto{\pgfqpoint{6.445595in}{3.425158in}}%
\pgfpathmoveto{\pgfqpoint{6.424762in}{3.404325in}}%
\pgfpathlineto{\pgfqpoint{6.424762in}{3.445991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410558in}{3.426123in}}%
\pgfpathlineto{\pgfqpoint{6.452225in}{3.426123in}}%
\pgfpathmoveto{\pgfqpoint{6.431391in}{3.405290in}}%
\pgfpathlineto{\pgfqpoint{6.431391in}{3.446956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411674in}{3.426873in}}%
\pgfpathlineto{\pgfqpoint{6.453341in}{3.426873in}}%
\pgfpathmoveto{\pgfqpoint{6.432507in}{3.406039in}}%
\pgfpathlineto{\pgfqpoint{6.432507in}{3.447706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411887in}{3.428012in}}%
\pgfpathlineto{\pgfqpoint{6.453553in}{3.428012in}}%
\pgfpathmoveto{\pgfqpoint{6.432720in}{3.407179in}}%
\pgfpathlineto{\pgfqpoint{6.432720in}{3.448845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.578304,0.148039,0.404411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410399in}{3.428536in}}%
\pgfpathlineto{\pgfqpoint{6.452065in}{3.428536in}}%
\pgfpathmoveto{\pgfqpoint{6.431232in}{3.407702in}}%
\pgfpathlineto{\pgfqpoint{6.431232in}{3.449369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409881in}{3.429234in}}%
\pgfpathlineto{\pgfqpoint{6.451547in}{3.429234in}}%
\pgfpathmoveto{\pgfqpoint{6.430714in}{3.408401in}}%
\pgfpathlineto{\pgfqpoint{6.430714in}{3.450067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414159in}{3.431113in}}%
\pgfpathlineto{\pgfqpoint{6.455825in}{3.431113in}}%
\pgfpathmoveto{\pgfqpoint{6.434992in}{3.410279in}}%
\pgfpathlineto{\pgfqpoint{6.434992in}{3.451946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430155in}{3.432119in}}%
\pgfpathlineto{\pgfqpoint{6.471821in}{3.432119in}}%
\pgfpathmoveto{\pgfqpoint{6.450988in}{3.411285in}}%
\pgfpathlineto{\pgfqpoint{6.450988in}{3.452952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435283in}{3.433238in}}%
\pgfpathlineto{\pgfqpoint{6.476949in}{3.433238in}}%
\pgfpathmoveto{\pgfqpoint{6.456116in}{3.412405in}}%
\pgfpathlineto{\pgfqpoint{6.456116in}{3.454071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439069in}{3.434439in}}%
\pgfpathlineto{\pgfqpoint{6.480736in}{3.434439in}}%
\pgfpathmoveto{\pgfqpoint{6.459903in}{3.413606in}}%
\pgfpathlineto{\pgfqpoint{6.459903in}{3.455272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436744in}{3.435373in}}%
\pgfpathlineto{\pgfqpoint{6.478411in}{3.435373in}}%
\pgfpathmoveto{\pgfqpoint{6.457578in}{3.414540in}}%
\pgfpathlineto{\pgfqpoint{6.457578in}{3.456207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435867in}{3.435014in}}%
\pgfpathlineto{\pgfqpoint{6.477534in}{3.435014in}}%
\pgfpathmoveto{\pgfqpoint{6.456701in}{3.414181in}}%
\pgfpathlineto{\pgfqpoint{6.456701in}{3.455847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431749in}{3.435692in}}%
\pgfpathlineto{\pgfqpoint{6.473415in}{3.435692in}}%
\pgfpathmoveto{\pgfqpoint{6.452582in}{3.414858in}}%
\pgfpathlineto{\pgfqpoint{6.452582in}{3.456525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429331in}{3.436092in}}%
\pgfpathlineto{\pgfqpoint{6.470997in}{3.436092in}}%
\pgfpathmoveto{\pgfqpoint{6.450164in}{3.415259in}}%
\pgfpathlineto{\pgfqpoint{6.450164in}{3.456925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431882in}{3.437016in}}%
\pgfpathlineto{\pgfqpoint{6.473548in}{3.437016in}}%
\pgfpathmoveto{\pgfqpoint{6.452715in}{3.416183in}}%
\pgfpathlineto{\pgfqpoint{6.452715in}{3.457849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442205in}{3.435476in}}%
\pgfpathlineto{\pgfqpoint{6.483871in}{3.435476in}}%
\pgfpathmoveto{\pgfqpoint{6.463038in}{3.414643in}}%
\pgfpathlineto{\pgfqpoint{6.463038in}{3.456309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444623in}{3.437293in}}%
\pgfpathlineto{\pgfqpoint{6.486289in}{3.437293in}}%
\pgfpathmoveto{\pgfqpoint{6.465456in}{3.416460in}}%
\pgfpathlineto{\pgfqpoint{6.465456in}{3.458127in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442603in}{3.439696in}}%
\pgfpathlineto{\pgfqpoint{6.484270in}{3.439696in}}%
\pgfpathmoveto{\pgfqpoint{6.463437in}{3.418862in}}%
\pgfpathlineto{\pgfqpoint{6.463437in}{3.460529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442085in}{3.441020in}}%
\pgfpathlineto{\pgfqpoint{6.483752in}{3.441020in}}%
\pgfpathmoveto{\pgfqpoint{6.462918in}{3.420187in}}%
\pgfpathlineto{\pgfqpoint{6.462918in}{3.461853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436000in}{3.441349in}}%
\pgfpathlineto{\pgfqpoint{6.477667in}{3.441349in}}%
\pgfpathmoveto{\pgfqpoint{6.456834in}{3.420515in}}%
\pgfpathlineto{\pgfqpoint{6.456834in}{3.462182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431829in}{3.442745in}}%
\pgfpathlineto{\pgfqpoint{6.473495in}{3.442745in}}%
\pgfpathmoveto{\pgfqpoint{6.452662in}{3.421911in}}%
\pgfpathlineto{\pgfqpoint{6.452662in}{3.463578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426554in}{3.443422in}}%
\pgfpathlineto{\pgfqpoint{6.468221in}{3.443422in}}%
\pgfpathmoveto{\pgfqpoint{6.447387in}{3.422589in}}%
\pgfpathlineto{\pgfqpoint{6.447387in}{3.464256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.584521,0.150294,0.402385}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423326in}{3.443659in}}%
\pgfpathlineto{\pgfqpoint{6.464992in}{3.443659in}}%
\pgfpathmoveto{\pgfqpoint{6.444159in}{3.422825in}}%
\pgfpathlineto{\pgfqpoint{6.444159in}{3.464492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.420921in}{3.444408in}}%
\pgfpathlineto{\pgfqpoint{6.462588in}{3.444408in}}%
\pgfpathmoveto{\pgfqpoint{6.441754in}{3.423575in}}%
\pgfpathlineto{\pgfqpoint{6.441754in}{3.465241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.414690in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{6.456357in}{3.444665in}}%
\pgfpathmoveto{\pgfqpoint{6.435523in}{3.423831in}}%
\pgfpathlineto{\pgfqpoint{6.435523in}{3.465498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410465in}{3.445342in}}%
\pgfpathlineto{\pgfqpoint{6.452132in}{3.445342in}}%
\pgfpathmoveto{\pgfqpoint{6.431298in}{3.424509in}}%
\pgfpathlineto{\pgfqpoint{6.431298in}{3.466176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408180in}{3.445732in}}%
\pgfpathlineto{\pgfqpoint{6.449847in}{3.445732in}}%
\pgfpathmoveto{\pgfqpoint{6.429013in}{3.424899in}}%
\pgfpathlineto{\pgfqpoint{6.429013in}{3.466566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400142in}{3.446502in}}%
\pgfpathlineto{\pgfqpoint{6.441809in}{3.446502in}}%
\pgfpathmoveto{\pgfqpoint{6.420975in}{3.425669in}}%
\pgfpathlineto{\pgfqpoint{6.420975in}{3.467336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.394881in}{3.447550in}}%
\pgfpathlineto{\pgfqpoint{6.436548in}{3.447550in}}%
\pgfpathmoveto{\pgfqpoint{6.415714in}{3.426716in}}%
\pgfpathlineto{\pgfqpoint{6.415714in}{3.468383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388212in}{3.448422in}}%
\pgfpathlineto{\pgfqpoint{6.429878in}{3.448422in}}%
\pgfpathmoveto{\pgfqpoint{6.409045in}{3.427589in}}%
\pgfpathlineto{\pgfqpoint{6.409045in}{3.469256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381648in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{6.423315in}{3.448237in}}%
\pgfpathmoveto{\pgfqpoint{6.402482in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{6.402482in}{3.469071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377570in}{3.448802in}}%
\pgfpathlineto{\pgfqpoint{6.419236in}{3.448802in}}%
\pgfpathmoveto{\pgfqpoint{6.398403in}{3.427969in}}%
\pgfpathlineto{\pgfqpoint{6.398403in}{3.469635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374554in}{3.448474in}}%
\pgfpathlineto{\pgfqpoint{6.416220in}{3.448474in}}%
\pgfpathmoveto{\pgfqpoint{6.395387in}{3.427640in}}%
\pgfpathlineto{\pgfqpoint{6.395387in}{3.469307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363314in}{3.448638in}}%
\pgfpathlineto{\pgfqpoint{6.404981in}{3.448638in}}%
\pgfpathmoveto{\pgfqpoint{6.384147in}{3.427805in}}%
\pgfpathlineto{\pgfqpoint{6.384147in}{3.469471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355529in}{3.448761in}}%
\pgfpathlineto{\pgfqpoint{6.397195in}{3.448761in}}%
\pgfpathmoveto{\pgfqpoint{6.376362in}{3.427928in}}%
\pgfpathlineto{\pgfqpoint{6.376362in}{3.469594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346375in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{6.388041in}{3.449993in}}%
\pgfpathmoveto{\pgfqpoint{6.367208in}{3.429160in}}%
\pgfpathlineto{\pgfqpoint{6.367208in}{3.470826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337314in}{3.450250in}}%
\pgfpathlineto{\pgfqpoint{6.378981in}{3.450250in}}%
\pgfpathmoveto{\pgfqpoint{6.358147in}{3.429416in}}%
\pgfpathlineto{\pgfqpoint{6.358147in}{3.471083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333541in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{6.375207in}{3.450178in}}%
\pgfpathmoveto{\pgfqpoint{6.354374in}{3.429345in}}%
\pgfpathlineto{\pgfqpoint{6.354374in}{3.471011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326938in}{3.450589in}}%
\pgfpathlineto{\pgfqpoint{6.368604in}{3.450589in}}%
\pgfpathmoveto{\pgfqpoint{6.347771in}{3.429755in}}%
\pgfpathlineto{\pgfqpoint{6.347771in}{3.471422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313081in}{3.449398in}}%
\pgfpathlineto{\pgfqpoint{6.354747in}{3.449398in}}%
\pgfpathmoveto{\pgfqpoint{6.333914in}{3.428564in}}%
\pgfpathlineto{\pgfqpoint{6.333914in}{3.470231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308617in}{3.449911in}}%
\pgfpathlineto{\pgfqpoint{6.350283in}{3.449911in}}%
\pgfpathmoveto{\pgfqpoint{6.329450in}{3.429078in}}%
\pgfpathlineto{\pgfqpoint{6.329450in}{3.470744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.590734,0.152563,0.400290}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298839in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{6.340505in}{3.451554in}}%
\pgfpathmoveto{\pgfqpoint{6.319672in}{3.430720in}}%
\pgfpathlineto{\pgfqpoint{6.319672in}{3.472387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292647in}{3.449346in}}%
\pgfpathlineto{\pgfqpoint{6.334314in}{3.449346in}}%
\pgfpathmoveto{\pgfqpoint{6.313481in}{3.428513in}}%
\pgfpathlineto{\pgfqpoint{6.313481in}{3.470180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281766in}{3.449326in}}%
\pgfpathlineto{\pgfqpoint{6.323433in}{3.449326in}}%
\pgfpathmoveto{\pgfqpoint{6.302600in}{3.428492in}}%
\pgfpathlineto{\pgfqpoint{6.302600in}{3.470159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266421in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{6.308088in}{3.449973in}}%
\pgfpathmoveto{\pgfqpoint{6.287255in}{3.429139in}}%
\pgfpathlineto{\pgfqpoint{6.287255in}{3.470806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257640in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{6.299306in}{3.449839in}}%
\pgfpathmoveto{\pgfqpoint{6.278473in}{3.429006in}}%
\pgfpathlineto{\pgfqpoint{6.278473in}{3.470672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249389in}{3.449336in}}%
\pgfpathlineto{\pgfqpoint{6.291056in}{3.449336in}}%
\pgfpathmoveto{\pgfqpoint{6.270222in}{3.428503in}}%
\pgfpathlineto{\pgfqpoint{6.270222in}{3.470169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241710in}{3.446862in}}%
\pgfpathlineto{\pgfqpoint{6.283377in}{3.446862in}}%
\pgfpathmoveto{\pgfqpoint{6.262543in}{3.426028in}}%
\pgfpathlineto{\pgfqpoint{6.262543in}{3.467695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236356in}{3.446677in}}%
\pgfpathlineto{\pgfqpoint{6.278022in}{3.446677in}}%
\pgfpathmoveto{\pgfqpoint{6.257189in}{3.425844in}}%
\pgfpathlineto{\pgfqpoint{6.257189in}{3.467510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228863in}{3.445548in}}%
\pgfpathlineto{\pgfqpoint{6.270529in}{3.445548in}}%
\pgfpathmoveto{\pgfqpoint{6.249696in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{6.249696in}{3.466381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224532in}{3.446102in}}%
\pgfpathlineto{\pgfqpoint{6.266198in}{3.446102in}}%
\pgfpathmoveto{\pgfqpoint{6.245365in}{3.425269in}}%
\pgfpathlineto{\pgfqpoint{6.245365in}{3.466935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220639in}{3.444695in}}%
\pgfpathlineto{\pgfqpoint{6.262305in}{3.444695in}}%
\pgfpathmoveto{\pgfqpoint{6.241472in}{3.423862in}}%
\pgfpathlineto{\pgfqpoint{6.241472in}{3.465529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211020in}{3.443186in}}%
\pgfpathlineto{\pgfqpoint{6.252687in}{3.443186in}}%
\pgfpathmoveto{\pgfqpoint{6.231853in}{3.422353in}}%
\pgfpathlineto{\pgfqpoint{6.231853in}{3.464020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197150in}{3.443309in}}%
\pgfpathlineto{\pgfqpoint{6.238816in}{3.443309in}}%
\pgfpathmoveto{\pgfqpoint{6.217983in}{3.422476in}}%
\pgfpathlineto{\pgfqpoint{6.217983in}{3.464143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169037in}{3.442581in}}%
\pgfpathlineto{\pgfqpoint{6.210704in}{3.442581in}}%
\pgfpathmoveto{\pgfqpoint{6.189870in}{3.421747in}}%
\pgfpathlineto{\pgfqpoint{6.189870in}{3.463414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152151in}{3.443463in}}%
\pgfpathlineto{\pgfqpoint{6.193818in}{3.443463in}}%
\pgfpathmoveto{\pgfqpoint{6.172984in}{3.422630in}}%
\pgfpathlineto{\pgfqpoint{6.172984in}{3.464297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133511in}{3.442981in}}%
\pgfpathlineto{\pgfqpoint{6.175178in}{3.442981in}}%
\pgfpathmoveto{\pgfqpoint{6.154344in}{3.422148in}}%
\pgfpathlineto{\pgfqpoint{6.154344in}{3.463814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119986in}{3.444593in}}%
\pgfpathlineto{\pgfqpoint{6.161653in}{3.444593in}}%
\pgfpathmoveto{\pgfqpoint{6.140820in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{6.140820in}{3.465426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103392in}{3.445383in}}%
\pgfpathlineto{\pgfqpoint{6.145059in}{3.445383in}}%
\pgfpathmoveto{\pgfqpoint{6.124226in}{3.424550in}}%
\pgfpathlineto{\pgfqpoint{6.124226in}{3.466217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.596940,0.154848,0.398125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095129in}{3.445219in}}%
\pgfpathlineto{\pgfqpoint{6.136795in}{3.445219in}}%
\pgfpathmoveto{\pgfqpoint{6.115962in}{3.424386in}}%
\pgfpathlineto{\pgfqpoint{6.115962in}{3.466052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087901in}{3.443248in}}%
\pgfpathlineto{\pgfqpoint{6.129568in}{3.443248in}}%
\pgfpathmoveto{\pgfqpoint{6.108735in}{3.422415in}}%
\pgfpathlineto{\pgfqpoint{6.108735in}{3.464081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071108in}{3.441615in}}%
\pgfpathlineto{\pgfqpoint{6.112775in}{3.441615in}}%
\pgfpathmoveto{\pgfqpoint{6.091941in}{3.420782in}}%
\pgfpathlineto{\pgfqpoint{6.091941in}{3.462449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058925in}{3.441328in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{3.441328in}}%
\pgfpathmoveto{\pgfqpoint{6.079758in}{3.420495in}}%
\pgfpathlineto{\pgfqpoint{6.079758in}{3.462161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040963in}{3.440537in}}%
\pgfpathlineto{\pgfqpoint{6.082629in}{3.440537in}}%
\pgfpathmoveto{\pgfqpoint{6.061796in}{3.419704in}}%
\pgfpathlineto{\pgfqpoint{6.061796in}{3.461371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035755in}{3.440137in}}%
\pgfpathlineto{\pgfqpoint{6.077421in}{3.440137in}}%
\pgfpathmoveto{\pgfqpoint{6.056588in}{3.419304in}}%
\pgfpathlineto{\pgfqpoint{6.056588in}{3.460970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029604in}{3.440301in}}%
\pgfpathlineto{\pgfqpoint{6.071270in}{3.440301in}}%
\pgfpathmoveto{\pgfqpoint{6.050437in}{3.419468in}}%
\pgfpathlineto{\pgfqpoint{6.050437in}{3.461135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018696in}{3.441318in}}%
\pgfpathlineto{\pgfqpoint{6.060363in}{3.441318in}}%
\pgfpathmoveto{\pgfqpoint{6.039529in}{3.420484in}}%
\pgfpathlineto{\pgfqpoint{6.039529in}{3.462151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010167in}{3.442447in}}%
\pgfpathlineto{\pgfqpoint{6.051833in}{3.442447in}}%
\pgfpathmoveto{\pgfqpoint{6.031000in}{3.421614in}}%
\pgfpathlineto{\pgfqpoint{6.031000in}{3.463280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000827in}{3.442570in}}%
\pgfpathlineto{\pgfqpoint{6.042493in}{3.442570in}}%
\pgfpathmoveto{\pgfqpoint{6.021660in}{3.421737in}}%
\pgfpathlineto{\pgfqpoint{6.021660in}{3.463404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985203in}{3.444387in}}%
\pgfpathlineto{\pgfqpoint{6.026869in}{3.444387in}}%
\pgfpathmoveto{\pgfqpoint{6.006036in}{3.423554in}}%
\pgfpathlineto{\pgfqpoint{6.006036in}{3.465221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971718in}{3.445353in}}%
\pgfpathlineto{\pgfqpoint{6.013384in}{3.445353in}}%
\pgfpathmoveto{\pgfqpoint{5.992551in}{3.424519in}}%
\pgfpathlineto{\pgfqpoint{5.992551in}{3.466186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960066in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{6.001733in}{3.445281in}}%
\pgfpathmoveto{\pgfqpoint{5.980899in}{3.424447in}}%
\pgfpathlineto{\pgfqpoint{5.980899in}{3.466114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949026in}{3.445332in}}%
\pgfpathlineto{\pgfqpoint{5.990692in}{3.445332in}}%
\pgfpathmoveto{\pgfqpoint{5.969859in}{3.424499in}}%
\pgfpathlineto{\pgfqpoint{5.969859in}{3.466165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934637in}{3.446585in}}%
\pgfpathlineto{\pgfqpoint{5.976304in}{3.446585in}}%
\pgfpathmoveto{\pgfqpoint{5.955471in}{3.425751in}}%
\pgfpathlineto{\pgfqpoint{5.955471in}{3.467418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922893in}{3.446964in}}%
\pgfpathlineto{\pgfqpoint{5.964559in}{3.446964in}}%
\pgfpathmoveto{\pgfqpoint{5.943726in}{3.426131in}}%
\pgfpathlineto{\pgfqpoint{5.943726in}{3.467798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913540in}{3.446051in}}%
\pgfpathlineto{\pgfqpoint{5.955206in}{3.446051in}}%
\pgfpathmoveto{\pgfqpoint{5.934373in}{3.425217in}}%
\pgfpathlineto{\pgfqpoint{5.934373in}{3.466884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900785in}{3.446143in}}%
\pgfpathlineto{\pgfqpoint{5.942452in}{3.446143in}}%
\pgfpathmoveto{\pgfqpoint{5.921619in}{3.425310in}}%
\pgfpathlineto{\pgfqpoint{5.921619in}{3.466976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889253in}{3.445209in}}%
\pgfpathlineto{\pgfqpoint{5.930920in}{3.445209in}}%
\pgfpathmoveto{\pgfqpoint{5.910087in}{3.424375in}}%
\pgfpathlineto{\pgfqpoint{5.910087in}{3.466042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603139,0.157151,0.395891}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877097in}{3.444860in}}%
\pgfpathlineto{\pgfqpoint{5.918763in}{3.444860in}}%
\pgfpathmoveto{\pgfqpoint{5.897930in}{3.424026in}}%
\pgfpathlineto{\pgfqpoint{5.897930in}{3.465693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866242in}{3.445589in}}%
\pgfpathlineto{\pgfqpoint{5.907909in}{3.445589in}}%
\pgfpathmoveto{\pgfqpoint{5.887076in}{3.424755in}}%
\pgfpathlineto{\pgfqpoint{5.887076in}{3.466422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852040in}{3.446318in}}%
\pgfpathlineto{\pgfqpoint{5.893707in}{3.446318in}}%
\pgfpathmoveto{\pgfqpoint{5.872873in}{3.425484in}}%
\pgfpathlineto{\pgfqpoint{5.872873in}{3.467151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839565in}{3.445989in}}%
\pgfpathlineto{\pgfqpoint{5.881231in}{3.445989in}}%
\pgfpathmoveto{\pgfqpoint{5.860398in}{3.425156in}}%
\pgfpathlineto{\pgfqpoint{5.860398in}{3.466822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836203in}{3.448114in}}%
\pgfpathlineto{\pgfqpoint{5.877870in}{3.448114in}}%
\pgfpathmoveto{\pgfqpoint{5.857037in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{5.857037in}{3.468948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825801in}{3.448823in}}%
\pgfpathlineto{\pgfqpoint{5.867467in}{3.448823in}}%
\pgfpathmoveto{\pgfqpoint{5.846634in}{3.427989in}}%
\pgfpathlineto{\pgfqpoint{5.846634in}{3.469656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818640in}{3.448125in}}%
\pgfpathlineto{\pgfqpoint{5.860306in}{3.448125in}}%
\pgfpathmoveto{\pgfqpoint{5.839473in}{3.427291in}}%
\pgfpathlineto{\pgfqpoint{5.839473in}{3.468958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806935in}{3.449161in}}%
\pgfpathlineto{\pgfqpoint{5.848602in}{3.449161in}}%
\pgfpathmoveto{\pgfqpoint{5.827768in}{3.428328in}}%
\pgfpathlineto{\pgfqpoint{5.827768in}{3.469995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800359in}{3.448782in}}%
\pgfpathlineto{\pgfqpoint{5.842025in}{3.448782in}}%
\pgfpathmoveto{\pgfqpoint{5.821192in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{5.821192in}{3.469615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.792015in}{3.448853in}}%
\pgfpathlineto{\pgfqpoint{5.833682in}{3.448853in}}%
\pgfpathmoveto{\pgfqpoint{5.812848in}{3.428020in}}%
\pgfpathlineto{\pgfqpoint{5.812848in}{3.469687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785505in}{3.449233in}}%
\pgfpathlineto{\pgfqpoint{5.827172in}{3.449233in}}%
\pgfpathmoveto{\pgfqpoint{5.806338in}{3.428400in}}%
\pgfpathlineto{\pgfqpoint{5.806338in}{3.470067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777906in}{3.448853in}}%
\pgfpathlineto{\pgfqpoint{5.819572in}{3.448853in}}%
\pgfpathmoveto{\pgfqpoint{5.798739in}{3.428020in}}%
\pgfpathlineto{\pgfqpoint{5.798739in}{3.469687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770692in}{3.448053in}}%
\pgfpathlineto{\pgfqpoint{5.812358in}{3.448053in}}%
\pgfpathmoveto{\pgfqpoint{5.791525in}{3.427219in}}%
\pgfpathlineto{\pgfqpoint{5.791525in}{3.468886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762760in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{5.804427in}{3.449285in}}%
\pgfpathmoveto{\pgfqpoint{5.783593in}{3.428451in}}%
\pgfpathlineto{\pgfqpoint{5.783593in}{3.470118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751414in}{3.449623in}}%
\pgfpathlineto{\pgfqpoint{5.793081in}{3.449623in}}%
\pgfpathmoveto{\pgfqpoint{5.772247in}{3.428790in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{3.470457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742393in}{3.449459in}}%
\pgfpathlineto{\pgfqpoint{5.784060in}{3.449459in}}%
\pgfpathmoveto{\pgfqpoint{5.763226in}{3.428626in}}%
\pgfpathlineto{\pgfqpoint{5.763226in}{3.470293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734515in}{3.449007in}}%
\pgfpathlineto{\pgfqpoint{5.776181in}{3.449007in}}%
\pgfpathmoveto{\pgfqpoint{5.755348in}{3.428174in}}%
\pgfpathlineto{\pgfqpoint{5.755348in}{3.469841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725626in}{3.449439in}}%
\pgfpathlineto{\pgfqpoint{5.767293in}{3.449439in}}%
\pgfpathmoveto{\pgfqpoint{5.746460in}{3.428605in}}%
\pgfpathlineto{\pgfqpoint{5.746460in}{3.470272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.609330,0.159474,0.393589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721654in}{3.449767in}}%
\pgfpathlineto{\pgfqpoint{5.763321in}{3.449767in}}%
\pgfpathmoveto{\pgfqpoint{5.742487in}{3.428934in}}%
\pgfpathlineto{\pgfqpoint{5.742487in}{3.470601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710640in}{3.450753in}}%
\pgfpathlineto{\pgfqpoint{5.752307in}{3.450753in}}%
\pgfpathmoveto{\pgfqpoint{5.731473in}{3.429919in}}%
\pgfpathlineto{\pgfqpoint{5.731473in}{3.471586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695481in}{3.452478in}}%
\pgfpathlineto{\pgfqpoint{5.737148in}{3.452478in}}%
\pgfpathmoveto{\pgfqpoint{5.716314in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{5.716314in}{3.473311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684281in}{3.453381in}}%
\pgfpathlineto{\pgfqpoint{5.725948in}{3.453381in}}%
\pgfpathmoveto{\pgfqpoint{5.705115in}{3.432548in}}%
\pgfpathlineto{\pgfqpoint{5.705115in}{3.474214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686221in}{3.453586in}}%
\pgfpathlineto{\pgfqpoint{5.727888in}{3.453586in}}%
\pgfpathmoveto{\pgfqpoint{5.707054in}{3.432753in}}%
\pgfpathlineto{\pgfqpoint{5.707054in}{3.474420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676695in}{3.453720in}}%
\pgfpathlineto{\pgfqpoint{5.718362in}{3.453720in}}%
\pgfpathmoveto{\pgfqpoint{5.697528in}{3.432887in}}%
\pgfpathlineto{\pgfqpoint{5.697528in}{3.474553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664592in}{3.453381in}}%
\pgfpathlineto{\pgfqpoint{5.706258in}{3.453381in}}%
\pgfpathmoveto{\pgfqpoint{5.685425in}{3.432548in}}%
\pgfpathlineto{\pgfqpoint{5.685425in}{3.474214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655943in}{3.453124in}}%
\pgfpathlineto{\pgfqpoint{5.697609in}{3.453124in}}%
\pgfpathmoveto{\pgfqpoint{5.676776in}{3.432291in}}%
\pgfpathlineto{\pgfqpoint{5.676776in}{3.473958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642777in}{3.450281in}}%
\pgfpathlineto{\pgfqpoint{5.684443in}{3.450281in}}%
\pgfpathmoveto{\pgfqpoint{5.663610in}{3.429447in}}%
\pgfpathlineto{\pgfqpoint{5.663610in}{3.471114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633065in}{3.447786in}}%
\pgfpathlineto{\pgfqpoint{5.674731in}{3.447786in}}%
\pgfpathmoveto{\pgfqpoint{5.653898in}{3.426952in}}%
\pgfpathlineto{\pgfqpoint{5.653898in}{3.468619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623154in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{5.664820in}{3.449049in}}%
\pgfpathmoveto{\pgfqpoint{5.643987in}{3.428215in}}%
\pgfpathlineto{\pgfqpoint{5.643987in}{3.469882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613176in}{3.450373in}}%
\pgfpathlineto{\pgfqpoint{5.654843in}{3.450373in}}%
\pgfpathmoveto{\pgfqpoint{5.634009in}{3.429540in}}%
\pgfpathlineto{\pgfqpoint{5.634009in}{3.471206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601405in}{3.448350in}}%
\pgfpathlineto{\pgfqpoint{5.643072in}{3.448350in}}%
\pgfpathmoveto{\pgfqpoint{5.622238in}{3.427517in}}%
\pgfpathlineto{\pgfqpoint{5.622238in}{3.469184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592118in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{5.633785in}{3.449182in}}%
\pgfpathmoveto{\pgfqpoint{5.612952in}{3.428349in}}%
\pgfpathlineto{\pgfqpoint{5.612952in}{3.470015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583310in}{3.450311in}}%
\pgfpathlineto{\pgfqpoint{5.624976in}{3.450311in}}%
\pgfpathmoveto{\pgfqpoint{5.604143in}{3.429478in}}%
\pgfpathlineto{\pgfqpoint{5.604143in}{3.471145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566769in}{3.451051in}}%
\pgfpathlineto{\pgfqpoint{5.608436in}{3.451051in}}%
\pgfpathmoveto{\pgfqpoint{5.587602in}{3.430217in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{3.471884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.557071in}{3.450948in}}%
\pgfpathlineto{\pgfqpoint{5.598737in}{3.450948in}}%
\pgfpathmoveto{\pgfqpoint{5.577904in}{3.430115in}}%
\pgfpathlineto{\pgfqpoint{5.577904in}{3.471781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544648in}{3.451297in}}%
\pgfpathlineto{\pgfqpoint{5.586315in}{3.451297in}}%
\pgfpathmoveto{\pgfqpoint{5.565482in}{3.430464in}}%
\pgfpathlineto{\pgfqpoint{5.565482in}{3.472130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529463in}{3.450968in}}%
\pgfpathlineto{\pgfqpoint{5.571129in}{3.450968in}}%
\pgfpathmoveto{\pgfqpoint{5.550296in}{3.430135in}}%
\pgfpathlineto{\pgfqpoint{5.550296in}{3.471802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.615513,0.161817,0.391219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514012in}{3.453001in}}%
\pgfpathlineto{\pgfqpoint{5.555678in}{3.453001in}}%
\pgfpathmoveto{\pgfqpoint{5.534845in}{3.432168in}}%
\pgfpathlineto{\pgfqpoint{5.534845in}{3.473835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498866in}{3.453463in}}%
\pgfpathlineto{\pgfqpoint{5.540532in}{3.453463in}}%
\pgfpathmoveto{\pgfqpoint{5.519699in}{3.432630in}}%
\pgfpathlineto{\pgfqpoint{5.519699in}{3.474297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482485in}{3.455660in}}%
\pgfpathlineto{\pgfqpoint{5.524151in}{3.455660in}}%
\pgfpathmoveto{\pgfqpoint{5.503318in}{3.434827in}}%
\pgfpathlineto{\pgfqpoint{5.503318in}{3.476494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466170in}{3.456492in}}%
\pgfpathlineto{\pgfqpoint{5.507836in}{3.456492in}}%
\pgfpathmoveto{\pgfqpoint{5.487003in}{3.435659in}}%
\pgfpathlineto{\pgfqpoint{5.487003in}{3.477325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.453801in}{3.457560in}}%
\pgfpathlineto{\pgfqpoint{5.495467in}{3.457560in}}%
\pgfpathmoveto{\pgfqpoint{5.474634in}{3.436726in}}%
\pgfpathlineto{\pgfqpoint{5.474634in}{3.478393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441339in}{3.457015in}}%
\pgfpathlineto{\pgfqpoint{5.483005in}{3.457015in}}%
\pgfpathmoveto{\pgfqpoint{5.462172in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{5.462172in}{3.477849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426698in}{3.456584in}}%
\pgfpathlineto{\pgfqpoint{5.468364in}{3.456584in}}%
\pgfpathmoveto{\pgfqpoint{5.447531in}{3.435751in}}%
\pgfpathlineto{\pgfqpoint{5.447531in}{3.477418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415644in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{5.457311in}{3.457354in}}%
\pgfpathmoveto{\pgfqpoint{5.436477in}{3.436521in}}%
\pgfpathlineto{\pgfqpoint{5.436477in}{3.478188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404657in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{3.458607in}}%
\pgfpathmoveto{\pgfqpoint{5.425490in}{3.437773in}}%
\pgfpathlineto{\pgfqpoint{5.425490in}{3.479440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396287in}{3.459130in}}%
\pgfpathlineto{\pgfqpoint{5.437953in}{3.459130in}}%
\pgfpathmoveto{\pgfqpoint{5.417120in}{3.438297in}}%
\pgfpathlineto{\pgfqpoint{5.417120in}{3.479964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387253in}{3.459469in}}%
\pgfpathlineto{\pgfqpoint{5.428919in}{3.459469in}}%
\pgfpathmoveto{\pgfqpoint{5.408086in}{3.438636in}}%
\pgfpathlineto{\pgfqpoint{5.408086in}{3.480303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380822in}{3.459983in}}%
\pgfpathlineto{\pgfqpoint{5.422489in}{3.459983in}}%
\pgfpathmoveto{\pgfqpoint{5.401656in}{3.439149in}}%
\pgfpathlineto{\pgfqpoint{5.401656in}{3.480816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373170in}{3.461338in}}%
\pgfpathlineto{\pgfqpoint{5.414836in}{3.461338in}}%
\pgfpathmoveto{\pgfqpoint{5.394003in}{3.440504in}}%
\pgfpathlineto{\pgfqpoint{5.394003in}{3.482171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369569in}{3.461081in}}%
\pgfpathlineto{\pgfqpoint{5.411236in}{3.461081in}}%
\pgfpathmoveto{\pgfqpoint{5.390403in}{3.440248in}}%
\pgfpathlineto{\pgfqpoint{5.390403in}{3.481914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368812in}{3.459582in}}%
\pgfpathlineto{\pgfqpoint{5.410479in}{3.459582in}}%
\pgfpathmoveto{\pgfqpoint{5.389645in}{3.438749in}}%
\pgfpathlineto{\pgfqpoint{5.389645in}{3.480415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363617in}{3.458566in}}%
\pgfpathlineto{\pgfqpoint{5.405284in}{3.458566in}}%
\pgfpathmoveto{\pgfqpoint{5.384451in}{3.437732in}}%
\pgfpathlineto{\pgfqpoint{5.384451in}{3.479399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353666in}{3.460198in}}%
\pgfpathlineto{\pgfqpoint{5.395333in}{3.460198in}}%
\pgfpathmoveto{\pgfqpoint{5.374500in}{3.439365in}}%
\pgfpathlineto{\pgfqpoint{5.374500in}{3.481031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343516in}{3.461574in}}%
\pgfpathlineto{\pgfqpoint{5.385183in}{3.461574in}}%
\pgfpathmoveto{\pgfqpoint{5.364349in}{3.440741in}}%
\pgfpathlineto{\pgfqpoint{5.364349in}{3.482407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.621685,0.164184,0.388781}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.336554in}{3.460845in}}%
\pgfpathlineto{\pgfqpoint{5.378221in}{3.460845in}}%
\pgfpathmoveto{\pgfqpoint{5.357388in}{3.440012in}}%
\pgfpathlineto{\pgfqpoint{5.357388in}{3.481678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.324730in}{3.460260in}}%
\pgfpathlineto{\pgfqpoint{5.366397in}{3.460260in}}%
\pgfpathmoveto{\pgfqpoint{5.345563in}{3.439426in}}%
\pgfpathlineto{\pgfqpoint{5.345563in}{3.481093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317423in}{3.458617in}}%
\pgfpathlineto{\pgfqpoint{5.359089in}{3.458617in}}%
\pgfpathmoveto{\pgfqpoint{5.338256in}{3.437784in}}%
\pgfpathlineto{\pgfqpoint{5.338256in}{3.479450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317715in}{3.458176in}}%
\pgfpathlineto{\pgfqpoint{5.359382in}{3.458176in}}%
\pgfpathmoveto{\pgfqpoint{5.338548in}{3.437342in}}%
\pgfpathlineto{\pgfqpoint{5.338548in}{3.479009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315656in}{3.458607in}}%
\pgfpathlineto{\pgfqpoint{5.357322in}{3.458607in}}%
\pgfpathmoveto{\pgfqpoint{5.336489in}{3.437773in}}%
\pgfpathlineto{\pgfqpoint{5.336489in}{3.479440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312122in}{3.458761in}}%
\pgfpathlineto{\pgfqpoint{5.353788in}{3.458761in}}%
\pgfpathmoveto{\pgfqpoint{5.332955in}{3.437927in}}%
\pgfpathlineto{\pgfqpoint{5.332955in}{3.479594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316054in}{3.459038in}}%
\pgfpathlineto{\pgfqpoint{5.357721in}{3.459038in}}%
\pgfpathmoveto{\pgfqpoint{5.336888in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{5.336888in}{3.479871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311245in}{3.459243in}}%
\pgfpathlineto{\pgfqpoint{5.352912in}{3.459243in}}%
\pgfpathmoveto{\pgfqpoint{5.332078in}{3.438410in}}%
\pgfpathlineto{\pgfqpoint{5.332078in}{3.480077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305957in}{3.460229in}}%
\pgfpathlineto{\pgfqpoint{5.347624in}{3.460229in}}%
\pgfpathmoveto{\pgfqpoint{5.326791in}{3.439396in}}%
\pgfpathlineto{\pgfqpoint{5.326791in}{3.481062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300112in}{3.463268in}}%
\pgfpathlineto{\pgfqpoint{5.341778in}{3.463268in}}%
\pgfpathmoveto{\pgfqpoint{5.320945in}{3.442435in}}%
\pgfpathlineto{\pgfqpoint{5.320945in}{3.484101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300165in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{5.341831in}{3.463709in}}%
\pgfpathmoveto{\pgfqpoint{5.320998in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{5.320998in}{3.484543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300696in}{3.463668in}}%
\pgfpathlineto{\pgfqpoint{5.342363in}{3.463668in}}%
\pgfpathmoveto{\pgfqpoint{5.321529in}{3.442835in}}%
\pgfpathlineto{\pgfqpoint{5.321529in}{3.484502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305612in}{3.463750in}}%
\pgfpathlineto{\pgfqpoint{5.347278in}{3.463750in}}%
\pgfpathmoveto{\pgfqpoint{5.326445in}{3.442917in}}%
\pgfpathlineto{\pgfqpoint{5.326445in}{3.484584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306914in}{3.464223in}}%
\pgfpathlineto{\pgfqpoint{5.348580in}{3.464223in}}%
\pgfpathmoveto{\pgfqpoint{5.327747in}{3.443389in}}%
\pgfpathlineto{\pgfqpoint{5.327747in}{3.485056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306808in}{3.466563in}}%
\pgfpathlineto{\pgfqpoint{5.348474in}{3.466563in}}%
\pgfpathmoveto{\pgfqpoint{5.327641in}{3.445730in}}%
\pgfpathlineto{\pgfqpoint{5.327641in}{3.487397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308149in}{3.467159in}}%
\pgfpathlineto{\pgfqpoint{5.349816in}{3.467159in}}%
\pgfpathmoveto{\pgfqpoint{5.328983in}{3.446326in}}%
\pgfpathlineto{\pgfqpoint{5.328983in}{3.487992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310687in}{3.467724in}}%
\pgfpathlineto{\pgfqpoint{5.352354in}{3.467724in}}%
\pgfpathmoveto{\pgfqpoint{5.331520in}{3.446890in}}%
\pgfpathlineto{\pgfqpoint{5.331520in}{3.488557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309053in}{3.467949in}}%
\pgfpathlineto{\pgfqpoint{5.350719in}{3.467949in}}%
\pgfpathmoveto{\pgfqpoint{5.329886in}{3.447116in}}%
\pgfpathlineto{\pgfqpoint{5.329886in}{3.488783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309624in}{3.468216in}}%
\pgfpathlineto{\pgfqpoint{5.351291in}{3.468216in}}%
\pgfpathmoveto{\pgfqpoint{5.330457in}{3.447383in}}%
\pgfpathlineto{\pgfqpoint{5.330457in}{3.489050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.627847,0.166575,0.386276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313530in}{3.468555in}}%
\pgfpathlineto{\pgfqpoint{5.355197in}{3.468555in}}%
\pgfpathmoveto{\pgfqpoint{5.334363in}{3.447722in}}%
\pgfpathlineto{\pgfqpoint{5.334363in}{3.489389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317343in}{3.467662in}}%
\pgfpathlineto{\pgfqpoint{5.359010in}{3.467662in}}%
\pgfpathmoveto{\pgfqpoint{5.338176in}{3.446829in}}%
\pgfpathlineto{\pgfqpoint{5.338176in}{3.488495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323348in}{3.467077in}}%
\pgfpathlineto{\pgfqpoint{5.365015in}{3.467077in}}%
\pgfpathmoveto{\pgfqpoint{5.344182in}{3.446243in}}%
\pgfpathlineto{\pgfqpoint{5.344182in}{3.487910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329951in}{3.468432in}}%
\pgfpathlineto{\pgfqpoint{5.371618in}{3.468432in}}%
\pgfpathmoveto{\pgfqpoint{5.350785in}{3.447599in}}%
\pgfpathlineto{\pgfqpoint{5.350785in}{3.489265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341483in}{3.468011in}}%
\pgfpathlineto{\pgfqpoint{5.383150in}{3.468011in}}%
\pgfpathmoveto{\pgfqpoint{5.362317in}{3.447178in}}%
\pgfpathlineto{\pgfqpoint{5.362317in}{3.488844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347209in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{5.388876in}{3.467570in}}%
\pgfpathmoveto{\pgfqpoint{5.368043in}{3.446736in}}%
\pgfpathlineto{\pgfqpoint{5.368043in}{3.488403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348485in}{3.467857in}}%
\pgfpathlineto{\pgfqpoint{5.390151in}{3.467857in}}%
\pgfpathmoveto{\pgfqpoint{5.369318in}{3.447024in}}%
\pgfpathlineto{\pgfqpoint{5.369318in}{3.488690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349255in}{3.466954in}}%
\pgfpathlineto{\pgfqpoint{5.390922in}{3.466954in}}%
\pgfpathmoveto{\pgfqpoint{5.370089in}{3.446120in}}%
\pgfpathlineto{\pgfqpoint{5.370089in}{3.487787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343064in}{3.468555in}}%
\pgfpathlineto{\pgfqpoint{5.384731in}{3.468555in}}%
\pgfpathmoveto{\pgfqpoint{5.363898in}{3.447722in}}%
\pgfpathlineto{\pgfqpoint{5.363898in}{3.489389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349282in}{3.470136in}}%
\pgfpathlineto{\pgfqpoint{5.390949in}{3.470136in}}%
\pgfpathmoveto{\pgfqpoint{5.370115in}{3.449303in}}%
\pgfpathlineto{\pgfqpoint{5.370115in}{3.490970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352829in}{3.471132in}}%
\pgfpathlineto{\pgfqpoint{5.394496in}{3.471132in}}%
\pgfpathmoveto{\pgfqpoint{5.373663in}{3.450299in}}%
\pgfpathlineto{\pgfqpoint{5.373663in}{3.491965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360907in}{3.472077in}}%
\pgfpathlineto{\pgfqpoint{5.402574in}{3.472077in}}%
\pgfpathmoveto{\pgfqpoint{5.381740in}{3.451243in}}%
\pgfpathlineto{\pgfqpoint{5.381740in}{3.492910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354437in}{3.473545in}}%
\pgfpathlineto{\pgfqpoint{5.396103in}{3.473545in}}%
\pgfpathmoveto{\pgfqpoint{5.375270in}{3.452711in}}%
\pgfpathlineto{\pgfqpoint{5.375270in}{3.494378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.349574in}{3.472621in}}%
\pgfpathlineto{\pgfqpoint{5.391241in}{3.472621in}}%
\pgfpathmoveto{\pgfqpoint{5.370408in}{3.451787in}}%
\pgfpathlineto{\pgfqpoint{5.370408in}{3.493454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347674in}{3.470105in}}%
\pgfpathlineto{\pgfqpoint{5.389341in}{3.470105in}}%
\pgfpathmoveto{\pgfqpoint{5.368508in}{3.449272in}}%
\pgfpathlineto{\pgfqpoint{5.368508in}{3.490939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338574in}{3.468504in}}%
\pgfpathlineto{\pgfqpoint{5.380240in}{3.468504in}}%
\pgfpathmoveto{\pgfqpoint{5.359407in}{3.447671in}}%
\pgfpathlineto{\pgfqpoint{5.359407in}{3.489337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341284in}{3.469325in}}%
\pgfpathlineto{\pgfqpoint{5.382951in}{3.469325in}}%
\pgfpathmoveto{\pgfqpoint{5.362117in}{3.448492in}}%
\pgfpathlineto{\pgfqpoint{5.362117in}{3.490159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344805in}{3.469181in}}%
\pgfpathlineto{\pgfqpoint{5.386471in}{3.469181in}}%
\pgfpathmoveto{\pgfqpoint{5.365638in}{3.448348in}}%
\pgfpathlineto{\pgfqpoint{5.365638in}{3.490015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.633998,0.168992,0.383704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338374in}{3.466779in}}%
\pgfpathlineto{\pgfqpoint{5.380041in}{3.466779in}}%
\pgfpathmoveto{\pgfqpoint{5.359208in}{3.445946in}}%
\pgfpathlineto{\pgfqpoint{5.359208in}{3.487612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342161in}{3.467067in}}%
\pgfpathlineto{\pgfqpoint{5.383827in}{3.467067in}}%
\pgfpathmoveto{\pgfqpoint{5.362994in}{3.446233in}}%
\pgfpathlineto{\pgfqpoint{5.362994in}{3.487900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345363in}{3.465568in}}%
\pgfpathlineto{\pgfqpoint{5.387029in}{3.465568in}}%
\pgfpathmoveto{\pgfqpoint{5.366196in}{3.444734in}}%
\pgfpathlineto{\pgfqpoint{5.366196in}{3.486401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350225in}{3.463432in}}%
\pgfpathlineto{\pgfqpoint{5.391892in}{3.463432in}}%
\pgfpathmoveto{\pgfqpoint{5.371059in}{3.442599in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{3.484265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355513in}{3.463001in}}%
\pgfpathlineto{\pgfqpoint{5.397180in}{3.463001in}}%
\pgfpathmoveto{\pgfqpoint{5.376346in}{3.442168in}}%
\pgfpathlineto{\pgfqpoint{5.376346in}{3.483834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.352909in}{3.465075in}}%
\pgfpathlineto{\pgfqpoint{5.394576in}{3.465075in}}%
\pgfpathmoveto{\pgfqpoint{5.373742in}{3.444241in}}%
\pgfpathlineto{\pgfqpoint{5.373742in}{3.485908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356842in}{3.465681in}}%
\pgfpathlineto{\pgfqpoint{5.398508in}{3.465681in}}%
\pgfpathmoveto{\pgfqpoint{5.377675in}{3.444847in}}%
\pgfpathlineto{\pgfqpoint{5.377675in}{3.486514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360854in}{3.465917in}}%
\pgfpathlineto{\pgfqpoint{5.402520in}{3.465917in}}%
\pgfpathmoveto{\pgfqpoint{5.381687in}{3.445083in}}%
\pgfpathlineto{\pgfqpoint{5.381687in}{3.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363750in}{3.467118in}}%
\pgfpathlineto{\pgfqpoint{5.405417in}{3.467118in}}%
\pgfpathmoveto{\pgfqpoint{5.384583in}{3.446285in}}%
\pgfpathlineto{\pgfqpoint{5.384583in}{3.487951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.367018in}{3.467744in}}%
\pgfpathlineto{\pgfqpoint{5.408685in}{3.467744in}}%
\pgfpathmoveto{\pgfqpoint{5.387852in}{3.446911in}}%
\pgfpathlineto{\pgfqpoint{5.387852in}{3.488577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370101in}{3.466286in}}%
\pgfpathlineto{\pgfqpoint{5.411767in}{3.466286in}}%
\pgfpathmoveto{\pgfqpoint{5.390934in}{3.445453in}}%
\pgfpathlineto{\pgfqpoint{5.390934in}{3.487120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374737in}{3.466943in}}%
\pgfpathlineto{\pgfqpoint{5.416404in}{3.466943in}}%
\pgfpathmoveto{\pgfqpoint{5.395571in}{3.446110in}}%
\pgfpathlineto{\pgfqpoint{5.395571in}{3.487777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366846in}{3.467210in}}%
\pgfpathlineto{\pgfqpoint{5.408512in}{3.467210in}}%
\pgfpathmoveto{\pgfqpoint{5.387679in}{3.446377in}}%
\pgfpathlineto{\pgfqpoint{5.387679in}{3.488044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372213in}{3.465639in}}%
\pgfpathlineto{\pgfqpoint{5.413880in}{3.465639in}}%
\pgfpathmoveto{\pgfqpoint{5.393046in}{3.444806in}}%
\pgfpathlineto{\pgfqpoint{5.393046in}{3.486473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373236in}{3.466984in}}%
\pgfpathlineto{\pgfqpoint{5.414903in}{3.466984in}}%
\pgfpathmoveto{\pgfqpoint{5.394069in}{3.446151in}}%
\pgfpathlineto{\pgfqpoint{5.394069in}{3.487818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376544in}{3.464377in}}%
\pgfpathlineto{\pgfqpoint{5.418211in}{3.464377in}}%
\pgfpathmoveto{\pgfqpoint{5.397378in}{3.443543in}}%
\pgfpathlineto{\pgfqpoint{5.397378in}{3.485210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376305in}{3.463350in}}%
\pgfpathlineto{\pgfqpoint{5.417972in}{3.463350in}}%
\pgfpathmoveto{\pgfqpoint{5.397138in}{3.442517in}}%
\pgfpathlineto{\pgfqpoint{5.397138in}{3.484183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377541in}{3.465444in}}%
\pgfpathlineto{\pgfqpoint{5.419207in}{3.465444in}}%
\pgfpathmoveto{\pgfqpoint{5.398374in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{5.398374in}{3.486278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373449in}{3.463945in}}%
\pgfpathlineto{\pgfqpoint{5.415115in}{3.463945in}}%
\pgfpathmoveto{\pgfqpoint{5.394282in}{3.443112in}}%
\pgfpathlineto{\pgfqpoint{5.394282in}{3.484779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.640135,0.171438,0.381065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372120in}{3.464069in}}%
\pgfpathlineto{\pgfqpoint{5.413787in}{3.464069in}}%
\pgfpathmoveto{\pgfqpoint{5.392953in}{3.443235in}}%
\pgfpathlineto{\pgfqpoint{5.392953in}{3.484902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372040in}{3.465075in}}%
\pgfpathlineto{\pgfqpoint{5.413707in}{3.465075in}}%
\pgfpathmoveto{\pgfqpoint{5.392874in}{3.444241in}}%
\pgfpathlineto{\pgfqpoint{5.392874in}{3.485908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369928in}{3.464674in}}%
\pgfpathlineto{\pgfqpoint{5.411595in}{3.464674in}}%
\pgfpathmoveto{\pgfqpoint{5.390761in}{3.443841in}}%
\pgfpathlineto{\pgfqpoint{5.390761in}{3.485508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373900in}{3.464982in}}%
\pgfpathlineto{\pgfqpoint{5.415567in}{3.464982in}}%
\pgfpathmoveto{\pgfqpoint{5.394734in}{3.444149in}}%
\pgfpathlineto{\pgfqpoint{5.394734in}{3.485816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375455in}{3.465876in}}%
\pgfpathlineto{\pgfqpoint{5.417121in}{3.465876in}}%
\pgfpathmoveto{\pgfqpoint{5.396288in}{3.445042in}}%
\pgfpathlineto{\pgfqpoint{5.396288in}{3.486709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372173in}{3.465598in}}%
\pgfpathlineto{\pgfqpoint{5.413840in}{3.465598in}}%
\pgfpathmoveto{\pgfqpoint{5.393007in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{5.393007in}{3.486432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361266in}{3.464479in}}%
\pgfpathlineto{\pgfqpoint{5.402932in}{3.464479in}}%
\pgfpathmoveto{\pgfqpoint{5.382099in}{3.443646in}}%
\pgfpathlineto{\pgfqpoint{5.382099in}{3.485313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360057in}{3.465455in}}%
\pgfpathlineto{\pgfqpoint{5.401723in}{3.465455in}}%
\pgfpathmoveto{\pgfqpoint{5.380890in}{3.444621in}}%
\pgfpathlineto{\pgfqpoint{5.380890in}{3.486288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362528in}{3.465527in}}%
\pgfpathlineto{\pgfqpoint{5.404194in}{3.465527in}}%
\pgfpathmoveto{\pgfqpoint{5.383361in}{3.444693in}}%
\pgfpathlineto{\pgfqpoint{5.383361in}{3.486360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366248in}{3.464603in}}%
\pgfpathlineto{\pgfqpoint{5.407914in}{3.464603in}}%
\pgfpathmoveto{\pgfqpoint{5.387081in}{3.443769in}}%
\pgfpathlineto{\pgfqpoint{5.387081in}{3.485436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372107in}{3.463504in}}%
\pgfpathlineto{\pgfqpoint{5.413773in}{3.463504in}}%
\pgfpathmoveto{\pgfqpoint{5.392940in}{3.442671in}}%
\pgfpathlineto{\pgfqpoint{5.392940in}{3.484337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360721in}{3.463997in}}%
\pgfpathlineto{\pgfqpoint{5.402388in}{3.463997in}}%
\pgfpathmoveto{\pgfqpoint{5.381554in}{3.443163in}}%
\pgfpathlineto{\pgfqpoint{5.381554in}{3.484830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359047in}{3.465136in}}%
\pgfpathlineto{\pgfqpoint{5.400714in}{3.465136in}}%
\pgfpathmoveto{\pgfqpoint{5.379880in}{3.444303in}}%
\pgfpathlineto{\pgfqpoint{5.379880in}{3.485970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364308in}{3.464849in}}%
\pgfpathlineto{\pgfqpoint{5.405975in}{3.464849in}}%
\pgfpathmoveto{\pgfqpoint{5.385141in}{3.444016in}}%
\pgfpathlineto{\pgfqpoint{5.385141in}{3.485682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366035in}{3.464705in}}%
\pgfpathlineto{\pgfqpoint{5.407702in}{3.464705in}}%
\pgfpathmoveto{\pgfqpoint{5.386869in}{3.443872in}}%
\pgfpathlineto{\pgfqpoint{5.386869in}{3.485539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369569in}{3.467734in}}%
\pgfpathlineto{\pgfqpoint{5.411236in}{3.467734in}}%
\pgfpathmoveto{\pgfqpoint{5.390403in}{3.446901in}}%
\pgfpathlineto{\pgfqpoint{5.390403in}{3.488567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369769in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{5.411435in}{3.470650in}}%
\pgfpathmoveto{\pgfqpoint{5.390602in}{3.449816in}}%
\pgfpathlineto{\pgfqpoint{5.390602in}{3.491483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368732in}{3.470352in}}%
\pgfpathlineto{\pgfqpoint{5.410399in}{3.470352in}}%
\pgfpathmoveto{\pgfqpoint{5.389566in}{3.449519in}}%
\pgfpathlineto{\pgfqpoint{5.389566in}{3.491185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.646260,0.173914,0.378359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372678in}{3.468761in}}%
\pgfpathlineto{\pgfqpoint{5.414345in}{3.468761in}}%
\pgfpathmoveto{\pgfqpoint{5.393511in}{3.447927in}}%
\pgfpathlineto{\pgfqpoint{5.393511in}{3.489594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371788in}{3.470034in}}%
\pgfpathlineto{\pgfqpoint{5.413455in}{3.470034in}}%
\pgfpathmoveto{\pgfqpoint{5.392621in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{5.392621in}{3.490867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370552in}{3.468976in}}%
\pgfpathlineto{\pgfqpoint{5.412219in}{3.468976in}}%
\pgfpathmoveto{\pgfqpoint{5.391386in}{3.448143in}}%
\pgfpathlineto{\pgfqpoint{5.391386in}{3.489809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372691in}{3.468381in}}%
\pgfpathlineto{\pgfqpoint{5.414358in}{3.468381in}}%
\pgfpathmoveto{\pgfqpoint{5.393525in}{3.447547in}}%
\pgfpathlineto{\pgfqpoint{5.393525in}{3.489214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377979in}{3.468555in}}%
\pgfpathlineto{\pgfqpoint{5.419646in}{3.468555in}}%
\pgfpathmoveto{\pgfqpoint{5.398812in}{3.447722in}}%
\pgfpathlineto{\pgfqpoint{5.398812in}{3.489389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379706in}{3.468360in}}%
\pgfpathlineto{\pgfqpoint{5.421373in}{3.468360in}}%
\pgfpathmoveto{\pgfqpoint{5.400540in}{3.447527in}}%
\pgfpathlineto{\pgfqpoint{5.400540in}{3.489193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381593in}{3.467631in}}%
\pgfpathlineto{\pgfqpoint{5.423259in}{3.467631in}}%
\pgfpathmoveto{\pgfqpoint{5.402426in}{3.446798in}}%
\pgfpathlineto{\pgfqpoint{5.402426in}{3.488465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388993in}{3.467333in}}%
\pgfpathlineto{\pgfqpoint{5.430660in}{3.467333in}}%
\pgfpathmoveto{\pgfqpoint{5.409826in}{3.446500in}}%
\pgfpathlineto{\pgfqpoint{5.409826in}{3.488167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390893in}{3.466204in}}%
\pgfpathlineto{\pgfqpoint{5.432559in}{3.466204in}}%
\pgfpathmoveto{\pgfqpoint{5.411726in}{3.445371in}}%
\pgfpathlineto{\pgfqpoint{5.411726in}{3.487037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396792in}{3.464982in}}%
\pgfpathlineto{\pgfqpoint{5.438458in}{3.464982in}}%
\pgfpathmoveto{\pgfqpoint{5.417625in}{3.444149in}}%
\pgfpathlineto{\pgfqpoint{5.417625in}{3.485816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402106in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{5.443773in}{3.465373in}}%
\pgfpathmoveto{\pgfqpoint{5.422939in}{3.444539in}}%
\pgfpathlineto{\pgfqpoint{5.422939in}{3.486206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406942in}{3.463637in}}%
\pgfpathlineto{\pgfqpoint{5.448609in}{3.463637in}}%
\pgfpathmoveto{\pgfqpoint{5.427775in}{3.442804in}}%
\pgfpathlineto{\pgfqpoint{5.427775in}{3.484471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416215in}{3.462067in}}%
\pgfpathlineto{\pgfqpoint{5.457882in}{3.462067in}}%
\pgfpathmoveto{\pgfqpoint{5.437049in}{3.441233in}}%
\pgfpathlineto{\pgfqpoint{5.437049in}{3.482900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419284in}{3.462272in}}%
\pgfpathlineto{\pgfqpoint{5.460951in}{3.462272in}}%
\pgfpathmoveto{\pgfqpoint{5.440118in}{3.441439in}}%
\pgfpathlineto{\pgfqpoint{5.440118in}{3.483105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423735in}{3.461831in}}%
\pgfpathlineto{\pgfqpoint{5.465402in}{3.461831in}}%
\pgfpathmoveto{\pgfqpoint{5.444568in}{3.440997in}}%
\pgfpathlineto{\pgfqpoint{5.444568in}{3.482664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424918in}{3.460044in}}%
\pgfpathlineto{\pgfqpoint{5.466584in}{3.460044in}}%
\pgfpathmoveto{\pgfqpoint{5.445751in}{3.439211in}}%
\pgfpathlineto{\pgfqpoint{5.445751in}{3.480877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425662in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{5.467328in}{3.459223in}}%
\pgfpathmoveto{\pgfqpoint{5.446495in}{3.438389in}}%
\pgfpathlineto{\pgfqpoint{5.446495in}{3.480056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428013in}{3.458863in}}%
\pgfpathlineto{\pgfqpoint{5.469680in}{3.458863in}}%
\pgfpathmoveto{\pgfqpoint{5.448846in}{3.438030in}}%
\pgfpathlineto{\pgfqpoint{5.448846in}{3.479697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428996in}{3.458555in}}%
\pgfpathlineto{\pgfqpoint{5.470663in}{3.458555in}}%
\pgfpathmoveto{\pgfqpoint{5.449830in}{3.437722in}}%
\pgfpathlineto{\pgfqpoint{5.449830in}{3.479389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.652369,0.176421,0.375586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428797in}{3.457796in}}%
\pgfpathlineto{\pgfqpoint{5.470464in}{3.457796in}}%
\pgfpathmoveto{\pgfqpoint{5.449630in}{3.436962in}}%
\pgfpathlineto{\pgfqpoint{5.449630in}{3.478629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430046in}{3.456574in}}%
\pgfpathlineto{\pgfqpoint{5.471712in}{3.456574in}}%
\pgfpathmoveto{\pgfqpoint{5.450879in}{3.435741in}}%
\pgfpathlineto{\pgfqpoint{5.450879in}{3.477407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425170in}{3.457036in}}%
\pgfpathlineto{\pgfqpoint{5.466837in}{3.457036in}}%
\pgfpathmoveto{\pgfqpoint{5.446003in}{3.436203in}}%
\pgfpathlineto{\pgfqpoint{5.446003in}{3.477869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418793in}{3.459459in}}%
\pgfpathlineto{\pgfqpoint{5.460459in}{3.459459in}}%
\pgfpathmoveto{\pgfqpoint{5.439626in}{3.438626in}}%
\pgfpathlineto{\pgfqpoint{5.439626in}{3.480292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418554in}{3.460301in}}%
\pgfpathlineto{\pgfqpoint{5.460220in}{3.460301in}}%
\pgfpathmoveto{\pgfqpoint{5.439387in}{3.439467in}}%
\pgfpathlineto{\pgfqpoint{5.439387in}{3.481134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415525in}{3.458463in}}%
\pgfpathlineto{\pgfqpoint{5.457191in}{3.458463in}}%
\pgfpathmoveto{\pgfqpoint{5.436358in}{3.437630in}}%
\pgfpathlineto{\pgfqpoint{5.436358in}{3.479296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416494in}{3.459336in}}%
\pgfpathlineto{\pgfqpoint{5.458161in}{3.459336in}}%
\pgfpathmoveto{\pgfqpoint{5.437328in}{3.438502in}}%
\pgfpathlineto{\pgfqpoint{5.437328in}{3.480169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420852in}{3.461759in}}%
\pgfpathlineto{\pgfqpoint{5.462519in}{3.461759in}}%
\pgfpathmoveto{\pgfqpoint{5.441685in}{3.440925in}}%
\pgfpathlineto{\pgfqpoint{5.441685in}{3.482592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422965in}{3.462036in}}%
\pgfpathlineto{\pgfqpoint{5.464631in}{3.462036in}}%
\pgfpathmoveto{\pgfqpoint{5.443798in}{3.441203in}}%
\pgfpathlineto{\pgfqpoint{5.443798in}{3.482869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427708in}{3.463237in}}%
\pgfpathlineto{\pgfqpoint{5.469374in}{3.463237in}}%
\pgfpathmoveto{\pgfqpoint{5.448541in}{3.442404in}}%
\pgfpathlineto{\pgfqpoint{5.448541in}{3.484070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419829in}{3.463637in}}%
\pgfpathlineto{\pgfqpoint{5.461496in}{3.463637in}}%
\pgfpathmoveto{\pgfqpoint{5.440662in}{3.442804in}}%
\pgfpathlineto{\pgfqpoint{5.440662in}{3.484471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413293in}{3.463422in}}%
\pgfpathlineto{\pgfqpoint{5.454959in}{3.463422in}}%
\pgfpathmoveto{\pgfqpoint{5.434126in}{3.442589in}}%
\pgfpathlineto{\pgfqpoint{5.434126in}{3.484255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404710in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{5.446377in}{3.463709in}}%
\pgfpathmoveto{\pgfqpoint{5.425543in}{3.442876in}}%
\pgfpathlineto{\pgfqpoint{5.425543in}{3.484543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400977in}{3.466512in}}%
\pgfpathlineto{\pgfqpoint{5.442643in}{3.466512in}}%
\pgfpathmoveto{\pgfqpoint{5.421810in}{3.445679in}}%
\pgfpathlineto{\pgfqpoint{5.421810in}{3.487345in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394135in}{3.468637in}}%
\pgfpathlineto{\pgfqpoint{5.435801in}{3.468637in}}%
\pgfpathmoveto{\pgfqpoint{5.414968in}{3.447804in}}%
\pgfpathlineto{\pgfqpoint{5.414968in}{3.489471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388196in}{3.468422in}}%
\pgfpathlineto{\pgfqpoint{5.429862in}{3.468422in}}%
\pgfpathmoveto{\pgfqpoint{5.409029in}{3.447588in}}%
\pgfpathlineto{\pgfqpoint{5.409029in}{3.489255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383798in}{3.466533in}}%
\pgfpathlineto{\pgfqpoint{5.425465in}{3.466533in}}%
\pgfpathmoveto{\pgfqpoint{5.404632in}{3.445699in}}%
\pgfpathlineto{\pgfqpoint{5.404632in}{3.487366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.370220in}{3.466091in}}%
\pgfpathlineto{\pgfqpoint{5.411887in}{3.466091in}}%
\pgfpathmoveto{\pgfqpoint{5.391054in}{3.445258in}}%
\pgfpathlineto{\pgfqpoint{5.391054in}{3.486925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.658463,0.178962,0.372748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364760in}{3.467529in}}%
\pgfpathlineto{\pgfqpoint{5.406426in}{3.467529in}}%
\pgfpathmoveto{\pgfqpoint{5.385593in}{3.446695in}}%
\pgfpathlineto{\pgfqpoint{5.385593in}{3.488362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355965in}{3.466451in}}%
\pgfpathlineto{\pgfqpoint{5.397631in}{3.466451in}}%
\pgfpathmoveto{\pgfqpoint{5.376798in}{3.445617in}}%
\pgfpathlineto{\pgfqpoint{5.376798in}{3.487284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348511in}{3.468114in}}%
\pgfpathlineto{\pgfqpoint{5.390178in}{3.468114in}}%
\pgfpathmoveto{\pgfqpoint{5.369345in}{3.447280in}}%
\pgfpathlineto{\pgfqpoint{5.369345in}{3.488947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338534in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{5.380200in}{3.467919in}}%
\pgfpathmoveto{\pgfqpoint{5.359367in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{5.359367in}{3.488752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328344in}{3.467405in}}%
\pgfpathlineto{\pgfqpoint{5.370010in}{3.467405in}}%
\pgfpathmoveto{\pgfqpoint{5.349177in}{3.446572in}}%
\pgfpathlineto{\pgfqpoint{5.349177in}{3.488239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318313in}{3.468730in}}%
\pgfpathlineto{\pgfqpoint{5.359980in}{3.468730in}}%
\pgfpathmoveto{\pgfqpoint{5.339146in}{3.447896in}}%
\pgfpathlineto{\pgfqpoint{5.339146in}{3.489563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308030in}{3.470670in}}%
\pgfpathlineto{\pgfqpoint{5.349696in}{3.470670in}}%
\pgfpathmoveto{\pgfqpoint{5.328863in}{3.449837in}}%
\pgfpathlineto{\pgfqpoint{5.328863in}{3.491503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296352in}{3.471337in}}%
\pgfpathlineto{\pgfqpoint{5.338018in}{3.471337in}}%
\pgfpathmoveto{\pgfqpoint{5.317185in}{3.450504in}}%
\pgfpathlineto{\pgfqpoint{5.317185in}{3.492171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284966in}{3.471163in}}%
\pgfpathlineto{\pgfqpoint{5.326632in}{3.471163in}}%
\pgfpathmoveto{\pgfqpoint{5.305799in}{3.450330in}}%
\pgfpathlineto{\pgfqpoint{5.305799in}{3.491996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279213in}{3.470721in}}%
\pgfpathlineto{\pgfqpoint{5.320880in}{3.470721in}}%
\pgfpathmoveto{\pgfqpoint{5.300046in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{5.300046in}{3.491555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276875in}{3.472005in}}%
\pgfpathlineto{\pgfqpoint{5.318541in}{3.472005in}}%
\pgfpathmoveto{\pgfqpoint{5.297708in}{3.451171in}}%
\pgfpathlineto{\pgfqpoint{5.297708in}{3.492838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260666in}{3.471758in}}%
\pgfpathlineto{\pgfqpoint{5.302333in}{3.471758in}}%
\pgfpathmoveto{\pgfqpoint{5.281500in}{3.450925in}}%
\pgfpathlineto{\pgfqpoint{5.281500in}{3.492592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240552in}{3.471101in}}%
\pgfpathlineto{\pgfqpoint{5.282218in}{3.471101in}}%
\pgfpathmoveto{\pgfqpoint{5.261385in}{3.450268in}}%
\pgfpathlineto{\pgfqpoint{5.261385in}{3.491935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222510in}{3.469941in}}%
\pgfpathlineto{\pgfqpoint{5.264176in}{3.469941in}}%
\pgfpathmoveto{\pgfqpoint{5.243343in}{3.449108in}}%
\pgfpathlineto{\pgfqpoint{5.243343in}{3.490775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218630in}{3.469130in}}%
\pgfpathlineto{\pgfqpoint{5.260297in}{3.469130in}}%
\pgfpathmoveto{\pgfqpoint{5.239464in}{3.448297in}}%
\pgfpathlineto{\pgfqpoint{5.239464in}{3.489963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210553in}{3.469202in}}%
\pgfpathlineto{\pgfqpoint{5.252219in}{3.469202in}}%
\pgfpathmoveto{\pgfqpoint{5.231386in}{3.448369in}}%
\pgfpathlineto{\pgfqpoint{5.231386in}{3.490035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206142in}{3.468586in}}%
\pgfpathlineto{\pgfqpoint{5.247808in}{3.468586in}}%
\pgfpathmoveto{\pgfqpoint{5.226975in}{3.447753in}}%
\pgfpathlineto{\pgfqpoint{5.226975in}{3.489419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201638in}{3.466173in}}%
\pgfpathlineto{\pgfqpoint{5.243304in}{3.466173in}}%
\pgfpathmoveto{\pgfqpoint{5.222471in}{3.445340in}}%
\pgfpathlineto{\pgfqpoint{5.222471in}{3.487007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193122in}{3.465424in}}%
\pgfpathlineto{\pgfqpoint{5.234788in}{3.465424in}}%
\pgfpathmoveto{\pgfqpoint{5.213955in}{3.444591in}}%
\pgfpathlineto{\pgfqpoint{5.213955in}{3.486257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664540,0.181539,0.369846}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187117in}{3.464911in}}%
\pgfpathlineto{\pgfqpoint{5.228783in}{3.464911in}}%
\pgfpathmoveto{\pgfqpoint{5.207950in}{3.444077in}}%
\pgfpathlineto{\pgfqpoint{5.207950in}{3.485744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181935in}{3.463371in}}%
\pgfpathlineto{\pgfqpoint{5.223602in}{3.463371in}}%
\pgfpathmoveto{\pgfqpoint{5.202768in}{3.442537in}}%
\pgfpathlineto{\pgfqpoint{5.202768in}{3.484204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177923in}{3.463904in}}%
\pgfpathlineto{\pgfqpoint{5.219589in}{3.463904in}}%
\pgfpathmoveto{\pgfqpoint{5.198756in}{3.443071in}}%
\pgfpathlineto{\pgfqpoint{5.198756in}{3.484738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174535in}{3.464798in}}%
\pgfpathlineto{\pgfqpoint{5.216202in}{3.464798in}}%
\pgfpathmoveto{\pgfqpoint{5.195368in}{3.443964in}}%
\pgfpathlineto{\pgfqpoint{5.195368in}{3.485631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180460in}{3.465732in}}%
\pgfpathlineto{\pgfqpoint{5.222127in}{3.465732in}}%
\pgfpathmoveto{\pgfqpoint{5.201294in}{3.444899in}}%
\pgfpathlineto{\pgfqpoint{5.201294in}{3.486565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172130in}{3.465013in}}%
\pgfpathlineto{\pgfqpoint{5.213797in}{3.465013in}}%
\pgfpathmoveto{\pgfqpoint{5.192964in}{3.444180in}}%
\pgfpathlineto{\pgfqpoint{5.192964in}{3.485847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167042in}{3.464787in}}%
\pgfpathlineto{\pgfqpoint{5.208708in}{3.464787in}}%
\pgfpathmoveto{\pgfqpoint{5.187875in}{3.443954in}}%
\pgfpathlineto{\pgfqpoint{5.187875in}{3.485621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170177in}{3.466101in}}%
\pgfpathlineto{\pgfqpoint{5.211844in}{3.466101in}}%
\pgfpathmoveto{\pgfqpoint{5.191011in}{3.445268in}}%
\pgfpathlineto{\pgfqpoint{5.191011in}{3.486935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161422in}{3.466348in}}%
\pgfpathlineto{\pgfqpoint{5.203089in}{3.466348in}}%
\pgfpathmoveto{\pgfqpoint{5.182255in}{3.445515in}}%
\pgfpathlineto{\pgfqpoint{5.182255in}{3.487181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153052in}{3.467200in}}%
\pgfpathlineto{\pgfqpoint{5.194719in}{3.467200in}}%
\pgfpathmoveto{\pgfqpoint{5.173885in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{5.173885in}{3.488033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144988in}{3.469027in}}%
\pgfpathlineto{\pgfqpoint{5.186654in}{3.469027in}}%
\pgfpathmoveto{\pgfqpoint{5.165821in}{3.448194in}}%
\pgfpathlineto{\pgfqpoint{5.165821in}{3.489861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136139in}{3.467272in}}%
\pgfpathlineto{\pgfqpoint{5.177806in}{3.467272in}}%
\pgfpathmoveto{\pgfqpoint{5.156973in}{3.446439in}}%
\pgfpathlineto{\pgfqpoint{5.156973in}{3.488105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132526in}{3.466563in}}%
\pgfpathlineto{\pgfqpoint{5.174192in}{3.466563in}}%
\pgfpathmoveto{\pgfqpoint{5.153359in}{3.445730in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{3.487397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123916in}{3.465917in}}%
\pgfpathlineto{\pgfqpoint{5.165583in}{3.465917in}}%
\pgfpathmoveto{\pgfqpoint{5.144750in}{3.445083in}}%
\pgfpathlineto{\pgfqpoint{5.144750in}{3.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114816in}{3.465917in}}%
\pgfpathlineto{\pgfqpoint{5.156482in}{3.465917in}}%
\pgfpathmoveto{\pgfqpoint{5.135649in}{3.445083in}}%
\pgfpathlineto{\pgfqpoint{5.135649in}{3.486750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107083in}{3.464736in}}%
\pgfpathlineto{\pgfqpoint{5.148750in}{3.464736in}}%
\pgfpathmoveto{\pgfqpoint{5.127917in}{3.443903in}}%
\pgfpathlineto{\pgfqpoint{5.127917in}{3.485569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099046in}{3.463781in}}%
\pgfpathlineto{\pgfqpoint{5.140712in}{3.463781in}}%
\pgfpathmoveto{\pgfqpoint{5.119879in}{3.442948in}}%
\pgfpathlineto{\pgfqpoint{5.119879in}{3.484615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091486in}{3.464674in}}%
\pgfpathlineto{\pgfqpoint{5.133153in}{3.464674in}}%
\pgfpathmoveto{\pgfqpoint{5.112319in}{3.443841in}}%
\pgfpathlineto{\pgfqpoint{5.112319in}{3.485508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670599,0.184153,0.366879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082266in}{3.464017in}}%
\pgfpathlineto{\pgfqpoint{5.123932in}{3.464017in}}%
\pgfpathmoveto{\pgfqpoint{5.103099in}{3.443184in}}%
\pgfpathlineto{\pgfqpoint{5.103099in}{3.484851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076234in}{3.463340in}}%
\pgfpathlineto{\pgfqpoint{5.117901in}{3.463340in}}%
\pgfpathmoveto{\pgfqpoint{5.097067in}{3.442506in}}%
\pgfpathlineto{\pgfqpoint{5.097067in}{3.484173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066469in}{3.465444in}}%
\pgfpathlineto{\pgfqpoint{5.108136in}{3.465444in}}%
\pgfpathmoveto{\pgfqpoint{5.087302in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{5.087302in}{3.486278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059016in}{3.464808in}}%
\pgfpathlineto{\pgfqpoint{5.100682in}{3.464808in}}%
\pgfpathmoveto{\pgfqpoint{5.079849in}{3.443975in}}%
\pgfpathlineto{\pgfqpoint{5.079849in}{3.485641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047245in}{3.466861in}}%
\pgfpathlineto{\pgfqpoint{5.088911in}{3.466861in}}%
\pgfpathmoveto{\pgfqpoint{5.068078in}{3.446028in}}%
\pgfpathlineto{\pgfqpoint{5.068078in}{3.487695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038702in}{3.468771in}}%
\pgfpathlineto{\pgfqpoint{5.080368in}{3.468771in}}%
\pgfpathmoveto{\pgfqpoint{5.059535in}{3.447937in}}%
\pgfpathlineto{\pgfqpoint{5.059535in}{3.489604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030664in}{3.467200in}}%
\pgfpathlineto{\pgfqpoint{5.072331in}{3.467200in}}%
\pgfpathmoveto{\pgfqpoint{5.051497in}{3.446367in}}%
\pgfpathlineto{\pgfqpoint{5.051497in}{3.488033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025894in}{3.468781in}}%
\pgfpathlineto{\pgfqpoint{5.067561in}{3.468781in}}%
\pgfpathmoveto{\pgfqpoint{5.046728in}{3.447948in}}%
\pgfpathlineto{\pgfqpoint{5.046728in}{3.489614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019358in}{3.468658in}}%
\pgfpathlineto{\pgfqpoint{5.061024in}{3.468658in}}%
\pgfpathmoveto{\pgfqpoint{5.040191in}{3.447825in}}%
\pgfpathlineto{\pgfqpoint{5.040191in}{3.489491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001063in}{3.469756in}}%
\pgfpathlineto{\pgfqpoint{5.042730in}{3.469756in}}%
\pgfpathmoveto{\pgfqpoint{5.021897in}{3.448923in}}%
\pgfpathlineto{\pgfqpoint{5.021897in}{3.490590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994155in}{3.470352in}}%
\pgfpathlineto{\pgfqpoint{5.035821in}{3.470352in}}%
\pgfpathmoveto{\pgfqpoint{5.014988in}{3.449519in}}%
\pgfpathlineto{\pgfqpoint{5.014988in}{3.491185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989013in}{3.471060in}}%
\pgfpathlineto{\pgfqpoint{5.030680in}{3.471060in}}%
\pgfpathmoveto{\pgfqpoint{5.009847in}{3.450227in}}%
\pgfpathlineto{\pgfqpoint{5.009847in}{3.491894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984244in}{3.470208in}}%
\pgfpathlineto{\pgfqpoint{5.025910in}{3.470208in}}%
\pgfpathmoveto{\pgfqpoint{5.005077in}{3.449375in}}%
\pgfpathlineto{\pgfqpoint{5.005077in}{3.491041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980524in}{3.470855in}}%
\pgfpathlineto{\pgfqpoint{5.022190in}{3.470855in}}%
\pgfpathmoveto{\pgfqpoint{5.001357in}{3.450022in}}%
\pgfpathlineto{\pgfqpoint{5.001357in}{3.491688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980882in}{3.471820in}}%
\pgfpathlineto{\pgfqpoint{5.022549in}{3.471820in}}%
\pgfpathmoveto{\pgfqpoint{5.001716in}{3.450987in}}%
\pgfpathlineto{\pgfqpoint{5.001716in}{3.492653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962282in}{3.471789in}}%
\pgfpathlineto{\pgfqpoint{5.003949in}{3.471789in}}%
\pgfpathmoveto{\pgfqpoint{4.983116in}{3.450956in}}%
\pgfpathlineto{\pgfqpoint{4.983116in}{3.492623in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956636in}{3.471296in}}%
\pgfpathlineto{\pgfqpoint{4.998303in}{3.471296in}}%
\pgfpathmoveto{\pgfqpoint{4.977469in}{3.450463in}}%
\pgfpathlineto{\pgfqpoint{4.977469in}{3.492130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949727in}{3.470845in}}%
\pgfpathlineto{\pgfqpoint{4.991394in}{3.470845in}}%
\pgfpathmoveto{\pgfqpoint{4.970561in}{3.450011in}}%
\pgfpathlineto{\pgfqpoint{4.970561in}{3.491678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931513in}{3.472672in}}%
\pgfpathlineto{\pgfqpoint{4.973179in}{3.472672in}}%
\pgfpathmoveto{\pgfqpoint{4.952346in}{3.451839in}}%
\pgfpathlineto{\pgfqpoint{4.952346in}{3.493505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.676638,0.186807,0.363849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917058in}{3.472980in}}%
\pgfpathlineto{\pgfqpoint{4.958724in}{3.472980in}}%
\pgfpathmoveto{\pgfqpoint{4.937891in}{3.452147in}}%
\pgfpathlineto{\pgfqpoint{4.937891in}{3.493813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910163in}{3.471738in}}%
\pgfpathlineto{\pgfqpoint{4.951829in}{3.471738in}}%
\pgfpathmoveto{\pgfqpoint{4.930996in}{3.450905in}}%
\pgfpathlineto{\pgfqpoint{4.930996in}{3.492571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896292in}{3.473093in}}%
\pgfpathlineto{\pgfqpoint{4.937959in}{3.473093in}}%
\pgfpathmoveto{\pgfqpoint{4.917126in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{4.917126in}{3.493926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884322in}{3.473165in}}%
\pgfpathlineto{\pgfqpoint{4.925988in}{3.473165in}}%
\pgfpathmoveto{\pgfqpoint{4.905155in}{3.452332in}}%
\pgfpathlineto{\pgfqpoint{4.905155in}{3.493998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880602in}{3.473309in}}%
\pgfpathlineto{\pgfqpoint{4.922268in}{3.473309in}}%
\pgfpathmoveto{\pgfqpoint{4.901435in}{3.452475in}}%
\pgfpathlineto{\pgfqpoint{4.901435in}{3.494142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877706in}{3.471748in}}%
\pgfpathlineto{\pgfqpoint{4.919372in}{3.471748in}}%
\pgfpathmoveto{\pgfqpoint{4.898539in}{3.450915in}}%
\pgfpathlineto{\pgfqpoint{4.898539in}{3.492581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872763in}{3.471112in}}%
\pgfpathlineto{\pgfqpoint{4.914430in}{3.471112in}}%
\pgfpathmoveto{\pgfqpoint{4.893597in}{3.450278in}}%
\pgfpathlineto{\pgfqpoint{4.893597in}{3.491945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861590in}{3.472015in}}%
\pgfpathlineto{\pgfqpoint{4.903257in}{3.472015in}}%
\pgfpathmoveto{\pgfqpoint{4.882423in}{3.451182in}}%
\pgfpathlineto{\pgfqpoint{4.882423in}{3.492848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847069in}{3.473216in}}%
\pgfpathlineto{\pgfqpoint{4.888735in}{3.473216in}}%
\pgfpathmoveto{\pgfqpoint{4.867902in}{3.452383in}}%
\pgfpathlineto{\pgfqpoint{4.867902in}{3.494050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832933in}{3.472806in}}%
\pgfpathlineto{\pgfqpoint{4.874599in}{3.472806in}}%
\pgfpathmoveto{\pgfqpoint{4.853766in}{3.451972in}}%
\pgfpathlineto{\pgfqpoint{4.853766in}{3.493639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826556in}{3.473011in}}%
\pgfpathlineto{\pgfqpoint{4.868222in}{3.473011in}}%
\pgfpathmoveto{\pgfqpoint{4.847389in}{3.452178in}}%
\pgfpathlineto{\pgfqpoint{4.847389in}{3.493844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813350in}{3.471553in}}%
\pgfpathlineto{\pgfqpoint{4.855016in}{3.471553in}}%
\pgfpathmoveto{\pgfqpoint{4.834183in}{3.450720in}}%
\pgfpathlineto{\pgfqpoint{4.834183in}{3.492386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807251in}{3.471183in}}%
\pgfpathlineto{\pgfqpoint{4.848918in}{3.471183in}}%
\pgfpathmoveto{\pgfqpoint{4.828085in}{3.450350in}}%
\pgfpathlineto{\pgfqpoint{4.828085in}{3.492017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803890in}{3.471635in}}%
\pgfpathlineto{\pgfqpoint{4.845557in}{3.471635in}}%
\pgfpathmoveto{\pgfqpoint{4.824723in}{3.450802in}}%
\pgfpathlineto{\pgfqpoint{4.824723in}{3.492469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796331in}{3.472128in}}%
\pgfpathlineto{\pgfqpoint{4.837997in}{3.472128in}}%
\pgfpathmoveto{\pgfqpoint{4.817164in}{3.451295in}}%
\pgfpathlineto{\pgfqpoint{4.817164in}{3.492961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789302in}{3.472857in}}%
\pgfpathlineto{\pgfqpoint{4.830969in}{3.472857in}}%
\pgfpathmoveto{\pgfqpoint{4.810136in}{3.452024in}}%
\pgfpathlineto{\pgfqpoint{4.810136in}{3.493690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786087in}{3.474561in}}%
\pgfpathlineto{\pgfqpoint{4.827754in}{3.474561in}}%
\pgfpathmoveto{\pgfqpoint{4.806921in}{3.453728in}}%
\pgfpathlineto{\pgfqpoint{4.806921in}{3.495395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778647in}{3.473411in}}%
\pgfpathlineto{\pgfqpoint{4.820314in}{3.473411in}}%
\pgfpathmoveto{\pgfqpoint{4.799481in}{3.452578in}}%
\pgfpathlineto{\pgfqpoint{4.799481in}{3.494245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.682656,0.189501,0.360757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778408in}{3.474859in}}%
\pgfpathlineto{\pgfqpoint{4.820075in}{3.474859in}}%
\pgfpathmoveto{\pgfqpoint{4.799241in}{3.454026in}}%
\pgfpathlineto{\pgfqpoint{4.799241in}{3.495692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773373in}{3.474797in}}%
\pgfpathlineto{\pgfqpoint{4.815039in}{3.474797in}}%
\pgfpathmoveto{\pgfqpoint{4.794206in}{3.453964in}}%
\pgfpathlineto{\pgfqpoint{4.794206in}{3.495631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762439in}{3.475198in}}%
\pgfpathlineto{\pgfqpoint{4.804105in}{3.475198in}}%
\pgfpathmoveto{\pgfqpoint{4.783272in}{3.454364in}}%
\pgfpathlineto{\pgfqpoint{4.783272in}{3.496031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758201in}{3.476984in}}%
\pgfpathlineto{\pgfqpoint{4.799867in}{3.476984in}}%
\pgfpathmoveto{\pgfqpoint{4.779034in}{3.456151in}}%
\pgfpathlineto{\pgfqpoint{4.779034in}{3.497817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750256in}{3.478575in}}%
\pgfpathlineto{\pgfqpoint{4.791922in}{3.478575in}}%
\pgfpathmoveto{\pgfqpoint{4.771089in}{3.457742in}}%
\pgfpathlineto{\pgfqpoint{4.771089in}{3.499409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746323in}{3.478072in}}%
\pgfpathlineto{\pgfqpoint{4.787990in}{3.478072in}}%
\pgfpathmoveto{\pgfqpoint{4.767156in}{3.457239in}}%
\pgfpathlineto{\pgfqpoint{4.767156in}{3.498906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742816in}{3.478883in}}%
\pgfpathlineto{\pgfqpoint{4.784482in}{3.478883in}}%
\pgfpathmoveto{\pgfqpoint{4.763649in}{3.458050in}}%
\pgfpathlineto{\pgfqpoint{4.763649in}{3.499717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739029in}{3.477795in}}%
\pgfpathlineto{\pgfqpoint{4.780696in}{3.477795in}}%
\pgfpathmoveto{\pgfqpoint{4.759863in}{3.456962in}}%
\pgfpathlineto{\pgfqpoint{4.759863in}{3.498629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733356in}{3.477097in}}%
\pgfpathlineto{\pgfqpoint{4.775023in}{3.477097in}}%
\pgfpathmoveto{\pgfqpoint{4.754190in}{3.456264in}}%
\pgfpathlineto{\pgfqpoint{4.754190in}{3.497930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728852in}{3.478001in}}%
\pgfpathlineto{\pgfqpoint{4.770519in}{3.478001in}}%
\pgfpathmoveto{\pgfqpoint{4.749686in}{3.457167in}}%
\pgfpathlineto{\pgfqpoint{4.749686in}{3.498834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723033in}{3.478042in}}%
\pgfpathlineto{\pgfqpoint{4.764700in}{3.478042in}}%
\pgfpathmoveto{\pgfqpoint{4.743867in}{3.457208in}}%
\pgfpathlineto{\pgfqpoint{4.743867in}{3.498875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713561in}{3.475916in}}%
\pgfpathlineto{\pgfqpoint{4.755227in}{3.475916in}}%
\pgfpathmoveto{\pgfqpoint{4.734394in}{3.455083in}}%
\pgfpathlineto{\pgfqpoint{4.734394in}{3.496750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705337in}{3.476861in}}%
\pgfpathlineto{\pgfqpoint{4.747003in}{3.476861in}}%
\pgfpathmoveto{\pgfqpoint{4.726170in}{3.456028in}}%
\pgfpathlineto{\pgfqpoint{4.726170in}{3.497694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702600in}{3.477775in}}%
\pgfpathlineto{\pgfqpoint{4.744266in}{3.477775in}}%
\pgfpathmoveto{\pgfqpoint{4.723433in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{4.723433in}{3.498608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696980in}{3.477118in}}%
\pgfpathlineto{\pgfqpoint{4.738647in}{3.477118in}}%
\pgfpathmoveto{\pgfqpoint{4.717813in}{3.456284in}}%
\pgfpathlineto{\pgfqpoint{4.717813in}{3.497951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698614in}{3.475732in}}%
\pgfpathlineto{\pgfqpoint{4.740281in}{3.475732in}}%
\pgfpathmoveto{\pgfqpoint{4.719447in}{3.454898in}}%
\pgfpathlineto{\pgfqpoint{4.719447in}{3.496565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699146in}{3.475886in}}%
\pgfpathlineto{\pgfqpoint{4.740812in}{3.475886in}}%
\pgfpathmoveto{\pgfqpoint{4.719979in}{3.455052in}}%
\pgfpathlineto{\pgfqpoint{4.719979in}{3.496719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692782in}{3.476430in}}%
\pgfpathlineto{\pgfqpoint{4.734448in}{3.476430in}}%
\pgfpathmoveto{\pgfqpoint{4.713615in}{3.455596in}}%
\pgfpathlineto{\pgfqpoint{4.713615in}{3.497263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692038in}{3.476861in}}%
\pgfpathlineto{\pgfqpoint{4.733704in}{3.476861in}}%
\pgfpathmoveto{\pgfqpoint{4.712871in}{3.456028in}}%
\pgfpathlineto{\pgfqpoint{4.712871in}{3.497694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688653,0.192239,0.357603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689102in}{3.477148in}}%
\pgfpathlineto{\pgfqpoint{4.730768in}{3.477148in}}%
\pgfpathmoveto{\pgfqpoint{4.709935in}{3.456315in}}%
\pgfpathlineto{\pgfqpoint{4.709935in}{3.497982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688504in}{3.477580in}}%
\pgfpathlineto{\pgfqpoint{4.730170in}{3.477580in}}%
\pgfpathmoveto{\pgfqpoint{4.709337in}{3.456746in}}%
\pgfpathlineto{\pgfqpoint{4.709337in}{3.498413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688969in}{3.476686in}}%
\pgfpathlineto{\pgfqpoint{4.730635in}{3.476686in}}%
\pgfpathmoveto{\pgfqpoint{4.709802in}{3.455853in}}%
\pgfpathlineto{\pgfqpoint{4.709802in}{3.497520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690164in}{3.474838in}}%
\pgfpathlineto{\pgfqpoint{4.731831in}{3.474838in}}%
\pgfpathmoveto{\pgfqpoint{4.710998in}{3.454005in}}%
\pgfpathlineto{\pgfqpoint{4.710998in}{3.495672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691520in}{3.474263in}}%
\pgfpathlineto{\pgfqpoint{4.733186in}{3.474263in}}%
\pgfpathmoveto{\pgfqpoint{4.712353in}{3.453430in}}%
\pgfpathlineto{\pgfqpoint{4.712353in}{3.495097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690111in}{3.475927in}}%
\pgfpathlineto{\pgfqpoint{4.731778in}{3.475927in}}%
\pgfpathmoveto{\pgfqpoint{4.710945in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{4.710945in}{3.496760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693938in}{3.476727in}}%
\pgfpathlineto{\pgfqpoint{4.735604in}{3.476727in}}%
\pgfpathmoveto{\pgfqpoint{4.714771in}{3.455894in}}%
\pgfpathlineto{\pgfqpoint{4.714771in}{3.497561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689726in}{3.475978in}}%
\pgfpathlineto{\pgfqpoint{4.731393in}{3.475978in}}%
\pgfpathmoveto{\pgfqpoint{4.710559in}{3.455145in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{3.496811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685249in}{3.478463in}}%
\pgfpathlineto{\pgfqpoint{4.726915in}{3.478463in}}%
\pgfpathmoveto{\pgfqpoint{4.706082in}{3.457629in}}%
\pgfpathlineto{\pgfqpoint{4.706082in}{3.499296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680546in}{3.477415in}}%
\pgfpathlineto{\pgfqpoint{4.722212in}{3.477415in}}%
\pgfpathmoveto{\pgfqpoint{4.701379in}{3.456582in}}%
\pgfpathlineto{\pgfqpoint{4.701379in}{3.498249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681529in}{3.478196in}}%
\pgfpathlineto{\pgfqpoint{4.723195in}{3.478196in}}%
\pgfpathmoveto{\pgfqpoint{4.702362in}{3.457362in}}%
\pgfpathlineto{\pgfqpoint{4.702362in}{3.499029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682392in}{3.478339in}}%
\pgfpathlineto{\pgfqpoint{4.724059in}{3.478339in}}%
\pgfpathmoveto{\pgfqpoint{4.703226in}{3.457506in}}%
\pgfpathlineto{\pgfqpoint{4.703226in}{3.499173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683548in}{3.478781in}}%
\pgfpathlineto{\pgfqpoint{4.725215in}{3.478781in}}%
\pgfpathmoveto{\pgfqpoint{4.704381in}{3.457947in}}%
\pgfpathlineto{\pgfqpoint{4.704381in}{3.499614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682432in}{3.477734in}}%
\pgfpathlineto{\pgfqpoint{4.724099in}{3.477734in}}%
\pgfpathmoveto{\pgfqpoint{4.703265in}{3.456900in}}%
\pgfpathlineto{\pgfqpoint{4.703265in}{3.498567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682791in}{3.478391in}}%
\pgfpathlineto{\pgfqpoint{4.724457in}{3.478391in}}%
\pgfpathmoveto{\pgfqpoint{4.703624in}{3.457557in}}%
\pgfpathlineto{\pgfqpoint{4.703624in}{3.499224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676945in}{3.478370in}}%
\pgfpathlineto{\pgfqpoint{4.718612in}{3.478370in}}%
\pgfpathmoveto{\pgfqpoint{4.697778in}{3.457537in}}%
\pgfpathlineto{\pgfqpoint{4.697778in}{3.499203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680227in}{3.479972in}}%
\pgfpathlineto{\pgfqpoint{4.721893in}{3.479972in}}%
\pgfpathmoveto{\pgfqpoint{4.701060in}{3.459138in}}%
\pgfpathlineto{\pgfqpoint{4.701060in}{3.500805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680559in}{3.480393in}}%
\pgfpathlineto{\pgfqpoint{4.722225in}{3.480393in}}%
\pgfpathmoveto{\pgfqpoint{4.701392in}{3.459559in}}%
\pgfpathlineto{\pgfqpoint{4.701392in}{3.501226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.694627,0.195021,0.354388}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689567in}{3.480865in}}%
\pgfpathlineto{\pgfqpoint{4.731233in}{3.480865in}}%
\pgfpathmoveto{\pgfqpoint{4.710400in}{3.460032in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{3.501698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699810in}{3.481768in}}%
\pgfpathlineto{\pgfqpoint{4.741476in}{3.481768in}}%
\pgfpathmoveto{\pgfqpoint{4.720643in}{3.460935in}}%
\pgfpathlineto{\pgfqpoint{4.720643in}{3.502602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710465in}{3.483627in}}%
\pgfpathlineto{\pgfqpoint{4.752132in}{3.483627in}}%
\pgfpathmoveto{\pgfqpoint{4.731298in}{3.462793in}}%
\pgfpathlineto{\pgfqpoint{4.731298in}{3.504460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710186in}{3.485126in}}%
\pgfpathlineto{\pgfqpoint{4.751853in}{3.485126in}}%
\pgfpathmoveto{\pgfqpoint{4.731019in}{3.464292in}}%
\pgfpathlineto{\pgfqpoint{4.731019in}{3.505959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703224in}{3.485855in}}%
\pgfpathlineto{\pgfqpoint{4.744891in}{3.485855in}}%
\pgfpathmoveto{\pgfqpoint{4.724058in}{3.465021in}}%
\pgfpathlineto{\pgfqpoint{4.724058in}{3.506688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704247in}{3.485393in}}%
\pgfpathlineto{\pgfqpoint{4.745914in}{3.485393in}}%
\pgfpathmoveto{\pgfqpoint{4.725081in}{3.464559in}}%
\pgfpathlineto{\pgfqpoint{4.725081in}{3.506226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692861in}{3.486183in}}%
\pgfpathlineto{\pgfqpoint{4.734528in}{3.486183in}}%
\pgfpathmoveto{\pgfqpoint{4.713695in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{4.713695in}{3.507016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693725in}{3.484345in}}%
\pgfpathlineto{\pgfqpoint{4.735392in}{3.484345in}}%
\pgfpathmoveto{\pgfqpoint{4.714558in}{3.463512in}}%
\pgfpathlineto{\pgfqpoint{4.714558in}{3.505179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694097in}{3.484828in}}%
\pgfpathlineto{\pgfqpoint{4.735764in}{3.484828in}}%
\pgfpathmoveto{\pgfqpoint{4.714930in}{3.463995in}}%
\pgfpathlineto{\pgfqpoint{4.714930in}{3.505661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695147in}{3.485444in}}%
\pgfpathlineto{\pgfqpoint{4.736813in}{3.485444in}}%
\pgfpathmoveto{\pgfqpoint{4.715980in}{3.464611in}}%
\pgfpathlineto{\pgfqpoint{4.715980in}{3.506277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693645in}{3.485033in}}%
\pgfpathlineto{\pgfqpoint{4.735312in}{3.485033in}}%
\pgfpathmoveto{\pgfqpoint{4.714479in}{3.464200in}}%
\pgfpathlineto{\pgfqpoint{4.714479in}{3.505867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682166in}{3.486779in}}%
\pgfpathlineto{\pgfqpoint{4.723833in}{3.486779in}}%
\pgfpathmoveto{\pgfqpoint{4.703000in}{3.465945in}}%
\pgfpathlineto{\pgfqpoint{4.703000in}{3.507612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668522in}{3.488319in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{3.488319in}}%
\pgfpathmoveto{\pgfqpoint{4.689355in}{3.467485in}}%
\pgfpathlineto{\pgfqpoint{4.689355in}{3.509152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669718in}{3.488534in}}%
\pgfpathlineto{\pgfqpoint{4.711384in}{3.488534in}}%
\pgfpathmoveto{\pgfqpoint{4.690551in}{3.467701in}}%
\pgfpathlineto{\pgfqpoint{4.690551in}{3.509367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668110in}{3.488370in}}%
\pgfpathlineto{\pgfqpoint{4.709777in}{3.488370in}}%
\pgfpathmoveto{\pgfqpoint{4.688943in}{3.467537in}}%
\pgfpathlineto{\pgfqpoint{4.688943in}{3.509203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669067in}{3.488011in}}%
\pgfpathlineto{\pgfqpoint{4.710733in}{3.488011in}}%
\pgfpathmoveto{\pgfqpoint{4.689900in}{3.467177in}}%
\pgfpathlineto{\pgfqpoint{4.689900in}{3.508844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658518in}{3.487918in}}%
\pgfpathlineto{\pgfqpoint{4.700184in}{3.487918in}}%
\pgfpathmoveto{\pgfqpoint{4.679351in}{3.467085in}}%
\pgfpathlineto{\pgfqpoint{4.679351in}{3.508751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658451in}{3.488596in}}%
\pgfpathlineto{\pgfqpoint{4.700118in}{3.488596in}}%
\pgfpathmoveto{\pgfqpoint{4.679285in}{3.467762in}}%
\pgfpathlineto{\pgfqpoint{4.679285in}{3.509429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658704in}{3.488103in}}%
\pgfpathlineto{\pgfqpoint{4.700370in}{3.488103in}}%
\pgfpathmoveto{\pgfqpoint{4.679537in}{3.467270in}}%
\pgfpathlineto{\pgfqpoint{4.679537in}{3.508936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700576,0.197851,0.351113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658943in}{3.490351in}}%
\pgfpathlineto{\pgfqpoint{4.700610in}{3.490351in}}%
\pgfpathmoveto{\pgfqpoint{4.679776in}{3.469518in}}%
\pgfpathlineto{\pgfqpoint{4.679776in}{3.511185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658412in}{3.487271in}}%
\pgfpathlineto{\pgfqpoint{4.700078in}{3.487271in}}%
\pgfpathmoveto{\pgfqpoint{4.679245in}{3.466438in}}%
\pgfpathlineto{\pgfqpoint{4.679245in}{3.508105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660272in}{3.484972in}}%
\pgfpathlineto{\pgfqpoint{4.701938in}{3.484972in}}%
\pgfpathmoveto{\pgfqpoint{4.681105in}{3.464138in}}%
\pgfpathlineto{\pgfqpoint{4.681105in}{3.505805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652659in}{3.486532in}}%
\pgfpathlineto{\pgfqpoint{4.694325in}{3.486532in}}%
\pgfpathmoveto{\pgfqpoint{4.673492in}{3.465699in}}%
\pgfpathlineto{\pgfqpoint{4.673492in}{3.507365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653615in}{3.485998in}}%
\pgfpathlineto{\pgfqpoint{4.695282in}{3.485998in}}%
\pgfpathmoveto{\pgfqpoint{4.674449in}{3.465165in}}%
\pgfpathlineto{\pgfqpoint{4.674449in}{3.506832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642974in}{3.486204in}}%
\pgfpathlineto{\pgfqpoint{4.684640in}{3.486204in}}%
\pgfpathmoveto{\pgfqpoint{4.663807in}{3.465370in}}%
\pgfpathlineto{\pgfqpoint{4.663807in}{3.507037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643106in}{3.483452in}}%
\pgfpathlineto{\pgfqpoint{4.684773in}{3.483452in}}%
\pgfpathmoveto{\pgfqpoint{4.663940in}{3.462619in}}%
\pgfpathlineto{\pgfqpoint{4.663940in}{3.504285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644276in}{3.483206in}}%
\pgfpathlineto{\pgfqpoint{4.685942in}{3.483206in}}%
\pgfpathmoveto{\pgfqpoint{4.665109in}{3.462372in}}%
\pgfpathlineto{\pgfqpoint{4.665109in}{3.504039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644196in}{3.481019in}}%
\pgfpathlineto{\pgfqpoint{4.685862in}{3.481019in}}%
\pgfpathmoveto{\pgfqpoint{4.665029in}{3.460186in}}%
\pgfpathlineto{\pgfqpoint{4.665029in}{3.501852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640622in}{3.480814in}}%
\pgfpathlineto{\pgfqpoint{4.682289in}{3.480814in}}%
\pgfpathmoveto{\pgfqpoint{4.661455in}{3.459980in}}%
\pgfpathlineto{\pgfqpoint{4.661455in}{3.501647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642641in}{3.480187in}}%
\pgfpathlineto{\pgfqpoint{4.684308in}{3.480187in}}%
\pgfpathmoveto{\pgfqpoint{4.663475in}{3.459354in}}%
\pgfpathlineto{\pgfqpoint{4.663475in}{3.501021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635069in}{3.479068in}}%
\pgfpathlineto{\pgfqpoint{4.676735in}{3.479068in}}%
\pgfpathmoveto{\pgfqpoint{4.655902in}{3.458235in}}%
\pgfpathlineto{\pgfqpoint{4.655902in}{3.499902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630565in}{3.478257in}}%
\pgfpathlineto{\pgfqpoint{4.672231in}{3.478257in}}%
\pgfpathmoveto{\pgfqpoint{4.651398in}{3.457424in}}%
\pgfpathlineto{\pgfqpoint{4.651398in}{3.499091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630458in}{3.474674in}}%
\pgfpathlineto{\pgfqpoint{4.672125in}{3.474674in}}%
\pgfpathmoveto{\pgfqpoint{4.651292in}{3.453841in}}%
\pgfpathlineto{\pgfqpoint{4.651292in}{3.495507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631827in}{3.472097in}}%
\pgfpathlineto{\pgfqpoint{4.673493in}{3.472097in}}%
\pgfpathmoveto{\pgfqpoint{4.652660in}{3.451264in}}%
\pgfpathlineto{\pgfqpoint{4.652660in}{3.492931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633767in}{3.470999in}}%
\pgfpathlineto{\pgfqpoint{4.675433in}{3.470999in}}%
\pgfpathmoveto{\pgfqpoint{4.654600in}{3.450165in}}%
\pgfpathlineto{\pgfqpoint{4.654600in}{3.491832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642934in}{3.467960in}}%
\pgfpathlineto{\pgfqpoint{4.684600in}{3.467960in}}%
\pgfpathmoveto{\pgfqpoint{4.663767in}{3.447126in}}%
\pgfpathlineto{\pgfqpoint{4.663767in}{3.488793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644475in}{3.467549in}}%
\pgfpathlineto{\pgfqpoint{4.686141in}{3.467549in}}%
\pgfpathmoveto{\pgfqpoint{4.665308in}{3.446716in}}%
\pgfpathlineto{\pgfqpoint{4.665308in}{3.488382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706500,0.200728,0.347777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642216in}{3.466933in}}%
\pgfpathlineto{\pgfqpoint{4.683883in}{3.466933in}}%
\pgfpathmoveto{\pgfqpoint{4.663050in}{3.446100in}}%
\pgfpathlineto{\pgfqpoint{4.663050in}{3.487766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640449in}{3.463894in}}%
\pgfpathlineto{\pgfqpoint{4.682116in}{3.463894in}}%
\pgfpathmoveto{\pgfqpoint{4.661283in}{3.443061in}}%
\pgfpathlineto{\pgfqpoint{4.661283in}{3.484727in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641313in}{3.463689in}}%
\pgfpathlineto{\pgfqpoint{4.682979in}{3.463689in}}%
\pgfpathmoveto{\pgfqpoint{4.662146in}{3.442855in}}%
\pgfpathlineto{\pgfqpoint{4.662146in}{3.484522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645312in}{3.461574in}}%
\pgfpathlineto{\pgfqpoint{4.686978in}{3.461574in}}%
\pgfpathmoveto{\pgfqpoint{4.666145in}{3.440741in}}%
\pgfpathlineto{\pgfqpoint{4.666145in}{3.482407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655276in}{3.461369in}}%
\pgfpathlineto{\pgfqpoint{4.696943in}{3.461369in}}%
\pgfpathmoveto{\pgfqpoint{4.676109in}{3.440535in}}%
\pgfpathlineto{\pgfqpoint{4.676109in}{3.482202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655728in}{3.460445in}}%
\pgfpathlineto{\pgfqpoint{4.697394in}{3.460445in}}%
\pgfpathmoveto{\pgfqpoint{4.676561in}{3.439611in}}%
\pgfpathlineto{\pgfqpoint{4.676561in}{3.481278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656512in}{3.461235in}}%
\pgfpathlineto{\pgfqpoint{4.698178in}{3.461235in}}%
\pgfpathmoveto{\pgfqpoint{4.677345in}{3.440402in}}%
\pgfpathlineto{\pgfqpoint{4.677345in}{3.482068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668814in}{3.460321in}}%
\pgfpathlineto{\pgfqpoint{4.710481in}{3.460321in}}%
\pgfpathmoveto{\pgfqpoint{4.689648in}{3.439488in}}%
\pgfpathlineto{\pgfqpoint{4.689648in}{3.481155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678367in}{3.460773in}}%
\pgfpathlineto{\pgfqpoint{4.720033in}{3.460773in}}%
\pgfpathmoveto{\pgfqpoint{4.699200in}{3.439940in}}%
\pgfpathlineto{\pgfqpoint{4.699200in}{3.481606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680665in}{3.461153in}}%
\pgfpathlineto{\pgfqpoint{4.722332in}{3.461153in}}%
\pgfpathmoveto{\pgfqpoint{4.701498in}{3.440320in}}%
\pgfpathlineto{\pgfqpoint{4.701498in}{3.481986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690736in}{3.461451in}}%
\pgfpathlineto{\pgfqpoint{4.732402in}{3.461451in}}%
\pgfpathmoveto{\pgfqpoint{4.711569in}{3.440617in}}%
\pgfpathlineto{\pgfqpoint{4.711569in}{3.482284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694761in}{3.462488in}}%
\pgfpathlineto{\pgfqpoint{4.736428in}{3.462488in}}%
\pgfpathmoveto{\pgfqpoint{4.715595in}{3.441654in}}%
\pgfpathlineto{\pgfqpoint{4.715595in}{3.483321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695054in}{3.463042in}}%
\pgfpathlineto{\pgfqpoint{4.736720in}{3.463042in}}%
\pgfpathmoveto{\pgfqpoint{4.715887in}{3.442209in}}%
\pgfpathlineto{\pgfqpoint{4.715887in}{3.483875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695558in}{3.463966in}}%
\pgfpathlineto{\pgfqpoint{4.737225in}{3.463966in}}%
\pgfpathmoveto{\pgfqpoint{4.716392in}{3.443133in}}%
\pgfpathlineto{\pgfqpoint{4.716392in}{3.484799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712259in}{3.462919in}}%
\pgfpathlineto{\pgfqpoint{4.753925in}{3.462919in}}%
\pgfpathmoveto{\pgfqpoint{4.733092in}{3.442085in}}%
\pgfpathlineto{\pgfqpoint{4.733092in}{3.483752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717095in}{3.463237in}}%
\pgfpathlineto{\pgfqpoint{4.758761in}{3.463237in}}%
\pgfpathmoveto{\pgfqpoint{4.737928in}{3.442404in}}%
\pgfpathlineto{\pgfqpoint{4.737928in}{3.484070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733675in}{3.462652in}}%
\pgfpathlineto{\pgfqpoint{4.775342in}{3.462652in}}%
\pgfpathmoveto{\pgfqpoint{4.754508in}{3.441819in}}%
\pgfpathlineto{\pgfqpoint{4.754508in}{3.483485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743055in}{3.461389in}}%
\pgfpathlineto{\pgfqpoint{4.784721in}{3.461389in}}%
\pgfpathmoveto{\pgfqpoint{4.763888in}{3.440556in}}%
\pgfpathlineto{\pgfqpoint{4.763888in}{3.482222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741421in}{3.460588in}}%
\pgfpathlineto{\pgfqpoint{4.783087in}{3.460588in}}%
\pgfpathmoveto{\pgfqpoint{4.762254in}{3.439755in}}%
\pgfpathlineto{\pgfqpoint{4.762254in}{3.481422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712396,0.203656,0.344383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750628in}{3.460157in}}%
\pgfpathlineto{\pgfqpoint{4.792294in}{3.460157in}}%
\pgfpathmoveto{\pgfqpoint{4.771461in}{3.439324in}}%
\pgfpathlineto{\pgfqpoint{4.771461in}{3.480990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746350in}{3.459777in}}%
\pgfpathlineto{\pgfqpoint{4.788016in}{3.459777in}}%
\pgfpathmoveto{\pgfqpoint{4.767183in}{3.438944in}}%
\pgfpathlineto{\pgfqpoint{4.767183in}{3.480611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737050in}{3.458761in}}%
\pgfpathlineto{\pgfqpoint{4.778716in}{3.458761in}}%
\pgfpathmoveto{\pgfqpoint{4.757883in}{3.437927in}}%
\pgfpathlineto{\pgfqpoint{4.757883in}{3.479594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736664in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{4.778331in}{3.455886in}}%
\pgfpathmoveto{\pgfqpoint{4.757498in}{3.435053in}}%
\pgfpathlineto{\pgfqpoint{4.757498in}{3.476719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731257in}{3.455055in}}%
\pgfpathlineto{\pgfqpoint{4.772924in}{3.455055in}}%
\pgfpathmoveto{\pgfqpoint{4.752090in}{3.434221in}}%
\pgfpathlineto{\pgfqpoint{4.752090in}{3.475888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724349in}{3.454069in}}%
\pgfpathlineto{\pgfqpoint{4.766015in}{3.454069in}}%
\pgfpathmoveto{\pgfqpoint{4.745182in}{3.433236in}}%
\pgfpathlineto{\pgfqpoint{4.745182in}{3.474902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721173in}{3.454428in}}%
\pgfpathlineto{\pgfqpoint{4.762840in}{3.454428in}}%
\pgfpathmoveto{\pgfqpoint{4.742007in}{3.433595in}}%
\pgfpathlineto{\pgfqpoint{4.742007in}{3.475262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708273in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{4.749939in}{3.452991in}}%
\pgfpathmoveto{\pgfqpoint{4.729106in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{4.729106in}{3.473824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695891in}{3.453278in}}%
\pgfpathlineto{\pgfqpoint{4.737557in}{3.453278in}}%
\pgfpathmoveto{\pgfqpoint{4.716724in}{3.432445in}}%
\pgfpathlineto{\pgfqpoint{4.716724in}{3.474112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692250in}{3.454182in}}%
\pgfpathlineto{\pgfqpoint{4.733917in}{3.454182in}}%
\pgfpathmoveto{\pgfqpoint{4.713084in}{3.433349in}}%
\pgfpathlineto{\pgfqpoint{4.713084in}{3.475015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682007in}{3.452745in}}%
\pgfpathlineto{\pgfqpoint{4.723674in}{3.452745in}}%
\pgfpathmoveto{\pgfqpoint{4.702840in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{4.702840in}{3.473578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682738in}{3.449644in}}%
\pgfpathlineto{\pgfqpoint{4.724404in}{3.449644in}}%
\pgfpathmoveto{\pgfqpoint{4.703571in}{3.428811in}}%
\pgfpathlineto{\pgfqpoint{4.703571in}{3.470477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674421in}{3.449634in}}%
\pgfpathlineto{\pgfqpoint{4.716087in}{3.449634in}}%
\pgfpathmoveto{\pgfqpoint{4.695254in}{3.428800in}}%
\pgfpathlineto{\pgfqpoint{4.695254in}{3.470467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671471in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{4.713138in}{3.449285in}}%
\pgfpathmoveto{\pgfqpoint{4.692305in}{3.428451in}}%
\pgfpathlineto{\pgfqpoint{4.692305in}{3.470118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671352in}{3.449387in}}%
\pgfpathlineto{\pgfqpoint{4.713018in}{3.449387in}}%
\pgfpathmoveto{\pgfqpoint{4.692185in}{3.428554in}}%
\pgfpathlineto{\pgfqpoint{4.692185in}{3.470221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670568in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{4.712235in}{3.452354in}}%
\pgfpathmoveto{\pgfqpoint{4.691401in}{3.431521in}}%
\pgfpathlineto{\pgfqpoint{4.691401in}{3.473188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673398in}{3.451307in}}%
\pgfpathlineto{\pgfqpoint{4.715064in}{3.451307in}}%
\pgfpathmoveto{\pgfqpoint{4.694231in}{3.430474in}}%
\pgfpathlineto{\pgfqpoint{4.694231in}{3.472141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676985in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{4.718652in}{3.449049in}}%
\pgfpathmoveto{\pgfqpoint{4.697818in}{3.428215in}}%
\pgfpathlineto{\pgfqpoint{4.697818in}{3.469882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718264,0.206636,0.340931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686405in}{3.447088in}}%
\pgfpathlineto{\pgfqpoint{4.728071in}{3.447088in}}%
\pgfpathmoveto{\pgfqpoint{4.707238in}{3.426254in}}%
\pgfpathlineto{\pgfqpoint{4.707238in}{3.467921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692596in}{3.442806in}}%
\pgfpathlineto{\pgfqpoint{4.734262in}{3.442806in}}%
\pgfpathmoveto{\pgfqpoint{4.713429in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{4.713429in}{3.463640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696435in}{3.439593in}}%
\pgfpathlineto{\pgfqpoint{4.738102in}{3.439593in}}%
\pgfpathmoveto{\pgfqpoint{4.717269in}{3.418760in}}%
\pgfpathlineto{\pgfqpoint{4.717269in}{3.460426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699797in}{3.438176in}}%
\pgfpathlineto{\pgfqpoint{4.741463in}{3.438176in}}%
\pgfpathmoveto{\pgfqpoint{4.720630in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{4.720630in}{3.459009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696356in}{3.438063in}}%
\pgfpathlineto{\pgfqpoint{4.738022in}{3.438063in}}%
\pgfpathmoveto{\pgfqpoint{4.717189in}{3.417230in}}%
\pgfpathlineto{\pgfqpoint{4.717189in}{3.458897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699318in}{3.434839in}}%
\pgfpathlineto{\pgfqpoint{4.740985in}{3.434839in}}%
\pgfpathmoveto{\pgfqpoint{4.720152in}{3.414006in}}%
\pgfpathlineto{\pgfqpoint{4.720152in}{3.455673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695266in}{3.432447in}}%
\pgfpathlineto{\pgfqpoint{4.736933in}{3.432447in}}%
\pgfpathmoveto{\pgfqpoint{4.716099in}{3.411614in}}%
\pgfpathlineto{\pgfqpoint{4.716099in}{3.453281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696395in}{3.430415in}}%
\pgfpathlineto{\pgfqpoint{4.738062in}{3.430415in}}%
\pgfpathmoveto{\pgfqpoint{4.717229in}{3.409581in}}%
\pgfpathlineto{\pgfqpoint{4.717229in}{3.451248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692742in}{3.430415in}}%
\pgfpathlineto{\pgfqpoint{4.734408in}{3.430415in}}%
\pgfpathmoveto{\pgfqpoint{4.713575in}{3.409581in}}%
\pgfpathlineto{\pgfqpoint{4.713575in}{3.451248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695651in}{3.429275in}}%
\pgfpathlineto{\pgfqpoint{4.737318in}{3.429275in}}%
\pgfpathmoveto{\pgfqpoint{4.716485in}{3.408442in}}%
\pgfpathlineto{\pgfqpoint{4.716485in}{3.450108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696422in}{3.428330in}}%
\pgfpathlineto{\pgfqpoint{4.738089in}{3.428330in}}%
\pgfpathmoveto{\pgfqpoint{4.717255in}{3.407497in}}%
\pgfpathlineto{\pgfqpoint{4.717255in}{3.449164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696847in}{3.425394in}}%
\pgfpathlineto{\pgfqpoint{4.738514in}{3.425394in}}%
\pgfpathmoveto{\pgfqpoint{4.717680in}{3.404561in}}%
\pgfpathlineto{\pgfqpoint{4.717680in}{3.446227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696635in}{3.423012in}}%
\pgfpathlineto{\pgfqpoint{4.738301in}{3.423012in}}%
\pgfpathmoveto{\pgfqpoint{4.717468in}{3.402179in}}%
\pgfpathlineto{\pgfqpoint{4.717468in}{3.443846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697511in}{3.418700in}}%
\pgfpathlineto{\pgfqpoint{4.739178in}{3.418700in}}%
\pgfpathmoveto{\pgfqpoint{4.718345in}{3.397867in}}%
\pgfpathlineto{\pgfqpoint{4.718345in}{3.439534in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700142in}{3.416842in}}%
\pgfpathlineto{\pgfqpoint{4.741809in}{3.416842in}}%
\pgfpathmoveto{\pgfqpoint{4.720975in}{3.396009in}}%
\pgfpathlineto{\pgfqpoint{4.720975in}{3.437675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705496in}{3.416719in}}%
\pgfpathlineto{\pgfqpoint{4.747163in}{3.416719in}}%
\pgfpathmoveto{\pgfqpoint{4.726329in}{3.395885in}}%
\pgfpathlineto{\pgfqpoint{4.726329in}{3.437552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704925in}{3.412201in}}%
\pgfpathlineto{\pgfqpoint{4.746591in}{3.412201in}}%
\pgfpathmoveto{\pgfqpoint{4.725758in}{3.391368in}}%
\pgfpathlineto{\pgfqpoint{4.725758in}{3.433035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708578in}{3.410867in}}%
\pgfpathlineto{\pgfqpoint{4.750245in}{3.410867in}}%
\pgfpathmoveto{\pgfqpoint{4.729412in}{3.390033in}}%
\pgfpathlineto{\pgfqpoint{4.729412in}{3.431700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711089in}{3.408783in}}%
\pgfpathlineto{\pgfqpoint{4.752756in}{3.408783in}}%
\pgfpathmoveto{\pgfqpoint{4.731923in}{3.387949in}}%
\pgfpathlineto{\pgfqpoint{4.731923in}{3.429616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724103,0.209670,0.337424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709296in}{3.404851in}}%
\pgfpathlineto{\pgfqpoint{4.750962in}{3.404851in}}%
\pgfpathmoveto{\pgfqpoint{4.730129in}{3.384017in}}%
\pgfpathlineto{\pgfqpoint{4.730129in}{3.425684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711515in}{3.399820in}}%
\pgfpathlineto{\pgfqpoint{4.753181in}{3.399820in}}%
\pgfpathmoveto{\pgfqpoint{4.732348in}{3.378987in}}%
\pgfpathlineto{\pgfqpoint{4.732348in}{3.420653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715301in}{3.399738in}}%
\pgfpathlineto{\pgfqpoint{4.756968in}{3.399738in}}%
\pgfpathmoveto{\pgfqpoint{4.736134in}{3.378904in}}%
\pgfpathlineto{\pgfqpoint{4.736134in}{3.420571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714770in}{3.397017in}}%
\pgfpathlineto{\pgfqpoint{4.756436in}{3.397017in}}%
\pgfpathmoveto{\pgfqpoint{4.735603in}{3.376184in}}%
\pgfpathlineto{\pgfqpoint{4.735603in}{3.417850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720642in}{3.397017in}}%
\pgfpathlineto{\pgfqpoint{4.762308in}{3.397017in}}%
\pgfpathmoveto{\pgfqpoint{4.741475in}{3.376184in}}%
\pgfpathlineto{\pgfqpoint{4.741475in}{3.417850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722927in}{3.394728in}}%
\pgfpathlineto{\pgfqpoint{4.764594in}{3.394728in}}%
\pgfpathmoveto{\pgfqpoint{4.743760in}{3.373894in}}%
\pgfpathlineto{\pgfqpoint{4.743760in}{3.415561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721798in}{3.394933in}}%
\pgfpathlineto{\pgfqpoint{4.763464in}{3.394933in}}%
\pgfpathmoveto{\pgfqpoint{4.742631in}{3.374100in}}%
\pgfpathlineto{\pgfqpoint{4.742631in}{3.415766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724721in}{3.393506in}}%
\pgfpathlineto{\pgfqpoint{4.766387in}{3.393506in}}%
\pgfpathmoveto{\pgfqpoint{4.745554in}{3.372673in}}%
\pgfpathlineto{\pgfqpoint{4.745554in}{3.414339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726899in}{3.388752in}}%
\pgfpathlineto{\pgfqpoint{4.768566in}{3.388752in}}%
\pgfpathmoveto{\pgfqpoint{4.747733in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{4.747733in}{3.409586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729530in}{3.385046in}}%
\pgfpathlineto{\pgfqpoint{4.771197in}{3.385046in}}%
\pgfpathmoveto{\pgfqpoint{4.750363in}{3.364213in}}%
\pgfpathlineto{\pgfqpoint{4.750363in}{3.405879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732068in}{3.383280in}}%
\pgfpathlineto{\pgfqpoint{4.773734in}{3.383280in}}%
\pgfpathmoveto{\pgfqpoint{4.752901in}{3.362447in}}%
\pgfpathlineto{\pgfqpoint{4.752901in}{3.404114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742244in}{3.382777in}}%
\pgfpathlineto{\pgfqpoint{4.783911in}{3.382777in}}%
\pgfpathmoveto{\pgfqpoint{4.763078in}{3.361944in}}%
\pgfpathlineto{\pgfqpoint{4.763078in}{3.403611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745553in}{3.383095in}}%
\pgfpathlineto{\pgfqpoint{4.787219in}{3.383095in}}%
\pgfpathmoveto{\pgfqpoint{4.766386in}{3.362262in}}%
\pgfpathlineto{\pgfqpoint{4.766386in}{3.403929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755251in}{3.380365in}}%
\pgfpathlineto{\pgfqpoint{4.796918in}{3.380365in}}%
\pgfpathmoveto{\pgfqpoint{4.776084in}{3.359531in}}%
\pgfpathlineto{\pgfqpoint{4.776084in}{3.401198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755583in}{3.380683in}}%
\pgfpathlineto{\pgfqpoint{4.797250in}{3.380683in}}%
\pgfpathmoveto{\pgfqpoint{4.776417in}{3.359849in}}%
\pgfpathlineto{\pgfqpoint{4.776417in}{3.401516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756008in}{3.381658in}}%
\pgfpathlineto{\pgfqpoint{4.797675in}{3.381658in}}%
\pgfpathmoveto{\pgfqpoint{4.776842in}{3.360825in}}%
\pgfpathlineto{\pgfqpoint{4.776842in}{3.402491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758001in}{3.379369in}}%
\pgfpathlineto{\pgfqpoint{4.799668in}{3.379369in}}%
\pgfpathmoveto{\pgfqpoint{4.778835in}{3.358535in}}%
\pgfpathlineto{\pgfqpoint{4.778835in}{3.400202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760047in}{3.379923in}}%
\pgfpathlineto{\pgfqpoint{4.801714in}{3.379923in}}%
\pgfpathmoveto{\pgfqpoint{4.780881in}{3.359090in}}%
\pgfpathlineto{\pgfqpoint{4.780881in}{3.400756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729909,0.212759,0.333861}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773426in}{3.378958in}}%
\pgfpathlineto{\pgfqpoint{4.815093in}{3.378958in}}%
\pgfpathmoveto{\pgfqpoint{4.794259in}{3.358125in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{3.399791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785011in}{3.374317in}}%
\pgfpathlineto{\pgfqpoint{4.826678in}{3.374317in}}%
\pgfpathmoveto{\pgfqpoint{4.805844in}{3.353484in}}%
\pgfpathlineto{\pgfqpoint{4.805844in}{3.395151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782447in}{3.372469in}}%
\pgfpathlineto{\pgfqpoint{4.824114in}{3.372469in}}%
\pgfpathmoveto{\pgfqpoint{4.803280in}{3.351636in}}%
\pgfpathlineto{\pgfqpoint{4.803280in}{3.393303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782965in}{3.370201in}}%
\pgfpathlineto{\pgfqpoint{4.824632in}{3.370201in}}%
\pgfpathmoveto{\pgfqpoint{4.803798in}{3.349367in}}%
\pgfpathlineto{\pgfqpoint{4.803798in}{3.391034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781039in}{3.371658in}}%
\pgfpathlineto{\pgfqpoint{4.822705in}{3.371658in}}%
\pgfpathmoveto{\pgfqpoint{4.801872in}{3.350825in}}%
\pgfpathlineto{\pgfqpoint{4.801872in}{3.392492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793461in}{3.368394in}}%
\pgfpathlineto{\pgfqpoint{4.835127in}{3.368394in}}%
\pgfpathmoveto{\pgfqpoint{4.814294in}{3.347560in}}%
\pgfpathlineto{\pgfqpoint{4.814294in}{3.389227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794417in}{3.365098in}}%
\pgfpathlineto{\pgfqpoint{4.836084in}{3.365098in}}%
\pgfpathmoveto{\pgfqpoint{4.815251in}{3.344265in}}%
\pgfpathlineto{\pgfqpoint{4.815251in}{3.385931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795680in}{3.361299in}}%
\pgfpathlineto{\pgfqpoint{4.837346in}{3.361299in}}%
\pgfpathmoveto{\pgfqpoint{4.816513in}{3.340466in}}%
\pgfpathlineto{\pgfqpoint{4.816513in}{3.382133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794258in}{3.358466in}}%
\pgfpathlineto{\pgfqpoint{4.835925in}{3.358466in}}%
\pgfpathmoveto{\pgfqpoint{4.815091in}{3.337632in}}%
\pgfpathlineto{\pgfqpoint{4.815091in}{3.379299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793753in}{3.359236in}}%
\pgfpathlineto{\pgfqpoint{4.835420in}{3.359236in}}%
\pgfpathmoveto{\pgfqpoint{4.814586in}{3.338402in}}%
\pgfpathlineto{\pgfqpoint{4.814586in}{3.380069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796211in}{3.359071in}}%
\pgfpathlineto{\pgfqpoint{4.837878in}{3.359071in}}%
\pgfpathmoveto{\pgfqpoint{4.817044in}{3.338238in}}%
\pgfpathlineto{\pgfqpoint{4.817044in}{3.379905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802801in}{3.355622in}}%
\pgfpathlineto{\pgfqpoint{4.844467in}{3.355622in}}%
\pgfpathmoveto{\pgfqpoint{4.823634in}{3.334789in}}%
\pgfpathlineto{\pgfqpoint{4.823634in}{3.376455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803757in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{3.353969in}}%
\pgfpathmoveto{\pgfqpoint{4.824591in}{3.333136in}}%
\pgfpathlineto{\pgfqpoint{4.824591in}{3.374802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815661in}{3.351217in}}%
\pgfpathlineto{\pgfqpoint{4.857328in}{3.351217in}}%
\pgfpathmoveto{\pgfqpoint{4.836495in}{3.330384in}}%
\pgfpathlineto{\pgfqpoint{4.836495in}{3.372051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816286in}{3.351043in}}%
\pgfpathlineto{\pgfqpoint{4.857952in}{3.351043in}}%
\pgfpathmoveto{\pgfqpoint{4.837119in}{3.330210in}}%
\pgfpathlineto{\pgfqpoint{4.837119in}{3.371876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819833in}{3.348487in}}%
\pgfpathlineto{\pgfqpoint{4.861500in}{3.348487in}}%
\pgfpathmoveto{\pgfqpoint{4.840666in}{3.327653in}}%
\pgfpathlineto{\pgfqpoint{4.840666in}{3.369320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821454in}{3.348507in}}%
\pgfpathlineto{\pgfqpoint{4.863120in}{3.348507in}}%
\pgfpathmoveto{\pgfqpoint{4.842287in}{3.327674in}}%
\pgfpathlineto{\pgfqpoint{4.842287in}{3.369340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824324in}{3.343630in}}%
\pgfpathlineto{\pgfqpoint{4.865990in}{3.343630in}}%
\pgfpathmoveto{\pgfqpoint{4.845157in}{3.322797in}}%
\pgfpathlineto{\pgfqpoint{4.845157in}{3.364464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824191in}{3.341957in}}%
\pgfpathlineto{\pgfqpoint{4.865857in}{3.341957in}}%
\pgfpathmoveto{\pgfqpoint{4.845024in}{3.321124in}}%
\pgfpathlineto{\pgfqpoint{4.845024in}{3.362790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735683,0.215906,0.330245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838765in}{3.342665in}}%
\pgfpathlineto{\pgfqpoint{4.880432in}{3.342665in}}%
\pgfpathmoveto{\pgfqpoint{4.859598in}{3.321832in}}%
\pgfpathlineto{\pgfqpoint{4.859598in}{3.363499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844026in}{3.342747in}}%
\pgfpathlineto{\pgfqpoint{4.885693in}{3.342747in}}%
\pgfpathmoveto{\pgfqpoint{4.864860in}{3.321914in}}%
\pgfpathlineto{\pgfqpoint{4.864860in}{3.363581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842910in}{3.344934in}}%
\pgfpathlineto{\pgfqpoint{4.884577in}{3.344934in}}%
\pgfpathmoveto{\pgfqpoint{4.863744in}{3.324101in}}%
\pgfpathlineto{\pgfqpoint{4.863744in}{3.365768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844465in}{3.347357in}}%
\pgfpathlineto{\pgfqpoint{4.886131in}{3.347357in}}%
\pgfpathmoveto{\pgfqpoint{4.865298in}{3.326524in}}%
\pgfpathlineto{\pgfqpoint{4.865298in}{3.368191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842738in}{3.345694in}}%
\pgfpathlineto{\pgfqpoint{4.884404in}{3.345694in}}%
\pgfpathmoveto{\pgfqpoint{4.863571in}{3.324861in}}%
\pgfpathlineto{\pgfqpoint{4.863571in}{3.366527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840824in}{3.345047in}}%
\pgfpathlineto{\pgfqpoint{4.882491in}{3.345047in}}%
\pgfpathmoveto{\pgfqpoint{4.861658in}{3.324214in}}%
\pgfpathlineto{\pgfqpoint{4.861658in}{3.365881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840532in}{3.343887in}}%
\pgfpathlineto{\pgfqpoint{4.882199in}{3.343887in}}%
\pgfpathmoveto{\pgfqpoint{4.861365in}{3.323054in}}%
\pgfpathlineto{\pgfqpoint{4.861365in}{3.364720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842379in}{3.343230in}}%
\pgfpathlineto{\pgfqpoint{4.884045in}{3.343230in}}%
\pgfpathmoveto{\pgfqpoint{4.863212in}{3.322397in}}%
\pgfpathlineto{\pgfqpoint{4.863212in}{3.364063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844890in}{3.344637in}}%
\pgfpathlineto{\pgfqpoint{4.886556in}{3.344637in}}%
\pgfpathmoveto{\pgfqpoint{4.865723in}{3.323803in}}%
\pgfpathlineto{\pgfqpoint{4.865723in}{3.365470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845209in}{3.343363in}}%
\pgfpathlineto{\pgfqpoint{4.886875in}{3.343363in}}%
\pgfpathmoveto{\pgfqpoint{4.866042in}{3.322530in}}%
\pgfpathlineto{\pgfqpoint{4.866042in}{3.364197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844146in}{3.344051in}}%
\pgfpathlineto{\pgfqpoint{4.885812in}{3.344051in}}%
\pgfpathmoveto{\pgfqpoint{4.864979in}{3.323218in}}%
\pgfpathlineto{\pgfqpoint{4.864979in}{3.364885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846484in}{3.341249in}}%
\pgfpathlineto{\pgfqpoint{4.888151in}{3.341249in}}%
\pgfpathmoveto{\pgfqpoint{4.867317in}{3.320415in}}%
\pgfpathlineto{\pgfqpoint{4.867317in}{3.362082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846232in}{3.340058in}}%
\pgfpathlineto{\pgfqpoint{4.887898in}{3.340058in}}%
\pgfpathmoveto{\pgfqpoint{4.867065in}{3.319224in}}%
\pgfpathlineto{\pgfqpoint{4.867065in}{3.360891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846072in}{3.339072in}}%
\pgfpathlineto{\pgfqpoint{4.887739in}{3.339072in}}%
\pgfpathmoveto{\pgfqpoint{4.866906in}{3.318239in}}%
\pgfpathlineto{\pgfqpoint{4.866906in}{3.359905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843947in}{3.337008in}}%
\pgfpathlineto{\pgfqpoint{4.885613in}{3.337008in}}%
\pgfpathmoveto{\pgfqpoint{4.864780in}{3.316175in}}%
\pgfpathlineto{\pgfqpoint{4.864780in}{3.357842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842033in}{3.335294in}}%
\pgfpathlineto{\pgfqpoint{4.883700in}{3.335294in}}%
\pgfpathmoveto{\pgfqpoint{4.862867in}{3.314461in}}%
\pgfpathlineto{\pgfqpoint{4.862867in}{3.356127in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844252in}{3.333158in}}%
\pgfpathlineto{\pgfqpoint{4.885919in}{3.333158in}}%
\pgfpathmoveto{\pgfqpoint{4.865085in}{3.312325in}}%
\pgfpathlineto{\pgfqpoint{4.865085in}{3.353992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839243in}{3.329298in}}%
\pgfpathlineto{\pgfqpoint{4.880910in}{3.329298in}}%
\pgfpathmoveto{\pgfqpoint{4.860077in}{3.308465in}}%
\pgfpathlineto{\pgfqpoint{4.860077in}{3.350131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837941in}{3.325263in}}%
\pgfpathlineto{\pgfqpoint{4.879608in}{3.325263in}}%
\pgfpathmoveto{\pgfqpoint{4.858775in}{3.304430in}}%
\pgfpathlineto{\pgfqpoint{4.858775in}{3.346097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741423,0.219112,0.326576}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838725in}{3.322163in}}%
\pgfpathlineto{\pgfqpoint{4.880392in}{3.322163in}}%
\pgfpathmoveto{\pgfqpoint{4.859559in}{3.301329in}}%
\pgfpathlineto{\pgfqpoint{4.859559in}{3.342996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838048in}{3.321752in}}%
\pgfpathlineto{\pgfqpoint{4.879714in}{3.321752in}}%
\pgfpathmoveto{\pgfqpoint{4.858881in}{3.300919in}}%
\pgfpathlineto{\pgfqpoint{4.858881in}{3.342585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821534in}{3.322163in}}%
\pgfpathlineto{\pgfqpoint{4.863200in}{3.322163in}}%
\pgfpathmoveto{\pgfqpoint{4.842367in}{3.301329in}}%
\pgfpathlineto{\pgfqpoint{4.842367in}{3.342996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820630in}{3.317984in}}%
\pgfpathlineto{\pgfqpoint{4.862297in}{3.317984in}}%
\pgfpathmoveto{\pgfqpoint{4.841463in}{3.297151in}}%
\pgfpathlineto{\pgfqpoint{4.841463in}{3.338818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819939in}{3.315685in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{3.315685in}}%
\pgfpathmoveto{\pgfqpoint{4.840773in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{4.840773in}{3.336518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820604in}{3.316218in}}%
\pgfpathlineto{\pgfqpoint{4.862270in}{3.316218in}}%
\pgfpathmoveto{\pgfqpoint{4.841437in}{3.295385in}}%
\pgfpathlineto{\pgfqpoint{4.841437in}{3.337052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821653in}{3.316116in}}%
\pgfpathlineto{\pgfqpoint{4.863320in}{3.316116in}}%
\pgfpathmoveto{\pgfqpoint{4.842486in}{3.295282in}}%
\pgfpathlineto{\pgfqpoint{4.842486in}{3.336949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823115in}{3.317122in}}%
\pgfpathlineto{\pgfqpoint{4.864781in}{3.317122in}}%
\pgfpathmoveto{\pgfqpoint{4.843948in}{3.296289in}}%
\pgfpathlineto{\pgfqpoint{4.843948in}{3.337955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831564in}{3.314453in}}%
\pgfpathlineto{\pgfqpoint{4.873231in}{3.314453in}}%
\pgfpathmoveto{\pgfqpoint{4.852398in}{3.293619in}}%
\pgfpathlineto{\pgfqpoint{4.852398in}{3.335286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840545in}{3.315274in}}%
\pgfpathlineto{\pgfqpoint{4.882212in}{3.315274in}}%
\pgfpathmoveto{\pgfqpoint{4.861379in}{3.294441in}}%
\pgfpathlineto{\pgfqpoint{4.861379in}{3.336107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842113in}{3.317933in}}%
\pgfpathlineto{\pgfqpoint{4.883780in}{3.317933in}}%
\pgfpathmoveto{\pgfqpoint{4.862946in}{3.297100in}}%
\pgfpathlineto{\pgfqpoint{4.862946in}{3.338766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852609in}{3.318128in}}%
\pgfpathlineto{\pgfqpoint{4.894275in}{3.318128in}}%
\pgfpathmoveto{\pgfqpoint{4.873442in}{3.297295in}}%
\pgfpathlineto{\pgfqpoint{4.873442in}{3.338961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863623in}{3.316886in}}%
\pgfpathlineto{\pgfqpoint{4.905289in}{3.316886in}}%
\pgfpathmoveto{\pgfqpoint{4.884456in}{3.296052in}}%
\pgfpathlineto{\pgfqpoint{4.884456in}{3.337719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873295in}{3.315695in}}%
\pgfpathlineto{\pgfqpoint{4.914961in}{3.315695in}}%
\pgfpathmoveto{\pgfqpoint{4.894128in}{3.294861in}}%
\pgfpathlineto{\pgfqpoint{4.894128in}{3.336528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884601in}{3.315664in}}%
\pgfpathlineto{\pgfqpoint{4.926267in}{3.315664in}}%
\pgfpathmoveto{\pgfqpoint{4.905434in}{3.294831in}}%
\pgfpathlineto{\pgfqpoint{4.905434in}{3.336497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894446in}{3.315202in}}%
\pgfpathlineto{\pgfqpoint{4.936112in}{3.315202in}}%
\pgfpathmoveto{\pgfqpoint{4.915279in}{3.294369in}}%
\pgfpathlineto{\pgfqpoint{4.915279in}{3.336035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907014in}{3.312605in}}%
\pgfpathlineto{\pgfqpoint{4.948680in}{3.312605in}}%
\pgfpathmoveto{\pgfqpoint{4.927847in}{3.291771in}}%
\pgfpathlineto{\pgfqpoint{4.927847in}{3.333438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920552in}{3.313292in}}%
\pgfpathlineto{\pgfqpoint{4.962219in}{3.313292in}}%
\pgfpathmoveto{\pgfqpoint{4.941385in}{3.292459in}}%
\pgfpathlineto{\pgfqpoint{4.941385in}{3.334126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747127,0.222378,0.322856}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925826in}{3.315418in}}%
\pgfpathlineto{\pgfqpoint{4.967493in}{3.315418in}}%
\pgfpathmoveto{\pgfqpoint{4.946660in}{3.294584in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{3.336251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935605in}{3.313549in}}%
\pgfpathlineto{\pgfqpoint{4.977271in}{3.313549in}}%
\pgfpathmoveto{\pgfqpoint{4.956438in}{3.292716in}}%
\pgfpathlineto{\pgfqpoint{4.956438in}{3.334382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939179in}{3.310048in}}%
\pgfpathlineto{\pgfqpoint{4.980845in}{3.310048in}}%
\pgfpathmoveto{\pgfqpoint{4.960012in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.960012in}{3.330881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939883in}{3.310315in}}%
\pgfpathlineto{\pgfqpoint{4.981549in}{3.310315in}}%
\pgfpathmoveto{\pgfqpoint{4.960716in}{3.289482in}}%
\pgfpathlineto{\pgfqpoint{4.960716in}{3.331148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940547in}{3.307245in}}%
\pgfpathlineto{\pgfqpoint{4.982214in}{3.307245in}}%
\pgfpathmoveto{\pgfqpoint{4.961380in}{3.286412in}}%
\pgfpathlineto{\pgfqpoint{4.961380in}{3.328079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938607in}{3.305839in}}%
\pgfpathlineto{\pgfqpoint{4.980274in}{3.305839in}}%
\pgfpathmoveto{\pgfqpoint{4.959441in}{3.285005in}}%
\pgfpathlineto{\pgfqpoint{4.959441in}{3.326672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938647in}{3.304935in}}%
\pgfpathlineto{\pgfqpoint{4.980314in}{3.304935in}}%
\pgfpathmoveto{\pgfqpoint{4.959480in}{3.284102in}}%
\pgfpathlineto{\pgfqpoint{4.959480in}{3.325769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936654in}{3.308251in}}%
\pgfpathlineto{\pgfqpoint{4.978321in}{3.308251in}}%
\pgfpathmoveto{\pgfqpoint{4.957488in}{3.287418in}}%
\pgfpathlineto{\pgfqpoint{4.957488in}{3.329085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937823in}{3.312769in}}%
\pgfpathlineto{\pgfqpoint{4.979490in}{3.312769in}}%
\pgfpathmoveto{\pgfqpoint{4.958657in}{3.291935in}}%
\pgfpathlineto{\pgfqpoint{4.958657in}{3.333602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941371in}{3.311598in}}%
\pgfpathlineto{\pgfqpoint{4.983037in}{3.311598in}}%
\pgfpathmoveto{\pgfqpoint{4.962204in}{3.290765in}}%
\pgfpathlineto{\pgfqpoint{4.962204in}{3.332432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939577in}{3.309987in}}%
\pgfpathlineto{\pgfqpoint{4.981244in}{3.309987in}}%
\pgfpathmoveto{\pgfqpoint{4.960410in}{3.289153in}}%
\pgfpathlineto{\pgfqpoint{4.960410in}{3.330820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943045in}{3.310818in}}%
\pgfpathlineto{\pgfqpoint{4.984711in}{3.310818in}}%
\pgfpathmoveto{\pgfqpoint{4.963878in}{3.289985in}}%
\pgfpathlineto{\pgfqpoint{4.963878in}{3.331651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942022in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.983688in}{3.314401in}}%
\pgfpathmoveto{\pgfqpoint{4.962855in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{4.962855in}{3.335235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947230in}{3.314145in}}%
\pgfpathlineto{\pgfqpoint{4.988896in}{3.314145in}}%
\pgfpathmoveto{\pgfqpoint{4.968063in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{4.968063in}{3.334978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950192in}{3.313683in}}%
\pgfpathlineto{\pgfqpoint{4.991859in}{3.313683in}}%
\pgfpathmoveto{\pgfqpoint{4.971026in}{3.292849in}}%
\pgfpathlineto{\pgfqpoint{4.971026in}{3.334516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953075in}{3.312153in}}%
\pgfpathlineto{\pgfqpoint{4.994742in}{3.312153in}}%
\pgfpathmoveto{\pgfqpoint{4.973909in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{4.973909in}{3.332986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951787in}{3.311342in}}%
\pgfpathlineto{\pgfqpoint{4.993453in}{3.311342in}}%
\pgfpathmoveto{\pgfqpoint{4.972620in}{3.290508in}}%
\pgfpathlineto{\pgfqpoint{4.972620in}{3.332175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951946in}{3.308231in}}%
\pgfpathlineto{\pgfqpoint{4.993613in}{3.308231in}}%
\pgfpathmoveto{\pgfqpoint{4.972779in}{3.287398in}}%
\pgfpathlineto{\pgfqpoint{4.972779in}{3.329064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948665in}{3.307533in}}%
\pgfpathlineto{\pgfqpoint{4.990331in}{3.307533in}}%
\pgfpathmoveto{\pgfqpoint{4.969498in}{3.286699in}}%
\pgfpathlineto{\pgfqpoint{4.969498in}{3.328366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752794,0.225706,0.319085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949874in}{3.306301in}}%
\pgfpathlineto{\pgfqpoint{4.991540in}{3.306301in}}%
\pgfpathmoveto{\pgfqpoint{4.970707in}{3.285467in}}%
\pgfpathlineto{\pgfqpoint{4.970707in}{3.327134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952504in}{3.305562in}}%
\pgfpathlineto{\pgfqpoint{4.994171in}{3.305562in}}%
\pgfpathmoveto{\pgfqpoint{4.973337in}{3.284728in}}%
\pgfpathlineto{\pgfqpoint{4.973337in}{3.326395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951734in}{3.302728in}}%
\pgfpathlineto{\pgfqpoint{4.993400in}{3.302728in}}%
\pgfpathmoveto{\pgfqpoint{4.972567in}{3.281895in}}%
\pgfpathlineto{\pgfqpoint{4.972567in}{3.323561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952464in}{3.298652in}}%
\pgfpathlineto{\pgfqpoint{4.994131in}{3.298652in}}%
\pgfpathmoveto{\pgfqpoint{4.973298in}{3.277819in}}%
\pgfpathlineto{\pgfqpoint{4.973298in}{3.319485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953620in}{3.297749in}}%
\pgfpathlineto{\pgfqpoint{4.995287in}{3.297749in}}%
\pgfpathmoveto{\pgfqpoint{4.974453in}{3.276915in}}%
\pgfpathlineto{\pgfqpoint{4.974453in}{3.318582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956835in}{3.297769in}}%
\pgfpathlineto{\pgfqpoint{4.998502in}{3.297769in}}%
\pgfpathmoveto{\pgfqpoint{4.977669in}{3.276936in}}%
\pgfpathlineto{\pgfqpoint{4.977669in}{3.318603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957340in}{3.298098in}}%
\pgfpathlineto{\pgfqpoint{4.999007in}{3.298098in}}%
\pgfpathmoveto{\pgfqpoint{4.978173in}{3.277264in}}%
\pgfpathlineto{\pgfqpoint{4.978173in}{3.318931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958722in}{3.300295in}}%
\pgfpathlineto{\pgfqpoint{5.000388in}{3.300295in}}%
\pgfpathmoveto{\pgfqpoint{4.979555in}{3.279461in}}%
\pgfpathlineto{\pgfqpoint{4.979555in}{3.321128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955095in}{3.300911in}}%
\pgfpathlineto{\pgfqpoint{4.996761in}{3.300911in}}%
\pgfpathmoveto{\pgfqpoint{4.975928in}{3.280077in}}%
\pgfpathlineto{\pgfqpoint{4.975928in}{3.321744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954484in}{3.301044in}}%
\pgfpathlineto{\pgfqpoint{4.996150in}{3.301044in}}%
\pgfpathmoveto{\pgfqpoint{4.975317in}{3.280211in}}%
\pgfpathlineto{\pgfqpoint{4.975317in}{3.321878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956224in}{3.300829in}}%
\pgfpathlineto{\pgfqpoint{4.997891in}{3.300829in}}%
\pgfpathmoveto{\pgfqpoint{4.977057in}{3.279995in}}%
\pgfpathlineto{\pgfqpoint{4.977057in}{3.321662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956849in}{3.297225in}}%
\pgfpathlineto{\pgfqpoint{4.998515in}{3.297225in}}%
\pgfpathmoveto{\pgfqpoint{4.977682in}{3.276392in}}%
\pgfpathlineto{\pgfqpoint{4.977682in}{3.318058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952703in}{3.294453in}}%
\pgfpathlineto{\pgfqpoint{4.994370in}{3.294453in}}%
\pgfpathmoveto{\pgfqpoint{4.973537in}{3.273620in}}%
\pgfpathlineto{\pgfqpoint{4.973537in}{3.315286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957486in}{3.290798in}}%
\pgfpathlineto{\pgfqpoint{4.999153in}{3.290798in}}%
\pgfpathmoveto{\pgfqpoint{4.978320in}{3.269965in}}%
\pgfpathlineto{\pgfqpoint{4.978320in}{3.311631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953899in}{3.287944in}}%
\pgfpathlineto{\pgfqpoint{4.995566in}{3.287944in}}%
\pgfpathmoveto{\pgfqpoint{4.974732in}{3.267111in}}%
\pgfpathlineto{\pgfqpoint{4.974732in}{3.308777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952398in}{3.289238in}}%
\pgfpathlineto{\pgfqpoint{4.994064in}{3.289238in}}%
\pgfpathmoveto{\pgfqpoint{4.973231in}{3.268404in}}%
\pgfpathlineto{\pgfqpoint{4.973231in}{3.310071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955068in}{3.288858in}}%
\pgfpathlineto{\pgfqpoint{4.996735in}{3.288858in}}%
\pgfpathmoveto{\pgfqpoint{4.975902in}{3.268024in}}%
\pgfpathlineto{\pgfqpoint{4.975902in}{3.309691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952650in}{3.287369in}}%
\pgfpathlineto{\pgfqpoint{4.994317in}{3.287369in}}%
\pgfpathmoveto{\pgfqpoint{4.973484in}{3.266536in}}%
\pgfpathlineto{\pgfqpoint{4.973484in}{3.308202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758422,0.229097,0.315266}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949156in}{3.284659in}}%
\pgfpathlineto{\pgfqpoint{4.990823in}{3.284659in}}%
\pgfpathmoveto{\pgfqpoint{4.969989in}{3.263825in}}%
\pgfpathlineto{\pgfqpoint{4.969989in}{3.305492in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945303in}{3.281045in}}%
\pgfpathlineto{\pgfqpoint{4.986970in}{3.281045in}}%
\pgfpathmoveto{\pgfqpoint{4.966137in}{3.260211in}}%
\pgfpathlineto{\pgfqpoint{4.966137in}{3.301878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945675in}{3.281466in}}%
\pgfpathlineto{\pgfqpoint{4.987342in}{3.281466in}}%
\pgfpathmoveto{\pgfqpoint{4.966509in}{3.260632in}}%
\pgfpathlineto{\pgfqpoint{4.966509in}{3.302299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946712in}{3.279135in}}%
\pgfpathlineto{\pgfqpoint{4.988378in}{3.279135in}}%
\pgfpathmoveto{\pgfqpoint{4.967545in}{3.258302in}}%
\pgfpathlineto{\pgfqpoint{4.967545in}{3.299969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946818in}{3.274628in}}%
\pgfpathlineto{\pgfqpoint{4.988484in}{3.274628in}}%
\pgfpathmoveto{\pgfqpoint{4.967651in}{3.253795in}}%
\pgfpathlineto{\pgfqpoint{4.967651in}{3.295461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945821in}{3.272903in}}%
\pgfpathlineto{\pgfqpoint{4.987488in}{3.272903in}}%
\pgfpathmoveto{\pgfqpoint{4.966655in}{3.252070in}}%
\pgfpathlineto{\pgfqpoint{4.966655in}{3.293737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945343in}{3.269454in}}%
\pgfpathlineto{\pgfqpoint{4.987010in}{3.269454in}}%
\pgfpathmoveto{\pgfqpoint{4.966176in}{3.248620in}}%
\pgfpathlineto{\pgfqpoint{4.966176in}{3.290287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945821in}{3.268684in}}%
\pgfpathlineto{\pgfqpoint{4.987488in}{3.268684in}}%
\pgfpathmoveto{\pgfqpoint{4.966655in}{3.247850in}}%
\pgfpathlineto{\pgfqpoint{4.966655in}{3.289517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944891in}{3.267791in}}%
\pgfpathlineto{\pgfqpoint{4.986558in}{3.267791in}}%
\pgfpathmoveto{\pgfqpoint{4.965725in}{3.246957in}}%
\pgfpathlineto{\pgfqpoint{4.965725in}{3.288624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946300in}{3.266569in}}%
\pgfpathlineto{\pgfqpoint{4.987966in}{3.266569in}}%
\pgfpathmoveto{\pgfqpoint{4.967133in}{3.245735in}}%
\pgfpathlineto{\pgfqpoint{4.967133in}{3.287402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948797in}{3.267554in}}%
\pgfpathlineto{\pgfqpoint{4.990464in}{3.267554in}}%
\pgfpathmoveto{\pgfqpoint{4.969631in}{3.246721in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{3.288388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951269in}{3.262041in}}%
\pgfpathlineto{\pgfqpoint{4.992935in}{3.262041in}}%
\pgfpathmoveto{\pgfqpoint{4.972102in}{3.241208in}}%
\pgfpathlineto{\pgfqpoint{4.972102in}{3.282875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949794in}{3.260337in}}%
\pgfpathlineto{\pgfqpoint{4.991460in}{3.260337in}}%
\pgfpathmoveto{\pgfqpoint{4.970627in}{3.239504in}}%
\pgfpathlineto{\pgfqpoint{4.970627in}{3.281170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951308in}{3.259464in}}%
\pgfpathlineto{\pgfqpoint{4.992975in}{3.259464in}}%
\pgfpathmoveto{\pgfqpoint{4.972142in}{3.238631in}}%
\pgfpathlineto{\pgfqpoint{4.972142in}{3.280298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953009in}{3.260470in}}%
\pgfpathlineto{\pgfqpoint{4.994676in}{3.260470in}}%
\pgfpathmoveto{\pgfqpoint{4.973842in}{3.239637in}}%
\pgfpathlineto{\pgfqpoint{4.973842in}{3.281304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954245in}{3.261631in}}%
\pgfpathlineto{\pgfqpoint{4.995911in}{3.261631in}}%
\pgfpathmoveto{\pgfqpoint{4.975078in}{3.240797in}}%
\pgfpathlineto{\pgfqpoint{4.975078in}{3.282464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954112in}{3.259598in}}%
\pgfpathlineto{\pgfqpoint{4.995778in}{3.259598in}}%
\pgfpathmoveto{\pgfqpoint{4.974945in}{3.238764in}}%
\pgfpathlineto{\pgfqpoint{4.974945in}{3.280431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951189in}{3.257637in}}%
\pgfpathlineto{\pgfqpoint{4.992855in}{3.257637in}}%
\pgfpathmoveto{\pgfqpoint{4.972022in}{3.236803in}}%
\pgfpathlineto{\pgfqpoint{4.972022in}{3.278470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952066in}{3.259362in}}%
\pgfpathlineto{\pgfqpoint{4.993732in}{3.259362in}}%
\pgfpathmoveto{\pgfqpoint{4.972899in}{3.238528in}}%
\pgfpathlineto{\pgfqpoint{4.972899in}{3.280195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764010,0.232554,0.311399}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948439in}{3.258417in}}%
\pgfpathlineto{\pgfqpoint{4.990105in}{3.258417in}}%
\pgfpathmoveto{\pgfqpoint{4.969272in}{3.237584in}}%
\pgfpathlineto{\pgfqpoint{4.969272in}{3.279250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946725in}{3.258150in}}%
\pgfpathlineto{\pgfqpoint{4.988391in}{3.258150in}}%
\pgfpathmoveto{\pgfqpoint{4.967558in}{3.237317in}}%
\pgfpathlineto{\pgfqpoint{4.967558in}{3.278983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945210in}{3.258920in}}%
\pgfpathlineto{\pgfqpoint{4.986877in}{3.258920in}}%
\pgfpathmoveto{\pgfqpoint{4.966044in}{3.238087in}}%
\pgfpathlineto{\pgfqpoint{4.966044in}{3.279753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938939in}{3.260984in}}%
\pgfpathlineto{\pgfqpoint{4.980606in}{3.260984in}}%
\pgfpathmoveto{\pgfqpoint{4.959773in}{3.240150in}}%
\pgfpathlineto{\pgfqpoint{4.959773in}{3.281817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934289in}{3.261086in}}%
\pgfpathlineto{\pgfqpoint{4.975956in}{3.261086in}}%
\pgfpathmoveto{\pgfqpoint{4.955123in}{3.240253in}}%
\pgfpathlineto{\pgfqpoint{4.955123in}{3.281920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934369in}{3.262626in}}%
\pgfpathlineto{\pgfqpoint{4.976036in}{3.262626in}}%
\pgfpathmoveto{\pgfqpoint{4.955202in}{3.241793in}}%
\pgfpathlineto{\pgfqpoint{4.955202in}{3.283460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928072in}{3.261949in}}%
\pgfpathlineto{\pgfqpoint{4.969738in}{3.261949in}}%
\pgfpathmoveto{\pgfqpoint{4.948905in}{3.241115in}}%
\pgfpathlineto{\pgfqpoint{4.948905in}{3.282782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924312in}{3.258756in}}%
\pgfpathlineto{\pgfqpoint{4.965978in}{3.258756in}}%
\pgfpathmoveto{\pgfqpoint{4.945145in}{3.237923in}}%
\pgfpathlineto{\pgfqpoint{4.945145in}{3.279589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921097in}{3.256815in}}%
\pgfpathlineto{\pgfqpoint{4.962763in}{3.256815in}}%
\pgfpathmoveto{\pgfqpoint{4.941930in}{3.235982in}}%
\pgfpathlineto{\pgfqpoint{4.941930in}{3.277649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920831in}{3.254115in}}%
\pgfpathlineto{\pgfqpoint{4.962498in}{3.254115in}}%
\pgfpathmoveto{\pgfqpoint{4.941664in}{3.233282in}}%
\pgfpathlineto{\pgfqpoint{4.941664in}{3.274949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918705in}{3.250491in}}%
\pgfpathlineto{\pgfqpoint{4.960372in}{3.250491in}}%
\pgfpathmoveto{\pgfqpoint{4.939539in}{3.229658in}}%
\pgfpathlineto{\pgfqpoint{4.939539in}{3.271325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918240in}{3.249639in}}%
\pgfpathlineto{\pgfqpoint{4.959907in}{3.249639in}}%
\pgfpathmoveto{\pgfqpoint{4.939074in}{3.228806in}}%
\pgfpathlineto{\pgfqpoint{4.939074in}{3.270472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919223in}{3.250584in}}%
\pgfpathlineto{\pgfqpoint{4.960890in}{3.250584in}}%
\pgfpathmoveto{\pgfqpoint{4.940057in}{3.229750in}}%
\pgfpathlineto{\pgfqpoint{4.940057in}{3.271417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917921in}{3.249239in}}%
\pgfpathlineto{\pgfqpoint{4.959588in}{3.249239in}}%
\pgfpathmoveto{\pgfqpoint{4.938755in}{3.228405in}}%
\pgfpathlineto{\pgfqpoint{4.938755in}{3.270072in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914268in}{3.249198in}}%
\pgfpathlineto{\pgfqpoint{4.955934in}{3.249198in}}%
\pgfpathmoveto{\pgfqpoint{4.935101in}{3.228364in}}%
\pgfpathlineto{\pgfqpoint{4.935101in}{3.270031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912474in}{3.246682in}}%
\pgfpathlineto{\pgfqpoint{4.954141in}{3.246682in}}%
\pgfpathmoveto{\pgfqpoint{4.933308in}{3.225849in}}%
\pgfpathlineto{\pgfqpoint{4.933308in}{3.267516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907040in}{3.247565in}}%
\pgfpathlineto{\pgfqpoint{4.948707in}{3.247565in}}%
\pgfpathmoveto{\pgfqpoint{4.927874in}{3.226732in}}%
\pgfpathlineto{\pgfqpoint{4.927874in}{3.268399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904277in}{3.247504in}}%
\pgfpathlineto{\pgfqpoint{4.945944in}{3.247504in}}%
\pgfpathmoveto{\pgfqpoint{4.925110in}{3.226670in}}%
\pgfpathlineto{\pgfqpoint{4.925110in}{3.268337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.769556,0.236077,0.307485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901500in}{3.245491in}}%
\pgfpathlineto{\pgfqpoint{4.943167in}{3.245491in}}%
\pgfpathmoveto{\pgfqpoint{4.922334in}{3.224658in}}%
\pgfpathlineto{\pgfqpoint{4.922334in}{3.266325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899441in}{3.244054in}}%
\pgfpathlineto{\pgfqpoint{4.941108in}{3.244054in}}%
\pgfpathmoveto{\pgfqpoint{4.920274in}{3.223221in}}%
\pgfpathlineto{\pgfqpoint{4.920274in}{3.264887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898179in}{3.240533in}}%
\pgfpathlineto{\pgfqpoint{4.939845in}{3.240533in}}%
\pgfpathmoveto{\pgfqpoint{4.919012in}{3.219699in}}%
\pgfpathlineto{\pgfqpoint{4.919012in}{3.261366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896199in}{3.237976in}}%
\pgfpathlineto{\pgfqpoint{4.937866in}{3.237976in}}%
\pgfpathmoveto{\pgfqpoint{4.917033in}{3.217143in}}%
\pgfpathlineto{\pgfqpoint{4.917033in}{3.258809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895190in}{3.235081in}}%
\pgfpathlineto{\pgfqpoint{4.936856in}{3.235081in}}%
\pgfpathmoveto{\pgfqpoint{4.916023in}{3.214248in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{3.255914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878476in}{3.235307in}}%
\pgfpathlineto{\pgfqpoint{4.920143in}{3.235307in}}%
\pgfpathmoveto{\pgfqpoint{4.899309in}{3.214473in}}%
\pgfpathlineto{\pgfqpoint{4.899309in}{3.256140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880256in}{3.234054in}}%
\pgfpathlineto{\pgfqpoint{4.921923in}{3.234054in}}%
\pgfpathmoveto{\pgfqpoint{4.901090in}{3.213221in}}%
\pgfpathlineto{\pgfqpoint{4.901090in}{3.254888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881386in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{4.923052in}{3.233007in}}%
\pgfpathmoveto{\pgfqpoint{4.902219in}{3.212174in}}%
\pgfpathlineto{\pgfqpoint{4.902219in}{3.253840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881651in}{3.231713in}}%
\pgfpathlineto{\pgfqpoint{4.923318in}{3.231713in}}%
\pgfpathmoveto{\pgfqpoint{4.902485in}{3.210880in}}%
\pgfpathlineto{\pgfqpoint{4.902485in}{3.252547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882236in}{3.229876in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{3.229876in}}%
\pgfpathmoveto{\pgfqpoint{4.903069in}{3.209042in}}%
\pgfpathlineto{\pgfqpoint{4.903069in}{3.250709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886926in}{3.230553in}}%
\pgfpathlineto{\pgfqpoint{4.928592in}{3.230553in}}%
\pgfpathmoveto{\pgfqpoint{4.907759in}{3.209720in}}%
\pgfpathlineto{\pgfqpoint{4.907759in}{3.251387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890141in}{3.232699in}}%
\pgfpathlineto{\pgfqpoint{4.931808in}{3.232699in}}%
\pgfpathmoveto{\pgfqpoint{4.910974in}{3.211866in}}%
\pgfpathlineto{\pgfqpoint{4.910974in}{3.253532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892240in}{3.231436in}}%
\pgfpathlineto{\pgfqpoint{4.933907in}{3.231436in}}%
\pgfpathmoveto{\pgfqpoint{4.913073in}{3.210603in}}%
\pgfpathlineto{\pgfqpoint{4.913073in}{3.252270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893090in}{3.230779in}}%
\pgfpathlineto{\pgfqpoint{4.934757in}{3.230779in}}%
\pgfpathmoveto{\pgfqpoint{4.913924in}{3.209946in}}%
\pgfpathlineto{\pgfqpoint{4.913924in}{3.251613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896571in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{4.938238in}{3.227751in}}%
\pgfpathmoveto{\pgfqpoint{4.917405in}{3.206917in}}%
\pgfpathlineto{\pgfqpoint{4.917405in}{3.248584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897501in}{3.224814in}}%
\pgfpathlineto{\pgfqpoint{4.939168in}{3.224814in}}%
\pgfpathmoveto{\pgfqpoint{4.918335in}{3.203981in}}%
\pgfpathlineto{\pgfqpoint{4.918335in}{3.245648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896545in}{3.229013in}}%
\pgfpathlineto{\pgfqpoint{4.938211in}{3.229013in}}%
\pgfpathmoveto{\pgfqpoint{4.917378in}{3.208180in}}%
\pgfpathlineto{\pgfqpoint{4.917378in}{3.249847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900650in}{3.225861in}}%
\pgfpathlineto{\pgfqpoint{4.942317in}{3.225861in}}%
\pgfpathmoveto{\pgfqpoint{4.921483in}{3.205028in}}%
\pgfpathlineto{\pgfqpoint{4.921483in}{3.246695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903161in}{3.224352in}}%
\pgfpathlineto{\pgfqpoint{4.944828in}{3.224352in}}%
\pgfpathmoveto{\pgfqpoint{4.923994in}{3.203519in}}%
\pgfpathlineto{\pgfqpoint{4.923994in}{3.245186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775059,0.239667,0.303526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906310in}{3.221662in}}%
\pgfpathlineto{\pgfqpoint{4.947976in}{3.221662in}}%
\pgfpathmoveto{\pgfqpoint{4.927143in}{3.200829in}}%
\pgfpathlineto{\pgfqpoint{4.927143in}{3.242496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904078in}{3.222114in}}%
\pgfpathlineto{\pgfqpoint{4.945744in}{3.222114in}}%
\pgfpathmoveto{\pgfqpoint{4.924911in}{3.201281in}}%
\pgfpathlineto{\pgfqpoint{4.924911in}{3.242947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904184in}{3.218839in}}%
\pgfpathlineto{\pgfqpoint{4.945851in}{3.218839in}}%
\pgfpathmoveto{\pgfqpoint{4.925017in}{3.198006in}}%
\pgfpathlineto{\pgfqpoint{4.925017in}{3.239672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904011in}{3.216632in}}%
\pgfpathlineto{\pgfqpoint{4.945678in}{3.216632in}}%
\pgfpathmoveto{\pgfqpoint{4.924845in}{3.195798in}}%
\pgfpathlineto{\pgfqpoint{4.924845in}{3.237465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907054in}{3.213182in}}%
\pgfpathlineto{\pgfqpoint{4.948720in}{3.213182in}}%
\pgfpathmoveto{\pgfqpoint{4.927887in}{3.192349in}}%
\pgfpathlineto{\pgfqpoint{4.927887in}{3.234015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908024in}{3.213295in}}%
\pgfpathlineto{\pgfqpoint{4.949690in}{3.213295in}}%
\pgfpathmoveto{\pgfqpoint{4.928857in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{4.928857in}{3.234128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908289in}{3.210800in}}%
\pgfpathlineto{\pgfqpoint{4.949956in}{3.210800in}}%
\pgfpathmoveto{\pgfqpoint{4.929123in}{3.189967in}}%
\pgfpathlineto{\pgfqpoint{4.929123in}{3.231634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909884in}{3.207320in}}%
\pgfpathlineto{\pgfqpoint{4.951550in}{3.207320in}}%
\pgfpathmoveto{\pgfqpoint{4.930717in}{3.186487in}}%
\pgfpathlineto{\pgfqpoint{4.930717in}{3.228153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913484in}{3.208809in}}%
\pgfpathlineto{\pgfqpoint{4.955151in}{3.208809in}}%
\pgfpathmoveto{\pgfqpoint{4.934317in}{3.187975in}}%
\pgfpathlineto{\pgfqpoint{4.934317in}{3.229642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916845in}{3.211201in}}%
\pgfpathlineto{\pgfqpoint{4.958512in}{3.211201in}}%
\pgfpathmoveto{\pgfqpoint{4.937679in}{3.190367in}}%
\pgfpathlineto{\pgfqpoint{4.937679in}{3.232034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924139in}{3.209312in}}%
\pgfpathlineto{\pgfqpoint{4.965806in}{3.209312in}}%
\pgfpathmoveto{\pgfqpoint{4.944972in}{3.188478in}}%
\pgfpathlineto{\pgfqpoint{4.944972in}{3.230145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927421in}{3.209106in}}%
\pgfpathlineto{\pgfqpoint{4.969087in}{3.209106in}}%
\pgfpathmoveto{\pgfqpoint{4.948254in}{3.188273in}}%
\pgfpathlineto{\pgfqpoint{4.948254in}{3.229940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927726in}{3.208942in}}%
\pgfpathlineto{\pgfqpoint{4.969393in}{3.208942in}}%
\pgfpathmoveto{\pgfqpoint{4.948560in}{3.188109in}}%
\pgfpathlineto{\pgfqpoint{4.948560in}{3.229775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928085in}{3.209106in}}%
\pgfpathlineto{\pgfqpoint{4.969752in}{3.209106in}}%
\pgfpathmoveto{\pgfqpoint{4.948918in}{3.188273in}}%
\pgfpathlineto{\pgfqpoint{4.948918in}{3.229940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930410in}{3.205236in}}%
\pgfpathlineto{\pgfqpoint{4.972077in}{3.205236in}}%
\pgfpathmoveto{\pgfqpoint{4.951243in}{3.184402in}}%
\pgfpathlineto{\pgfqpoint{4.951243in}{3.226069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928258in}{3.200462in}}%
\pgfpathlineto{\pgfqpoint{4.969924in}{3.200462in}}%
\pgfpathmoveto{\pgfqpoint{4.949091in}{3.179628in}}%
\pgfpathlineto{\pgfqpoint{4.949091in}{3.221295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923807in}{3.200657in}}%
\pgfpathlineto{\pgfqpoint{4.965474in}{3.200657in}}%
\pgfpathmoveto{\pgfqpoint{4.944640in}{3.179823in}}%
\pgfpathlineto{\pgfqpoint{4.944640in}{3.221490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926172in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{4.967838in}{3.200482in}}%
\pgfpathmoveto{\pgfqpoint{4.947005in}{3.179649in}}%
\pgfpathlineto{\pgfqpoint{4.947005in}{3.221316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780517,0.243327,0.299523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924272in}{3.196324in}}%
\pgfpathlineto{\pgfqpoint{4.965939in}{3.196324in}}%
\pgfpathmoveto{\pgfqpoint{4.945105in}{3.175491in}}%
\pgfpathlineto{\pgfqpoint{4.945105in}{3.217158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924803in}{3.192988in}}%
\pgfpathlineto{\pgfqpoint{4.966470in}{3.192988in}}%
\pgfpathmoveto{\pgfqpoint{4.945637in}{3.172154in}}%
\pgfpathlineto{\pgfqpoint{4.945637in}{3.213821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925508in}{3.194312in}}%
\pgfpathlineto{\pgfqpoint{4.967174in}{3.194312in}}%
\pgfpathmoveto{\pgfqpoint{4.946341in}{3.173479in}}%
\pgfpathlineto{\pgfqpoint{4.946341in}{3.215145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925189in}{3.195482in}}%
\pgfpathlineto{\pgfqpoint{4.966855in}{3.195482in}}%
\pgfpathmoveto{\pgfqpoint{4.946022in}{3.174649in}}%
\pgfpathlineto{\pgfqpoint{4.946022in}{3.216316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928656in}{3.195236in}}%
\pgfpathlineto{\pgfqpoint{4.970323in}{3.195236in}}%
\pgfpathmoveto{\pgfqpoint{4.949490in}{3.174403in}}%
\pgfpathlineto{\pgfqpoint{4.949490in}{3.216069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932974in}{3.195400in}}%
\pgfpathlineto{\pgfqpoint{4.974641in}{3.195400in}}%
\pgfpathmoveto{\pgfqpoint{4.953807in}{3.174567in}}%
\pgfpathlineto{\pgfqpoint{4.953807in}{3.216234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933599in}{3.197710in}}%
\pgfpathlineto{\pgfqpoint{4.975265in}{3.197710in}}%
\pgfpathmoveto{\pgfqpoint{4.954432in}{3.176877in}}%
\pgfpathlineto{\pgfqpoint{4.954432in}{3.218544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935578in}{3.197577in}}%
\pgfpathlineto{\pgfqpoint{4.977245in}{3.197577in}}%
\pgfpathmoveto{\pgfqpoint{4.956411in}{3.176743in}}%
\pgfpathlineto{\pgfqpoint{4.956411in}{3.218410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937212in}{3.197587in}}%
\pgfpathlineto{\pgfqpoint{4.978879in}{3.197587in}}%
\pgfpathmoveto{\pgfqpoint{4.958046in}{3.176754in}}%
\pgfpathlineto{\pgfqpoint{4.958046in}{3.218420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934077in}{3.197957in}}%
\pgfpathlineto{\pgfqpoint{4.975743in}{3.197957in}}%
\pgfpathmoveto{\pgfqpoint{4.954910in}{3.177123in}}%
\pgfpathlineto{\pgfqpoint{4.954910in}{3.218790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935804in}{3.200359in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.200359in}}%
\pgfpathmoveto{\pgfqpoint{4.956637in}{3.179526in}}%
\pgfpathlineto{\pgfqpoint{4.956637in}{3.221192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935299in}{3.205164in}}%
\pgfpathlineto{\pgfqpoint{4.976966in}{3.205164in}}%
\pgfpathmoveto{\pgfqpoint{4.956132in}{3.184331in}}%
\pgfpathlineto{\pgfqpoint{4.956132in}{3.225997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936309in}{3.208357in}}%
\pgfpathlineto{\pgfqpoint{4.977975in}{3.208357in}}%
\pgfpathmoveto{\pgfqpoint{4.957142in}{3.187523in}}%
\pgfpathlineto{\pgfqpoint{4.957142in}{3.229190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934595in}{3.209199in}}%
\pgfpathlineto{\pgfqpoint{4.976262in}{3.209199in}}%
\pgfpathmoveto{\pgfqpoint{4.955428in}{3.188365in}}%
\pgfpathlineto{\pgfqpoint{4.955428in}{3.230032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933080in}{3.209527in}}%
\pgfpathlineto{\pgfqpoint{4.974747in}{3.209527in}}%
\pgfpathmoveto{\pgfqpoint{4.953914in}{3.188694in}}%
\pgfpathlineto{\pgfqpoint{4.953914in}{3.230361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934648in}{3.208418in}}%
\pgfpathlineto{\pgfqpoint{4.976315in}{3.208418in}}%
\pgfpathmoveto{\pgfqpoint{4.955481in}{3.187585in}}%
\pgfpathlineto{\pgfqpoint{4.955481in}{3.229252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937624in}{3.211652in}}%
\pgfpathlineto{\pgfqpoint{4.979291in}{3.211652in}}%
\pgfpathmoveto{\pgfqpoint{4.958457in}{3.190819in}}%
\pgfpathlineto{\pgfqpoint{4.958457in}{3.232486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943085in}{3.210831in}}%
\pgfpathlineto{\pgfqpoint{4.984751in}{3.210831in}}%
\pgfpathmoveto{\pgfqpoint{4.963918in}{3.189998in}}%
\pgfpathlineto{\pgfqpoint{4.963918in}{3.231664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945835in}{3.211334in}}%
\pgfpathlineto{\pgfqpoint{4.987501in}{3.211334in}}%
\pgfpathmoveto{\pgfqpoint{4.966668in}{3.190501in}}%
\pgfpathlineto{\pgfqpoint{4.966668in}{3.232167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785929,0.247056,0.295477}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949555in}{3.214065in}}%
\pgfpathlineto{\pgfqpoint{4.991221in}{3.214065in}}%
\pgfpathmoveto{\pgfqpoint{4.970388in}{3.193232in}}%
\pgfpathlineto{\pgfqpoint{4.970388in}{3.234898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951866in}{3.219291in}}%
\pgfpathlineto{\pgfqpoint{4.993533in}{3.219291in}}%
\pgfpathmoveto{\pgfqpoint{4.972700in}{3.198457in}}%
\pgfpathlineto{\pgfqpoint{4.972700in}{3.240124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952106in}{3.219907in}}%
\pgfpathlineto{\pgfqpoint{4.993772in}{3.219907in}}%
\pgfpathmoveto{\pgfqpoint{4.972939in}{3.199073in}}%
\pgfpathlineto{\pgfqpoint{4.972939in}{3.240740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956849in}{3.221354in}}%
\pgfpathlineto{\pgfqpoint{4.998515in}{3.221354in}}%
\pgfpathmoveto{\pgfqpoint{4.977682in}{3.200521in}}%
\pgfpathlineto{\pgfqpoint{4.977682in}{3.242188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961778in}{3.225009in}}%
\pgfpathlineto{\pgfqpoint{5.003444in}{3.225009in}}%
\pgfpathmoveto{\pgfqpoint{4.982611in}{3.204176in}}%
\pgfpathlineto{\pgfqpoint{4.982611in}{3.245843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957938in}{3.224804in}}%
\pgfpathlineto{\pgfqpoint{4.999605in}{3.224804in}}%
\pgfpathmoveto{\pgfqpoint{4.978771in}{3.203971in}}%
\pgfpathlineto{\pgfqpoint{4.978771in}{3.245637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962894in}{3.224527in}}%
\pgfpathlineto{\pgfqpoint{5.004560in}{3.224527in}}%
\pgfpathmoveto{\pgfqpoint{4.983727in}{3.203693in}}%
\pgfpathlineto{\pgfqpoint{4.983727in}{3.245360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963744in}{3.224445in}}%
\pgfpathlineto{\pgfqpoint{5.005410in}{3.224445in}}%
\pgfpathmoveto{\pgfqpoint{4.984577in}{3.203611in}}%
\pgfpathlineto{\pgfqpoint{4.984577in}{3.245278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967331in}{3.227371in}}%
\pgfpathlineto{\pgfqpoint{5.008998in}{3.227371in}}%
\pgfpathmoveto{\pgfqpoint{4.988164in}{3.206537in}}%
\pgfpathlineto{\pgfqpoint{4.988164in}{3.248204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971875in}{3.228849in}}%
\pgfpathlineto{\pgfqpoint{5.013541in}{3.228849in}}%
\pgfpathmoveto{\pgfqpoint{4.992708in}{3.208016in}}%
\pgfpathlineto{\pgfqpoint{4.992708in}{3.249682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973961in}{3.229886in}}%
\pgfpathlineto{\pgfqpoint{5.015627in}{3.229886in}}%
\pgfpathmoveto{\pgfqpoint{4.994794in}{3.209053in}}%
\pgfpathlineto{\pgfqpoint{4.994794in}{3.250719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975648in}{3.229034in}}%
\pgfpathlineto{\pgfqpoint{5.017314in}{3.229034in}}%
\pgfpathmoveto{\pgfqpoint{4.996481in}{3.208201in}}%
\pgfpathlineto{\pgfqpoint{4.996481in}{3.249867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976472in}{3.228264in}}%
\pgfpathlineto{\pgfqpoint{5.018138in}{3.228264in}}%
\pgfpathmoveto{\pgfqpoint{4.997305in}{3.207431in}}%
\pgfpathlineto{\pgfqpoint{4.997305in}{3.249097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978425in}{3.230635in}}%
\pgfpathlineto{\pgfqpoint{5.020091in}{3.230635in}}%
\pgfpathmoveto{\pgfqpoint{4.999258in}{3.209802in}}%
\pgfpathlineto{\pgfqpoint{4.999258in}{3.251469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978252in}{3.227319in}}%
\pgfpathlineto{\pgfqpoint{5.019918in}{3.227319in}}%
\pgfpathmoveto{\pgfqpoint{4.999085in}{3.206486in}}%
\pgfpathlineto{\pgfqpoint{4.999085in}{3.248153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981812in}{3.228028in}}%
\pgfpathlineto{\pgfqpoint{5.023479in}{3.228028in}}%
\pgfpathmoveto{\pgfqpoint{5.002646in}{3.207194in}}%
\pgfpathlineto{\pgfqpoint{5.002646in}{3.248861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985253in}{3.230153in}}%
\pgfpathlineto{\pgfqpoint{5.026920in}{3.230153in}}%
\pgfpathmoveto{\pgfqpoint{5.006087in}{3.209320in}}%
\pgfpathlineto{\pgfqpoint{5.006087in}{3.250986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985386in}{3.229794in}}%
\pgfpathlineto{\pgfqpoint{5.027053in}{3.229794in}}%
\pgfpathmoveto{\pgfqpoint{5.006220in}{3.208960in}}%
\pgfpathlineto{\pgfqpoint{5.006220in}{3.250627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791293,0.250856,0.291390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988150in}{3.232114in}}%
\pgfpathlineto{\pgfqpoint{5.029816in}{3.232114in}}%
\pgfpathmoveto{\pgfqpoint{5.008983in}{3.211281in}}%
\pgfpathlineto{\pgfqpoint{5.008983in}{3.252947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991365in}{3.234424in}}%
\pgfpathlineto{\pgfqpoint{5.033031in}{3.234424in}}%
\pgfpathmoveto{\pgfqpoint{5.012198in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{5.012198in}{3.255257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990807in}{3.236662in}}%
\pgfpathlineto{\pgfqpoint{5.032473in}{3.236662in}}%
\pgfpathmoveto{\pgfqpoint{5.011640in}{3.215829in}}%
\pgfpathlineto{\pgfqpoint{5.011640in}{3.257495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993783in}{3.236077in}}%
\pgfpathlineto{\pgfqpoint{5.035449in}{3.236077in}}%
\pgfpathmoveto{\pgfqpoint{5.014616in}{3.215243in}}%
\pgfpathlineto{\pgfqpoint{5.014616in}{3.256910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996055in}{3.233120in}}%
\pgfpathlineto{\pgfqpoint{5.037721in}{3.233120in}}%
\pgfpathmoveto{\pgfqpoint{5.016888in}{3.212287in}}%
\pgfpathlineto{\pgfqpoint{5.016888in}{3.253953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002153in}{3.233685in}}%
\pgfpathlineto{\pgfqpoint{5.043819in}{3.233685in}}%
\pgfpathmoveto{\pgfqpoint{5.022986in}{3.212851in}}%
\pgfpathlineto{\pgfqpoint{5.022986in}{3.254518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005820in}{3.233695in}}%
\pgfpathlineto{\pgfqpoint{5.047486in}{3.233695in}}%
\pgfpathmoveto{\pgfqpoint{5.026653in}{3.212862in}}%
\pgfpathlineto{\pgfqpoint{5.026653in}{3.254528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011772in}{3.230245in}}%
\pgfpathlineto{\pgfqpoint{5.053438in}{3.230245in}}%
\pgfpathmoveto{\pgfqpoint{5.032605in}{3.209412in}}%
\pgfpathlineto{\pgfqpoint{5.032605in}{3.251079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018680in}{3.230656in}}%
\pgfpathlineto{\pgfqpoint{5.060347in}{3.230656in}}%
\pgfpathmoveto{\pgfqpoint{5.039514in}{3.209823in}}%
\pgfpathlineto{\pgfqpoint{5.039514in}{3.251489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023171in}{3.230348in}}%
\pgfpathlineto{\pgfqpoint{5.064837in}{3.230348in}}%
\pgfpathmoveto{\pgfqpoint{5.044004in}{3.209515in}}%
\pgfpathlineto{\pgfqpoint{5.044004in}{3.251181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028631in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{5.070298in}{3.233130in}}%
\pgfpathmoveto{\pgfqpoint{5.049465in}{3.212297in}}%
\pgfpathlineto{\pgfqpoint{5.049465in}{3.253964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032883in}{3.230738in}}%
\pgfpathlineto{\pgfqpoint{5.074549in}{3.230738in}}%
\pgfpathmoveto{\pgfqpoint{5.053716in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{3.251571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039247in}{3.229003in}}%
\pgfpathlineto{\pgfqpoint{5.080913in}{3.229003in}}%
\pgfpathmoveto{\pgfqpoint{5.060080in}{3.208170in}}%
\pgfpathlineto{\pgfqpoint{5.060080in}{3.249836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046195in}{3.227709in}}%
\pgfpathlineto{\pgfqpoint{5.087862in}{3.227709in}}%
\pgfpathmoveto{\pgfqpoint{5.067028in}{3.206876in}}%
\pgfpathlineto{\pgfqpoint{5.067028in}{3.248543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056890in}{3.228900in}}%
\pgfpathlineto{\pgfqpoint{5.098557in}{3.228900in}}%
\pgfpathmoveto{\pgfqpoint{5.077723in}{3.208067in}}%
\pgfpathlineto{\pgfqpoint{5.077723in}{3.249734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062762in}{3.228295in}}%
\pgfpathlineto{\pgfqpoint{5.104429in}{3.228295in}}%
\pgfpathmoveto{\pgfqpoint{5.083596in}{3.207461in}}%
\pgfpathlineto{\pgfqpoint{5.083596in}{3.249128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068993in}{3.226693in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{3.226693in}}%
\pgfpathmoveto{\pgfqpoint{5.089827in}{3.205860in}}%
\pgfpathlineto{\pgfqpoint{5.089827in}{3.247526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074467in}{3.226837in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{3.226837in}}%
\pgfpathmoveto{\pgfqpoint{5.095300in}{3.206003in}}%
\pgfpathlineto{\pgfqpoint{5.095300in}{3.247670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084126in}{3.226590in}}%
\pgfpathlineto{\pgfqpoint{5.125792in}{3.226590in}}%
\pgfpathmoveto{\pgfqpoint{5.104959in}{3.205757in}}%
\pgfpathlineto{\pgfqpoint{5.104959in}{3.247424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796607,0.254728,0.287264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096216in}{3.226898in}}%
\pgfpathlineto{\pgfqpoint{5.137882in}{3.226898in}}%
\pgfpathmoveto{\pgfqpoint{5.117049in}{3.206065in}}%
\pgfpathlineto{\pgfqpoint{5.117049in}{3.247732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104174in}{3.225276in}}%
\pgfpathlineto{\pgfqpoint{5.145840in}{3.225276in}}%
\pgfpathmoveto{\pgfqpoint{5.125007in}{3.204443in}}%
\pgfpathlineto{\pgfqpoint{5.125007in}{3.246110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110338in}{3.223880in}}%
\pgfpathlineto{\pgfqpoint{5.152005in}{3.223880in}}%
\pgfpathmoveto{\pgfqpoint{5.131172in}{3.203047in}}%
\pgfpathlineto{\pgfqpoint{5.131172in}{3.244713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115174in}{3.223726in}}%
\pgfpathlineto{\pgfqpoint{5.156841in}{3.223726in}}%
\pgfpathmoveto{\pgfqpoint{5.136008in}{3.202893in}}%
\pgfpathlineto{\pgfqpoint{5.136008in}{3.244559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120077in}{3.226693in}}%
\pgfpathlineto{\pgfqpoint{5.161743in}{3.226693in}}%
\pgfpathmoveto{\pgfqpoint{5.140910in}{3.205860in}}%
\pgfpathlineto{\pgfqpoint{5.140910in}{3.247526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129589in}{3.226159in}}%
\pgfpathlineto{\pgfqpoint{5.171256in}{3.226159in}}%
\pgfpathmoveto{\pgfqpoint{5.150423in}{3.205326in}}%
\pgfpathlineto{\pgfqpoint{5.150423in}{3.246993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139049in}{3.227997in}}%
\pgfpathlineto{\pgfqpoint{5.180715in}{3.227997in}}%
\pgfpathmoveto{\pgfqpoint{5.159882in}{3.207164in}}%
\pgfpathlineto{\pgfqpoint{5.159882in}{3.248830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144642in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{5.186309in}{3.228777in}}%
\pgfpathmoveto{\pgfqpoint{5.165475in}{3.207944in}}%
\pgfpathlineto{\pgfqpoint{5.165475in}{3.249611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150448in}{3.227863in}}%
\pgfpathlineto{\pgfqpoint{5.192115in}{3.227863in}}%
\pgfpathmoveto{\pgfqpoint{5.171281in}{3.207030in}}%
\pgfpathlineto{\pgfqpoint{5.171281in}{3.248697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154952in}{3.230102in}}%
\pgfpathlineto{\pgfqpoint{5.196618in}{3.230102in}}%
\pgfpathmoveto{\pgfqpoint{5.175785in}{3.209268in}}%
\pgfpathlineto{\pgfqpoint{5.175785in}{3.250935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160372in}{3.231611in}}%
\pgfpathlineto{\pgfqpoint{5.202039in}{3.231611in}}%
\pgfpathmoveto{\pgfqpoint{5.181206in}{3.210777in}}%
\pgfpathlineto{\pgfqpoint{5.181206in}{3.252444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169181in}{3.231210in}}%
\pgfpathlineto{\pgfqpoint{5.210847in}{3.231210in}}%
\pgfpathmoveto{\pgfqpoint{5.190014in}{3.210377in}}%
\pgfpathlineto{\pgfqpoint{5.190014in}{3.252044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186718in}{3.228839in}}%
\pgfpathlineto{\pgfqpoint{5.228385in}{3.228839in}}%
\pgfpathmoveto{\pgfqpoint{5.207551in}{3.208005in}}%
\pgfpathlineto{\pgfqpoint{5.207551in}{3.249672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209822in}{3.231837in}}%
\pgfpathlineto{\pgfqpoint{5.251488in}{3.231837in}}%
\pgfpathmoveto{\pgfqpoint{5.230655in}{3.211003in}}%
\pgfpathlineto{\pgfqpoint{5.230655in}{3.252670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212731in}{3.232073in}}%
\pgfpathlineto{\pgfqpoint{5.254398in}{3.232073in}}%
\pgfpathmoveto{\pgfqpoint{5.233565in}{3.211239in}}%
\pgfpathlineto{\pgfqpoint{5.233565in}{3.252906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217714in}{3.232473in}}%
\pgfpathlineto{\pgfqpoint{5.259380in}{3.232473in}}%
\pgfpathmoveto{\pgfqpoint{5.238547in}{3.211640in}}%
\pgfpathlineto{\pgfqpoint{5.238547in}{3.253307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220384in}{3.230933in}}%
\pgfpathlineto{\pgfqpoint{5.262051in}{3.230933in}}%
\pgfpathmoveto{\pgfqpoint{5.241217in}{3.210100in}}%
\pgfpathlineto{\pgfqpoint{5.241217in}{3.251767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222550in}{3.229424in}}%
\pgfpathlineto{\pgfqpoint{5.264216in}{3.229424in}}%
\pgfpathmoveto{\pgfqpoint{5.243383in}{3.208591in}}%
\pgfpathlineto{\pgfqpoint{5.243383in}{3.250257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801871,0.258674,0.283099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221659in}{3.226211in}}%
\pgfpathlineto{\pgfqpoint{5.263326in}{3.226211in}}%
\pgfpathmoveto{\pgfqpoint{5.242493in}{3.205377in}}%
\pgfpathlineto{\pgfqpoint{5.242493in}{3.247044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222895in}{3.227155in}}%
\pgfpathlineto{\pgfqpoint{5.264562in}{3.227155in}}%
\pgfpathmoveto{\pgfqpoint{5.243728in}{3.206322in}}%
\pgfpathlineto{\pgfqpoint{5.243728in}{3.247988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228063in}{3.225256in}}%
\pgfpathlineto{\pgfqpoint{5.269730in}{3.225256in}}%
\pgfpathmoveto{\pgfqpoint{5.248896in}{3.204422in}}%
\pgfpathlineto{\pgfqpoint{5.248896in}{3.246089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228820in}{3.226159in}}%
\pgfpathlineto{\pgfqpoint{5.270487in}{3.226159in}}%
\pgfpathmoveto{\pgfqpoint{5.249654in}{3.205326in}}%
\pgfpathlineto{\pgfqpoint{5.249654in}{3.246993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230893in}{3.225666in}}%
\pgfpathlineto{\pgfqpoint{5.272560in}{3.225666in}}%
\pgfpathmoveto{\pgfqpoint{5.251726in}{3.204833in}}%
\pgfpathlineto{\pgfqpoint{5.251726in}{3.246500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231371in}{3.221067in}}%
\pgfpathlineto{\pgfqpoint{5.273038in}{3.221067in}}%
\pgfpathmoveto{\pgfqpoint{5.252205in}{3.200234in}}%
\pgfpathlineto{\pgfqpoint{5.252205in}{3.241900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233072in}{3.223572in}}%
\pgfpathlineto{\pgfqpoint{5.274738in}{3.223572in}}%
\pgfpathmoveto{\pgfqpoint{5.253905in}{3.202739in}}%
\pgfpathlineto{\pgfqpoint{5.253905in}{3.244405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235981in}{3.221796in}}%
\pgfpathlineto{\pgfqpoint{5.277648in}{3.221796in}}%
\pgfpathmoveto{\pgfqpoint{5.256815in}{3.200963in}}%
\pgfpathlineto{\pgfqpoint{5.256815in}{3.242629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235663in}{3.221241in}}%
\pgfpathlineto{\pgfqpoint{5.277329in}{3.221241in}}%
\pgfpathmoveto{\pgfqpoint{5.256496in}{3.200408in}}%
\pgfpathlineto{\pgfqpoint{5.256496in}{3.242075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236619in}{3.218244in}}%
\pgfpathlineto{\pgfqpoint{5.278286in}{3.218244in}}%
\pgfpathmoveto{\pgfqpoint{5.257452in}{3.197410in}}%
\pgfpathlineto{\pgfqpoint{5.257452in}{3.239077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240778in}{3.218398in}}%
\pgfpathlineto{\pgfqpoint{5.282444in}{3.218398in}}%
\pgfpathmoveto{\pgfqpoint{5.261611in}{3.197564in}}%
\pgfpathlineto{\pgfqpoint{5.261611in}{3.239231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237536in}{3.219476in}}%
\pgfpathlineto{\pgfqpoint{5.279202in}{3.219476in}}%
\pgfpathmoveto{\pgfqpoint{5.258369in}{3.198642in}}%
\pgfpathlineto{\pgfqpoint{5.258369in}{3.240309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239901in}{3.219938in}}%
\pgfpathlineto{\pgfqpoint{5.281567in}{3.219938in}}%
\pgfpathmoveto{\pgfqpoint{5.260734in}{3.199104in}}%
\pgfpathlineto{\pgfqpoint{5.260734in}{3.240771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243767in}{3.218346in}}%
\pgfpathlineto{\pgfqpoint{5.285433in}{3.218346in}}%
\pgfpathmoveto{\pgfqpoint{5.264600in}{3.197513in}}%
\pgfpathlineto{\pgfqpoint{5.264600in}{3.239180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248018in}{3.218931in}}%
\pgfpathlineto{\pgfqpoint{5.289685in}{3.218931in}}%
\pgfpathmoveto{\pgfqpoint{5.268852in}{3.198098in}}%
\pgfpathlineto{\pgfqpoint{5.268852in}{3.239765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.248776in}{3.221786in}}%
\pgfpathlineto{\pgfqpoint{5.290442in}{3.221786in}}%
\pgfpathmoveto{\pgfqpoint{5.269609in}{3.200952in}}%
\pgfpathlineto{\pgfqpoint{5.269609in}{3.242619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249520in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{5.291186in}{3.218572in}}%
\pgfpathmoveto{\pgfqpoint{5.270353in}{3.197739in}}%
\pgfpathlineto{\pgfqpoint{5.270353in}{3.239405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252748in}{3.216878in}}%
\pgfpathlineto{\pgfqpoint{5.294415in}{3.216878in}}%
\pgfpathmoveto{\pgfqpoint{5.273581in}{3.196045in}}%
\pgfpathlineto{\pgfqpoint{5.273581in}{3.237711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251353in}{3.218993in}}%
\pgfpathlineto{\pgfqpoint{5.293020in}{3.218993in}}%
\pgfpathmoveto{\pgfqpoint{5.272186in}{3.198160in}}%
\pgfpathlineto{\pgfqpoint{5.272186in}{3.239826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807082,0.262692,0.278898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256348in}{3.219301in}}%
\pgfpathlineto{\pgfqpoint{5.298015in}{3.219301in}}%
\pgfpathmoveto{\pgfqpoint{5.277182in}{3.198468in}}%
\pgfpathlineto{\pgfqpoint{5.277182in}{3.240134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257836in}{3.217494in}}%
\pgfpathlineto{\pgfqpoint{5.299503in}{3.217494in}}%
\pgfpathmoveto{\pgfqpoint{5.278670in}{3.196661in}}%
\pgfpathlineto{\pgfqpoint{5.278670in}{3.238327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264466in}{3.217402in}}%
\pgfpathlineto{\pgfqpoint{5.306133in}{3.217402in}}%
\pgfpathmoveto{\pgfqpoint{5.285299in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{5.285299in}{3.238235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268624in}{3.218562in}}%
\pgfpathlineto{\pgfqpoint{5.310291in}{3.218562in}}%
\pgfpathmoveto{\pgfqpoint{5.289458in}{3.197729in}}%
\pgfpathlineto{\pgfqpoint{5.289458in}{3.239395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274351in}{3.219897in}}%
\pgfpathlineto{\pgfqpoint{5.316017in}{3.219897in}}%
\pgfpathmoveto{\pgfqpoint{5.295184in}{3.199063in}}%
\pgfpathlineto{\pgfqpoint{5.295184in}{3.240730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277566in}{3.221508in}}%
\pgfpathlineto{\pgfqpoint{5.319232in}{3.221508in}}%
\pgfpathmoveto{\pgfqpoint{5.298399in}{3.200675in}}%
\pgfpathlineto{\pgfqpoint{5.298399in}{3.242342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281100in}{3.222042in}}%
\pgfpathlineto{\pgfqpoint{5.322766in}{3.222042in}}%
\pgfpathmoveto{\pgfqpoint{5.301933in}{3.201209in}}%
\pgfpathlineto{\pgfqpoint{5.301933in}{3.242876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286892in}{3.221703in}}%
\pgfpathlineto{\pgfqpoint{5.328559in}{3.221703in}}%
\pgfpathmoveto{\pgfqpoint{5.307726in}{3.200870in}}%
\pgfpathlineto{\pgfqpoint{5.307726in}{3.242537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291051in}{3.220779in}}%
\pgfpathlineto{\pgfqpoint{5.332717in}{3.220779in}}%
\pgfpathmoveto{\pgfqpoint{5.311884in}{3.199946in}}%
\pgfpathlineto{\pgfqpoint{5.311884in}{3.241613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293509in}{3.222063in}}%
\pgfpathlineto{\pgfqpoint{5.335175in}{3.222063in}}%
\pgfpathmoveto{\pgfqpoint{5.314342in}{3.201229in}}%
\pgfpathlineto{\pgfqpoint{5.314342in}{3.242896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295966in}{3.220400in}}%
\pgfpathlineto{\pgfqpoint{5.337633in}{3.220400in}}%
\pgfpathmoveto{\pgfqpoint{5.316800in}{3.199566in}}%
\pgfpathlineto{\pgfqpoint{5.316800in}{3.241233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300935in}{3.220482in}}%
\pgfpathlineto{\pgfqpoint{5.342602in}{3.220482in}}%
\pgfpathmoveto{\pgfqpoint{5.321769in}{3.199648in}}%
\pgfpathlineto{\pgfqpoint{5.321769in}{3.241315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304629in}{3.217853in}}%
\pgfpathlineto{\pgfqpoint{5.346295in}{3.217853in}}%
\pgfpathmoveto{\pgfqpoint{5.325462in}{3.197020in}}%
\pgfpathlineto{\pgfqpoint{5.325462in}{3.238687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309239in}{3.218161in}}%
\pgfpathlineto{\pgfqpoint{5.350905in}{3.218161in}}%
\pgfpathmoveto{\pgfqpoint{5.330072in}{3.197328in}}%
\pgfpathlineto{\pgfqpoint{5.330072in}{3.238995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312467in}{3.221508in}}%
\pgfpathlineto{\pgfqpoint{5.354134in}{3.221508in}}%
\pgfpathmoveto{\pgfqpoint{5.333301in}{3.200675in}}%
\pgfpathlineto{\pgfqpoint{5.333301in}{3.242342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314208in}{3.223131in}}%
\pgfpathlineto{\pgfqpoint{5.355874in}{3.223131in}}%
\pgfpathmoveto{\pgfqpoint{5.335041in}{3.202297in}}%
\pgfpathlineto{\pgfqpoint{5.335041in}{3.243964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318884in}{3.227566in}}%
\pgfpathlineto{\pgfqpoint{5.360551in}{3.227566in}}%
\pgfpathmoveto{\pgfqpoint{5.339718in}{3.206732in}}%
\pgfpathlineto{\pgfqpoint{5.339718in}{3.248399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323707in}{3.225307in}}%
\pgfpathlineto{\pgfqpoint{5.365374in}{3.225307in}}%
\pgfpathmoveto{\pgfqpoint{5.344540in}{3.204474in}}%
\pgfpathlineto{\pgfqpoint{5.344540in}{3.246140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812239,0.266786,0.274661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329646in}{3.220533in}}%
\pgfpathlineto{\pgfqpoint{5.371312in}{3.220533in}}%
\pgfpathmoveto{\pgfqpoint{5.350479in}{3.199700in}}%
\pgfpathlineto{\pgfqpoint{5.350479in}{3.241366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.342294in}{3.221170in}}%
\pgfpathlineto{\pgfqpoint{5.383960in}{3.221170in}}%
\pgfpathmoveto{\pgfqpoint{5.363127in}{3.200336in}}%
\pgfpathlineto{\pgfqpoint{5.363127in}{3.242003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348511in}{3.219096in}}%
\pgfpathlineto{\pgfqpoint{5.390178in}{3.219096in}}%
\pgfpathmoveto{\pgfqpoint{5.369345in}{3.198262in}}%
\pgfpathlineto{\pgfqpoint{5.369345in}{3.239929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354145in}{3.216817in}}%
\pgfpathlineto{\pgfqpoint{5.395811in}{3.216817in}}%
\pgfpathmoveto{\pgfqpoint{5.374978in}{3.195983in}}%
\pgfpathlineto{\pgfqpoint{5.374978in}{3.237650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358170in}{3.221057in}}%
\pgfpathlineto{\pgfqpoint{5.399837in}{3.221057in}}%
\pgfpathmoveto{\pgfqpoint{5.379003in}{3.200223in}}%
\pgfpathlineto{\pgfqpoint{5.379003in}{3.241890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362860in}{3.218788in}}%
\pgfpathlineto{\pgfqpoint{5.404527in}{3.218788in}}%
\pgfpathmoveto{\pgfqpoint{5.383693in}{3.197954in}}%
\pgfpathlineto{\pgfqpoint{5.383693in}{3.239621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.371084in}{3.218829in}}%
\pgfpathlineto{\pgfqpoint{5.412750in}{3.218829in}}%
\pgfpathmoveto{\pgfqpoint{5.391917in}{3.197995in}}%
\pgfpathlineto{\pgfqpoint{5.391917in}{3.239662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375548in}{3.217504in}}%
\pgfpathlineto{\pgfqpoint{5.417214in}{3.217504in}}%
\pgfpathmoveto{\pgfqpoint{5.396381in}{3.196671in}}%
\pgfpathlineto{\pgfqpoint{5.396381in}{3.238338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383187in}{3.218295in}}%
\pgfpathlineto{\pgfqpoint{5.424854in}{3.218295in}}%
\pgfpathmoveto{\pgfqpoint{5.404020in}{3.197462in}}%
\pgfpathlineto{\pgfqpoint{5.404020in}{3.239128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383758in}{3.213829in}}%
\pgfpathlineto{\pgfqpoint{5.425425in}{3.213829in}}%
\pgfpathmoveto{\pgfqpoint{5.404592in}{3.192996in}}%
\pgfpathlineto{\pgfqpoint{5.404592in}{3.234662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388116in}{3.214178in}}%
\pgfpathlineto{\pgfqpoint{5.429783in}{3.214178in}}%
\pgfpathmoveto{\pgfqpoint{5.408949in}{3.193345in}}%
\pgfpathlineto{\pgfqpoint{5.408949in}{3.235011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392434in}{3.215492in}}%
\pgfpathlineto{\pgfqpoint{5.434101in}{3.215492in}}%
\pgfpathmoveto{\pgfqpoint{5.413267in}{3.194659in}}%
\pgfpathlineto{\pgfqpoint{5.413267in}{3.236325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397257in}{3.212422in}}%
\pgfpathlineto{\pgfqpoint{5.438923in}{3.212422in}}%
\pgfpathmoveto{\pgfqpoint{5.418090in}{3.191589in}}%
\pgfpathlineto{\pgfqpoint{5.418090in}{3.233256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403820in}{3.212022in}}%
\pgfpathlineto{\pgfqpoint{5.445486in}{3.212022in}}%
\pgfpathmoveto{\pgfqpoint{5.424653in}{3.191189in}}%
\pgfpathlineto{\pgfqpoint{5.424653in}{3.232855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405002in}{3.211149in}}%
\pgfpathlineto{\pgfqpoint{5.446669in}{3.211149in}}%
\pgfpathmoveto{\pgfqpoint{5.425836in}{3.190316in}}%
\pgfpathlineto{\pgfqpoint{5.425836in}{3.231983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.411565in}{3.211108in}}%
\pgfpathlineto{\pgfqpoint{5.453232in}{3.211108in}}%
\pgfpathmoveto{\pgfqpoint{5.432399in}{3.190275in}}%
\pgfpathlineto{\pgfqpoint{5.432399in}{3.231942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419444in}{3.210605in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{3.210605in}}%
\pgfpathmoveto{\pgfqpoint{5.440277in}{3.189772in}}%
\pgfpathlineto{\pgfqpoint{5.440277in}{3.231439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427243in}{3.210923in}}%
\pgfpathlineto{\pgfqpoint{5.468909in}{3.210923in}}%
\pgfpathmoveto{\pgfqpoint{5.448076in}{3.190090in}}%
\pgfpathlineto{\pgfqpoint{5.448076in}{3.231757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432690in}{3.210533in}}%
\pgfpathlineto{\pgfqpoint{5.474356in}{3.210533in}}%
\pgfpathmoveto{\pgfqpoint{5.453523in}{3.189700in}}%
\pgfpathlineto{\pgfqpoint{5.453523in}{3.231367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817341,0.270954,0.270390}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445696in}{3.212884in}}%
\pgfpathlineto{\pgfqpoint{5.487363in}{3.212884in}}%
\pgfpathmoveto{\pgfqpoint{5.466530in}{3.192051in}}%
\pgfpathlineto{\pgfqpoint{5.466530in}{3.233718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452193in}{3.213932in}}%
\pgfpathlineto{\pgfqpoint{5.493860in}{3.213932in}}%
\pgfpathmoveto{\pgfqpoint{5.473026in}{3.193098in}}%
\pgfpathlineto{\pgfqpoint{5.473026in}{3.234765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457122in}{3.214815in}}%
\pgfpathlineto{\pgfqpoint{5.498789in}{3.214815in}}%
\pgfpathmoveto{\pgfqpoint{5.477955in}{3.193981in}}%
\pgfpathlineto{\pgfqpoint{5.477955in}{3.235648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461679in}{3.216570in}}%
\pgfpathlineto{\pgfqpoint{5.503346in}{3.216570in}}%
\pgfpathmoveto{\pgfqpoint{5.482512in}{3.195737in}}%
\pgfpathlineto{\pgfqpoint{5.482512in}{3.237403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465373in}{3.217114in}}%
\pgfpathlineto{\pgfqpoint{5.507039in}{3.217114in}}%
\pgfpathmoveto{\pgfqpoint{5.486206in}{3.196281in}}%
\pgfpathlineto{\pgfqpoint{5.486206in}{3.237948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470833in}{3.216817in}}%
\pgfpathlineto{\pgfqpoint{5.512500in}{3.216817in}}%
\pgfpathmoveto{\pgfqpoint{5.491666in}{3.195983in}}%
\pgfpathlineto{\pgfqpoint{5.491666in}{3.237650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483043in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{5.524709in}{3.217771in}}%
\pgfpathmoveto{\pgfqpoint{5.503876in}{3.196938in}}%
\pgfpathlineto{\pgfqpoint{5.503876in}{3.238605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491014in}{3.218336in}}%
\pgfpathlineto{\pgfqpoint{5.532681in}{3.218336in}}%
\pgfpathmoveto{\pgfqpoint{5.511847in}{3.197503in}}%
\pgfpathlineto{\pgfqpoint{5.511847in}{3.239169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499543in}{3.219486in}}%
\pgfpathlineto{\pgfqpoint{5.541210in}{3.219486in}}%
\pgfpathmoveto{\pgfqpoint{5.520377in}{3.198653in}}%
\pgfpathlineto{\pgfqpoint{5.520377in}{3.240319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505309in}{3.220441in}}%
\pgfpathlineto{\pgfqpoint{5.546976in}{3.220441in}}%
\pgfpathmoveto{\pgfqpoint{5.526143in}{3.199607in}}%
\pgfpathlineto{\pgfqpoint{5.526143in}{3.241274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506253in}{3.220194in}}%
\pgfpathlineto{\pgfqpoint{5.547919in}{3.220194in}}%
\pgfpathmoveto{\pgfqpoint{5.527086in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{5.527086in}{3.241028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510571in}{3.220143in}}%
\pgfpathlineto{\pgfqpoint{5.552237in}{3.220143in}}%
\pgfpathmoveto{\pgfqpoint{5.531404in}{3.199310in}}%
\pgfpathlineto{\pgfqpoint{5.531404in}{3.240976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522328in}{3.223018in}}%
\pgfpathlineto{\pgfqpoint{5.563995in}{3.223018in}}%
\pgfpathmoveto{\pgfqpoint{5.543162in}{3.202184in}}%
\pgfpathlineto{\pgfqpoint{5.543162in}{3.243851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525597in}{3.223408in}}%
\pgfpathlineto{\pgfqpoint{5.567263in}{3.223408in}}%
\pgfpathmoveto{\pgfqpoint{5.546430in}{3.202574in}}%
\pgfpathlineto{\pgfqpoint{5.546430in}{3.244241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527869in}{3.223377in}}%
\pgfpathlineto{\pgfqpoint{5.569535in}{3.223377in}}%
\pgfpathmoveto{\pgfqpoint{5.548702in}{3.202544in}}%
\pgfpathlineto{\pgfqpoint{5.548702in}{3.244210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.530512in}{3.222402in}}%
\pgfpathlineto{\pgfqpoint{5.572179in}{3.222402in}}%
\pgfpathmoveto{\pgfqpoint{5.551346in}{3.201568in}}%
\pgfpathlineto{\pgfqpoint{5.551346in}{3.243235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533023in}{3.224229in}}%
\pgfpathlineto{\pgfqpoint{5.574690in}{3.224229in}}%
\pgfpathmoveto{\pgfqpoint{5.553857in}{3.203396in}}%
\pgfpathlineto{\pgfqpoint{5.553857in}{3.245062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538152in}{3.223777in}}%
\pgfpathlineto{\pgfqpoint{5.579818in}{3.223777in}}%
\pgfpathmoveto{\pgfqpoint{5.558985in}{3.202944in}}%
\pgfpathlineto{\pgfqpoint{5.558985in}{3.244611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822386,0.275197,0.266085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543931in}{3.226385in}}%
\pgfpathlineto{\pgfqpoint{5.585598in}{3.226385in}}%
\pgfpathmoveto{\pgfqpoint{5.564764in}{3.205552in}}%
\pgfpathlineto{\pgfqpoint{5.564764in}{3.247218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549352in}{3.228048in}}%
\pgfpathlineto{\pgfqpoint{5.591018in}{3.228048in}}%
\pgfpathmoveto{\pgfqpoint{5.570185in}{3.207215in}}%
\pgfpathlineto{\pgfqpoint{5.570185in}{3.248882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554626in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{5.596293in}{3.228777in}}%
\pgfpathmoveto{\pgfqpoint{5.575459in}{3.207944in}}%
\pgfpathlineto{\pgfqpoint{5.575459in}{3.249611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556327in}{3.229024in}}%
\pgfpathlineto{\pgfqpoint{5.597993in}{3.229024in}}%
\pgfpathmoveto{\pgfqpoint{5.577160in}{3.208190in}}%
\pgfpathlineto{\pgfqpoint{5.577160in}{3.249857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564763in}{3.230974in}}%
\pgfpathlineto{\pgfqpoint{5.606430in}{3.230974in}}%
\pgfpathmoveto{\pgfqpoint{5.585596in}{3.210141in}}%
\pgfpathlineto{\pgfqpoint{5.585596in}{3.251808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567699in}{3.233130in}}%
\pgfpathlineto{\pgfqpoint{5.609366in}{3.233130in}}%
\pgfpathmoveto{\pgfqpoint{5.588532in}{3.212297in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{3.253964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572017in}{3.234752in}}%
\pgfpathlineto{\pgfqpoint{5.613684in}{3.234752in}}%
\pgfpathmoveto{\pgfqpoint{5.592850in}{3.213919in}}%
\pgfpathlineto{\pgfqpoint{5.592850in}{3.255586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568470in}{3.237001in}}%
\pgfpathlineto{\pgfqpoint{5.610136in}{3.237001in}}%
\pgfpathmoveto{\pgfqpoint{5.589303in}{3.216167in}}%
\pgfpathlineto{\pgfqpoint{5.589303in}{3.257834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560591in}{3.238643in}}%
\pgfpathlineto{\pgfqpoint{5.602258in}{3.238643in}}%
\pgfpathmoveto{\pgfqpoint{5.581425in}{3.217810in}}%
\pgfpathlineto{\pgfqpoint{5.581425in}{3.259477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562053in}{3.238305in}}%
\pgfpathlineto{\pgfqpoint{5.603719in}{3.238305in}}%
\pgfpathmoveto{\pgfqpoint{5.582886in}{3.217471in}}%
\pgfpathlineto{\pgfqpoint{5.582886in}{3.259138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566503in}{3.240276in}}%
\pgfpathlineto{\pgfqpoint{5.608170in}{3.240276in}}%
\pgfpathmoveto{\pgfqpoint{5.587337in}{3.219443in}}%
\pgfpathlineto{\pgfqpoint{5.587337in}{3.261109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571579in}{3.236826in}}%
\pgfpathlineto{\pgfqpoint{5.613245in}{3.236826in}}%
\pgfpathmoveto{\pgfqpoint{5.592412in}{3.215993in}}%
\pgfpathlineto{\pgfqpoint{5.592412in}{3.257660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574780in}{3.235543in}}%
\pgfpathlineto{\pgfqpoint{5.616447in}{3.235543in}}%
\pgfpathmoveto{\pgfqpoint{5.595614in}{3.214710in}}%
\pgfpathlineto{\pgfqpoint{5.595614in}{3.256376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576999in}{3.234947in}}%
\pgfpathlineto{\pgfqpoint{5.618666in}{3.234947in}}%
\pgfpathmoveto{\pgfqpoint{5.597832in}{3.214114in}}%
\pgfpathlineto{\pgfqpoint{5.597832in}{3.255781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579391in}{3.230902in}}%
\pgfpathlineto{\pgfqpoint{5.621057in}{3.230902in}}%
\pgfpathmoveto{\pgfqpoint{5.600224in}{3.210069in}}%
\pgfpathlineto{\pgfqpoint{5.600224in}{3.251736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579271in}{3.231354in}}%
\pgfpathlineto{\pgfqpoint{5.620938in}{3.231354in}}%
\pgfpathmoveto{\pgfqpoint{5.600104in}{3.210521in}}%
\pgfpathlineto{\pgfqpoint{5.600104in}{3.252187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583615in}{3.231683in}}%
\pgfpathlineto{\pgfqpoint{5.625282in}{3.231683in}}%
\pgfpathmoveto{\pgfqpoint{5.604449in}{3.210849in}}%
\pgfpathlineto{\pgfqpoint{5.604449in}{3.252516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588916in}{3.230081in}}%
\pgfpathlineto{\pgfqpoint{5.630583in}{3.230081in}}%
\pgfpathmoveto{\pgfqpoint{5.609750in}{3.209248in}}%
\pgfpathlineto{\pgfqpoint{5.609750in}{3.250914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592225in}{3.230369in}}%
\pgfpathlineto{\pgfqpoint{5.633891in}{3.230369in}}%
\pgfpathmoveto{\pgfqpoint{5.613058in}{3.209535in}}%
\pgfpathlineto{\pgfqpoint{5.613058in}{3.251202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827372,0.279517,0.261750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589435in}{3.229701in}}%
\pgfpathlineto{\pgfqpoint{5.631101in}{3.229701in}}%
\pgfpathmoveto{\pgfqpoint{5.610268in}{3.208868in}}%
\pgfpathlineto{\pgfqpoint{5.610268in}{3.250535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593912in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{5.635578in}{3.229927in}}%
\pgfpathmoveto{\pgfqpoint{5.614745in}{3.209094in}}%
\pgfpathlineto{\pgfqpoint{5.614745in}{3.250760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576521in}{3.229445in}}%
\pgfpathlineto{\pgfqpoint{5.618187in}{3.229445in}}%
\pgfpathmoveto{\pgfqpoint{5.597354in}{3.208611in}}%
\pgfpathlineto{\pgfqpoint{5.597354in}{3.250278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579776in}{3.229845in}}%
\pgfpathlineto{\pgfqpoint{5.621442in}{3.229845in}}%
\pgfpathmoveto{\pgfqpoint{5.600609in}{3.209012in}}%
\pgfpathlineto{\pgfqpoint{5.600609in}{3.250678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580121in}{3.228059in}}%
\pgfpathlineto{\pgfqpoint{5.621788in}{3.228059in}}%
\pgfpathmoveto{\pgfqpoint{5.600955in}{3.207225in}}%
\pgfpathlineto{\pgfqpoint{5.600955in}{3.248892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583722in}{3.228233in}}%
\pgfpathlineto{\pgfqpoint{5.625388in}{3.228233in}}%
\pgfpathmoveto{\pgfqpoint{5.604555in}{3.207400in}}%
\pgfpathlineto{\pgfqpoint{5.604555in}{3.249066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584811in}{3.227278in}}%
\pgfpathlineto{\pgfqpoint{5.626478in}{3.227278in}}%
\pgfpathmoveto{\pgfqpoint{5.605644in}{3.206445in}}%
\pgfpathlineto{\pgfqpoint{5.605644in}{3.248112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590272in}{3.227114in}}%
\pgfpathlineto{\pgfqpoint{5.631938in}{3.227114in}}%
\pgfpathmoveto{\pgfqpoint{5.611105in}{3.206281in}}%
\pgfpathlineto{\pgfqpoint{5.611105in}{3.247947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592304in}{3.226169in}}%
\pgfpathlineto{\pgfqpoint{5.633971in}{3.226169in}}%
\pgfpathmoveto{\pgfqpoint{5.613138in}{3.205336in}}%
\pgfpathlineto{\pgfqpoint{5.613138in}{3.247003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593766in}{3.226118in}}%
\pgfpathlineto{\pgfqpoint{5.635432in}{3.226118in}}%
\pgfpathmoveto{\pgfqpoint{5.614599in}{3.205285in}}%
\pgfpathlineto{\pgfqpoint{5.614599in}{3.246951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598349in}{3.227874in}}%
\pgfpathlineto{\pgfqpoint{5.640016in}{3.227874in}}%
\pgfpathmoveto{\pgfqpoint{5.619183in}{3.207040in}}%
\pgfpathlineto{\pgfqpoint{5.619183in}{3.248707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600980in}{3.230102in}}%
\pgfpathlineto{\pgfqpoint{5.642646in}{3.230102in}}%
\pgfpathmoveto{\pgfqpoint{5.621813in}{3.209268in}}%
\pgfpathlineto{\pgfqpoint{5.621813in}{3.250935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607663in}{3.231518in}}%
\pgfpathlineto{\pgfqpoint{5.649329in}{3.231518in}}%
\pgfpathmoveto{\pgfqpoint{5.628496in}{3.210685in}}%
\pgfpathlineto{\pgfqpoint{5.628496in}{3.252352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.610120in}{3.231354in}}%
\pgfpathlineto{\pgfqpoint{5.651787in}{3.231354in}}%
\pgfpathmoveto{\pgfqpoint{5.630954in}{3.210521in}}%
\pgfpathlineto{\pgfqpoint{5.630954in}{3.252187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612299in}{3.233613in}}%
\pgfpathlineto{\pgfqpoint{5.653966in}{3.233613in}}%
\pgfpathmoveto{\pgfqpoint{5.633133in}{3.212779in}}%
\pgfpathlineto{\pgfqpoint{5.633133in}{3.254446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617281in}{3.233705in}}%
\pgfpathlineto{\pgfqpoint{5.658948in}{3.233705in}}%
\pgfpathmoveto{\pgfqpoint{5.638115in}{3.212872in}}%
\pgfpathlineto{\pgfqpoint{5.638115in}{3.254539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619779in}{3.235512in}}%
\pgfpathlineto{\pgfqpoint{5.661446in}{3.235512in}}%
\pgfpathmoveto{\pgfqpoint{5.640612in}{3.214679in}}%
\pgfpathlineto{\pgfqpoint{5.640612in}{3.256345in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626635in}{3.236611in}}%
\pgfpathlineto{\pgfqpoint{5.668301in}{3.236611in}}%
\pgfpathmoveto{\pgfqpoint{5.647468in}{3.215777in}}%
\pgfpathlineto{\pgfqpoint{5.647468in}{3.257444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832299,0.283913,0.257383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639575in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{5.681241in}{3.235071in}}%
\pgfpathmoveto{\pgfqpoint{5.660408in}{3.214237in}}%
\pgfpathlineto{\pgfqpoint{5.660408in}{3.255904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641833in}{3.236888in}}%
\pgfpathlineto{\pgfqpoint{5.683500in}{3.236888in}}%
\pgfpathmoveto{\pgfqpoint{5.662667in}{3.216055in}}%
\pgfpathlineto{\pgfqpoint{5.662667in}{3.257721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643667in}{3.236159in}}%
\pgfpathlineto{\pgfqpoint{5.685333in}{3.236159in}}%
\pgfpathmoveto{\pgfqpoint{5.664500in}{3.215326in}}%
\pgfpathlineto{\pgfqpoint{5.664500in}{3.256992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644265in}{3.234455in}}%
\pgfpathlineto{\pgfqpoint{5.685931in}{3.234455in}}%
\pgfpathmoveto{\pgfqpoint{5.665098in}{3.213621in}}%
\pgfpathlineto{\pgfqpoint{5.665098in}{3.255288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649393in}{3.231765in}}%
\pgfpathlineto{\pgfqpoint{5.691060in}{3.231765in}}%
\pgfpathmoveto{\pgfqpoint{5.670226in}{3.210931in}}%
\pgfpathlineto{\pgfqpoint{5.670226in}{3.252598in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658627in}{3.235122in}}%
\pgfpathlineto{\pgfqpoint{5.700293in}{3.235122in}}%
\pgfpathmoveto{\pgfqpoint{5.679460in}{3.214289in}}%
\pgfpathlineto{\pgfqpoint{5.679460in}{3.255955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659384in}{3.236005in}}%
\pgfpathlineto{\pgfqpoint{5.701050in}{3.236005in}}%
\pgfpathmoveto{\pgfqpoint{5.680217in}{3.215172in}}%
\pgfpathlineto{\pgfqpoint{5.680217in}{3.256838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662652in}{3.235379in}}%
\pgfpathlineto{\pgfqpoint{5.704319in}{3.235379in}}%
\pgfpathmoveto{\pgfqpoint{5.683485in}{3.214545in}}%
\pgfpathlineto{\pgfqpoint{5.683485in}{3.256212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661549in}{3.235276in}}%
\pgfpathlineto{\pgfqpoint{5.703216in}{3.235276in}}%
\pgfpathmoveto{\pgfqpoint{5.682383in}{3.214443in}}%
\pgfpathlineto{\pgfqpoint{5.682383in}{3.256109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666040in}{3.238551in}}%
\pgfpathlineto{\pgfqpoint{5.707707in}{3.238551in}}%
\pgfpathmoveto{\pgfqpoint{5.686873in}{3.217718in}}%
\pgfpathlineto{\pgfqpoint{5.686873in}{3.259384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672165in}{3.241128in}}%
\pgfpathlineto{\pgfqpoint{5.713831in}{3.241128in}}%
\pgfpathmoveto{\pgfqpoint{5.692998in}{3.220295in}}%
\pgfpathlineto{\pgfqpoint{5.692998in}{3.261961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671394in}{3.241241in}}%
\pgfpathlineto{\pgfqpoint{5.713061in}{3.241241in}}%
\pgfpathmoveto{\pgfqpoint{5.692227in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{5.692227in}{3.262074in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672324in}{3.241693in}}%
\pgfpathlineto{\pgfqpoint{5.713991in}{3.241693in}}%
\pgfpathmoveto{\pgfqpoint{5.693157in}{3.220859in}}%
\pgfpathlineto{\pgfqpoint{5.693157in}{3.262526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679126in}{3.240204in}}%
\pgfpathlineto{\pgfqpoint{5.720793in}{3.240204in}}%
\pgfpathmoveto{\pgfqpoint{5.699960in}{3.219371in}}%
\pgfpathlineto{\pgfqpoint{5.699960in}{3.261037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683697in}{3.239567in}}%
\pgfpathlineto{\pgfqpoint{5.725363in}{3.239567in}}%
\pgfpathmoveto{\pgfqpoint{5.704530in}{3.218734in}}%
\pgfpathlineto{\pgfqpoint{5.704530in}{3.260401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689449in}{3.242381in}}%
\pgfpathlineto{\pgfqpoint{5.731116in}{3.242381in}}%
\pgfpathmoveto{\pgfqpoint{5.710283in}{3.221547in}}%
\pgfpathlineto{\pgfqpoint{5.710283in}{3.263214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690725in}{3.245070in}}%
\pgfpathlineto{\pgfqpoint{5.732391in}{3.245070in}}%
\pgfpathmoveto{\pgfqpoint{5.711558in}{3.224237in}}%
\pgfpathlineto{\pgfqpoint{5.711558in}{3.265904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693515in}{3.243089in}}%
\pgfpathlineto{\pgfqpoint{5.735181in}{3.243089in}}%
\pgfpathmoveto{\pgfqpoint{5.714348in}{3.222256in}}%
\pgfpathlineto{\pgfqpoint{5.714348in}{3.263922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705246in}{3.244044in}}%
\pgfpathlineto{\pgfqpoint{5.746913in}{3.244044in}}%
\pgfpathmoveto{\pgfqpoint{5.726079in}{3.223210in}}%
\pgfpathlineto{\pgfqpoint{5.726079in}{3.264877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837165,0.288385,0.252988}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705817in}{3.244537in}}%
\pgfpathlineto{\pgfqpoint{5.747484in}{3.244537in}}%
\pgfpathmoveto{\pgfqpoint{5.726651in}{3.223703in}}%
\pgfpathlineto{\pgfqpoint{5.726651in}{3.265370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705897in}{3.248664in}}%
\pgfpathlineto{\pgfqpoint{5.747564in}{3.248664in}}%
\pgfpathmoveto{\pgfqpoint{5.726730in}{3.227830in}}%
\pgfpathlineto{\pgfqpoint{5.726730in}{3.269497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705711in}{3.245666in}}%
\pgfpathlineto{\pgfqpoint{5.747378in}{3.245666in}}%
\pgfpathmoveto{\pgfqpoint{5.726544in}{3.224833in}}%
\pgfpathlineto{\pgfqpoint{5.726544in}{3.266499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709033in}{3.244886in}}%
\pgfpathlineto{\pgfqpoint{5.750699in}{3.244886in}}%
\pgfpathmoveto{\pgfqpoint{5.729866in}{3.224052in}}%
\pgfpathlineto{\pgfqpoint{5.729866in}{3.265719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718904in}{3.247627in}}%
\pgfpathlineto{\pgfqpoint{5.760570in}{3.247627in}}%
\pgfpathmoveto{\pgfqpoint{5.739737in}{3.226793in}}%
\pgfpathlineto{\pgfqpoint{5.739737in}{3.268460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723009in}{3.243715in}}%
\pgfpathlineto{\pgfqpoint{5.764676in}{3.243715in}}%
\pgfpathmoveto{\pgfqpoint{5.743842in}{3.222882in}}%
\pgfpathlineto{\pgfqpoint{5.743842in}{3.264549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730874in}{3.247483in}}%
\pgfpathlineto{\pgfqpoint{5.772541in}{3.247483in}}%
\pgfpathmoveto{\pgfqpoint{5.751708in}{3.226650in}}%
\pgfpathlineto{\pgfqpoint{5.751708in}{3.268316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731153in}{3.250861in}}%
\pgfpathlineto{\pgfqpoint{5.772820in}{3.250861in}}%
\pgfpathmoveto{\pgfqpoint{5.751987in}{3.230027in}}%
\pgfpathlineto{\pgfqpoint{5.751987in}{3.271694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727991in}{3.250265in}}%
\pgfpathlineto{\pgfqpoint{5.769658in}{3.250265in}}%
\pgfpathmoveto{\pgfqpoint{5.748825in}{3.229432in}}%
\pgfpathlineto{\pgfqpoint{5.748825in}{3.271099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732043in}{3.252237in}}%
\pgfpathlineto{\pgfqpoint{5.773710in}{3.252237in}}%
\pgfpathmoveto{\pgfqpoint{5.752877in}{3.231403in}}%
\pgfpathlineto{\pgfqpoint{5.752877in}{3.273070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735139in}{3.254557in}}%
\pgfpathlineto{\pgfqpoint{5.776806in}{3.254557in}}%
\pgfpathmoveto{\pgfqpoint{5.755972in}{3.233723in}}%
\pgfpathlineto{\pgfqpoint{5.755972in}{3.275390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738155in}{3.249249in}}%
\pgfpathlineto{\pgfqpoint{5.779821in}{3.249249in}}%
\pgfpathmoveto{\pgfqpoint{5.758988in}{3.228416in}}%
\pgfpathlineto{\pgfqpoint{5.758988in}{3.270082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743376in}{3.247966in}}%
\pgfpathlineto{\pgfqpoint{5.785043in}{3.247966in}}%
\pgfpathmoveto{\pgfqpoint{5.764209in}{3.227132in}}%
\pgfpathlineto{\pgfqpoint{5.764209in}{3.268799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737092in}{3.248058in}}%
\pgfpathlineto{\pgfqpoint{5.778759in}{3.248058in}}%
\pgfpathmoveto{\pgfqpoint{5.757925in}{3.227225in}}%
\pgfpathlineto{\pgfqpoint{5.757925in}{3.268891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738447in}{3.250922in}}%
\pgfpathlineto{\pgfqpoint{5.780114in}{3.250922in}}%
\pgfpathmoveto{\pgfqpoint{5.759280in}{3.230089in}}%
\pgfpathlineto{\pgfqpoint{5.759280in}{3.271756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752012in}{3.251959in}}%
\pgfpathlineto{\pgfqpoint{5.793678in}{3.251959in}}%
\pgfpathmoveto{\pgfqpoint{5.772845in}{3.231126in}}%
\pgfpathlineto{\pgfqpoint{5.772845in}{3.272793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757446in}{3.254321in}}%
\pgfpathlineto{\pgfqpoint{5.799112in}{3.254321in}}%
\pgfpathmoveto{\pgfqpoint{5.778279in}{3.233487in}}%
\pgfpathlineto{\pgfqpoint{5.778279in}{3.275154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760767in}{3.256651in}}%
\pgfpathlineto{\pgfqpoint{5.802434in}{3.256651in}}%
\pgfpathmoveto{\pgfqpoint{5.781600in}{3.235818in}}%
\pgfpathlineto{\pgfqpoint{5.781600in}{3.277485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841969,0.292933,0.248564}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762733in}{3.255635in}}%
\pgfpathlineto{\pgfqpoint{5.804400in}{3.255635in}}%
\pgfpathmoveto{\pgfqpoint{5.783567in}{3.234801in}}%
\pgfpathlineto{\pgfqpoint{5.783567in}{3.276468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763159in}{3.257914in}}%
\pgfpathlineto{\pgfqpoint{5.804825in}{3.257914in}}%
\pgfpathmoveto{\pgfqpoint{5.783992in}{3.237081in}}%
\pgfpathlineto{\pgfqpoint{5.783992in}{3.278747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761445in}{3.258776in}}%
\pgfpathlineto{\pgfqpoint{5.803111in}{3.258776in}}%
\pgfpathmoveto{\pgfqpoint{5.782278in}{3.237943in}}%
\pgfpathlineto{\pgfqpoint{5.782278in}{3.279610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768619in}{3.258335in}}%
\pgfpathlineto{\pgfqpoint{5.810286in}{3.258335in}}%
\pgfpathmoveto{\pgfqpoint{5.789452in}{3.237502in}}%
\pgfpathlineto{\pgfqpoint{5.789452in}{3.279168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773375in}{3.258222in}}%
\pgfpathlineto{\pgfqpoint{5.815042in}{3.258222in}}%
\pgfpathmoveto{\pgfqpoint{5.794209in}{3.237389in}}%
\pgfpathlineto{\pgfqpoint{5.794209in}{3.279055in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773083in}{3.256179in}}%
\pgfpathlineto{\pgfqpoint{5.814750in}{3.256179in}}%
\pgfpathmoveto{\pgfqpoint{5.793916in}{3.235346in}}%
\pgfpathlineto{\pgfqpoint{5.793916in}{3.277012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773468in}{3.254290in}}%
\pgfpathlineto{\pgfqpoint{5.815135in}{3.254290in}}%
\pgfpathmoveto{\pgfqpoint{5.794302in}{3.233457in}}%
\pgfpathlineto{\pgfqpoint{5.794302in}{3.275123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777879in}{3.254608in}}%
\pgfpathlineto{\pgfqpoint{5.819546in}{3.254608in}}%
\pgfpathmoveto{\pgfqpoint{5.798712in}{3.233775in}}%
\pgfpathlineto{\pgfqpoint{5.798712in}{3.275441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775328in}{3.252863in}}%
\pgfpathlineto{\pgfqpoint{5.816995in}{3.252863in}}%
\pgfpathmoveto{\pgfqpoint{5.796162in}{3.232029in}}%
\pgfpathlineto{\pgfqpoint{5.796162in}{3.273696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780138in}{3.255707in}}%
\pgfpathlineto{\pgfqpoint{5.821804in}{3.255707in}}%
\pgfpathmoveto{\pgfqpoint{5.800971in}{3.234873in}}%
\pgfpathlineto{\pgfqpoint{5.800971in}{3.276540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782662in}{3.253653in}}%
\pgfpathlineto{\pgfqpoint{5.824329in}{3.253653in}}%
\pgfpathmoveto{\pgfqpoint{5.803495in}{3.232820in}}%
\pgfpathlineto{\pgfqpoint{5.803495in}{3.274487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787378in}{3.254177in}}%
\pgfpathlineto{\pgfqpoint{5.829045in}{3.254177in}}%
\pgfpathmoveto{\pgfqpoint{5.808212in}{3.233344in}}%
\pgfpathlineto{\pgfqpoint{5.808212in}{3.275010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791643in}{3.256138in}}%
\pgfpathlineto{\pgfqpoint{5.833310in}{3.256138in}}%
\pgfpathmoveto{\pgfqpoint{5.812476in}{3.235305in}}%
\pgfpathlineto{\pgfqpoint{5.812476in}{3.276971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793131in}{3.255779in}}%
\pgfpathlineto{\pgfqpoint{5.834798in}{3.255779in}}%
\pgfpathmoveto{\pgfqpoint{5.813964in}{3.234945in}}%
\pgfpathlineto{\pgfqpoint{5.813964in}{3.276612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790873in}{3.256179in}}%
\pgfpathlineto{\pgfqpoint{5.832539in}{3.256179in}}%
\pgfpathmoveto{\pgfqpoint{5.811706in}{3.235346in}}%
\pgfpathlineto{\pgfqpoint{5.811706in}{3.277012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791550in}{3.255070in}}%
\pgfpathlineto{\pgfqpoint{5.833217in}{3.255070in}}%
\pgfpathmoveto{\pgfqpoint{5.812383in}{3.234237in}}%
\pgfpathlineto{\pgfqpoint{5.812383in}{3.275903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793955in}{3.253777in}}%
\pgfpathlineto{\pgfqpoint{5.835621in}{3.253777in}}%
\pgfpathmoveto{\pgfqpoint{5.814788in}{3.232943in}}%
\pgfpathlineto{\pgfqpoint{5.814788in}{3.274610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801275in}{3.254752in}}%
\pgfpathlineto{\pgfqpoint{5.842942in}{3.254752in}}%
\pgfpathmoveto{\pgfqpoint{5.822109in}{3.233919in}}%
\pgfpathlineto{\pgfqpoint{5.822109in}{3.275585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807373in}{3.258869in}}%
\pgfpathlineto{\pgfqpoint{5.849040in}{3.258869in}}%
\pgfpathmoveto{\pgfqpoint{5.828207in}{3.238035in}}%
\pgfpathlineto{\pgfqpoint{5.828207in}{3.279702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846709,0.297559,0.244113}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812874in}{3.263088in}}%
\pgfpathlineto{\pgfqpoint{5.854540in}{3.263088in}}%
\pgfpathmoveto{\pgfqpoint{5.833707in}{3.242255in}}%
\pgfpathlineto{\pgfqpoint{5.833707in}{3.283922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809419in}{3.263745in}}%
\pgfpathlineto{\pgfqpoint{5.851086in}{3.263745in}}%
\pgfpathmoveto{\pgfqpoint{5.830253in}{3.242912in}}%
\pgfpathlineto{\pgfqpoint{5.830253in}{3.284579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815969in}{3.264813in}}%
\pgfpathlineto{\pgfqpoint{5.857636in}{3.264813in}}%
\pgfpathmoveto{\pgfqpoint{5.836803in}{3.243980in}}%
\pgfpathlineto{\pgfqpoint{5.836803in}{3.285647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823117in}{3.267513in}}%
\pgfpathlineto{\pgfqpoint{5.864784in}{3.267513in}}%
\pgfpathmoveto{\pgfqpoint{5.843950in}{3.246680in}}%
\pgfpathlineto{\pgfqpoint{5.843950in}{3.288347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827740in}{3.270203in}}%
\pgfpathlineto{\pgfqpoint{5.869407in}{3.270203in}}%
\pgfpathmoveto{\pgfqpoint{5.848574in}{3.249370in}}%
\pgfpathlineto{\pgfqpoint{5.848574in}{3.291037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832855in}{3.270532in}}%
\pgfpathlineto{\pgfqpoint{5.874522in}{3.270532in}}%
\pgfpathmoveto{\pgfqpoint{5.853689in}{3.249698in}}%
\pgfpathlineto{\pgfqpoint{5.853689in}{3.291365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837519in}{3.269988in}}%
\pgfpathlineto{\pgfqpoint{5.879185in}{3.269988in}}%
\pgfpathmoveto{\pgfqpoint{5.858352in}{3.249154in}}%
\pgfpathlineto{\pgfqpoint{5.858352in}{3.290821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842302in}{3.269156in}}%
\pgfpathlineto{\pgfqpoint{5.883968in}{3.269156in}}%
\pgfpathmoveto{\pgfqpoint{5.863135in}{3.248323in}}%
\pgfpathlineto{\pgfqpoint{5.863135in}{3.289989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846978in}{3.268037in}}%
\pgfpathlineto{\pgfqpoint{5.888645in}{3.268037in}}%
\pgfpathmoveto{\pgfqpoint{5.867811in}{3.247204in}}%
\pgfpathlineto{\pgfqpoint{5.867811in}{3.288870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848984in}{3.269289in}}%
\pgfpathlineto{\pgfqpoint{5.890651in}{3.269289in}}%
\pgfpathmoveto{\pgfqpoint{5.869818in}{3.248456in}}%
\pgfpathlineto{\pgfqpoint{5.869818in}{3.290123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854431in}{3.269289in}}%
\pgfpathlineto{\pgfqpoint{5.896098in}{3.269289in}}%
\pgfpathmoveto{\pgfqpoint{5.875265in}{3.248456in}}%
\pgfpathlineto{\pgfqpoint{5.875265in}{3.290123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855654in}{3.270460in}}%
\pgfpathlineto{\pgfqpoint{5.897320in}{3.270460in}}%
\pgfpathmoveto{\pgfqpoint{5.876487in}{3.249627in}}%
\pgfpathlineto{\pgfqpoint{5.876487in}{3.291293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860795in}{3.271096in}}%
\pgfpathlineto{\pgfqpoint{5.902462in}{3.271096in}}%
\pgfpathmoveto{\pgfqpoint{5.881629in}{3.250263in}}%
\pgfpathlineto{\pgfqpoint{5.881629in}{3.291930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868979in}{3.272903in}}%
\pgfpathlineto{\pgfqpoint{5.910646in}{3.272903in}}%
\pgfpathmoveto{\pgfqpoint{5.889813in}{3.252070in}}%
\pgfpathlineto{\pgfqpoint{5.889813in}{3.293737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878545in}{3.272811in}}%
\pgfpathlineto{\pgfqpoint{5.920212in}{3.272811in}}%
\pgfpathmoveto{\pgfqpoint{5.899378in}{3.251978in}}%
\pgfpathlineto{\pgfqpoint{5.899378in}{3.293644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889041in}{3.271723in}}%
\pgfpathlineto{\pgfqpoint{5.930707in}{3.271723in}}%
\pgfpathmoveto{\pgfqpoint{5.909874in}{3.250889in}}%
\pgfpathlineto{\pgfqpoint{5.909874in}{3.292556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895059in}{3.275480in}}%
\pgfpathlineto{\pgfqpoint{5.936726in}{3.275480in}}%
\pgfpathmoveto{\pgfqpoint{5.915892in}{3.254647in}}%
\pgfpathlineto{\pgfqpoint{5.915892in}{3.296314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898474in}{3.273057in}}%
\pgfpathlineto{\pgfqpoint{5.940140in}{3.273057in}}%
\pgfpathmoveto{\pgfqpoint{5.919307in}{3.252224in}}%
\pgfpathlineto{\pgfqpoint{5.919307in}{3.293891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851384,0.302260,0.239636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904014in}{3.274638in}}%
\pgfpathlineto{\pgfqpoint{5.945680in}{3.274638in}}%
\pgfpathmoveto{\pgfqpoint{5.924847in}{3.253805in}}%
\pgfpathlineto{\pgfqpoint{5.924847in}{3.295472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909394in}{3.275265in}}%
\pgfpathlineto{\pgfqpoint{5.951061in}{3.275265in}}%
\pgfpathmoveto{\pgfqpoint{5.930228in}{3.254431in}}%
\pgfpathlineto{\pgfqpoint{5.930228in}{3.296098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913035in}{3.273920in}}%
\pgfpathlineto{\pgfqpoint{5.954701in}{3.273920in}}%
\pgfpathmoveto{\pgfqpoint{5.933868in}{3.253086in}}%
\pgfpathlineto{\pgfqpoint{5.933868in}{3.294753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919784in}{3.276230in}}%
\pgfpathlineto{\pgfqpoint{5.961450in}{3.276230in}}%
\pgfpathmoveto{\pgfqpoint{5.940617in}{3.255396in}}%
\pgfpathlineto{\pgfqpoint{5.940617in}{3.297063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930266in}{3.276989in}}%
\pgfpathlineto{\pgfqpoint{5.971933in}{3.276989in}}%
\pgfpathmoveto{\pgfqpoint{5.951100in}{3.256156in}}%
\pgfpathlineto{\pgfqpoint{5.951100in}{3.297823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937759in}{3.277647in}}%
\pgfpathlineto{\pgfqpoint{5.979426in}{3.277647in}}%
\pgfpathmoveto{\pgfqpoint{5.958593in}{3.256813in}}%
\pgfpathlineto{\pgfqpoint{5.958593in}{3.298480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942954in}{3.277154in}}%
\pgfpathlineto{\pgfqpoint{5.984621in}{3.277154in}}%
\pgfpathmoveto{\pgfqpoint{5.963787in}{3.256320in}}%
\pgfpathlineto{\pgfqpoint{5.963787in}{3.297987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950075in}{3.275850in}}%
\pgfpathlineto{\pgfqpoint{5.991742in}{3.275850in}}%
\pgfpathmoveto{\pgfqpoint{5.970909in}{3.255017in}}%
\pgfpathlineto{\pgfqpoint{5.970909in}{3.296683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959309in}{3.276640in}}%
\pgfpathlineto{\pgfqpoint{6.000975in}{3.276640in}}%
\pgfpathmoveto{\pgfqpoint{5.980142in}{3.255807in}}%
\pgfpathlineto{\pgfqpoint{5.980142in}{3.297474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966178in}{3.279885in}}%
\pgfpathlineto{\pgfqpoint{6.007844in}{3.279885in}}%
\pgfpathmoveto{\pgfqpoint{5.987011in}{3.259051in}}%
\pgfpathlineto{\pgfqpoint{5.987011in}{3.300718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973153in}{3.278858in}}%
\pgfpathlineto{\pgfqpoint{6.014819in}{3.278858in}}%
\pgfpathmoveto{\pgfqpoint{5.993986in}{3.258025in}}%
\pgfpathlineto{\pgfqpoint{5.993986in}{3.299691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977563in}{3.281394in}}%
\pgfpathlineto{\pgfqpoint{6.019230in}{3.281394in}}%
\pgfpathmoveto{\pgfqpoint{5.998397in}{3.260561in}}%
\pgfpathlineto{\pgfqpoint{5.998397in}{3.302227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981483in}{3.285172in}}%
\pgfpathlineto{\pgfqpoint{6.023149in}{3.285172in}}%
\pgfpathmoveto{\pgfqpoint{6.002316in}{3.264339in}}%
\pgfpathlineto{\pgfqpoint{6.002316in}{3.306005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988126in}{3.286394in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.286394in}}%
\pgfpathmoveto{\pgfqpoint{6.008959in}{3.265560in}}%
\pgfpathlineto{\pgfqpoint{6.008959in}{3.307227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992390in}{3.286630in}}%
\pgfpathlineto{\pgfqpoint{6.034057in}{3.286630in}}%
\pgfpathmoveto{\pgfqpoint{6.013224in}{3.265797in}}%
\pgfpathlineto{\pgfqpoint{6.013224in}{3.307463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993719in}{3.287359in}}%
\pgfpathlineto{\pgfqpoint{6.035385in}{3.287359in}}%
\pgfpathmoveto{\pgfqpoint{6.014552in}{3.266525in}}%
\pgfpathlineto{\pgfqpoint{6.014552in}{3.308192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000083in}{3.289186in}}%
\pgfpathlineto{\pgfqpoint{6.041749in}{3.289186in}}%
\pgfpathmoveto{\pgfqpoint{6.020916in}{3.268353in}}%
\pgfpathlineto{\pgfqpoint{6.020916in}{3.310020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007363in}{3.292030in}}%
\pgfpathlineto{\pgfqpoint{6.049030in}{3.292030in}}%
\pgfpathmoveto{\pgfqpoint{6.028197in}{3.271197in}}%
\pgfpathlineto{\pgfqpoint{6.028197in}{3.312863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009250in}{3.291702in}}%
\pgfpathlineto{\pgfqpoint{6.050916in}{3.291702in}}%
\pgfpathmoveto{\pgfqpoint{6.030083in}{3.270868in}}%
\pgfpathlineto{\pgfqpoint{6.030083in}{3.312535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855992,0.307038,0.235133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015786in}{3.290716in}}%
\pgfpathlineto{\pgfqpoint{6.057453in}{3.290716in}}%
\pgfpathmoveto{\pgfqpoint{6.036620in}{3.269883in}}%
\pgfpathlineto{\pgfqpoint{6.036620in}{3.311549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019480in}{3.290038in}}%
\pgfpathlineto{\pgfqpoint{6.061146in}{3.290038in}}%
\pgfpathmoveto{\pgfqpoint{6.040313in}{3.269205in}}%
\pgfpathlineto{\pgfqpoint{6.040313in}{3.310872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024342in}{3.288919in}}%
\pgfpathlineto{\pgfqpoint{6.066009in}{3.288919in}}%
\pgfpathmoveto{\pgfqpoint{6.045176in}{3.268086in}}%
\pgfpathlineto{\pgfqpoint{6.045176in}{3.309753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030613in}{3.290059in}}%
\pgfpathlineto{\pgfqpoint{6.072280in}{3.290059in}}%
\pgfpathmoveto{\pgfqpoint{6.051447in}{3.269226in}}%
\pgfpathlineto{\pgfqpoint{6.051447in}{3.310892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037535in}{3.292667in}}%
\pgfpathlineto{\pgfqpoint{6.079202in}{3.292667in}}%
\pgfpathmoveto{\pgfqpoint{6.058368in}{3.271833in}}%
\pgfpathlineto{\pgfqpoint{6.058368in}{3.313500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039289in}{3.291948in}}%
\pgfpathlineto{\pgfqpoint{6.080955in}{3.291948in}}%
\pgfpathmoveto{\pgfqpoint{6.060122in}{3.271115in}}%
\pgfpathlineto{\pgfqpoint{6.060122in}{3.312781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041282in}{3.290346in}}%
\pgfpathlineto{\pgfqpoint{6.082948in}{3.290346in}}%
\pgfpathmoveto{\pgfqpoint{6.062115in}{3.269513in}}%
\pgfpathlineto{\pgfqpoint{6.062115in}{3.311180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042517in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{6.084184in}{3.289802in}}%
\pgfpathmoveto{\pgfqpoint{6.063351in}{3.268969in}}%
\pgfpathlineto{\pgfqpoint{6.063351in}{3.310636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050343in}{3.291188in}}%
\pgfpathlineto{\pgfqpoint{6.092009in}{3.291188in}}%
\pgfpathmoveto{\pgfqpoint{6.071176in}{3.270355in}}%
\pgfpathlineto{\pgfqpoint{6.071176in}{3.312022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057623in}{3.291065in}}%
\pgfpathlineto{\pgfqpoint{6.099290in}{3.291065in}}%
\pgfpathmoveto{\pgfqpoint{6.078456in}{3.270232in}}%
\pgfpathlineto{\pgfqpoint{6.078456in}{3.311898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064611in}{3.291927in}}%
\pgfpathlineto{\pgfqpoint{6.106278in}{3.291927in}}%
\pgfpathmoveto{\pgfqpoint{6.085445in}{3.271094in}}%
\pgfpathlineto{\pgfqpoint{6.085445in}{3.312761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069580in}{3.292913in}}%
\pgfpathlineto{\pgfqpoint{6.111247in}{3.292913in}}%
\pgfpathmoveto{\pgfqpoint{6.090414in}{3.272080in}}%
\pgfpathlineto{\pgfqpoint{6.090414in}{3.313746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069089in}{3.291137in}}%
\pgfpathlineto{\pgfqpoint{6.110755in}{3.291137in}}%
\pgfpathmoveto{\pgfqpoint{6.089922in}{3.270304in}}%
\pgfpathlineto{\pgfqpoint{6.089922in}{3.311970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076077in}{3.291507in}}%
\pgfpathlineto{\pgfqpoint{6.117744in}{3.291507in}}%
\pgfpathmoveto{\pgfqpoint{6.096910in}{3.270673in}}%
\pgfpathlineto{\pgfqpoint{6.096910in}{3.312340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075745in}{3.288539in}}%
\pgfpathlineto{\pgfqpoint{6.117411in}{3.288539in}}%
\pgfpathmoveto{\pgfqpoint{6.096578in}{3.267706in}}%
\pgfpathlineto{\pgfqpoint{6.096578in}{3.309373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083969in}{3.285767in}}%
\pgfpathlineto{\pgfqpoint{6.125635in}{3.285767in}}%
\pgfpathmoveto{\pgfqpoint{6.104802in}{3.264934in}}%
\pgfpathlineto{\pgfqpoint{6.104802in}{3.306601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093388in}{3.281784in}}%
\pgfpathlineto{\pgfqpoint{6.135055in}{3.281784in}}%
\pgfpathmoveto{\pgfqpoint{6.114222in}{3.260951in}}%
\pgfpathlineto{\pgfqpoint{6.114222in}{3.302617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095195in}{3.277708in}}%
\pgfpathlineto{\pgfqpoint{6.136862in}{3.277708in}}%
\pgfpathmoveto{\pgfqpoint{6.116028in}{3.256875in}}%
\pgfpathlineto{\pgfqpoint{6.116028in}{3.298541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860533,0.311892,0.230606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103565in}{3.276127in}}%
\pgfpathlineto{\pgfqpoint{6.145232in}{3.276127in}}%
\pgfpathmoveto{\pgfqpoint{6.124398in}{3.255294in}}%
\pgfpathlineto{\pgfqpoint{6.124398in}{3.296960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111258in}{3.275080in}}%
\pgfpathlineto{\pgfqpoint{6.152924in}{3.275080in}}%
\pgfpathmoveto{\pgfqpoint{6.132091in}{3.254247in}}%
\pgfpathlineto{\pgfqpoint{6.132091in}{3.295913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118113in}{3.275141in}}%
\pgfpathlineto{\pgfqpoint{6.159780in}{3.275141in}}%
\pgfpathmoveto{\pgfqpoint{6.138946in}{3.254308in}}%
\pgfpathlineto{\pgfqpoint{6.138946in}{3.295975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122790in}{3.274392in}}%
\pgfpathlineto{\pgfqpoint{6.164456in}{3.274392in}}%
\pgfpathmoveto{\pgfqpoint{6.143623in}{3.253559in}}%
\pgfpathlineto{\pgfqpoint{6.143623in}{3.295225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125008in}{3.271733in}}%
\pgfpathlineto{\pgfqpoint{6.166675in}{3.271733in}}%
\pgfpathmoveto{\pgfqpoint{6.145842in}{3.250900in}}%
\pgfpathlineto{\pgfqpoint{6.145842in}{3.292566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132515in}{3.269639in}}%
\pgfpathlineto{\pgfqpoint{6.174181in}{3.269639in}}%
\pgfpathmoveto{\pgfqpoint{6.153348in}{3.248805in}}%
\pgfpathlineto{\pgfqpoint{6.153348in}{3.290472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140260in}{3.269331in}}%
\pgfpathlineto{\pgfqpoint{6.181927in}{3.269331in}}%
\pgfpathmoveto{\pgfqpoint{6.161094in}{3.248497in}}%
\pgfpathlineto{\pgfqpoint{6.161094in}{3.290164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137537in}{3.267791in}}%
\pgfpathlineto{\pgfqpoint{6.179203in}{3.267791in}}%
\pgfpathmoveto{\pgfqpoint{6.158370in}{3.246957in}}%
\pgfpathlineto{\pgfqpoint{6.158370in}{3.288624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144671in}{3.266271in}}%
\pgfpathlineto{\pgfqpoint{6.186338in}{3.266271in}}%
\pgfpathmoveto{\pgfqpoint{6.165504in}{3.245438in}}%
\pgfpathlineto{\pgfqpoint{6.165504in}{3.287104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150118in}{3.262134in}}%
\pgfpathlineto{\pgfqpoint{6.191785in}{3.262134in}}%
\pgfpathmoveto{\pgfqpoint{6.170952in}{3.241300in}}%
\pgfpathlineto{\pgfqpoint{6.170952in}{3.282967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158156in}{3.261672in}}%
\pgfpathlineto{\pgfqpoint{6.199823in}{3.261672in}}%
\pgfpathmoveto{\pgfqpoint{6.178989in}{3.240838in}}%
\pgfpathlineto{\pgfqpoint{6.178989in}{3.282505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163935in}{3.259772in}}%
\pgfpathlineto{\pgfqpoint{6.205602in}{3.259772in}}%
\pgfpathmoveto{\pgfqpoint{6.184769in}{3.238939in}}%
\pgfpathlineto{\pgfqpoint{6.184769in}{3.280606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165264in}{3.255306in}}%
\pgfpathlineto{\pgfqpoint{6.206931in}{3.255306in}}%
\pgfpathmoveto{\pgfqpoint{6.186097in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{6.186097in}{3.276140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170791in}{3.256477in}}%
\pgfpathlineto{\pgfqpoint{6.212457in}{3.256477in}}%
\pgfpathmoveto{\pgfqpoint{6.191624in}{3.235643in}}%
\pgfpathlineto{\pgfqpoint{6.191624in}{3.277310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171429in}{3.255912in}}%
\pgfpathlineto{\pgfqpoint{6.213095in}{3.255912in}}%
\pgfpathmoveto{\pgfqpoint{6.192262in}{3.235079in}}%
\pgfpathlineto{\pgfqpoint{6.192262in}{3.276745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176544in}{3.252391in}}%
\pgfpathlineto{\pgfqpoint{6.218210in}{3.252391in}}%
\pgfpathmoveto{\pgfqpoint{6.197377in}{3.231557in}}%
\pgfpathlineto{\pgfqpoint{6.197377in}{3.273224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179745in}{3.251559in}}%
\pgfpathlineto{\pgfqpoint{6.221412in}{3.251559in}}%
\pgfpathmoveto{\pgfqpoint{6.200579in}{3.230726in}}%
\pgfpathlineto{\pgfqpoint{6.200579in}{3.272392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181287in}{3.249208in}}%
\pgfpathlineto{\pgfqpoint{6.222953in}{3.249208in}}%
\pgfpathmoveto{\pgfqpoint{6.202120in}{3.228375in}}%
\pgfpathlineto{\pgfqpoint{6.202120in}{3.270041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186176in}{3.247083in}}%
\pgfpathlineto{\pgfqpoint{6.227842in}{3.247083in}}%
\pgfpathmoveto{\pgfqpoint{6.207009in}{3.226249in}}%
\pgfpathlineto{\pgfqpoint{6.207009in}{3.267916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865006,0.316822,0.226055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190812in}{3.249803in}}%
\pgfpathlineto{\pgfqpoint{6.232479in}{3.249803in}}%
\pgfpathmoveto{\pgfqpoint{6.211646in}{3.228970in}}%
\pgfpathlineto{\pgfqpoint{6.211646in}{3.270637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190799in}{3.251662in}}%
\pgfpathlineto{\pgfqpoint{6.232466in}{3.251662in}}%
\pgfpathmoveto{\pgfqpoint{6.211632in}{3.230828in}}%
\pgfpathlineto{\pgfqpoint{6.211632in}{3.272495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194599in}{3.248766in}}%
\pgfpathlineto{\pgfqpoint{6.236265in}{3.248766in}}%
\pgfpathmoveto{\pgfqpoint{6.215432in}{3.227933in}}%
\pgfpathlineto{\pgfqpoint{6.215432in}{3.269600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199727in}{3.247863in}}%
\pgfpathlineto{\pgfqpoint{6.241394in}{3.247863in}}%
\pgfpathmoveto{\pgfqpoint{6.220560in}{3.227030in}}%
\pgfpathlineto{\pgfqpoint{6.220560in}{3.268696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190467in}{3.245389in}}%
\pgfpathlineto{\pgfqpoint{6.232134in}{3.245389in}}%
\pgfpathmoveto{\pgfqpoint{6.211300in}{3.224555in}}%
\pgfpathlineto{\pgfqpoint{6.211300in}{3.266222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195383in}{3.242309in}}%
\pgfpathlineto{\pgfqpoint{6.237049in}{3.242309in}}%
\pgfpathmoveto{\pgfqpoint{6.216216in}{3.221475in}}%
\pgfpathlineto{\pgfqpoint{6.216216in}{3.263142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198678in}{3.238294in}}%
\pgfpathlineto{\pgfqpoint{6.240344in}{3.238294in}}%
\pgfpathmoveto{\pgfqpoint{6.219511in}{3.217461in}}%
\pgfpathlineto{\pgfqpoint{6.219511in}{3.259128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199063in}{3.238921in}}%
\pgfpathlineto{\pgfqpoint{6.240729in}{3.238921in}}%
\pgfpathmoveto{\pgfqpoint{6.219896in}{3.218087in}}%
\pgfpathlineto{\pgfqpoint{6.219896in}{3.259754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201760in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{6.243426in}{3.236333in}}%
\pgfpathmoveto{\pgfqpoint{6.222593in}{3.215500in}}%
\pgfpathlineto{\pgfqpoint{6.222593in}{3.257167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208443in}{3.236570in}}%
\pgfpathlineto{\pgfqpoint{6.250109in}{3.236570in}}%
\pgfpathmoveto{\pgfqpoint{6.229276in}{3.215736in}}%
\pgfpathlineto{\pgfqpoint{6.229276in}{3.257403in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210356in}{3.237596in}}%
\pgfpathlineto{\pgfqpoint{6.252022in}{3.237596in}}%
\pgfpathmoveto{\pgfqpoint{6.231189in}{3.216763in}}%
\pgfpathlineto{\pgfqpoint{6.231189in}{3.258430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214076in}{3.240553in}}%
\pgfpathlineto{\pgfqpoint{6.255742in}{3.240553in}}%
\pgfpathmoveto{\pgfqpoint{6.234909in}{3.219720in}}%
\pgfpathlineto{\pgfqpoint{6.234909in}{3.261386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216786in}{3.240830in}}%
\pgfpathlineto{\pgfqpoint{6.258453in}{3.240830in}}%
\pgfpathmoveto{\pgfqpoint{6.237619in}{3.219997in}}%
\pgfpathlineto{\pgfqpoint{6.237619in}{3.261664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218274in}{3.241477in}}%
\pgfpathlineto{\pgfqpoint{6.259941in}{3.241477in}}%
\pgfpathmoveto{\pgfqpoint{6.239107in}{3.220644in}}%
\pgfpathlineto{\pgfqpoint{6.239107in}{3.262310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219270in}{3.243222in}}%
\pgfpathlineto{\pgfqpoint{6.260937in}{3.243222in}}%
\pgfpathmoveto{\pgfqpoint{6.240104in}{3.222389in}}%
\pgfpathlineto{\pgfqpoint{6.240104in}{3.264056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220905in}{3.243849in}}%
\pgfpathlineto{\pgfqpoint{6.262571in}{3.243849in}}%
\pgfpathmoveto{\pgfqpoint{6.241738in}{3.223015in}}%
\pgfpathlineto{\pgfqpoint{6.241738in}{3.264682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216520in}{3.243212in}}%
\pgfpathlineto{\pgfqpoint{6.258187in}{3.243212in}}%
\pgfpathmoveto{\pgfqpoint{6.237354in}{3.222379in}}%
\pgfpathlineto{\pgfqpoint{6.237354in}{3.264045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221436in}{3.244660in}}%
\pgfpathlineto{\pgfqpoint{6.263103in}{3.244660in}}%
\pgfpathmoveto{\pgfqpoint{6.242269in}{3.223826in}}%
\pgfpathlineto{\pgfqpoint{6.242269in}{3.265493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869409,0.321827,0.221482}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224505in}{3.241867in}}%
\pgfpathlineto{\pgfqpoint{6.266172in}{3.241867in}}%
\pgfpathmoveto{\pgfqpoint{6.245338in}{3.221034in}}%
\pgfpathlineto{\pgfqpoint{6.245338in}{3.262701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227215in}{3.239506in}}%
\pgfpathlineto{\pgfqpoint{6.268882in}{3.239506in}}%
\pgfpathmoveto{\pgfqpoint{6.248049in}{3.218673in}}%
\pgfpathlineto{\pgfqpoint{6.248049in}{3.260339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231772in}{3.237288in}}%
\pgfpathlineto{\pgfqpoint{6.273439in}{3.237288in}}%
\pgfpathmoveto{\pgfqpoint{6.252606in}{3.216455in}}%
\pgfpathlineto{\pgfqpoint{6.252606in}{3.258122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231228in}{3.237617in}}%
\pgfpathlineto{\pgfqpoint{6.272894in}{3.237617in}}%
\pgfpathmoveto{\pgfqpoint{6.252061in}{3.216783in}}%
\pgfpathlineto{\pgfqpoint{6.252061in}{3.258450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233619in}{3.238017in}}%
\pgfpathlineto{\pgfqpoint{6.275286in}{3.238017in}}%
\pgfpathmoveto{\pgfqpoint{6.254452in}{3.217184in}}%
\pgfpathlineto{\pgfqpoint{6.254452in}{3.258851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235559in}{3.237062in}}%
\pgfpathlineto{\pgfqpoint{6.277225in}{3.237062in}}%
\pgfpathmoveto{\pgfqpoint{6.256392in}{3.216229in}}%
\pgfpathlineto{\pgfqpoint{6.256392in}{3.257896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236090in}{3.235050in}}%
\pgfpathlineto{\pgfqpoint{6.277757in}{3.235050in}}%
\pgfpathmoveto{\pgfqpoint{6.256923in}{3.214217in}}%
\pgfpathlineto{\pgfqpoint{6.256923in}{3.255883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238375in}{3.233900in}}%
\pgfpathlineto{\pgfqpoint{6.280042in}{3.233900in}}%
\pgfpathmoveto{\pgfqpoint{6.259209in}{3.213067in}}%
\pgfpathlineto{\pgfqpoint{6.259209in}{3.254734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240886in}{3.231713in}}%
\pgfpathlineto{\pgfqpoint{6.282553in}{3.231713in}}%
\pgfpathmoveto{\pgfqpoint{6.261720in}{3.210880in}}%
\pgfpathlineto{\pgfqpoint{6.261720in}{3.252547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.243756in}{3.227463in}}%
\pgfpathlineto{\pgfqpoint{6.285423in}{3.227463in}}%
\pgfpathmoveto{\pgfqpoint{6.264589in}{3.206630in}}%
\pgfpathlineto{\pgfqpoint{6.264589in}{3.248296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247476in}{3.225882in}}%
\pgfpathlineto{\pgfqpoint{6.289143in}{3.225882in}}%
\pgfpathmoveto{\pgfqpoint{6.268309in}{3.205049in}}%
\pgfpathlineto{\pgfqpoint{6.268309in}{3.246715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248738in}{3.225430in}}%
\pgfpathlineto{\pgfqpoint{6.290405in}{3.225430in}}%
\pgfpathmoveto{\pgfqpoint{6.269571in}{3.204597in}}%
\pgfpathlineto{\pgfqpoint{6.269571in}{3.246264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253229in}{3.222699in}}%
\pgfpathlineto{\pgfqpoint{6.294895in}{3.222699in}}%
\pgfpathmoveto{\pgfqpoint{6.274062in}{3.201866in}}%
\pgfpathlineto{\pgfqpoint{6.274062in}{3.243533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257454in}{3.220092in}}%
\pgfpathlineto{\pgfqpoint{6.299120in}{3.220092in}}%
\pgfpathmoveto{\pgfqpoint{6.278287in}{3.199258in}}%
\pgfpathlineto{\pgfqpoint{6.278287in}{3.240925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259752in}{3.218767in}}%
\pgfpathlineto{\pgfqpoint{6.301419in}{3.218767in}}%
\pgfpathmoveto{\pgfqpoint{6.280585in}{3.197934in}}%
\pgfpathlineto{\pgfqpoint{6.280585in}{3.239601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263020in}{3.216283in}}%
\pgfpathlineto{\pgfqpoint{6.304687in}{3.216283in}}%
\pgfpathmoveto{\pgfqpoint{6.283854in}{3.195449in}}%
\pgfpathlineto{\pgfqpoint{6.283854in}{3.237116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264801in}{3.216313in}}%
\pgfpathlineto{\pgfqpoint{6.306467in}{3.216313in}}%
\pgfpathmoveto{\pgfqpoint{6.285634in}{3.195480in}}%
\pgfpathlineto{\pgfqpoint{6.285634in}{3.237147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266993in}{3.217628in}}%
\pgfpathlineto{\pgfqpoint{6.308659in}{3.217628in}}%
\pgfpathmoveto{\pgfqpoint{6.287826in}{3.196794in}}%
\pgfpathlineto{\pgfqpoint{6.287826in}{3.238461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269650in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{6.311316in}{3.215615in}}%
\pgfpathmoveto{\pgfqpoint{6.290483in}{3.194782in}}%
\pgfpathlineto{\pgfqpoint{6.290483in}{3.236449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873741,0.326906,0.216886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.271975in}{3.212166in}}%
\pgfpathlineto{\pgfqpoint{6.313641in}{3.212166in}}%
\pgfpathmoveto{\pgfqpoint{6.292808in}{3.191332in}}%
\pgfpathlineto{\pgfqpoint{6.292808in}{3.232999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274366in}{3.208870in}}%
\pgfpathlineto{\pgfqpoint{6.316033in}{3.208870in}}%
\pgfpathmoveto{\pgfqpoint{6.295200in}{3.188037in}}%
\pgfpathlineto{\pgfqpoint{6.295200in}{3.229703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273171in}{3.207012in}}%
\pgfpathlineto{\pgfqpoint{6.314837in}{3.207012in}}%
\pgfpathmoveto{\pgfqpoint{6.294004in}{3.186179in}}%
\pgfpathlineto{\pgfqpoint{6.294004in}{3.227845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276333in}{3.206540in}}%
\pgfpathlineto{\pgfqpoint{6.317999in}{3.206540in}}%
\pgfpathmoveto{\pgfqpoint{6.297166in}{3.185706in}}%
\pgfpathlineto{\pgfqpoint{6.297166in}{3.227373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278339in}{3.206098in}}%
\pgfpathlineto{\pgfqpoint{6.320005in}{3.206098in}}%
\pgfpathmoveto{\pgfqpoint{6.299172in}{3.185265in}}%
\pgfpathlineto{\pgfqpoint{6.299172in}{3.226931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280478in}{3.203911in}}%
\pgfpathlineto{\pgfqpoint{6.322144in}{3.203911in}}%
\pgfpathmoveto{\pgfqpoint{6.301311in}{3.183078in}}%
\pgfpathlineto{\pgfqpoint{6.301311in}{3.224745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286470in}{3.204722in}}%
\pgfpathlineto{\pgfqpoint{6.328136in}{3.204722in}}%
\pgfpathmoveto{\pgfqpoint{6.307303in}{3.183889in}}%
\pgfpathlineto{\pgfqpoint{6.307303in}{3.225556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288343in}{3.204137in}}%
\pgfpathlineto{\pgfqpoint{6.330009in}{3.204137in}}%
\pgfpathmoveto{\pgfqpoint{6.309176in}{3.183304in}}%
\pgfpathlineto{\pgfqpoint{6.309176in}{3.224971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294946in}{3.202166in}}%
\pgfpathlineto{\pgfqpoint{6.336612in}{3.202166in}}%
\pgfpathmoveto{\pgfqpoint{6.315779in}{3.181333in}}%
\pgfpathlineto{\pgfqpoint{6.315779in}{3.222999in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300141in}{3.204702in}}%
\pgfpathlineto{\pgfqpoint{6.341807in}{3.204702in}}%
\pgfpathmoveto{\pgfqpoint{6.320974in}{3.183869in}}%
\pgfpathlineto{\pgfqpoint{6.320974in}{3.225535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301854in}{3.204959in}}%
\pgfpathlineto{\pgfqpoint{6.343521in}{3.204959in}}%
\pgfpathmoveto{\pgfqpoint{6.322688in}{3.184125in}}%
\pgfpathlineto{\pgfqpoint{6.322688in}{3.225792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304365in}{3.202679in}}%
\pgfpathlineto{\pgfqpoint{6.346032in}{3.202679in}}%
\pgfpathmoveto{\pgfqpoint{6.325199in}{3.181846in}}%
\pgfpathlineto{\pgfqpoint{6.325199in}{3.223513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305933in}{3.204312in}}%
\pgfpathlineto{\pgfqpoint{6.347600in}{3.204312in}}%
\pgfpathmoveto{\pgfqpoint{6.326766in}{3.183478in}}%
\pgfpathlineto{\pgfqpoint{6.326766in}{3.225145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308457in}{3.204568in}}%
\pgfpathlineto{\pgfqpoint{6.350124in}{3.204568in}}%
\pgfpathmoveto{\pgfqpoint{6.329291in}{3.183735in}}%
\pgfpathlineto{\pgfqpoint{6.329291in}{3.225402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309613in}{3.208039in}}%
\pgfpathlineto{\pgfqpoint{6.351280in}{3.208039in}}%
\pgfpathmoveto{\pgfqpoint{6.330447in}{3.187205in}}%
\pgfpathlineto{\pgfqpoint{6.330447in}{3.228872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315964in}{3.210995in}}%
\pgfpathlineto{\pgfqpoint{6.357630in}{3.210995in}}%
\pgfpathmoveto{\pgfqpoint{6.336797in}{3.190162in}}%
\pgfpathlineto{\pgfqpoint{6.336797in}{3.231829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319431in}{3.210492in}}%
\pgfpathlineto{\pgfqpoint{6.361098in}{3.210492in}}%
\pgfpathmoveto{\pgfqpoint{6.340265in}{3.189659in}}%
\pgfpathlineto{\pgfqpoint{6.340265in}{3.231326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323988in}{3.210523in}}%
\pgfpathlineto{\pgfqpoint{6.365655in}{3.210523in}}%
\pgfpathmoveto{\pgfqpoint{6.344822in}{3.189690in}}%
\pgfpathlineto{\pgfqpoint{6.344822in}{3.231356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878001,0.332060,0.212268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329754in}{3.207731in}}%
\pgfpathlineto{\pgfqpoint{6.371421in}{3.207731in}}%
\pgfpathmoveto{\pgfqpoint{6.350588in}{3.186897in}}%
\pgfpathlineto{\pgfqpoint{6.350588in}{3.228564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338961in}{3.205421in}}%
\pgfpathlineto{\pgfqpoint{6.380628in}{3.205421in}}%
\pgfpathmoveto{\pgfqpoint{6.359795in}{3.184587in}}%
\pgfpathlineto{\pgfqpoint{6.359795in}{3.226254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343319in}{3.205852in}}%
\pgfpathlineto{\pgfqpoint{6.384986in}{3.205852in}}%
\pgfpathmoveto{\pgfqpoint{6.364152in}{3.185018in}}%
\pgfpathlineto{\pgfqpoint{6.364152in}{3.226685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349059in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{6.390725in}{3.204414in}}%
\pgfpathmoveto{\pgfqpoint{6.369892in}{3.183581in}}%
\pgfpathlineto{\pgfqpoint{6.369892in}{3.225248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355011in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{6.396677in}{3.206560in}}%
\pgfpathmoveto{\pgfqpoint{6.375844in}{3.185727in}}%
\pgfpathlineto{\pgfqpoint{6.375844in}{3.227393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359740in}{3.204897in}}%
\pgfpathlineto{\pgfqpoint{6.401407in}{3.204897in}}%
\pgfpathmoveto{\pgfqpoint{6.380574in}{3.184064in}}%
\pgfpathlineto{\pgfqpoint{6.380574in}{3.225730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364908in}{3.202453in}}%
\pgfpathlineto{\pgfqpoint{6.406575in}{3.202453in}}%
\pgfpathmoveto{\pgfqpoint{6.385742in}{3.181620in}}%
\pgfpathlineto{\pgfqpoint{6.385742in}{3.223287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371711in}{3.202299in}}%
\pgfpathlineto{\pgfqpoint{6.413377in}{3.202299in}}%
\pgfpathmoveto{\pgfqpoint{6.392544in}{3.181466in}}%
\pgfpathlineto{\pgfqpoint{6.392544in}{3.223133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375803in}{3.202002in}}%
\pgfpathlineto{\pgfqpoint{6.417469in}{3.202002in}}%
\pgfpathmoveto{\pgfqpoint{6.396636in}{3.181168in}}%
\pgfpathlineto{\pgfqpoint{6.396636in}{3.222835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380838in}{3.202371in}}%
\pgfpathlineto{\pgfqpoint{6.422505in}{3.202371in}}%
\pgfpathmoveto{\pgfqpoint{6.401671in}{3.181538in}}%
\pgfpathlineto{\pgfqpoint{6.401671in}{3.223205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383628in}{3.204856in}}%
\pgfpathlineto{\pgfqpoint{6.425295in}{3.204856in}}%
\pgfpathmoveto{\pgfqpoint{6.404461in}{3.184023in}}%
\pgfpathlineto{\pgfqpoint{6.404461in}{3.225689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389049in}{3.205400in}}%
\pgfpathlineto{\pgfqpoint{6.430715in}{3.205400in}}%
\pgfpathmoveto{\pgfqpoint{6.409882in}{3.184567in}}%
\pgfpathlineto{\pgfqpoint{6.409882in}{3.226233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393805in}{3.202844in}}%
\pgfpathlineto{\pgfqpoint{6.435471in}{3.202844in}}%
\pgfpathmoveto{\pgfqpoint{6.414638in}{3.182010in}}%
\pgfpathlineto{\pgfqpoint{6.414638in}{3.223677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406639in}{3.204753in}}%
\pgfpathlineto{\pgfqpoint{6.448305in}{3.204753in}}%
\pgfpathmoveto{\pgfqpoint{6.427472in}{3.183920in}}%
\pgfpathlineto{\pgfqpoint{6.427472in}{3.225587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412671in}{3.205503in}}%
\pgfpathlineto{\pgfqpoint{6.454337in}{3.205503in}}%
\pgfpathmoveto{\pgfqpoint{6.433504in}{3.184669in}}%
\pgfpathlineto{\pgfqpoint{6.433504in}{3.226336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419207in}{3.207833in}}%
\pgfpathlineto{\pgfqpoint{6.460874in}{3.207833in}}%
\pgfpathmoveto{\pgfqpoint{6.440040in}{3.187000in}}%
\pgfpathlineto{\pgfqpoint{6.440040in}{3.228667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424827in}{3.206570in}}%
\pgfpathlineto{\pgfqpoint{6.466494in}{3.206570in}}%
\pgfpathmoveto{\pgfqpoint{6.445660in}{3.185737in}}%
\pgfpathlineto{\pgfqpoint{6.445660in}{3.227404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427710in}{3.207915in}}%
\pgfpathlineto{\pgfqpoint{6.469377in}{3.207915in}}%
\pgfpathmoveto{\pgfqpoint{6.448543in}{3.187082in}}%
\pgfpathlineto{\pgfqpoint{6.448543in}{3.228749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432519in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{6.474186in}{3.209045in}}%
\pgfpathmoveto{\pgfqpoint{6.453353in}{3.188211in}}%
\pgfpathlineto{\pgfqpoint{6.453353in}{3.229878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882188,0.337287,0.207628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.439441in}{3.209322in}}%
\pgfpathlineto{\pgfqpoint{6.481108in}{3.209322in}}%
\pgfpathmoveto{\pgfqpoint{6.460275in}{3.188489in}}%
\pgfpathlineto{\pgfqpoint{6.460275in}{3.230155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445725in}{3.210882in}}%
\pgfpathlineto{\pgfqpoint{6.487392in}{3.210882in}}%
\pgfpathmoveto{\pgfqpoint{6.466559in}{3.190049in}}%
\pgfpathlineto{\pgfqpoint{6.466559in}{3.231716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.450854in}{3.209650in}}%
\pgfpathlineto{\pgfqpoint{6.492520in}{3.209650in}}%
\pgfpathmoveto{\pgfqpoint{6.471687in}{3.188817in}}%
\pgfpathlineto{\pgfqpoint{6.471687in}{3.230484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461934in}{3.210266in}}%
\pgfpathlineto{\pgfqpoint{6.503601in}{3.210266in}}%
\pgfpathmoveto{\pgfqpoint{6.482767in}{3.189433in}}%
\pgfpathlineto{\pgfqpoint{6.482767in}{3.231100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467594in}{3.211786in}}%
\pgfpathlineto{\pgfqpoint{6.509260in}{3.211786in}}%
\pgfpathmoveto{\pgfqpoint{6.488427in}{3.190953in}}%
\pgfpathlineto{\pgfqpoint{6.488427in}{3.232619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471712in}{3.215102in}}%
\pgfpathlineto{\pgfqpoint{6.513379in}{3.215102in}}%
\pgfpathmoveto{\pgfqpoint{6.492546in}{3.194269in}}%
\pgfpathlineto{\pgfqpoint{6.492546in}{3.235935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476004in}{3.217987in}}%
\pgfpathlineto{\pgfqpoint{6.517670in}{3.217987in}}%
\pgfpathmoveto{\pgfqpoint{6.496837in}{3.197154in}}%
\pgfpathlineto{\pgfqpoint{6.496837in}{3.238820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481398in}{3.218069in}}%
\pgfpathlineto{\pgfqpoint{6.523064in}{3.218069in}}%
\pgfpathmoveto{\pgfqpoint{6.502231in}{3.197236in}}%
\pgfpathlineto{\pgfqpoint{6.502231in}{3.238902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481278in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{6.522945in}{3.218572in}}%
\pgfpathmoveto{\pgfqpoint{6.502111in}{3.197739in}}%
\pgfpathlineto{\pgfqpoint{6.502111in}{3.239405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485011in}{3.218788in}}%
\pgfpathlineto{\pgfqpoint{6.526678in}{3.218788in}}%
\pgfpathmoveto{\pgfqpoint{6.505845in}{3.197954in}}%
\pgfpathlineto{\pgfqpoint{6.505845in}{3.239621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488931in}{3.221580in}}%
\pgfpathlineto{\pgfqpoint{6.530597in}{3.221580in}}%
\pgfpathmoveto{\pgfqpoint{6.509764in}{3.200747in}}%
\pgfpathlineto{\pgfqpoint{6.509764in}{3.242414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493581in}{3.223870in}}%
\pgfpathlineto{\pgfqpoint{6.535247in}{3.223870in}}%
\pgfpathmoveto{\pgfqpoint{6.514414in}{3.203036in}}%
\pgfpathlineto{\pgfqpoint{6.514414in}{3.244703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496915in}{3.225245in}}%
\pgfpathlineto{\pgfqpoint{6.538582in}{3.225245in}}%
\pgfpathmoveto{\pgfqpoint{6.517749in}{3.204412in}}%
\pgfpathlineto{\pgfqpoint{6.517749in}{3.246079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501539in}{3.224968in}}%
\pgfpathlineto{\pgfqpoint{6.543205in}{3.224968in}}%
\pgfpathmoveto{\pgfqpoint{6.522372in}{3.204135in}}%
\pgfpathlineto{\pgfqpoint{6.522372in}{3.245802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505033in}{3.225441in}}%
\pgfpathlineto{\pgfqpoint{6.546699in}{3.225441in}}%
\pgfpathmoveto{\pgfqpoint{6.525866in}{3.204607in}}%
\pgfpathlineto{\pgfqpoint{6.525866in}{3.246274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510174in}{3.224794in}}%
\pgfpathlineto{\pgfqpoint{6.551841in}{3.224794in}}%
\pgfpathmoveto{\pgfqpoint{6.531008in}{3.203960in}}%
\pgfpathlineto{\pgfqpoint{6.531008in}{3.245627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515117in}{3.224701in}}%
\pgfpathlineto{\pgfqpoint{6.556783in}{3.224701in}}%
\pgfpathmoveto{\pgfqpoint{6.535950in}{3.203868in}}%
\pgfpathlineto{\pgfqpoint{6.535950in}{3.245535in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519541in}{3.227740in}}%
\pgfpathlineto{\pgfqpoint{6.561207in}{3.227740in}}%
\pgfpathmoveto{\pgfqpoint{6.540374in}{3.206907in}}%
\pgfpathlineto{\pgfqpoint{6.540374in}{3.248574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886302,0.342586,0.202968}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525586in}{3.227617in}}%
\pgfpathlineto{\pgfqpoint{6.567252in}{3.227617in}}%
\pgfpathmoveto{\pgfqpoint{6.546419in}{3.206784in}}%
\pgfpathlineto{\pgfqpoint{6.546419in}{3.248450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530143in}{3.230656in}}%
\pgfpathlineto{\pgfqpoint{6.571809in}{3.230656in}}%
\pgfpathmoveto{\pgfqpoint{6.550976in}{3.209823in}}%
\pgfpathlineto{\pgfqpoint{6.550976in}{3.251489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534182in}{3.230122in}}%
\pgfpathlineto{\pgfqpoint{6.575848in}{3.230122in}}%
\pgfpathmoveto{\pgfqpoint{6.555015in}{3.209289in}}%
\pgfpathlineto{\pgfqpoint{6.555015in}{3.250955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.539283in}{3.227720in}}%
\pgfpathlineto{\pgfqpoint{6.580950in}{3.227720in}}%
\pgfpathmoveto{\pgfqpoint{6.560117in}{3.206886in}}%
\pgfpathlineto{\pgfqpoint{6.560117in}{3.248553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546471in}{3.228100in}}%
\pgfpathlineto{\pgfqpoint{6.588138in}{3.228100in}}%
\pgfpathmoveto{\pgfqpoint{6.567304in}{3.207266in}}%
\pgfpathlineto{\pgfqpoint{6.567304in}{3.248933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552024in}{3.225800in}}%
\pgfpathlineto{\pgfqpoint{6.593691in}{3.225800in}}%
\pgfpathmoveto{\pgfqpoint{6.572858in}{3.204967in}}%
\pgfpathlineto{\pgfqpoint{6.572858in}{3.246633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.558441in}{3.225882in}}%
\pgfpathlineto{\pgfqpoint{6.600108in}{3.225882in}}%
\pgfpathmoveto{\pgfqpoint{6.579275in}{3.205049in}}%
\pgfpathlineto{\pgfqpoint{6.579275in}{3.246715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563689in}{3.225954in}}%
\pgfpathlineto{\pgfqpoint{6.605356in}{3.225954in}}%
\pgfpathmoveto{\pgfqpoint{6.584523in}{3.205121in}}%
\pgfpathlineto{\pgfqpoint{6.584523in}{3.246787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569721in}{3.225913in}}%
\pgfpathlineto{\pgfqpoint{6.611388in}{3.225913in}}%
\pgfpathmoveto{\pgfqpoint{6.590554in}{3.205079in}}%
\pgfpathlineto{\pgfqpoint{6.590554in}{3.246746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576855in}{3.224178in}}%
\pgfpathlineto{\pgfqpoint{6.618522in}{3.224178in}}%
\pgfpathmoveto{\pgfqpoint{6.597689in}{3.203344in}}%
\pgfpathlineto{\pgfqpoint{6.597689in}{3.245011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584468in}{3.224968in}}%
\pgfpathlineto{\pgfqpoint{6.626135in}{3.224968in}}%
\pgfpathmoveto{\pgfqpoint{6.605301in}{3.204135in}}%
\pgfpathlineto{\pgfqpoint{6.605301in}{3.245802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.591310in}{3.223469in}}%
\pgfpathlineto{\pgfqpoint{6.632977in}{3.223469in}}%
\pgfpathmoveto{\pgfqpoint{6.612144in}{3.202636in}}%
\pgfpathlineto{\pgfqpoint{6.612144in}{3.244303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596585in}{3.224106in}}%
\pgfpathlineto{\pgfqpoint{6.638251in}{3.224106in}}%
\pgfpathmoveto{\pgfqpoint{6.617418in}{3.203273in}}%
\pgfpathlineto{\pgfqpoint{6.617418in}{3.244939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604809in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{6.646475in}{3.226960in}}%
\pgfpathmoveto{\pgfqpoint{6.625642in}{3.206127in}}%
\pgfpathlineto{\pgfqpoint{6.625642in}{3.247793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.610070in}{3.230440in}}%
\pgfpathlineto{\pgfqpoint{6.651736in}{3.230440in}}%
\pgfpathmoveto{\pgfqpoint{6.630903in}{3.209607in}}%
\pgfpathlineto{\pgfqpoint{6.630903in}{3.251274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620114in}{3.229927in}}%
\pgfpathlineto{\pgfqpoint{6.661780in}{3.229927in}}%
\pgfpathmoveto{\pgfqpoint{6.640947in}{3.209094in}}%
\pgfpathlineto{\pgfqpoint{6.640947in}{3.250760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.627979in}{3.231231in}}%
\pgfpathlineto{\pgfqpoint{6.669645in}{3.231231in}}%
\pgfpathmoveto{\pgfqpoint{6.648812in}{3.210398in}}%
\pgfpathlineto{\pgfqpoint{6.648812in}{3.252064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634250in}{3.232709in}}%
\pgfpathlineto{\pgfqpoint{6.675916in}{3.232709in}}%
\pgfpathmoveto{\pgfqpoint{6.655083in}{3.211876in}}%
\pgfpathlineto{\pgfqpoint{6.655083in}{3.253543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639963in}{3.233141in}}%
\pgfpathlineto{\pgfqpoint{6.681629in}{3.233141in}}%
\pgfpathmoveto{\pgfqpoint{6.660796in}{3.212307in}}%
\pgfpathlineto{\pgfqpoint{6.660796in}{3.253974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890341,0.347957,0.198286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645277in}{3.231385in}}%
\pgfpathlineto{\pgfqpoint{6.686943in}{3.231385in}}%
\pgfpathmoveto{\pgfqpoint{6.666110in}{3.210552in}}%
\pgfpathlineto{\pgfqpoint{6.666110in}{3.252218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652916in}{3.230943in}}%
\pgfpathlineto{\pgfqpoint{6.694583in}{3.230943in}}%
\pgfpathmoveto{\pgfqpoint{6.673749in}{3.210110in}}%
\pgfpathlineto{\pgfqpoint{6.673749in}{3.251777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660728in}{3.232740in}}%
\pgfpathlineto{\pgfqpoint{6.702395in}{3.232740in}}%
\pgfpathmoveto{\pgfqpoint{6.681561in}{3.211907in}}%
\pgfpathlineto{\pgfqpoint{6.681561in}{3.253573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.667743in}{3.230892in}}%
\pgfpathlineto{\pgfqpoint{6.709410in}{3.230892in}}%
\pgfpathmoveto{\pgfqpoint{6.688576in}{3.210059in}}%
\pgfpathlineto{\pgfqpoint{6.688576in}{3.251725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675196in}{3.231056in}}%
\pgfpathlineto{\pgfqpoint{6.716863in}{3.231056in}}%
\pgfpathmoveto{\pgfqpoint{6.696030in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{6.696030in}{3.251890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688004in}{3.229650in}}%
\pgfpathlineto{\pgfqpoint{6.729670in}{3.229650in}}%
\pgfpathmoveto{\pgfqpoint{6.708837in}{3.208817in}}%
\pgfpathlineto{\pgfqpoint{6.708837in}{3.250483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692547in}{3.227525in}}%
\pgfpathlineto{\pgfqpoint{6.734214in}{3.227525in}}%
\pgfpathmoveto{\pgfqpoint{6.713381in}{3.206691in}}%
\pgfpathlineto{\pgfqpoint{6.713381in}{3.248358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.698672in}{3.228336in}}%
\pgfpathlineto{\pgfqpoint{6.740339in}{3.228336in}}%
\pgfpathmoveto{\pgfqpoint{6.719505in}{3.207502in}}%
\pgfpathlineto{\pgfqpoint{6.719505in}{3.249169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705740in}{3.230687in}}%
\pgfpathlineto{\pgfqpoint{6.747407in}{3.230687in}}%
\pgfpathmoveto{\pgfqpoint{6.726573in}{3.209853in}}%
\pgfpathlineto{\pgfqpoint{6.726573in}{3.251520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.712277in}{3.233253in}}%
\pgfpathlineto{\pgfqpoint{6.753943in}{3.233253in}}%
\pgfpathmoveto{\pgfqpoint{6.733110in}{3.212420in}}%
\pgfpathlineto{\pgfqpoint{6.733110in}{3.254087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721789in}{3.232956in}}%
\pgfpathlineto{\pgfqpoint{6.763456in}{3.232956in}}%
\pgfpathmoveto{\pgfqpoint{6.742623in}{3.212122in}}%
\pgfpathlineto{\pgfqpoint{6.742623in}{3.253789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.727383in}{3.233715in}}%
\pgfpathlineto{\pgfqpoint{6.769049in}{3.233715in}}%
\pgfpathmoveto{\pgfqpoint{6.748216in}{3.212882in}}%
\pgfpathlineto{\pgfqpoint{6.748216in}{3.254549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732777in}{3.235019in}}%
\pgfpathlineto{\pgfqpoint{6.774443in}{3.235019in}}%
\pgfpathmoveto{\pgfqpoint{6.753610in}{3.214186in}}%
\pgfpathlineto{\pgfqpoint{6.753610in}{3.255853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738968in}{3.234393in}}%
\pgfpathlineto{\pgfqpoint{6.780634in}{3.234393in}}%
\pgfpathmoveto{\pgfqpoint{6.759801in}{3.213560in}}%
\pgfpathlineto{\pgfqpoint{6.759801in}{3.255226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.745106in}{3.233120in}}%
\pgfpathlineto{\pgfqpoint{6.786772in}{3.233120in}}%
\pgfpathmoveto{\pgfqpoint{6.765939in}{3.212287in}}%
\pgfpathlineto{\pgfqpoint{6.765939in}{3.253953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752267in}{3.231405in}}%
\pgfpathlineto{\pgfqpoint{6.793933in}{3.231405in}}%
\pgfpathmoveto{\pgfqpoint{6.773100in}{3.210572in}}%
\pgfpathlineto{\pgfqpoint{6.773100in}{3.252239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758059in}{3.231970in}}%
\pgfpathlineto{\pgfqpoint{6.799726in}{3.231970in}}%
\pgfpathmoveto{\pgfqpoint{6.778893in}{3.211137in}}%
\pgfpathlineto{\pgfqpoint{6.778893in}{3.252803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763932in}{3.234886in}}%
\pgfpathlineto{\pgfqpoint{6.805598in}{3.234886in}}%
\pgfpathmoveto{\pgfqpoint{6.784765in}{3.214053in}}%
\pgfpathlineto{\pgfqpoint{6.784765in}{3.255719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768940in}{3.233346in}}%
\pgfpathlineto{\pgfqpoint{6.810607in}{3.233346in}}%
\pgfpathmoveto{\pgfqpoint{6.789774in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{6.789774in}{3.254179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894305,0.353399,0.193584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773338in}{3.235338in}}%
\pgfpathlineto{\pgfqpoint{6.815004in}{3.235338in}}%
\pgfpathmoveto{\pgfqpoint{6.794171in}{3.214504in}}%
\pgfpathlineto{\pgfqpoint{6.794171in}{3.256171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779582in}{3.235830in}}%
\pgfpathlineto{\pgfqpoint{6.821249in}{3.235830in}}%
\pgfpathmoveto{\pgfqpoint{6.800415in}{3.214997in}}%
\pgfpathlineto{\pgfqpoint{6.800415in}{3.256664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785361in}{3.234588in}}%
\pgfpathlineto{\pgfqpoint{6.827028in}{3.234588in}}%
\pgfpathmoveto{\pgfqpoint{6.806195in}{3.213755in}}%
\pgfpathlineto{\pgfqpoint{6.806195in}{3.255421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.790742in}{3.236046in}}%
\pgfpathlineto{\pgfqpoint{6.832409in}{3.236046in}}%
\pgfpathmoveto{\pgfqpoint{6.811575in}{3.215213in}}%
\pgfpathlineto{\pgfqpoint{6.811575in}{3.256879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796761in}{3.236477in}}%
\pgfpathlineto{\pgfqpoint{6.838427in}{3.236477in}}%
\pgfpathmoveto{\pgfqpoint{6.817594in}{3.215644in}}%
\pgfpathlineto{\pgfqpoint{6.817594in}{3.257311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803443in}{3.234085in}}%
\pgfpathlineto{\pgfqpoint{6.845110in}{3.234085in}}%
\pgfpathmoveto{\pgfqpoint{6.824277in}{3.213252in}}%
\pgfpathlineto{\pgfqpoint{6.824277in}{3.254918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.808970in}{3.234393in}}%
\pgfpathlineto{\pgfqpoint{6.850637in}{3.234393in}}%
\pgfpathmoveto{\pgfqpoint{6.829803in}{3.213560in}}%
\pgfpathlineto{\pgfqpoint{6.829803in}{3.255226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794715in}{3.234373in}}%
\pgfpathlineto{\pgfqpoint{6.836381in}{3.234373in}}%
\pgfpathmoveto{\pgfqpoint{6.815548in}{3.213539in}}%
\pgfpathlineto{\pgfqpoint{6.815548in}{3.255206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801318in}{3.236313in}}%
\pgfpathlineto{\pgfqpoint{6.842984in}{3.236313in}}%
\pgfpathmoveto{\pgfqpoint{6.822151in}{3.215480in}}%
\pgfpathlineto{\pgfqpoint{6.822151in}{3.257146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807283in}{3.237411in}}%
\pgfpathlineto{\pgfqpoint{6.848949in}{3.237411in}}%
\pgfpathmoveto{\pgfqpoint{6.828116in}{3.216578in}}%
\pgfpathlineto{\pgfqpoint{6.828116in}{3.258245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.812398in}{3.237699in}}%
\pgfpathlineto{\pgfqpoint{6.854064in}{3.237699in}}%
\pgfpathmoveto{\pgfqpoint{6.833231in}{3.216866in}}%
\pgfpathlineto{\pgfqpoint{6.833231in}{3.258532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817593in}{3.239311in}}%
\pgfpathlineto{\pgfqpoint{6.859259in}{3.239311in}}%
\pgfpathmoveto{\pgfqpoint{6.838426in}{3.218477in}}%
\pgfpathlineto{\pgfqpoint{6.838426in}{3.260144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823398in}{3.238089in}}%
\pgfpathlineto{\pgfqpoint{6.865065in}{3.238089in}}%
\pgfpathmoveto{\pgfqpoint{6.844232in}{3.217256in}}%
\pgfpathlineto{\pgfqpoint{6.844232in}{3.258922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.827105in}{3.239896in}}%
\pgfpathlineto{\pgfqpoint{6.868772in}{3.239896in}}%
\pgfpathmoveto{\pgfqpoint{6.847938in}{3.219063in}}%
\pgfpathlineto{\pgfqpoint{6.847938in}{3.260729in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832207in}{3.239691in}}%
\pgfpathlineto{\pgfqpoint{6.873873in}{3.239691in}}%
\pgfpathmoveto{\pgfqpoint{6.853040in}{3.218857in}}%
\pgfpathlineto{\pgfqpoint{6.853040in}{3.260524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834160in}{3.240666in}}%
\pgfpathlineto{\pgfqpoint{6.875826in}{3.240666in}}%
\pgfpathmoveto{\pgfqpoint{6.854993in}{3.219833in}}%
\pgfpathlineto{\pgfqpoint{6.854993in}{3.261499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839554in}{3.239947in}}%
\pgfpathlineto{\pgfqpoint{6.881220in}{3.239947in}}%
\pgfpathmoveto{\pgfqpoint{6.860387in}{3.219114in}}%
\pgfpathlineto{\pgfqpoint{6.860387in}{3.260781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845028in}{3.237473in}}%
\pgfpathlineto{\pgfqpoint{6.886694in}{3.237473in}}%
\pgfpathmoveto{\pgfqpoint{6.865861in}{3.216640in}}%
\pgfpathlineto{\pgfqpoint{6.865861in}{3.258306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898192,0.358911,0.188860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848615in}{3.238140in}}%
\pgfpathlineto{\pgfqpoint{6.890281in}{3.238140in}}%
\pgfpathmoveto{\pgfqpoint{6.869448in}{3.217307in}}%
\pgfpathlineto{\pgfqpoint{6.869448in}{3.258974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.853623in}{3.237011in}}%
\pgfpathlineto{\pgfqpoint{6.895290in}{3.237011in}}%
\pgfpathmoveto{\pgfqpoint{6.874457in}{3.216178in}}%
\pgfpathlineto{\pgfqpoint{6.874457in}{3.257844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858752in}{3.237073in}}%
\pgfpathlineto{\pgfqpoint{6.900418in}{3.237073in}}%
\pgfpathmoveto{\pgfqpoint{6.879585in}{3.216239in}}%
\pgfpathlineto{\pgfqpoint{6.879585in}{3.257906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.865434in}{3.234321in}}%
\pgfpathlineto{\pgfqpoint{6.907101in}{3.234321in}}%
\pgfpathmoveto{\pgfqpoint{6.886268in}{3.213488in}}%
\pgfpathlineto{\pgfqpoint{6.886268in}{3.255155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867600in}{3.232658in}}%
\pgfpathlineto{\pgfqpoint{6.909267in}{3.232658in}}%
\pgfpathmoveto{\pgfqpoint{6.888433in}{3.211825in}}%
\pgfpathlineto{\pgfqpoint{6.888433in}{3.253491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.869792in}{3.230707in}}%
\pgfpathlineto{\pgfqpoint{6.911459in}{3.230707in}}%
\pgfpathmoveto{\pgfqpoint{6.890625in}{3.209874in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{3.251541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873246in}{3.232237in}}%
\pgfpathlineto{\pgfqpoint{6.914913in}{3.232237in}}%
\pgfpathmoveto{\pgfqpoint{6.894080in}{3.211404in}}%
\pgfpathlineto{\pgfqpoint{6.894080in}{3.253070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.877989in}{3.234044in}}%
\pgfpathlineto{\pgfqpoint{6.919656in}{3.234044in}}%
\pgfpathmoveto{\pgfqpoint{6.898823in}{3.213211in}}%
\pgfpathlineto{\pgfqpoint{6.898823in}{3.254877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880089in}{3.235615in}}%
\pgfpathlineto{\pgfqpoint{6.921755in}{3.235615in}}%
\pgfpathmoveto{\pgfqpoint{6.900922in}{3.214781in}}%
\pgfpathlineto{\pgfqpoint{6.900922in}{3.256448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884274in}{3.234331in}}%
\pgfpathlineto{\pgfqpoint{6.925940in}{3.234331in}}%
\pgfpathmoveto{\pgfqpoint{6.905107in}{3.213498in}}%
\pgfpathlineto{\pgfqpoint{6.905107in}{3.255165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888047in}{3.236077in}}%
\pgfpathlineto{\pgfqpoint{6.929713in}{3.236077in}}%
\pgfpathmoveto{\pgfqpoint{6.908880in}{3.215243in}}%
\pgfpathlineto{\pgfqpoint{6.908880in}{3.256910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894304in}{3.235933in}}%
\pgfpathlineto{\pgfqpoint{6.935971in}{3.235933in}}%
\pgfpathmoveto{\pgfqpoint{6.915138in}{3.215100in}}%
\pgfpathlineto{\pgfqpoint{6.915138in}{3.256766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897307in}{3.236641in}}%
\pgfpathlineto{\pgfqpoint{6.938973in}{3.236641in}}%
\pgfpathmoveto{\pgfqpoint{6.918140in}{3.215808in}}%
\pgfpathlineto{\pgfqpoint{6.918140in}{3.257475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.899579in}{3.238736in}}%
\pgfpathlineto{\pgfqpoint{6.941245in}{3.238736in}}%
\pgfpathmoveto{\pgfqpoint{6.920412in}{3.217903in}}%
\pgfpathlineto{\pgfqpoint{6.920412in}{3.259569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903538in}{3.239136in}}%
\pgfpathlineto{\pgfqpoint{6.945204in}{3.239136in}}%
\pgfpathmoveto{\pgfqpoint{6.924371in}{3.218303in}}%
\pgfpathlineto{\pgfqpoint{6.924371in}{3.259970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907856in}{3.239691in}}%
\pgfpathlineto{\pgfqpoint{6.949522in}{3.239691in}}%
\pgfpathmoveto{\pgfqpoint{6.928689in}{3.218857in}}%
\pgfpathlineto{\pgfqpoint{6.928689in}{3.260524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911230in}{3.239496in}}%
\pgfpathlineto{\pgfqpoint{6.952897in}{3.239496in}}%
\pgfpathmoveto{\pgfqpoint{6.932064in}{3.218662in}}%
\pgfpathlineto{\pgfqpoint{6.932064in}{3.260329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917780in}{3.237750in}}%
\pgfpathlineto{\pgfqpoint{6.959447in}{3.237750in}}%
\pgfpathmoveto{\pgfqpoint{6.938613in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{6.938613in}{3.258584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920092in}{3.234280in}}%
\pgfpathlineto{\pgfqpoint{6.961758in}{3.234280in}}%
\pgfpathmoveto{\pgfqpoint{6.940925in}{3.213447in}}%
\pgfpathlineto{\pgfqpoint{6.940925in}{3.255113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.902003,0.364492,0.184116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.921899in}{3.236364in}}%
\pgfpathlineto{\pgfqpoint{6.963565in}{3.236364in}}%
\pgfpathmoveto{\pgfqpoint{6.942732in}{3.215531in}}%
\pgfpathlineto{\pgfqpoint{6.942732in}{3.257198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924715in}{3.234434in}}%
\pgfpathlineto{\pgfqpoint{6.966382in}{3.234434in}}%
\pgfpathmoveto{\pgfqpoint{6.945549in}{3.213601in}}%
\pgfpathlineto{\pgfqpoint{6.945549in}{3.255267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.927014in}{3.236282in}}%
\pgfpathlineto{\pgfqpoint{6.968680in}{3.236282in}}%
\pgfpathmoveto{\pgfqpoint{6.947847in}{3.215449in}}%
\pgfpathlineto{\pgfqpoint{6.947847in}{3.257115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.932036in}{3.235717in}}%
\pgfpathlineto{\pgfqpoint{6.973702in}{3.235717in}}%
\pgfpathmoveto{\pgfqpoint{6.952869in}{3.214884in}}%
\pgfpathlineto{\pgfqpoint{6.952869in}{3.256551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933457in}{3.234188in}}%
\pgfpathlineto{\pgfqpoint{6.975124in}{3.234188in}}%
\pgfpathmoveto{\pgfqpoint{6.954291in}{3.213354in}}%
\pgfpathlineto{\pgfqpoint{6.954291in}{3.255021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.937523in}{3.234126in}}%
\pgfpathlineto{\pgfqpoint{6.979189in}{3.234126in}}%
\pgfpathmoveto{\pgfqpoint{6.958356in}{3.213293in}}%
\pgfpathlineto{\pgfqpoint{6.958356in}{3.254959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940632in}{3.232771in}}%
\pgfpathlineto{\pgfqpoint{6.982298in}{3.232771in}}%
\pgfpathmoveto{\pgfqpoint{6.961465in}{3.211938in}}%
\pgfpathlineto{\pgfqpoint{6.961465in}{3.253604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943169in}{3.231724in}}%
\pgfpathlineto{\pgfqpoint{6.984836in}{3.231724in}}%
\pgfpathmoveto{\pgfqpoint{6.964002in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{6.964002in}{3.252557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946982in}{3.230184in}}%
\pgfpathlineto{\pgfqpoint{6.988649in}{3.230184in}}%
\pgfpathmoveto{\pgfqpoint{6.967815in}{3.209350in}}%
\pgfpathlineto{\pgfqpoint{6.967815in}{3.251017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949214in}{3.228921in}}%
\pgfpathlineto{\pgfqpoint{6.990881in}{3.228921in}}%
\pgfpathmoveto{\pgfqpoint{6.970047in}{3.208088in}}%
\pgfpathlineto{\pgfqpoint{6.970047in}{3.249754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950649in}{3.230091in}}%
\pgfpathlineto{\pgfqpoint{6.992316in}{3.230091in}}%
\pgfpathmoveto{\pgfqpoint{6.971482in}{3.209258in}}%
\pgfpathlineto{\pgfqpoint{6.971482in}{3.250925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951340in}{3.230594in}}%
\pgfpathlineto{\pgfqpoint{6.993006in}{3.230594in}}%
\pgfpathmoveto{\pgfqpoint{6.972173in}{3.209761in}}%
\pgfpathlineto{\pgfqpoint{6.972173in}{3.251428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951579in}{3.230769in}}%
\pgfpathlineto{\pgfqpoint{6.993246in}{3.230769in}}%
\pgfpathmoveto{\pgfqpoint{6.972412in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{6.972412in}{3.251602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955113in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{6.996780in}{3.228777in}}%
\pgfpathmoveto{\pgfqpoint{6.975946in}{3.207944in}}%
\pgfpathlineto{\pgfqpoint{6.975946in}{3.249611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.956734in}{3.229208in}}%
\pgfpathlineto{\pgfqpoint{6.998400in}{3.229208in}}%
\pgfpathmoveto{\pgfqpoint{6.977567in}{3.208375in}}%
\pgfpathlineto{\pgfqpoint{6.977567in}{3.250042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964227in}{3.229332in}}%
\pgfpathlineto{\pgfqpoint{7.005894in}{3.229332in}}%
\pgfpathmoveto{\pgfqpoint{6.985060in}{3.208498in}}%
\pgfpathlineto{\pgfqpoint{6.985060in}{3.250165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967628in}{3.230102in}}%
\pgfpathlineto{\pgfqpoint{7.009295in}{3.230102in}}%
\pgfpathmoveto{\pgfqpoint{6.988461in}{3.209268in}}%
\pgfpathlineto{\pgfqpoint{6.988461in}{3.250935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.972278in}{3.227905in}}%
\pgfpathlineto{\pgfqpoint{7.013945in}{3.227905in}}%
\pgfpathmoveto{\pgfqpoint{6.993111in}{3.207071in}}%
\pgfpathlineto{\pgfqpoint{6.993111in}{3.248738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905735,0.370140,0.179350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973580in}{3.226611in}}%
\pgfpathlineto{\pgfqpoint{7.015247in}{3.226611in}}%
\pgfpathmoveto{\pgfqpoint{6.994413in}{3.205778in}}%
\pgfpathlineto{\pgfqpoint{6.994413in}{3.247444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978071in}{3.225091in}}%
\pgfpathlineto{\pgfqpoint{7.019737in}{3.225091in}}%
\pgfpathmoveto{\pgfqpoint{6.998904in}{3.204258in}}%
\pgfpathlineto{\pgfqpoint{6.998904in}{3.245925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.980064in}{3.224291in}}%
\pgfpathlineto{\pgfqpoint{7.021730in}{3.224291in}}%
\pgfpathmoveto{\pgfqpoint{7.000897in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{7.000897in}{3.245124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983438in}{3.223983in}}%
\pgfpathlineto{\pgfqpoint{7.025105in}{3.223983in}}%
\pgfpathmoveto{\pgfqpoint{7.004271in}{3.203149in}}%
\pgfpathlineto{\pgfqpoint{7.004271in}{3.244816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985923in}{3.223942in}}%
\pgfpathlineto{\pgfqpoint{7.027589in}{3.223942in}}%
\pgfpathmoveto{\pgfqpoint{7.006756in}{3.203108in}}%
\pgfpathlineto{\pgfqpoint{7.006756in}{3.244775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990586in}{3.224547in}}%
\pgfpathlineto{\pgfqpoint{7.032252in}{3.224547in}}%
\pgfpathmoveto{\pgfqpoint{7.011419in}{3.203714in}}%
\pgfpathlineto{\pgfqpoint{7.011419in}{3.245381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994452in}{3.224147in}}%
\pgfpathlineto{\pgfqpoint{7.036119in}{3.224147in}}%
\pgfpathmoveto{\pgfqpoint{7.015285in}{3.203314in}}%
\pgfpathlineto{\pgfqpoint{7.015285in}{3.244980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994890in}{3.224034in}}%
\pgfpathlineto{\pgfqpoint{7.036557in}{3.224034in}}%
\pgfpathmoveto{\pgfqpoint{7.015724in}{3.203201in}}%
\pgfpathlineto{\pgfqpoint{7.015724in}{3.244867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995369in}{3.221611in}}%
\pgfpathlineto{\pgfqpoint{7.037035in}{3.221611in}}%
\pgfpathmoveto{\pgfqpoint{7.016202in}{3.200778in}}%
\pgfpathlineto{\pgfqpoint{7.016202in}{3.242444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997906in}{3.220471in}}%
\pgfpathlineto{\pgfqpoint{7.039573in}{3.220471in}}%
\pgfpathmoveto{\pgfqpoint{7.018740in}{3.199638in}}%
\pgfpathlineto{\pgfqpoint{7.018740in}{3.241305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000045in}{3.220513in}}%
\pgfpathlineto{\pgfqpoint{7.041712in}{3.220513in}}%
\pgfpathmoveto{\pgfqpoint{7.020879in}{3.199679in}}%
\pgfpathlineto{\pgfqpoint{7.020879in}{3.241346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002078in}{3.221221in}}%
\pgfpathlineto{\pgfqpoint{7.043745in}{3.221221in}}%
\pgfpathmoveto{\pgfqpoint{7.022911in}{3.200388in}}%
\pgfpathlineto{\pgfqpoint{7.022911in}{3.242054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004629in}{3.221447in}}%
\pgfpathlineto{\pgfqpoint{7.046295in}{3.221447in}}%
\pgfpathmoveto{\pgfqpoint{7.025462in}{3.200613in}}%
\pgfpathlineto{\pgfqpoint{7.025462in}{3.242280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007512in}{3.220779in}}%
\pgfpathlineto{\pgfqpoint{7.049178in}{3.220779in}}%
\pgfpathmoveto{\pgfqpoint{7.028345in}{3.199946in}}%
\pgfpathlineto{\pgfqpoint{7.028345in}{3.241613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010621in}{3.220389in}}%
\pgfpathlineto{\pgfqpoint{7.052287in}{3.220389in}}%
\pgfpathmoveto{\pgfqpoint{7.031454in}{3.199556in}}%
\pgfpathlineto{\pgfqpoint{7.031454in}{3.241223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013052in}{3.220071in}}%
\pgfpathlineto{\pgfqpoint{7.054719in}{3.220071in}}%
\pgfpathmoveto{\pgfqpoint{7.033885in}{3.199238in}}%
\pgfpathlineto{\pgfqpoint{7.033885in}{3.240904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017144in}{3.219784in}}%
\pgfpathlineto{\pgfqpoint{7.058811in}{3.219784in}}%
\pgfpathmoveto{\pgfqpoint{7.037977in}{3.198950in}}%
\pgfpathlineto{\pgfqpoint{7.037977in}{3.240617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018911in}{3.218777in}}%
\pgfpathlineto{\pgfqpoint{7.060578in}{3.218777in}}%
\pgfpathmoveto{\pgfqpoint{7.039744in}{3.197944in}}%
\pgfpathlineto{\pgfqpoint{7.039744in}{3.239611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019868in}{3.218931in}}%
\pgfpathlineto{\pgfqpoint{7.061534in}{3.218931in}}%
\pgfpathmoveto{\pgfqpoint{7.040701in}{3.198098in}}%
\pgfpathlineto{\pgfqpoint{7.040701in}{3.239765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909390,0.375856,0.174563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021967in}{3.217402in}}%
\pgfpathlineto{\pgfqpoint{7.063633in}{3.217402in}}%
\pgfpathmoveto{\pgfqpoint{7.042800in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{7.042800in}{3.238235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022073in}{3.215184in}}%
\pgfpathlineto{\pgfqpoint{7.063740in}{3.215184in}}%
\pgfpathmoveto{\pgfqpoint{7.042906in}{3.194351in}}%
\pgfpathlineto{\pgfqpoint{7.042906in}{3.236017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024212in}{3.212494in}}%
\pgfpathlineto{\pgfqpoint{7.065879in}{3.212494in}}%
\pgfpathmoveto{\pgfqpoint{7.045045in}{3.191661in}}%
\pgfpathlineto{\pgfqpoint{7.045045in}{3.233328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026670in}{3.214496in}}%
\pgfpathlineto{\pgfqpoint{7.068336in}{3.214496in}}%
\pgfpathmoveto{\pgfqpoint{7.047503in}{3.193663in}}%
\pgfpathlineto{\pgfqpoint{7.047503in}{3.235330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027693in}{3.213038in}}%
\pgfpathlineto{\pgfqpoint{7.069359in}{3.213038in}}%
\pgfpathmoveto{\pgfqpoint{7.048526in}{3.192205in}}%
\pgfpathlineto{\pgfqpoint{7.048526in}{3.233872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029712in}{3.210975in}}%
\pgfpathlineto{\pgfqpoint{7.071379in}{3.210975in}}%
\pgfpathmoveto{\pgfqpoint{7.050546in}{3.190141in}}%
\pgfpathlineto{\pgfqpoint{7.050546in}{3.231808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.031904in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{7.073571in}{3.211036in}}%
\pgfpathmoveto{\pgfqpoint{7.052738in}{3.190203in}}%
\pgfpathlineto{\pgfqpoint{7.052738in}{3.231870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033007in}{3.210225in}}%
\pgfpathlineto{\pgfqpoint{7.074674in}{3.210225in}}%
\pgfpathmoveto{\pgfqpoint{7.053840in}{3.189392in}}%
\pgfpathlineto{\pgfqpoint{7.053840in}{3.231059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034442in}{3.212217in}}%
\pgfpathlineto{\pgfqpoint{7.076109in}{3.212217in}}%
\pgfpathmoveto{\pgfqpoint{7.055275in}{3.191384in}}%
\pgfpathlineto{\pgfqpoint{7.055275in}{3.233050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035000in}{3.209774in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{3.209774in}}%
\pgfpathmoveto{\pgfqpoint{7.055833in}{3.188940in}}%
\pgfpathlineto{\pgfqpoint{7.055833in}{3.230607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037763in}{3.209260in}}%
\pgfpathlineto{\pgfqpoint{7.079430in}{3.209260in}}%
\pgfpathmoveto{\pgfqpoint{7.058597in}{3.188427in}}%
\pgfpathlineto{\pgfqpoint{7.058597in}{3.230094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038893in}{3.209034in}}%
\pgfpathlineto{\pgfqpoint{7.080559in}{3.209034in}}%
\pgfpathmoveto{\pgfqpoint{7.059726in}{3.188201in}}%
\pgfpathlineto{\pgfqpoint{7.059726in}{3.229868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041510in}{3.207987in}}%
\pgfpathlineto{\pgfqpoint{7.083177in}{3.207987in}}%
\pgfpathmoveto{\pgfqpoint{7.062343in}{3.187154in}}%
\pgfpathlineto{\pgfqpoint{7.062343in}{3.228821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044566in}{3.207587in}}%
\pgfpathlineto{\pgfqpoint{7.086232in}{3.207587in}}%
\pgfpathmoveto{\pgfqpoint{7.065399in}{3.186753in}}%
\pgfpathlineto{\pgfqpoint{7.065399in}{3.228420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.046877in}{3.207279in}}%
\pgfpathlineto{\pgfqpoint{7.088544in}{3.207279in}}%
\pgfpathmoveto{\pgfqpoint{7.067711in}{3.186445in}}%
\pgfpathlineto{\pgfqpoint{7.067711in}{3.228112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048618in}{3.204651in}}%
\pgfpathlineto{\pgfqpoint{7.090284in}{3.204651in}}%
\pgfpathmoveto{\pgfqpoint{7.069451in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{7.069451in}{3.225484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051155in}{3.202299in}}%
\pgfpathlineto{\pgfqpoint{7.092822in}{3.202299in}}%
\pgfpathmoveto{\pgfqpoint{7.071989in}{3.181466in}}%
\pgfpathlineto{\pgfqpoint{7.071989in}{3.223133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053175in}{3.198480in}}%
\pgfpathlineto{\pgfqpoint{7.094841in}{3.198480in}}%
\pgfpathmoveto{\pgfqpoint{7.074008in}{3.177647in}}%
\pgfpathlineto{\pgfqpoint{7.074008in}{3.219314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.912966,0.381636,0.169755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057187in}{3.195431in}}%
\pgfpathlineto{\pgfqpoint{7.098854in}{3.195431in}}%
\pgfpathmoveto{\pgfqpoint{7.078020in}{3.174598in}}%
\pgfpathlineto{\pgfqpoint{7.078020in}{3.216264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060695in}{3.193799in}}%
\pgfpathlineto{\pgfqpoint{7.102361in}{3.193799in}}%
\pgfpathmoveto{\pgfqpoint{7.081528in}{3.172965in}}%
\pgfpathlineto{\pgfqpoint{7.081528in}{3.214632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063963in}{3.192721in}}%
\pgfpathlineto{\pgfqpoint{7.105629in}{3.192721in}}%
\pgfpathmoveto{\pgfqpoint{7.084796in}{3.171887in}}%
\pgfpathlineto{\pgfqpoint{7.084796in}{3.213554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068135in}{3.191160in}}%
\pgfpathlineto{\pgfqpoint{7.109801in}{3.191160in}}%
\pgfpathmoveto{\pgfqpoint{7.088968in}{3.170327in}}%
\pgfpathlineto{\pgfqpoint{7.088968in}{3.211993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071762in}{3.191088in}}%
\pgfpathlineto{\pgfqpoint{7.113428in}{3.191088in}}%
\pgfpathmoveto{\pgfqpoint{7.092595in}{3.170255in}}%
\pgfpathlineto{\pgfqpoint{7.092595in}{3.211922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072200in}{3.190996in}}%
\pgfpathlineto{\pgfqpoint{7.113867in}{3.190996in}}%
\pgfpathmoveto{\pgfqpoint{7.093033in}{3.170163in}}%
\pgfpathlineto{\pgfqpoint{7.093033in}{3.211829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072452in}{3.188368in}}%
\pgfpathlineto{\pgfqpoint{7.114119in}{3.188368in}}%
\pgfpathmoveto{\pgfqpoint{7.093286in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{7.093286in}{3.209201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074698in}{3.187680in}}%
\pgfpathlineto{\pgfqpoint{7.116364in}{3.187680in}}%
\pgfpathmoveto{\pgfqpoint{7.095531in}{3.166846in}}%
\pgfpathlineto{\pgfqpoint{7.095531in}{3.208513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077461in}{3.186253in}}%
\pgfpathlineto{\pgfqpoint{7.119128in}{3.186253in}}%
\pgfpathmoveto{\pgfqpoint{7.098294in}{3.165419in}}%
\pgfpathlineto{\pgfqpoint{7.098294in}{3.207086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078351in}{3.185883in}}%
\pgfpathlineto{\pgfqpoint{7.120018in}{3.185883in}}%
\pgfpathmoveto{\pgfqpoint{7.099185in}{3.165050in}}%
\pgfpathlineto{\pgfqpoint{7.099185in}{3.206716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080012in}{3.185647in}}%
\pgfpathlineto{\pgfqpoint{7.121679in}{3.185647in}}%
\pgfpathmoveto{\pgfqpoint{7.100845in}{3.164814in}}%
\pgfpathlineto{\pgfqpoint{7.100845in}{3.206480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083028in}{3.184292in}}%
\pgfpathlineto{\pgfqpoint{7.124694in}{3.184292in}}%
\pgfpathmoveto{\pgfqpoint{7.103861in}{3.163458in}}%
\pgfpathlineto{\pgfqpoint{7.103861in}{3.205125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085539in}{3.183440in}}%
\pgfpathlineto{\pgfqpoint{7.127205in}{3.183440in}}%
\pgfpathmoveto{\pgfqpoint{7.106372in}{3.162606in}}%
\pgfpathlineto{\pgfqpoint{7.106372in}{3.204273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087665in}{3.182382in}}%
\pgfpathlineto{\pgfqpoint{7.129331in}{3.182382in}}%
\pgfpathmoveto{\pgfqpoint{7.108498in}{3.161549in}}%
\pgfpathlineto{\pgfqpoint{7.108498in}{3.203215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089963in}{3.182115in}}%
\pgfpathlineto{\pgfqpoint{7.131630in}{3.182115in}}%
\pgfpathmoveto{\pgfqpoint{7.110796in}{3.161282in}}%
\pgfpathlineto{\pgfqpoint{7.110796in}{3.202949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110915in}{3.182875in}}%
\pgfpathlineto{\pgfqpoint{7.152581in}{3.182875in}}%
\pgfpathmoveto{\pgfqpoint{7.131748in}{3.162042in}}%
\pgfpathlineto{\pgfqpoint{7.131748in}{3.203708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112814in}{3.181345in}}%
\pgfpathlineto{\pgfqpoint{7.154481in}{3.181345in}}%
\pgfpathmoveto{\pgfqpoint{7.133648in}{3.160512in}}%
\pgfpathlineto{\pgfqpoint{7.133648in}{3.202179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.113120in}{3.178614in}}%
\pgfpathlineto{\pgfqpoint{7.154787in}{3.178614in}}%
\pgfpathmoveto{\pgfqpoint{7.133953in}{3.157781in}}%
\pgfpathlineto{\pgfqpoint{7.133953in}{3.199448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114967in}{3.176674in}}%
\pgfpathlineto{\pgfqpoint{7.156633in}{3.176674in}}%
\pgfpathmoveto{\pgfqpoint{7.135800in}{3.155841in}}%
\pgfpathlineto{\pgfqpoint{7.135800in}{3.197507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.916462,0.387481,0.164924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118195in}{3.174641in}}%
\pgfpathlineto{\pgfqpoint{7.159862in}{3.174641in}}%
\pgfpathmoveto{\pgfqpoint{7.139028in}{3.153808in}}%
\pgfpathlineto{\pgfqpoint{7.139028in}{3.195474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121822in}{3.174005in}}%
\pgfpathlineto{\pgfqpoint{7.163489in}{3.174005in}}%
\pgfpathmoveto{\pgfqpoint{7.142655in}{3.153171in}}%
\pgfpathlineto{\pgfqpoint{7.142655in}{3.194838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123629in}{3.171304in}}%
\pgfpathlineto{\pgfqpoint{7.165296in}{3.171304in}}%
\pgfpathmoveto{\pgfqpoint{7.144462in}{3.150471in}}%
\pgfpathlineto{\pgfqpoint{7.144462in}{3.192138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.125383in}{3.170709in}}%
\pgfpathlineto{\pgfqpoint{7.167049in}{3.170709in}}%
\pgfpathmoveto{\pgfqpoint{7.146216in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{7.146216in}{3.191542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.126725in}{3.168502in}}%
\pgfpathlineto{\pgfqpoint{7.168391in}{3.168502in}}%
\pgfpathmoveto{\pgfqpoint{7.147558in}{3.147668in}}%
\pgfpathlineto{\pgfqpoint{7.147558in}{3.189335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.128279in}{3.166171in}}%
\pgfpathlineto{\pgfqpoint{7.169946in}{3.166171in}}%
\pgfpathmoveto{\pgfqpoint{7.149112in}{3.145338in}}%
\pgfpathlineto{\pgfqpoint{7.149112in}{3.187004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131959in}{3.165709in}}%
\pgfpathlineto{\pgfqpoint{7.173626in}{3.165709in}}%
\pgfpathmoveto{\pgfqpoint{7.152792in}{3.144876in}}%
\pgfpathlineto{\pgfqpoint{7.152792in}{3.186542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.136808in}{3.165730in}}%
\pgfpathlineto{\pgfqpoint{7.178475in}{3.165730in}}%
\pgfpathmoveto{\pgfqpoint{7.157642in}{3.144896in}}%
\pgfpathlineto{\pgfqpoint{7.157642in}{3.186563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.138363in}{3.163995in}}%
\pgfpathlineto{\pgfqpoint{7.180029in}{3.163995in}}%
\pgfpathmoveto{\pgfqpoint{7.159196in}{3.143161in}}%
\pgfpathlineto{\pgfqpoint{7.159196in}{3.184828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.141605in}{3.163871in}}%
\pgfpathlineto{\pgfqpoint{7.183271in}{3.163871in}}%
\pgfpathmoveto{\pgfqpoint{7.162438in}{3.143038in}}%
\pgfpathlineto{\pgfqpoint{7.162438in}{3.184705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143823in}{3.162988in}}%
\pgfpathlineto{\pgfqpoint{7.185490in}{3.162988in}}%
\pgfpathmoveto{\pgfqpoint{7.164657in}{3.142155in}}%
\pgfpathlineto{\pgfqpoint{7.164657in}{3.183822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.145564in}{3.161941in}}%
\pgfpathlineto{\pgfqpoint{7.187230in}{3.161941in}}%
\pgfpathmoveto{\pgfqpoint{7.166397in}{3.141108in}}%
\pgfpathlineto{\pgfqpoint{7.166397in}{3.182775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.150014in}{3.161243in}}%
\pgfpathlineto{\pgfqpoint{7.191681in}{3.161243in}}%
\pgfpathmoveto{\pgfqpoint{7.170848in}{3.140410in}}%
\pgfpathlineto{\pgfqpoint{7.170848in}{3.182076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152592in}{3.158461in}}%
\pgfpathlineto{\pgfqpoint{7.194258in}{3.158461in}}%
\pgfpathmoveto{\pgfqpoint{7.173425in}{3.137627in}}%
\pgfpathlineto{\pgfqpoint{7.173425in}{3.179294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154718in}{3.155997in}}%
\pgfpathlineto{\pgfqpoint{7.196384in}{3.155997in}}%
\pgfpathmoveto{\pgfqpoint{7.175551in}{3.135163in}}%
\pgfpathlineto{\pgfqpoint{7.175551in}{3.176830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157388in}{3.153738in}}%
\pgfpathlineto{\pgfqpoint{7.199055in}{3.153738in}}%
\pgfpathmoveto{\pgfqpoint{7.178221in}{3.132905in}}%
\pgfpathlineto{\pgfqpoint{7.178221in}{3.174571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158796in}{3.153132in}}%
\pgfpathlineto{\pgfqpoint{7.200463in}{3.153132in}}%
\pgfpathmoveto{\pgfqpoint{7.179630in}{3.132299in}}%
\pgfpathlineto{\pgfqpoint{7.179630in}{3.173966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162888in}{3.150874in}}%
\pgfpathlineto{\pgfqpoint{7.204555in}{3.150874in}}%
\pgfpathmoveto{\pgfqpoint{7.183722in}{3.130040in}}%
\pgfpathlineto{\pgfqpoint{7.183722in}{3.171707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.919879,0.393389,0.160070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164855in}{3.148995in}}%
\pgfpathlineto{\pgfqpoint{7.206521in}{3.148995in}}%
\pgfpathmoveto{\pgfqpoint{7.185688in}{3.128162in}}%
\pgfpathlineto{\pgfqpoint{7.185688in}{3.169828in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168535in}{3.148050in}}%
\pgfpathlineto{\pgfqpoint{7.210201in}{3.148050in}}%
\pgfpathmoveto{\pgfqpoint{7.189368in}{3.127217in}}%
\pgfpathlineto{\pgfqpoint{7.189368in}{3.168884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.173039in}{3.145648in}}%
\pgfpathlineto{\pgfqpoint{7.214705in}{3.145648in}}%
\pgfpathmoveto{\pgfqpoint{7.193872in}{3.124815in}}%
\pgfpathlineto{\pgfqpoint{7.193872in}{3.166481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.175164in}{3.143194in}}%
\pgfpathlineto{\pgfqpoint{7.216831in}{3.143194in}}%
\pgfpathmoveto{\pgfqpoint{7.195998in}{3.122361in}}%
\pgfpathlineto{\pgfqpoint{7.195998in}{3.164028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178499in}{3.141706in}}%
\pgfpathlineto{\pgfqpoint{7.220166in}{3.141706in}}%
\pgfpathmoveto{\pgfqpoint{7.199332in}{3.120872in}}%
\pgfpathlineto{\pgfqpoint{7.199332in}{3.162539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.183255in}{3.140587in}}%
\pgfpathlineto{\pgfqpoint{7.224922in}{3.140587in}}%
\pgfpathmoveto{\pgfqpoint{7.204089in}{3.119753in}}%
\pgfpathlineto{\pgfqpoint{7.204089in}{3.161420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184252in}{3.137938in}}%
\pgfpathlineto{\pgfqpoint{7.225918in}{3.137938in}}%
\pgfpathmoveto{\pgfqpoint{7.205085in}{3.117104in}}%
\pgfpathlineto{\pgfqpoint{7.205085in}{3.158771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.185447in}{3.137394in}}%
\pgfpathlineto{\pgfqpoint{7.227114in}{3.137394in}}%
\pgfpathmoveto{\pgfqpoint{7.206281in}{3.116560in}}%
\pgfpathlineto{\pgfqpoint{7.206281in}{3.158227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187175in}{3.135186in}}%
\pgfpathlineto{\pgfqpoint{7.228841in}{3.135186in}}%
\pgfpathmoveto{\pgfqpoint{7.208008in}{3.114353in}}%
\pgfpathlineto{\pgfqpoint{7.208008in}{3.156020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186909in}{3.134314in}}%
\pgfpathlineto{\pgfqpoint{7.228575in}{3.134314in}}%
\pgfpathmoveto{\pgfqpoint{7.207742in}{3.113480in}}%
\pgfpathlineto{\pgfqpoint{7.207742in}{3.155147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187135in}{3.132250in}}%
\pgfpathlineto{\pgfqpoint{7.228801in}{3.132250in}}%
\pgfpathmoveto{\pgfqpoint{7.207968in}{3.111417in}}%
\pgfpathlineto{\pgfqpoint{7.207968in}{3.153083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.188676in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{7.230342in}{3.130505in}}%
\pgfpathmoveto{\pgfqpoint{7.209509in}{3.109671in}}%
\pgfpathlineto{\pgfqpoint{7.209509in}{3.151338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190642in}{3.130371in}}%
\pgfpathlineto{\pgfqpoint{7.232309in}{3.130371in}}%
\pgfpathmoveto{\pgfqpoint{7.211475in}{3.109538in}}%
\pgfpathlineto{\pgfqpoint{7.211475in}{3.151205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.192542in}{3.129611in}}%
\pgfpathlineto{\pgfqpoint{7.234209in}{3.129611in}}%
\pgfpathmoveto{\pgfqpoint{7.213375in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{7.213375in}{3.150445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193950in}{3.129016in}}%
\pgfpathlineto{\pgfqpoint{7.235617in}{3.129016in}}%
\pgfpathmoveto{\pgfqpoint{7.214784in}{3.108183in}}%
\pgfpathlineto{\pgfqpoint{7.214784in}{3.149849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194309in}{3.129314in}}%
\pgfpathlineto{\pgfqpoint{7.235976in}{3.129314in}}%
\pgfpathmoveto{\pgfqpoint{7.215142in}{3.108480in}}%
\pgfpathlineto{\pgfqpoint{7.215142in}{3.150147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.194003in}{3.128041in}}%
\pgfpathlineto{\pgfqpoint{7.235670in}{3.128041in}}%
\pgfpathmoveto{\pgfqpoint{7.214837in}{3.107207in}}%
\pgfpathlineto{\pgfqpoint{7.214837in}{3.148874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196169in}{3.127948in}}%
\pgfpathlineto{\pgfqpoint{7.237836in}{3.127948in}}%
\pgfpathmoveto{\pgfqpoint{7.217002in}{3.107115in}}%
\pgfpathlineto{\pgfqpoint{7.217002in}{3.148782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196222in}{3.126809in}}%
\pgfpathlineto{\pgfqpoint{7.237889in}{3.126809in}}%
\pgfpathmoveto{\pgfqpoint{7.217055in}{3.105975in}}%
\pgfpathlineto{\pgfqpoint{7.217055in}{3.147642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923215,0.399359,0.155193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199304in}{3.125320in}}%
\pgfpathlineto{\pgfqpoint{7.240971in}{3.125320in}}%
\pgfpathmoveto{\pgfqpoint{7.220138in}{3.104487in}}%
\pgfpathlineto{\pgfqpoint{7.220138in}{3.146153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.204659in}{3.122486in}}%
\pgfpathlineto{\pgfqpoint{7.246325in}{3.122486in}}%
\pgfpathmoveto{\pgfqpoint{7.225492in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{7.225492in}{3.143320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205907in}{3.122158in}}%
\pgfpathlineto{\pgfqpoint{7.247574in}{3.122158in}}%
\pgfpathmoveto{\pgfqpoint{7.226741in}{3.101325in}}%
\pgfpathlineto{\pgfqpoint{7.226741in}{3.142991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.208113in}{3.121501in}}%
\pgfpathlineto{\pgfqpoint{7.249779in}{3.121501in}}%
\pgfpathmoveto{\pgfqpoint{7.228946in}{3.100667in}}%
\pgfpathlineto{\pgfqpoint{7.228946in}{3.142334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209149in}{3.120751in}}%
\pgfpathlineto{\pgfqpoint{7.250816in}{3.120751in}}%
\pgfpathmoveto{\pgfqpoint{7.229982in}{3.099918in}}%
\pgfpathlineto{\pgfqpoint{7.229982in}{3.141585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207714in}{3.119827in}}%
\pgfpathlineto{\pgfqpoint{7.249381in}{3.119827in}}%
\pgfpathmoveto{\pgfqpoint{7.228548in}{3.098994in}}%
\pgfpathlineto{\pgfqpoint{7.228548in}{3.140661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.207342in}{3.119191in}}%
\pgfpathlineto{\pgfqpoint{7.249009in}{3.119191in}}%
\pgfpathmoveto{\pgfqpoint{7.228176in}{3.098357in}}%
\pgfpathlineto{\pgfqpoint{7.228176in}{3.140024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.210836in}{3.118082in}}%
\pgfpathlineto{\pgfqpoint{7.252503in}{3.118082in}}%
\pgfpathmoveto{\pgfqpoint{7.231670in}{3.097249in}}%
\pgfpathlineto{\pgfqpoint{7.231670in}{3.138915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.211952in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{7.253619in}{3.118031in}}%
\pgfpathmoveto{\pgfqpoint{7.232786in}{3.097197in}}%
\pgfpathlineto{\pgfqpoint{7.232786in}{3.138864in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.214065in}{3.117445in}}%
\pgfpathlineto{\pgfqpoint{7.255731in}{3.117445in}}%
\pgfpathmoveto{\pgfqpoint{7.234898in}{3.096612in}}%
\pgfpathlineto{\pgfqpoint{7.234898in}{3.138279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.217307in}{3.116912in}}%
\pgfpathlineto{\pgfqpoint{7.258973in}{3.116912in}}%
\pgfpathmoveto{\pgfqpoint{7.238140in}{3.096078in}}%
\pgfpathlineto{\pgfqpoint{7.238140in}{3.137745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219764in}{3.117014in}}%
\pgfpathlineto{\pgfqpoint{7.261431in}{3.117014in}}%
\pgfpathmoveto{\pgfqpoint{7.240598in}{3.096181in}}%
\pgfpathlineto{\pgfqpoint{7.240598in}{3.137848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.216111in}{3.117096in}}%
\pgfpathlineto{\pgfqpoint{7.257777in}{3.117096in}}%
\pgfpathmoveto{\pgfqpoint{7.236944in}{3.096263in}}%
\pgfpathlineto{\pgfqpoint{7.236944in}{3.137930in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215261in}{3.115156in}}%
\pgfpathlineto{\pgfqpoint{7.256927in}{3.115156in}}%
\pgfpathmoveto{\pgfqpoint{7.236094in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{7.236094in}{3.135989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218821in}{3.115084in}}%
\pgfpathlineto{\pgfqpoint{7.260488in}{3.115084in}}%
\pgfpathmoveto{\pgfqpoint{7.239654in}{3.094251in}}%
\pgfpathlineto{\pgfqpoint{7.239654in}{3.135917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218529in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{7.260195in}{3.115351in}}%
\pgfpathmoveto{\pgfqpoint{7.239362in}{3.094518in}}%
\pgfpathlineto{\pgfqpoint{7.239362in}{3.136184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222568in}{3.115680in}}%
\pgfpathlineto{\pgfqpoint{7.264234in}{3.115680in}}%
\pgfpathmoveto{\pgfqpoint{7.243401in}{3.094846in}}%
\pgfpathlineto{\pgfqpoint{7.243401in}{3.136513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.223963in}{3.115577in}}%
\pgfpathlineto{\pgfqpoint{7.265629in}{3.115577in}}%
\pgfpathmoveto{\pgfqpoint{7.244796in}{3.094744in}}%
\pgfpathlineto{\pgfqpoint{7.244796in}{3.136410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926470,0.405389,0.150292}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227550in}{3.114673in}}%
\pgfpathlineto{\pgfqpoint{7.269216in}{3.114673in}}%
\pgfpathmoveto{\pgfqpoint{7.248383in}{3.093840in}}%
\pgfpathlineto{\pgfqpoint{7.248383in}{3.135507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228374in}{3.114838in}}%
\pgfpathlineto{\pgfqpoint{7.270040in}{3.114838in}}%
\pgfpathmoveto{\pgfqpoint{7.249207in}{3.094004in}}%
\pgfpathlineto{\pgfqpoint{7.249207in}{3.135671in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228546in}{3.114437in}}%
\pgfpathlineto{\pgfqpoint{7.270213in}{3.114437in}}%
\pgfpathmoveto{\pgfqpoint{7.249380in}{3.093604in}}%
\pgfpathlineto{\pgfqpoint{7.249380in}{3.135271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.233396in}{3.114027in}}%
\pgfpathlineto{\pgfqpoint{7.275062in}{3.114027in}}%
\pgfpathmoveto{\pgfqpoint{7.254229in}{3.093193in}}%
\pgfpathlineto{\pgfqpoint{7.254229in}{3.134860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234113in}{3.112538in}}%
\pgfpathlineto{\pgfqpoint{7.275780in}{3.112538in}}%
\pgfpathmoveto{\pgfqpoint{7.254946in}{3.091705in}}%
\pgfpathlineto{\pgfqpoint{7.254946in}{3.133371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237700in}{3.112127in}}%
\pgfpathlineto{\pgfqpoint{7.279367in}{3.112127in}}%
\pgfpathmoveto{\pgfqpoint{7.258533in}{3.091294in}}%
\pgfpathlineto{\pgfqpoint{7.258533in}{3.132961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243533in}{3.111778in}}%
\pgfpathlineto{\pgfqpoint{7.285199in}{3.111778in}}%
\pgfpathmoveto{\pgfqpoint{7.264366in}{3.090945in}}%
\pgfpathlineto{\pgfqpoint{7.264366in}{3.132612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247120in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{7.288786in}{3.111676in}}%
\pgfpathmoveto{\pgfqpoint{7.267953in}{3.090842in}}%
\pgfpathlineto{\pgfqpoint{7.267953in}{3.132509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248714in}{3.111522in}}%
\pgfpathlineto{\pgfqpoint{7.290381in}{3.111522in}}%
\pgfpathmoveto{\pgfqpoint{7.269547in}{3.090688in}}%
\pgfpathlineto{\pgfqpoint{7.269547in}{3.132355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252673in}{3.111409in}}%
\pgfpathlineto{\pgfqpoint{7.294340in}{3.111409in}}%
\pgfpathmoveto{\pgfqpoint{7.273506in}{3.090575in}}%
\pgfpathlineto{\pgfqpoint{7.273506in}{3.132242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.255330in}{3.111316in}}%
\pgfpathlineto{\pgfqpoint{7.296997in}{3.111316in}}%
\pgfpathmoveto{\pgfqpoint{7.276164in}{3.090483in}}%
\pgfpathlineto{\pgfqpoint{7.276164in}{3.132150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.259210in}{3.107641in}}%
\pgfpathlineto{\pgfqpoint{7.300876in}{3.107641in}}%
\pgfpathmoveto{\pgfqpoint{7.280043in}{3.086807in}}%
\pgfpathlineto{\pgfqpoint{7.280043in}{3.128474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262983in}{3.107271in}}%
\pgfpathlineto{\pgfqpoint{7.304649in}{3.107271in}}%
\pgfpathmoveto{\pgfqpoint{7.283816in}{3.086438in}}%
\pgfpathlineto{\pgfqpoint{7.283816in}{3.128105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266477in}{3.107210in}}%
\pgfpathlineto{\pgfqpoint{7.308144in}{3.107210in}}%
\pgfpathmoveto{\pgfqpoint{7.287310in}{3.086376in}}%
\pgfpathlineto{\pgfqpoint{7.287310in}{3.128043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.270529in}{3.105587in}}%
\pgfpathlineto{\pgfqpoint{7.312196in}{3.105587in}}%
\pgfpathmoveto{\pgfqpoint{7.291362in}{3.084754in}}%
\pgfpathlineto{\pgfqpoint{7.291362in}{3.126421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274223in}{3.105433in}}%
\pgfpathlineto{\pgfqpoint{7.315889in}{3.105433in}}%
\pgfpathmoveto{\pgfqpoint{7.295056in}{3.084600in}}%
\pgfpathlineto{\pgfqpoint{7.295056in}{3.126267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.276574in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{7.318241in}{3.104017in}}%
\pgfpathmoveto{\pgfqpoint{7.297407in}{3.083183in}}%
\pgfpathlineto{\pgfqpoint{7.297407in}{3.124850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280653in}{3.103811in}}%
\pgfpathlineto{\pgfqpoint{7.322319in}{3.103811in}}%
\pgfpathmoveto{\pgfqpoint{7.301486in}{3.082978in}}%
\pgfpathlineto{\pgfqpoint{7.301486in}{3.124645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.280998in}{3.104150in}}%
\pgfpathlineto{\pgfqpoint{7.322665in}{3.104150in}}%
\pgfpathmoveto{\pgfqpoint{7.301832in}{3.083317in}}%
\pgfpathlineto{\pgfqpoint{7.301832in}{3.124983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.929644,0.411479,0.145367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283735in}{3.103729in}}%
\pgfpathlineto{\pgfqpoint{7.325402in}{3.103729in}}%
\pgfpathmoveto{\pgfqpoint{7.304568in}{3.082896in}}%
\pgfpathlineto{\pgfqpoint{7.304568in}{3.124563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285515in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{7.327182in}{3.103770in}}%
\pgfpathmoveto{\pgfqpoint{7.306349in}{3.082937in}}%
\pgfpathlineto{\pgfqpoint{7.306349in}{3.124604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288053in}{3.103729in}}%
\pgfpathlineto{\pgfqpoint{7.329720in}{3.103729in}}%
\pgfpathmoveto{\pgfqpoint{7.308886in}{3.082896in}}%
\pgfpathlineto{\pgfqpoint{7.308886in}{3.124563in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291879in}{3.103637in}}%
\pgfpathlineto{\pgfqpoint{7.333546in}{3.103637in}}%
\pgfpathmoveto{\pgfqpoint{7.312713in}{3.082803in}}%
\pgfpathlineto{\pgfqpoint{7.312713in}{3.124470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294962in}{3.103524in}}%
\pgfpathlineto{\pgfqpoint{7.336628in}{3.103524in}}%
\pgfpathmoveto{\pgfqpoint{7.315795in}{3.082691in}}%
\pgfpathlineto{\pgfqpoint{7.315795in}{3.124357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.298137in}{3.103390in}}%
\pgfpathlineto{\pgfqpoint{7.339803in}{3.103390in}}%
\pgfpathmoveto{\pgfqpoint{7.318970in}{3.082557in}}%
\pgfpathlineto{\pgfqpoint{7.318970in}{3.124224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.302667in}{3.104458in}}%
\pgfpathlineto{\pgfqpoint{7.344334in}{3.104458in}}%
\pgfpathmoveto{\pgfqpoint{7.323501in}{3.083625in}}%
\pgfpathlineto{\pgfqpoint{7.323501in}{3.125291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303890in}{3.105413in}}%
\pgfpathlineto{\pgfqpoint{7.345556in}{3.105413in}}%
\pgfpathmoveto{\pgfqpoint{7.324723in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{7.324723in}{3.126246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305471in}{3.105505in}}%
\pgfpathlineto{\pgfqpoint{7.347137in}{3.105505in}}%
\pgfpathmoveto{\pgfqpoint{7.326304in}{3.084672in}}%
\pgfpathlineto{\pgfqpoint{7.326304in}{3.126339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.307928in}{3.105721in}}%
\pgfpathlineto{\pgfqpoint{7.349595in}{3.105721in}}%
\pgfpathmoveto{\pgfqpoint{7.328762in}{3.084888in}}%
\pgfpathlineto{\pgfqpoint{7.328762in}{3.126554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.308686in}{3.105783in}}%
\pgfpathlineto{\pgfqpoint{7.350352in}{3.105783in}}%
\pgfpathmoveto{\pgfqpoint{7.329519in}{3.084949in}}%
\pgfpathlineto{\pgfqpoint{7.329519in}{3.126616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310426in}{3.105854in}}%
\pgfpathlineto{\pgfqpoint{7.352093in}{3.105854in}}%
\pgfpathmoveto{\pgfqpoint{7.331259in}{3.085021in}}%
\pgfpathlineto{\pgfqpoint{7.331259in}{3.126688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316524in}{3.105926in}}%
\pgfpathlineto{\pgfqpoint{7.358191in}{3.105926in}}%
\pgfpathmoveto{\pgfqpoint{7.337358in}{3.085093in}}%
\pgfpathlineto{\pgfqpoint{7.337358in}{3.126760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.318956in}{3.106121in}}%
\pgfpathlineto{\pgfqpoint{7.360622in}{3.106121in}}%
\pgfpathmoveto{\pgfqpoint{7.339789in}{3.085288in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{3.126955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.323154in}{3.106470in}}%
\pgfpathlineto{\pgfqpoint{7.364820in}{3.106470in}}%
\pgfpathmoveto{\pgfqpoint{7.343987in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{7.343987in}{3.127304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322184in}{3.106758in}}%
\pgfpathlineto{\pgfqpoint{7.363851in}{3.106758in}}%
\pgfpathmoveto{\pgfqpoint{7.343017in}{3.085925in}}%
\pgfpathlineto{\pgfqpoint{7.343017in}{3.127591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328229in}{3.107353in}}%
\pgfpathlineto{\pgfqpoint{7.369896in}{3.107353in}}%
\pgfpathmoveto{\pgfqpoint{7.349062in}{3.086520in}}%
\pgfpathlineto{\pgfqpoint{7.349062in}{3.128187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329265in}{3.108144in}}%
\pgfpathlineto{\pgfqpoint{7.370932in}{3.108144in}}%
\pgfpathmoveto{\pgfqpoint{7.350099in}{3.087311in}}%
\pgfpathlineto{\pgfqpoint{7.350099in}{3.128977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.932737,0.417627,0.140417}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.329132in}{3.108832in}}%
\pgfpathlineto{\pgfqpoint{7.370799in}{3.108832in}}%
\pgfpathmoveto{\pgfqpoint{7.349966in}{3.087998in}}%
\pgfpathlineto{\pgfqpoint{7.349966in}{3.129665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330860in}{3.109140in}}%
\pgfpathlineto{\pgfqpoint{7.372526in}{3.109140in}}%
\pgfpathmoveto{\pgfqpoint{7.351693in}{3.088306in}}%
\pgfpathlineto{\pgfqpoint{7.351693in}{3.129973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330527in}{3.109602in}}%
\pgfpathlineto{\pgfqpoint{7.372194in}{3.109602in}}%
\pgfpathmoveto{\pgfqpoint{7.351361in}{3.088768in}}%
\pgfpathlineto{\pgfqpoint{7.351361in}{3.130435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333158in}{3.109694in}}%
\pgfpathlineto{\pgfqpoint{7.374825in}{3.109694in}}%
\pgfpathmoveto{\pgfqpoint{7.353991in}{3.088861in}}%
\pgfpathlineto{\pgfqpoint{7.353991in}{3.130527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.336333in}{3.109427in}}%
\pgfpathlineto{\pgfqpoint{7.378000in}{3.109427in}}%
\pgfpathmoveto{\pgfqpoint{7.357167in}{3.088594in}}%
\pgfpathlineto{\pgfqpoint{7.357167in}{3.130261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.340239in}{3.109335in}}%
\pgfpathlineto{\pgfqpoint{7.381906in}{3.109335in}}%
\pgfpathmoveto{\pgfqpoint{7.361073in}{3.088501in}}%
\pgfpathlineto{\pgfqpoint{7.361073in}{3.130168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344105in}{3.109612in}}%
\pgfpathlineto{\pgfqpoint{7.385772in}{3.109612in}}%
\pgfpathmoveto{\pgfqpoint{7.364939in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{7.364939in}{3.130445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.345886in}{3.109930in}}%
\pgfpathlineto{\pgfqpoint{7.387552in}{3.109930in}}%
\pgfpathmoveto{\pgfqpoint{7.366719in}{3.089097in}}%
\pgfpathlineto{\pgfqpoint{7.366719in}{3.130764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347015in}{3.109982in}}%
\pgfpathlineto{\pgfqpoint{7.388682in}{3.109982in}}%
\pgfpathmoveto{\pgfqpoint{7.367848in}{3.089148in}}%
\pgfpathlineto{\pgfqpoint{7.367848in}{3.130815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.346404in}{3.110115in}}%
\pgfpathlineto{\pgfqpoint{7.388070in}{3.110115in}}%
\pgfpathmoveto{\pgfqpoint{7.367237in}{3.089282in}}%
\pgfpathlineto{\pgfqpoint{7.367237in}{3.130948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348530in}{3.110433in}}%
\pgfpathlineto{\pgfqpoint{7.390196in}{3.110433in}}%
\pgfpathmoveto{\pgfqpoint{7.369363in}{3.089600in}}%
\pgfpathlineto{\pgfqpoint{7.369363in}{3.131267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350429in}{3.110536in}}%
\pgfpathlineto{\pgfqpoint{7.392096in}{3.110536in}}%
\pgfpathmoveto{\pgfqpoint{7.371263in}{3.089703in}}%
\pgfpathlineto{\pgfqpoint{7.371263in}{3.131369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.352980in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{7.394647in}{3.111327in}}%
\pgfpathmoveto{\pgfqpoint{7.373814in}{3.090493in}}%
\pgfpathlineto{\pgfqpoint{7.373814in}{3.132160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354588in}{3.111378in}}%
\pgfpathlineto{\pgfqpoint{7.396254in}{3.111378in}}%
\pgfpathmoveto{\pgfqpoint{7.375421in}{3.090545in}}%
\pgfpathlineto{\pgfqpoint{7.375421in}{3.132211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.354123in}{3.111378in}}%
\pgfpathlineto{\pgfqpoint{7.395789in}{3.111378in}}%
\pgfpathmoveto{\pgfqpoint{7.374956in}{3.090545in}}%
\pgfpathlineto{\pgfqpoint{7.374956in}{3.132211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353286in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{7.394952in}{3.111470in}}%
\pgfpathmoveto{\pgfqpoint{7.374119in}{3.090637in}}%
\pgfpathlineto{\pgfqpoint{7.374119in}{3.132304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356142in}{3.111830in}}%
\pgfpathlineto{\pgfqpoint{7.397809in}{3.111830in}}%
\pgfpathmoveto{\pgfqpoint{7.376976in}{3.090996in}}%
\pgfpathlineto{\pgfqpoint{7.376976in}{3.132663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355890in}{3.112004in}}%
\pgfpathlineto{\pgfqpoint{7.397556in}{3.112004in}}%
\pgfpathmoveto{\pgfqpoint{7.376723in}{3.091171in}}%
\pgfpathlineto{\pgfqpoint{7.376723in}{3.132837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355598in}{3.112374in}}%
\pgfpathlineto{\pgfqpoint{7.397264in}{3.112374in}}%
\pgfpathmoveto{\pgfqpoint{7.376431in}{3.091540in}}%
\pgfpathlineto{\pgfqpoint{7.376431in}{3.133207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.935747,0.423831,0.135440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356700in}{3.112559in}}%
\pgfpathlineto{\pgfqpoint{7.398367in}{3.112559in}}%
\pgfpathmoveto{\pgfqpoint{7.377534in}{3.091725in}}%
\pgfpathlineto{\pgfqpoint{7.377534in}{3.133392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356607in}{3.112825in}}%
\pgfpathlineto{\pgfqpoint{7.398274in}{3.112825in}}%
\pgfpathmoveto{\pgfqpoint{7.377441in}{3.091992in}}%
\pgfpathlineto{\pgfqpoint{7.377441in}{3.133659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360527in}{3.113246in}}%
\pgfpathlineto{\pgfqpoint{7.402193in}{3.113246in}}%
\pgfpathmoveto{\pgfqpoint{7.381360in}{3.092413in}}%
\pgfpathlineto{\pgfqpoint{7.381360in}{3.134080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.365283in}{3.114304in}}%
\pgfpathlineto{\pgfqpoint{7.406949in}{3.114304in}}%
\pgfpathmoveto{\pgfqpoint{7.386116in}{3.093471in}}%
\pgfpathlineto{\pgfqpoint{7.386116in}{3.135137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367555in}{3.114478in}}%
\pgfpathlineto{\pgfqpoint{7.409221in}{3.114478in}}%
\pgfpathmoveto{\pgfqpoint{7.388388in}{3.093645in}}%
\pgfpathlineto{\pgfqpoint{7.388388in}{3.135312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369269in}{3.114766in}}%
\pgfpathlineto{\pgfqpoint{7.410935in}{3.114766in}}%
\pgfpathmoveto{\pgfqpoint{7.390102in}{3.093933in}}%
\pgfpathlineto{\pgfqpoint{7.390102in}{3.135599in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.370863in}{3.114858in}}%
\pgfpathlineto{\pgfqpoint{7.412529in}{3.114858in}}%
\pgfpathmoveto{\pgfqpoint{7.391696in}{3.094025in}}%
\pgfpathlineto{\pgfqpoint{7.391696in}{3.135692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372258in}{3.115012in}}%
\pgfpathlineto{\pgfqpoint{7.413924in}{3.115012in}}%
\pgfpathmoveto{\pgfqpoint{7.393091in}{3.094179in}}%
\pgfpathlineto{\pgfqpoint{7.393091in}{3.135846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374131in}{3.115361in}}%
\pgfpathlineto{\pgfqpoint{7.415798in}{3.115361in}}%
\pgfpathmoveto{\pgfqpoint{7.394964in}{3.094528in}}%
\pgfpathlineto{\pgfqpoint{7.394964in}{3.136195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374649in}{3.115341in}}%
\pgfpathlineto{\pgfqpoint{7.416316in}{3.115341in}}%
\pgfpathmoveto{\pgfqpoint{7.395483in}{3.094507in}}%
\pgfpathlineto{\pgfqpoint{7.395483in}{3.136174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.376881in}{3.115751in}}%
\pgfpathlineto{\pgfqpoint{7.418548in}{3.115751in}}%
\pgfpathmoveto{\pgfqpoint{7.397715in}{3.094918in}}%
\pgfpathlineto{\pgfqpoint{7.397715in}{3.136585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379778in}{3.115905in}}%
\pgfpathlineto{\pgfqpoint{7.421444in}{3.115905in}}%
\pgfpathmoveto{\pgfqpoint{7.400611in}{3.095072in}}%
\pgfpathlineto{\pgfqpoint{7.400611in}{3.136739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380628in}{3.115977in}}%
\pgfpathlineto{\pgfqpoint{7.422294in}{3.115977in}}%
\pgfpathmoveto{\pgfqpoint{7.401461in}{3.095144in}}%
\pgfpathlineto{\pgfqpoint{7.401461in}{3.136811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.384507in}{3.116460in}}%
\pgfpathlineto{\pgfqpoint{7.426174in}{3.116460in}}%
\pgfpathmoveto{\pgfqpoint{7.405341in}{3.095627in}}%
\pgfpathlineto{\pgfqpoint{7.405341in}{3.137293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387443in}{3.117045in}}%
\pgfpathlineto{\pgfqpoint{7.429110in}{3.117045in}}%
\pgfpathmoveto{\pgfqpoint{7.408277in}{3.096212in}}%
\pgfpathlineto{\pgfqpoint{7.408277in}{3.137878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.392572in}{3.116881in}}%
\pgfpathlineto{\pgfqpoint{7.434238in}{3.116881in}}%
\pgfpathmoveto{\pgfqpoint{7.413405in}{3.096047in}}%
\pgfpathlineto{\pgfqpoint{7.413405in}{3.137714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.396943in}{3.116942in}}%
\pgfpathlineto{\pgfqpoint{7.438609in}{3.116942in}}%
\pgfpathmoveto{\pgfqpoint{7.417776in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{7.417776in}{3.137776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397873in}{3.117025in}}%
\pgfpathlineto{\pgfqpoint{7.439539in}{3.117025in}}%
\pgfpathmoveto{\pgfqpoint{7.418706in}{3.096191in}}%
\pgfpathlineto{\pgfqpoint{7.418706in}{3.137858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.938675,0.430091,0.130438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395774in}{3.116737in}}%
\pgfpathlineto{\pgfqpoint{7.437440in}{3.116737in}}%
\pgfpathmoveto{\pgfqpoint{7.416607in}{3.095904in}}%
\pgfpathlineto{\pgfqpoint{7.416607in}{3.137570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.396916in}{3.116747in}}%
\pgfpathlineto{\pgfqpoint{7.438583in}{3.116747in}}%
\pgfpathmoveto{\pgfqpoint{7.417749in}{3.095914in}}%
\pgfpathlineto{\pgfqpoint{7.417749in}{3.137581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397448in}{3.117456in}}%
\pgfpathlineto{\pgfqpoint{7.439114in}{3.117456in}}%
\pgfpathmoveto{\pgfqpoint{7.418281in}{3.096622in}}%
\pgfpathlineto{\pgfqpoint{7.418281in}{3.138289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399414in}{3.117261in}}%
\pgfpathlineto{\pgfqpoint{7.441080in}{3.117261in}}%
\pgfpathmoveto{\pgfqpoint{7.420247in}{3.096427in}}%
\pgfpathlineto{\pgfqpoint{7.420247in}{3.138094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402363in}{3.117004in}}%
\pgfpathlineto{\pgfqpoint{7.444030in}{3.117004in}}%
\pgfpathmoveto{\pgfqpoint{7.423197in}{3.096171in}}%
\pgfpathlineto{\pgfqpoint{7.423197in}{3.137837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402682in}{3.118760in}}%
\pgfpathlineto{\pgfqpoint{7.444349in}{3.118760in}}%
\pgfpathmoveto{\pgfqpoint{7.423515in}{3.097926in}}%
\pgfpathlineto{\pgfqpoint{7.423515in}{3.139593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.400477in}{3.119283in}}%
\pgfpathlineto{\pgfqpoint{7.442143in}{3.119283in}}%
\pgfpathmoveto{\pgfqpoint{7.421310in}{3.098450in}}%
\pgfpathlineto{\pgfqpoint{7.421310in}{3.140117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407106in}{3.119139in}}%
\pgfpathlineto{\pgfqpoint{7.448773in}{3.119139in}}%
\pgfpathmoveto{\pgfqpoint{7.427940in}{3.098306in}}%
\pgfpathlineto{\pgfqpoint{7.427940in}{3.139973in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.408980in}{3.119201in}}%
\pgfpathlineto{\pgfqpoint{7.450646in}{3.119201in}}%
\pgfpathmoveto{\pgfqpoint{7.429813in}{3.098368in}}%
\pgfpathlineto{\pgfqpoint{7.429813in}{3.140034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411052in}{3.119201in}}%
\pgfpathlineto{\pgfqpoint{7.452719in}{3.119201in}}%
\pgfpathmoveto{\pgfqpoint{7.431885in}{3.098368in}}%
\pgfpathlineto{\pgfqpoint{7.431885in}{3.140034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412328in}{3.119242in}}%
\pgfpathlineto{\pgfqpoint{7.453994in}{3.119242in}}%
\pgfpathmoveto{\pgfqpoint{7.433161in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{7.433161in}{3.140075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416632in}{3.121285in}}%
\pgfpathlineto{\pgfqpoint{7.458299in}{3.121285in}}%
\pgfpathmoveto{\pgfqpoint{7.437465in}{3.100452in}}%
\pgfpathlineto{\pgfqpoint{7.437465in}{3.142119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.417190in}{3.121059in}}%
\pgfpathlineto{\pgfqpoint{7.458857in}{3.121059in}}%
\pgfpathmoveto{\pgfqpoint{7.438023in}{3.100226in}}%
\pgfpathlineto{\pgfqpoint{7.438023in}{3.141893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.420020in}{3.121162in}}%
\pgfpathlineto{\pgfqpoint{7.461687in}{3.121162in}}%
\pgfpathmoveto{\pgfqpoint{7.440853in}{3.100329in}}%
\pgfpathlineto{\pgfqpoint{7.440853in}{3.141995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423620in}{3.122569in}}%
\pgfpathlineto{\pgfqpoint{7.465287in}{3.122569in}}%
\pgfpathmoveto{\pgfqpoint{7.444454in}{3.101735in}}%
\pgfpathlineto{\pgfqpoint{7.444454in}{3.143402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427115in}{3.125751in}}%
\pgfpathlineto{\pgfqpoint{7.468781in}{3.125751in}}%
\pgfpathmoveto{\pgfqpoint{7.447948in}{3.104918in}}%
\pgfpathlineto{\pgfqpoint{7.447948in}{3.146585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.430888in}{3.128123in}}%
\pgfpathlineto{\pgfqpoint{7.472554in}{3.128123in}}%
\pgfpathmoveto{\pgfqpoint{7.451721in}{3.107289in}}%
\pgfpathlineto{\pgfqpoint{7.451721in}{3.148956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435259in}{3.130854in}}%
\pgfpathlineto{\pgfqpoint{7.476925in}{3.130854in}}%
\pgfpathmoveto{\pgfqpoint{7.456092in}{3.110020in}}%
\pgfpathlineto{\pgfqpoint{7.456092in}{3.151687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435870in}{3.131767in}}%
\pgfpathlineto{\pgfqpoint{7.477536in}{3.131767in}}%
\pgfpathmoveto{\pgfqpoint{7.456703in}{3.110934in}}%
\pgfpathlineto{\pgfqpoint{7.456703in}{3.152601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941521,0.436405,0.125409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436561in}{3.134098in}}%
\pgfpathlineto{\pgfqpoint{7.478227in}{3.134098in}}%
\pgfpathmoveto{\pgfqpoint{7.457394in}{3.113265in}}%
\pgfpathlineto{\pgfqpoint{7.457394in}{3.154931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444798in}{3.136121in}}%
\pgfpathlineto{\pgfqpoint{7.486464in}{3.136121in}}%
\pgfpathmoveto{\pgfqpoint{7.465631in}{3.115287in}}%
\pgfpathlineto{\pgfqpoint{7.465631in}{3.156954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.450404in}{3.137753in}}%
\pgfpathlineto{\pgfqpoint{7.492071in}{3.137753in}}%
\pgfpathmoveto{\pgfqpoint{7.471238in}{3.116920in}}%
\pgfpathlineto{\pgfqpoint{7.471238in}{3.158586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.453460in}{3.138595in}}%
\pgfpathlineto{\pgfqpoint{7.495127in}{3.138595in}}%
\pgfpathmoveto{\pgfqpoint{7.474293in}{3.117761in}}%
\pgfpathlineto{\pgfqpoint{7.474293in}{3.159428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.459332in}{3.138338in}}%
\pgfpathlineto{\pgfqpoint{7.500999in}{3.138338in}}%
\pgfpathmoveto{\pgfqpoint{7.480166in}{3.117505in}}%
\pgfpathlineto{\pgfqpoint{7.480166in}{3.159171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462999in}{3.139642in}}%
\pgfpathlineto{\pgfqpoint{7.504666in}{3.139642in}}%
\pgfpathmoveto{\pgfqpoint{7.483833in}{3.118809in}}%
\pgfpathlineto{\pgfqpoint{7.483833in}{3.160475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467503in}{3.140176in}}%
\pgfpathlineto{\pgfqpoint{7.509170in}{3.140176in}}%
\pgfpathmoveto{\pgfqpoint{7.488336in}{3.119343in}}%
\pgfpathlineto{\pgfqpoint{7.488336in}{3.161009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469496in}{3.142075in}}%
\pgfpathlineto{\pgfqpoint{7.511163in}{3.142075in}}%
\pgfpathmoveto{\pgfqpoint{7.490329in}{3.121242in}}%
\pgfpathlineto{\pgfqpoint{7.490329in}{3.162909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473880in}{3.144180in}}%
\pgfpathlineto{\pgfqpoint{7.515547in}{3.144180in}}%
\pgfpathmoveto{\pgfqpoint{7.494714in}{3.123347in}}%
\pgfpathlineto{\pgfqpoint{7.494714in}{3.165013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478743in}{3.144940in}}%
\pgfpathlineto{\pgfqpoint{7.520409in}{3.144940in}}%
\pgfpathmoveto{\pgfqpoint{7.499576in}{3.124106in}}%
\pgfpathlineto{\pgfqpoint{7.499576in}{3.165773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476099in}{3.145966in}}%
\pgfpathlineto{\pgfqpoint{7.517766in}{3.145966in}}%
\pgfpathmoveto{\pgfqpoint{7.496932in}{3.125133in}}%
\pgfpathlineto{\pgfqpoint{7.496932in}{3.166800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.479141in}{3.148666in}}%
\pgfpathlineto{\pgfqpoint{7.520808in}{3.148666in}}%
\pgfpathmoveto{\pgfqpoint{7.499975in}{3.127833in}}%
\pgfpathlineto{\pgfqpoint{7.499975in}{3.169500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474970in}{3.150751in}}%
\pgfpathlineto{\pgfqpoint{7.516636in}{3.150751in}}%
\pgfpathmoveto{\pgfqpoint{7.495803in}{3.129917in}}%
\pgfpathlineto{\pgfqpoint{7.495803in}{3.171584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474691in}{3.153358in}}%
\pgfpathlineto{\pgfqpoint{7.516357in}{3.153358in}}%
\pgfpathmoveto{\pgfqpoint{7.495524in}{3.132525in}}%
\pgfpathlineto{\pgfqpoint{7.495524in}{3.174192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474186in}{3.153564in}}%
\pgfpathlineto{\pgfqpoint{7.515852in}{3.153564in}}%
\pgfpathmoveto{\pgfqpoint{7.495019in}{3.132730in}}%
\pgfpathlineto{\pgfqpoint{7.495019in}{3.174397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475421in}{3.153913in}}%
\pgfpathlineto{\pgfqpoint{7.517088in}{3.153913in}}%
\pgfpathmoveto{\pgfqpoint{7.496255in}{3.133079in}}%
\pgfpathlineto{\pgfqpoint{7.496255in}{3.174746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476152in}{3.157147in}}%
\pgfpathlineto{\pgfqpoint{7.517819in}{3.157147in}}%
\pgfpathmoveto{\pgfqpoint{7.496985in}{3.136313in}}%
\pgfpathlineto{\pgfqpoint{7.496985in}{3.177980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476830in}{3.158635in}}%
\pgfpathlineto{\pgfqpoint{7.518496in}{3.158635in}}%
\pgfpathmoveto{\pgfqpoint{7.497663in}{3.137802in}}%
\pgfpathlineto{\pgfqpoint{7.497663in}{3.179469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.944285,0.442772,0.120354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474930in}{3.159713in}}%
\pgfpathlineto{\pgfqpoint{7.516596in}{3.159713in}}%
\pgfpathmoveto{\pgfqpoint{7.495763in}{3.138880in}}%
\pgfpathlineto{\pgfqpoint{7.495763in}{3.180547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476072in}{3.162834in}}%
\pgfpathlineto{\pgfqpoint{7.517739in}{3.162834in}}%
\pgfpathmoveto{\pgfqpoint{7.496906in}{3.142001in}}%
\pgfpathlineto{\pgfqpoint{7.496906in}{3.183668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475289in}{3.162917in}}%
\pgfpathlineto{\pgfqpoint{7.516955in}{3.162917in}}%
\pgfpathmoveto{\pgfqpoint{7.496122in}{3.142083in}}%
\pgfpathlineto{\pgfqpoint{7.496122in}{3.183750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476511in}{3.165021in}}%
\pgfpathlineto{\pgfqpoint{7.518177in}{3.165021in}}%
\pgfpathmoveto{\pgfqpoint{7.497344in}{3.144188in}}%
\pgfpathlineto{\pgfqpoint{7.497344in}{3.185855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.478132in}{3.167680in}}%
\pgfpathlineto{\pgfqpoint{7.519798in}{3.167680in}}%
\pgfpathmoveto{\pgfqpoint{7.498965in}{3.146847in}}%
\pgfpathlineto{\pgfqpoint{7.498965in}{3.188514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480098in}{3.170216in}}%
\pgfpathlineto{\pgfqpoint{7.521765in}{3.170216in}}%
\pgfpathmoveto{\pgfqpoint{7.500931in}{3.149383in}}%
\pgfpathlineto{\pgfqpoint{7.500931in}{3.191049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480669in}{3.173081in}}%
\pgfpathlineto{\pgfqpoint{7.522336in}{3.173081in}}%
\pgfpathmoveto{\pgfqpoint{7.501503in}{3.152247in}}%
\pgfpathlineto{\pgfqpoint{7.501503in}{3.193914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481905in}{3.173604in}}%
\pgfpathlineto{\pgfqpoint{7.523571in}{3.173604in}}%
\pgfpathmoveto{\pgfqpoint{7.502738in}{3.152771in}}%
\pgfpathlineto{\pgfqpoint{7.502738in}{3.194437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485837in}{3.176119in}}%
\pgfpathlineto{\pgfqpoint{7.527504in}{3.176119in}}%
\pgfpathmoveto{\pgfqpoint{7.506671in}{3.155286in}}%
\pgfpathlineto{\pgfqpoint{7.506671in}{3.196953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485771in}{3.178676in}}%
\pgfpathlineto{\pgfqpoint{7.527438in}{3.178676in}}%
\pgfpathmoveto{\pgfqpoint{7.506604in}{3.157843in}}%
\pgfpathlineto{\pgfqpoint{7.506604in}{3.199509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487272in}{3.180986in}}%
\pgfpathlineto{\pgfqpoint{7.528939in}{3.180986in}}%
\pgfpathmoveto{\pgfqpoint{7.508106in}{3.160153in}}%
\pgfpathlineto{\pgfqpoint{7.508106in}{3.201819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485093in}{3.181633in}}%
\pgfpathlineto{\pgfqpoint{7.526760in}{3.181633in}}%
\pgfpathmoveto{\pgfqpoint{7.505927in}{3.160799in}}%
\pgfpathlineto{\pgfqpoint{7.505927in}{3.202466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485226in}{3.183789in}}%
\pgfpathlineto{\pgfqpoint{7.526893in}{3.183789in}}%
\pgfpathmoveto{\pgfqpoint{7.506060in}{3.162955in}}%
\pgfpathlineto{\pgfqpoint{7.506060in}{3.204622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.487976in}{3.186458in}}%
\pgfpathlineto{\pgfqpoint{7.529643in}{3.186458in}}%
\pgfpathmoveto{\pgfqpoint{7.508810in}{3.165625in}}%
\pgfpathlineto{\pgfqpoint{7.508810in}{3.207291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485213in}{3.188840in}}%
\pgfpathlineto{\pgfqpoint{7.526880in}{3.188840in}}%
\pgfpathmoveto{\pgfqpoint{7.506046in}{3.168007in}}%
\pgfpathlineto{\pgfqpoint{7.506046in}{3.209673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489159in}{3.192413in}}%
\pgfpathlineto{\pgfqpoint{7.530825in}{3.192413in}}%
\pgfpathmoveto{\pgfqpoint{7.509992in}{3.171579in}}%
\pgfpathlineto{\pgfqpoint{7.509992in}{3.213246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.491497in}{3.195708in}}%
\pgfpathlineto{\pgfqpoint{7.533164in}{3.195708in}}%
\pgfpathmoveto{\pgfqpoint{7.512330in}{3.174875in}}%
\pgfpathlineto{\pgfqpoint{7.512330in}{3.216542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489079in}{3.195965in}}%
\pgfpathlineto{\pgfqpoint{7.530746in}{3.195965in}}%
\pgfpathmoveto{\pgfqpoint{7.509912in}{3.175132in}}%
\pgfpathlineto{\pgfqpoint{7.509912in}{3.216798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490208in}{3.197813in}}%
\pgfpathlineto{\pgfqpoint{7.531875in}{3.197813in}}%
\pgfpathmoveto{\pgfqpoint{7.511042in}{3.176980in}}%
\pgfpathlineto{\pgfqpoint{7.511042in}{3.218646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946965,0.449191,0.115272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489863in}{3.200133in}}%
\pgfpathlineto{\pgfqpoint{7.531530in}{3.200133in}}%
\pgfpathmoveto{\pgfqpoint{7.510696in}{3.179300in}}%
\pgfpathlineto{\pgfqpoint{7.510696in}{3.220967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488893in}{3.203295in}}%
\pgfpathlineto{\pgfqpoint{7.530560in}{3.203295in}}%
\pgfpathmoveto{\pgfqpoint{7.509726in}{3.182462in}}%
\pgfpathlineto{\pgfqpoint{7.509726in}{3.224129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493131in}{3.206303in}}%
\pgfpathlineto{\pgfqpoint{7.534798in}{3.206303in}}%
\pgfpathmoveto{\pgfqpoint{7.513965in}{3.185470in}}%
\pgfpathlineto{\pgfqpoint{7.513965in}{3.227137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.493663in}{3.208880in}}%
\pgfpathlineto{\pgfqpoint{7.535329in}{3.208880in}}%
\pgfpathmoveto{\pgfqpoint{7.514496in}{3.188047in}}%
\pgfpathlineto{\pgfqpoint{7.514496in}{3.229714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.499455in}{3.211057in}}%
\pgfpathlineto{\pgfqpoint{7.541122in}{3.211057in}}%
\pgfpathmoveto{\pgfqpoint{7.520289in}{3.190224in}}%
\pgfpathlineto{\pgfqpoint{7.520289in}{3.231890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.499508in}{3.211057in}}%
\pgfpathlineto{\pgfqpoint{7.541175in}{3.211057in}}%
\pgfpathmoveto{\pgfqpoint{7.520342in}{3.190224in}}%
\pgfpathlineto{\pgfqpoint{7.520342in}{3.231890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503614in}{3.212474in}}%
\pgfpathlineto{\pgfqpoint{7.545280in}{3.212474in}}%
\pgfpathmoveto{\pgfqpoint{7.524447in}{3.191640in}}%
\pgfpathlineto{\pgfqpoint{7.524447in}{3.233307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507998in}{3.215318in}}%
\pgfpathlineto{\pgfqpoint{7.549665in}{3.215318in}}%
\pgfpathmoveto{\pgfqpoint{7.528831in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{7.528831in}{3.236151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511040in}{3.218490in}}%
\pgfpathlineto{\pgfqpoint{7.552707in}{3.218490in}}%
\pgfpathmoveto{\pgfqpoint{7.531874in}{3.197657in}}%
\pgfpathlineto{\pgfqpoint{7.531874in}{3.239323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511240in}{3.220348in}}%
\pgfpathlineto{\pgfqpoint{7.552906in}{3.220348in}}%
\pgfpathmoveto{\pgfqpoint{7.532073in}{3.199515in}}%
\pgfpathlineto{\pgfqpoint{7.532073in}{3.241182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.508569in}{3.223172in}}%
\pgfpathlineto{\pgfqpoint{7.550236in}{3.223172in}}%
\pgfpathmoveto{\pgfqpoint{7.529403in}{3.202338in}}%
\pgfpathlineto{\pgfqpoint{7.529403in}{3.244005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505713in}{3.226488in}}%
\pgfpathlineto{\pgfqpoint{7.547379in}{3.226488in}}%
\pgfpathmoveto{\pgfqpoint{7.526546in}{3.205654in}}%
\pgfpathlineto{\pgfqpoint{7.526546in}{3.247321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503720in}{3.228336in}}%
\pgfpathlineto{\pgfqpoint{7.545387in}{3.228336in}}%
\pgfpathmoveto{\pgfqpoint{7.524553in}{3.207502in}}%
\pgfpathlineto{\pgfqpoint{7.524553in}{3.249169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504238in}{3.231026in}}%
\pgfpathlineto{\pgfqpoint{7.545905in}{3.231026in}}%
\pgfpathmoveto{\pgfqpoint{7.525071in}{3.210192in}}%
\pgfpathlineto{\pgfqpoint{7.525071in}{3.251859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504716in}{3.234393in}}%
\pgfpathlineto{\pgfqpoint{7.546383in}{3.234393in}}%
\pgfpathmoveto{\pgfqpoint{7.525550in}{3.213560in}}%
\pgfpathlineto{\pgfqpoint{7.525550in}{3.255226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.505367in}{3.237750in}}%
\pgfpathlineto{\pgfqpoint{7.547034in}{3.237750in}}%
\pgfpathmoveto{\pgfqpoint{7.526201in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{7.526201in}{3.258584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507732in}{3.240050in}}%
\pgfpathlineto{\pgfqpoint{7.549399in}{3.240050in}}%
\pgfpathmoveto{\pgfqpoint{7.528566in}{3.219217in}}%
\pgfpathlineto{\pgfqpoint{7.528566in}{3.260883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507945in}{3.240543in}}%
\pgfpathlineto{\pgfqpoint{7.549611in}{3.240543in}}%
\pgfpathmoveto{\pgfqpoint{7.528778in}{3.219709in}}%
\pgfpathlineto{\pgfqpoint{7.528778in}{3.261376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949562,0.455660,0.110164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510801in}{3.243346in}}%
\pgfpathlineto{\pgfqpoint{7.552468in}{3.243346in}}%
\pgfpathmoveto{\pgfqpoint{7.531635in}{3.222512in}}%
\pgfpathlineto{\pgfqpoint{7.531635in}{3.264179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.512993in}{3.245502in}}%
\pgfpathlineto{\pgfqpoint{7.554660in}{3.245502in}}%
\pgfpathmoveto{\pgfqpoint{7.533827in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{7.533827in}{3.266335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515597in}{3.248592in}}%
\pgfpathlineto{\pgfqpoint{7.557264in}{3.248592in}}%
\pgfpathmoveto{\pgfqpoint{7.536431in}{3.227759in}}%
\pgfpathlineto{\pgfqpoint{7.536431in}{3.269425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516926in}{3.251138in}}%
\pgfpathlineto{\pgfqpoint{7.558593in}{3.251138in}}%
\pgfpathmoveto{\pgfqpoint{7.537759in}{3.230305in}}%
\pgfpathlineto{\pgfqpoint{7.537759in}{3.271971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522041in}{3.253992in}}%
\pgfpathlineto{\pgfqpoint{7.563708in}{3.253992in}}%
\pgfpathmoveto{\pgfqpoint{7.542874in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{7.542874in}{3.274825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.525017in}{3.257431in}}%
\pgfpathlineto{\pgfqpoint{7.566684in}{3.257431in}}%
\pgfpathmoveto{\pgfqpoint{7.545850in}{3.236598in}}%
\pgfpathlineto{\pgfqpoint{7.545850in}{3.278265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529295in}{3.260748in}}%
\pgfpathlineto{\pgfqpoint{7.570962in}{3.260748in}}%
\pgfpathmoveto{\pgfqpoint{7.550128in}{3.239914in}}%
\pgfpathlineto{\pgfqpoint{7.550128in}{3.281581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.532763in}{3.263992in}}%
\pgfpathlineto{\pgfqpoint{7.574429in}{3.263992in}}%
\pgfpathmoveto{\pgfqpoint{7.553596in}{3.243159in}}%
\pgfpathlineto{\pgfqpoint{7.553596in}{3.284825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533400in}{3.266908in}}%
\pgfpathlineto{\pgfqpoint{7.575067in}{3.266908in}}%
\pgfpathmoveto{\pgfqpoint{7.554234in}{3.246074in}}%
\pgfpathlineto{\pgfqpoint{7.554234in}{3.287741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.532112in}{3.269803in}}%
\pgfpathlineto{\pgfqpoint{7.573778in}{3.269803in}}%
\pgfpathmoveto{\pgfqpoint{7.552945in}{3.248969in}}%
\pgfpathlineto{\pgfqpoint{7.552945in}{3.290636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528418in}{3.272472in}}%
\pgfpathlineto{\pgfqpoint{7.570085in}{3.272472in}}%
\pgfpathmoveto{\pgfqpoint{7.549251in}{3.251639in}}%
\pgfpathlineto{\pgfqpoint{7.549251in}{3.293305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.525774in}{3.275285in}}%
\pgfpathlineto{\pgfqpoint{7.567441in}{3.275285in}}%
\pgfpathmoveto{\pgfqpoint{7.546608in}{3.254452in}}%
\pgfpathlineto{\pgfqpoint{7.546608in}{3.296119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.524180in}{3.278714in}}%
\pgfpathlineto{\pgfqpoint{7.565847in}{3.278714in}}%
\pgfpathmoveto{\pgfqpoint{7.545013in}{3.257881in}}%
\pgfpathlineto{\pgfqpoint{7.545013in}{3.299548in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.521855in}{3.281948in}}%
\pgfpathlineto{\pgfqpoint{7.563522in}{3.281948in}}%
\pgfpathmoveto{\pgfqpoint{7.542688in}{3.261115in}}%
\pgfpathlineto{\pgfqpoint{7.542688in}{3.302782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.521018in}{3.285470in}}%
\pgfpathlineto{\pgfqpoint{7.562685in}{3.285470in}}%
\pgfpathmoveto{\pgfqpoint{7.541851in}{3.264636in}}%
\pgfpathlineto{\pgfqpoint{7.541851in}{3.306303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.521510in}{3.288858in}}%
\pgfpathlineto{\pgfqpoint{7.563176in}{3.288858in}}%
\pgfpathmoveto{\pgfqpoint{7.542343in}{3.268024in}}%
\pgfpathlineto{\pgfqpoint{7.542343in}{3.309691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.519623in}{3.292523in}}%
\pgfpathlineto{\pgfqpoint{7.561290in}{3.292523in}}%
\pgfpathmoveto{\pgfqpoint{7.540456in}{3.271690in}}%
\pgfpathlineto{\pgfqpoint{7.540456in}{3.313356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517590in}{3.296363in}}%
\pgfpathlineto{\pgfqpoint{7.559257in}{3.296363in}}%
\pgfpathmoveto{\pgfqpoint{7.538424in}{3.275529in}}%
\pgfpathlineto{\pgfqpoint{7.538424in}{3.317196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516355in}{3.299884in}}%
\pgfpathlineto{\pgfqpoint{7.558021in}{3.299884in}}%
\pgfpathmoveto{\pgfqpoint{7.537188in}{3.279051in}}%
\pgfpathlineto{\pgfqpoint{7.537188in}{3.320717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.952075,0.462178,0.105031}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.513472in}{3.303488in}}%
\pgfpathlineto{\pgfqpoint{7.555138in}{3.303488in}}%
\pgfpathmoveto{\pgfqpoint{7.534305in}{3.282654in}}%
\pgfpathlineto{\pgfqpoint{7.534305in}{3.324321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511572in}{3.307143in}}%
\pgfpathlineto{\pgfqpoint{7.553238in}{3.307143in}}%
\pgfpathmoveto{\pgfqpoint{7.532405in}{3.286309in}}%
\pgfpathlineto{\pgfqpoint{7.532405in}{3.327976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510748in}{3.310787in}}%
\pgfpathlineto{\pgfqpoint{7.552415in}{3.310787in}}%
\pgfpathmoveto{\pgfqpoint{7.531581in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{7.531581in}{3.331621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.511120in}{3.313744in}}%
\pgfpathlineto{\pgfqpoint{7.552787in}{3.313744in}}%
\pgfpathmoveto{\pgfqpoint{7.531953in}{3.292911in}}%
\pgfpathlineto{\pgfqpoint{7.531953in}{3.334577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.509499in}{3.317379in}}%
\pgfpathlineto{\pgfqpoint{7.551166in}{3.317379in}}%
\pgfpathmoveto{\pgfqpoint{7.530333in}{3.296545in}}%
\pgfpathlineto{\pgfqpoint{7.530333in}{3.338212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510987in}{3.320417in}}%
\pgfpathlineto{\pgfqpoint{7.552654in}{3.320417in}}%
\pgfpathmoveto{\pgfqpoint{7.531821in}{3.299584in}}%
\pgfpathlineto{\pgfqpoint{7.531821in}{3.341251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515385in}{3.323826in}}%
\pgfpathlineto{\pgfqpoint{7.557051in}{3.323826in}}%
\pgfpathmoveto{\pgfqpoint{7.536218in}{3.302993in}}%
\pgfpathlineto{\pgfqpoint{7.536218in}{3.344659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.521310in}{3.328005in}}%
\pgfpathlineto{\pgfqpoint{7.562977in}{3.328005in}}%
\pgfpathmoveto{\pgfqpoint{7.542144in}{3.307171in}}%
\pgfpathlineto{\pgfqpoint{7.542144in}{3.348838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526000in}{3.330540in}}%
\pgfpathlineto{\pgfqpoint{7.567667in}{3.330540in}}%
\pgfpathmoveto{\pgfqpoint{7.546833in}{3.309707in}}%
\pgfpathlineto{\pgfqpoint{7.546833in}{3.351374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.530942in}{3.332696in}}%
\pgfpathlineto{\pgfqpoint{7.572609in}{3.332696in}}%
\pgfpathmoveto{\pgfqpoint{7.551776in}{3.311863in}}%
\pgfpathlineto{\pgfqpoint{7.551776in}{3.353530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.534383in}{3.335633in}}%
\pgfpathlineto{\pgfqpoint{7.576050in}{3.335633in}}%
\pgfpathmoveto{\pgfqpoint{7.555217in}{3.314799in}}%
\pgfpathlineto{\pgfqpoint{7.555217in}{3.356466in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.534144in}{3.339339in}}%
\pgfpathlineto{\pgfqpoint{7.575811in}{3.339339in}}%
\pgfpathmoveto{\pgfqpoint{7.554978in}{3.318506in}}%
\pgfpathlineto{\pgfqpoint{7.554978in}{3.360172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536257in}{3.341341in}}%
\pgfpathlineto{\pgfqpoint{7.577923in}{3.341341in}}%
\pgfpathmoveto{\pgfqpoint{7.557090in}{3.320508in}}%
\pgfpathlineto{\pgfqpoint{7.557090in}{3.362174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541730in}{3.344616in}}%
\pgfpathlineto{\pgfqpoint{7.583397in}{3.344616in}}%
\pgfpathmoveto{\pgfqpoint{7.562564in}{3.323783in}}%
\pgfpathlineto{\pgfqpoint{7.562564in}{3.365449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.542089in}{3.348127in}}%
\pgfpathlineto{\pgfqpoint{7.583756in}{3.348127in}}%
\pgfpathmoveto{\pgfqpoint{7.562922in}{3.327294in}}%
\pgfpathlineto{\pgfqpoint{7.562922in}{3.368961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.542621in}{3.351423in}}%
\pgfpathlineto{\pgfqpoint{7.584287in}{3.351423in}}%
\pgfpathmoveto{\pgfqpoint{7.563454in}{3.330589in}}%
\pgfpathlineto{\pgfqpoint{7.563454in}{3.372256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.544135in}{3.355057in}}%
\pgfpathlineto{\pgfqpoint{7.585802in}{3.355057in}}%
\pgfpathmoveto{\pgfqpoint{7.564968in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{7.564968in}{3.375891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.545557in}{3.358733in}}%
\pgfpathlineto{\pgfqpoint{7.587223in}{3.358733in}}%
\pgfpathmoveto{\pgfqpoint{7.566390in}{3.337899in}}%
\pgfpathlineto{\pgfqpoint{7.566390in}{3.379566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954506,0.468744,0.099874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.543909in}{3.360478in}}%
\pgfpathlineto{\pgfqpoint{7.585576in}{3.360478in}}%
\pgfpathmoveto{\pgfqpoint{7.564743in}{3.339645in}}%
\pgfpathlineto{\pgfqpoint{7.564743in}{3.381311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.545171in}{3.363958in}}%
\pgfpathlineto{\pgfqpoint{7.586838in}{3.363958in}}%
\pgfpathmoveto{\pgfqpoint{7.566005in}{3.343125in}}%
\pgfpathlineto{\pgfqpoint{7.566005in}{3.384792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546766in}{3.367162in}}%
\pgfpathlineto{\pgfqpoint{7.588432in}{3.367162in}}%
\pgfpathmoveto{\pgfqpoint{7.567599in}{3.346328in}}%
\pgfpathlineto{\pgfqpoint{7.567599in}{3.387995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546035in}{3.369143in}}%
\pgfpathlineto{\pgfqpoint{7.587702in}{3.369143in}}%
\pgfpathmoveto{\pgfqpoint{7.566868in}{3.348310in}}%
\pgfpathlineto{\pgfqpoint{7.566868in}{3.389976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.549024in}{3.369348in}}%
\pgfpathlineto{\pgfqpoint{7.590691in}{3.369348in}}%
\pgfpathmoveto{\pgfqpoint{7.569858in}{3.348515in}}%
\pgfpathlineto{\pgfqpoint{7.569858in}{3.390182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551562in}{3.370632in}}%
\pgfpathlineto{\pgfqpoint{7.593228in}{3.370632in}}%
\pgfpathmoveto{\pgfqpoint{7.572395in}{3.349798in}}%
\pgfpathlineto{\pgfqpoint{7.572395in}{3.391465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553860in}{3.371186in}}%
\pgfpathlineto{\pgfqpoint{7.595527in}{3.371186in}}%
\pgfpathmoveto{\pgfqpoint{7.574694in}{3.350353in}}%
\pgfpathlineto{\pgfqpoint{7.574694in}{3.392019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556664in}{3.374112in}}%
\pgfpathlineto{\pgfqpoint{7.598330in}{3.374112in}}%
\pgfpathmoveto{\pgfqpoint{7.577497in}{3.353279in}}%
\pgfpathlineto{\pgfqpoint{7.577497in}{3.394945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558391in}{3.374697in}}%
\pgfpathlineto{\pgfqpoint{7.600057in}{3.374697in}}%
\pgfpathmoveto{\pgfqpoint{7.579224in}{3.353864in}}%
\pgfpathlineto{\pgfqpoint{7.579224in}{3.395531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.557859in}{3.375868in}}%
\pgfpathlineto{\pgfqpoint{7.599526in}{3.375868in}}%
\pgfpathmoveto{\pgfqpoint{7.578693in}{3.355034in}}%
\pgfpathlineto{\pgfqpoint{7.578693in}{3.396701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556491in}{3.377315in}}%
\pgfpathlineto{\pgfqpoint{7.598157in}{3.377315in}}%
\pgfpathmoveto{\pgfqpoint{7.577324in}{3.356482in}}%
\pgfpathlineto{\pgfqpoint{7.577324in}{3.398149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555880in}{3.379779in}}%
\pgfpathlineto{\pgfqpoint{7.597546in}{3.379779in}}%
\pgfpathmoveto{\pgfqpoint{7.576713in}{3.358946in}}%
\pgfpathlineto{\pgfqpoint{7.576713in}{3.400613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559268in}{3.382490in}}%
\pgfpathlineto{\pgfqpoint{7.600934in}{3.382490in}}%
\pgfpathmoveto{\pgfqpoint{7.580101in}{3.361656in}}%
\pgfpathlineto{\pgfqpoint{7.580101in}{3.403323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558842in}{3.384307in}}%
\pgfpathlineto{\pgfqpoint{7.600509in}{3.384307in}}%
\pgfpathmoveto{\pgfqpoint{7.579676in}{3.363474in}}%
\pgfpathlineto{\pgfqpoint{7.579676in}{3.405140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558829in}{3.386720in}}%
\pgfpathlineto{\pgfqpoint{7.600496in}{3.386720in}}%
\pgfpathmoveto{\pgfqpoint{7.579662in}{3.365886in}}%
\pgfpathlineto{\pgfqpoint{7.579662in}{3.407553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558789in}{3.388167in}}%
\pgfpathlineto{\pgfqpoint{7.600456in}{3.388167in}}%
\pgfpathmoveto{\pgfqpoint{7.579623in}{3.367334in}}%
\pgfpathlineto{\pgfqpoint{7.579623in}{3.409001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559733in}{3.389122in}}%
\pgfpathlineto{\pgfqpoint{7.601399in}{3.389122in}}%
\pgfpathmoveto{\pgfqpoint{7.580566in}{3.368289in}}%
\pgfpathlineto{\pgfqpoint{7.580566in}{3.409955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559932in}{3.391494in}}%
\pgfpathlineto{\pgfqpoint{7.601598in}{3.391494in}}%
\pgfpathmoveto{\pgfqpoint{7.580765in}{3.370660in}}%
\pgfpathlineto{\pgfqpoint{7.580765in}{3.412327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563785in}{3.394009in}}%
\pgfpathlineto{\pgfqpoint{7.605451in}{3.394009in}}%
\pgfpathmoveto{\pgfqpoint{7.584618in}{3.373176in}}%
\pgfpathlineto{\pgfqpoint{7.584618in}{3.414842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956852,0.475356,0.094695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565259in}{3.393999in}}%
\pgfpathlineto{\pgfqpoint{7.606926in}{3.393999in}}%
\pgfpathmoveto{\pgfqpoint{7.586093in}{3.373165in}}%
\pgfpathlineto{\pgfqpoint{7.586093in}{3.414832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.568010in}{3.395395in}}%
\pgfpathlineto{\pgfqpoint{7.609676in}{3.395395in}}%
\pgfpathmoveto{\pgfqpoint{7.588843in}{3.374562in}}%
\pgfpathlineto{\pgfqpoint{7.588843in}{3.416228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567146in}{3.396165in}}%
\pgfpathlineto{\pgfqpoint{7.608813in}{3.396165in}}%
\pgfpathmoveto{\pgfqpoint{7.587979in}{3.375332in}}%
\pgfpathlineto{\pgfqpoint{7.587979in}{3.416998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.569152in}{3.398988in}}%
\pgfpathlineto{\pgfqpoint{7.610819in}{3.398988in}}%
\pgfpathmoveto{\pgfqpoint{7.589985in}{3.378155in}}%
\pgfpathlineto{\pgfqpoint{7.589985in}{3.419822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570866in}{3.402253in}}%
\pgfpathlineto{\pgfqpoint{7.612533in}{3.402253in}}%
\pgfpathmoveto{\pgfqpoint{7.591699in}{3.381420in}}%
\pgfpathlineto{\pgfqpoint{7.591699in}{3.423086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571079in}{3.402109in}}%
\pgfpathlineto{\pgfqpoint{7.612745in}{3.402109in}}%
\pgfpathmoveto{\pgfqpoint{7.591912in}{3.381276in}}%
\pgfpathlineto{\pgfqpoint{7.591912in}{3.422943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573563in}{3.402961in}}%
\pgfpathlineto{\pgfqpoint{7.615230in}{3.402961in}}%
\pgfpathmoveto{\pgfqpoint{7.594396in}{3.382128in}}%
\pgfpathlineto{\pgfqpoint{7.594396in}{3.423795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576207in}{3.404871in}}%
\pgfpathlineto{\pgfqpoint{7.617873in}{3.404871in}}%
\pgfpathmoveto{\pgfqpoint{7.597040in}{3.384038in}}%
\pgfpathlineto{\pgfqpoint{7.597040in}{3.425704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576725in}{3.404768in}}%
\pgfpathlineto{\pgfqpoint{7.618392in}{3.404768in}}%
\pgfpathmoveto{\pgfqpoint{7.597558in}{3.383935in}}%
\pgfpathlineto{\pgfqpoint{7.597558in}{3.425602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.582903in}{3.406185in}}%
\pgfpathlineto{\pgfqpoint{7.624569in}{3.406185in}}%
\pgfpathmoveto{\pgfqpoint{7.603736in}{3.385352in}}%
\pgfpathlineto{\pgfqpoint{7.603736in}{3.427019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584112in}{3.407397in}}%
\pgfpathlineto{\pgfqpoint{7.625778in}{3.407397in}}%
\pgfpathmoveto{\pgfqpoint{7.604945in}{3.386563in}}%
\pgfpathlineto{\pgfqpoint{7.604945in}{3.428230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583820in}{3.406380in}}%
\pgfpathlineto{\pgfqpoint{7.625486in}{3.406380in}}%
\pgfpathmoveto{\pgfqpoint{7.604653in}{3.385547in}}%
\pgfpathlineto{\pgfqpoint{7.604653in}{3.427214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.587354in}{3.405816in}}%
\pgfpathlineto{\pgfqpoint{7.629020in}{3.405816in}}%
\pgfpathmoveto{\pgfqpoint{7.608187in}{3.384982in}}%
\pgfpathlineto{\pgfqpoint{7.608187in}{3.426649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590064in}{3.405908in}}%
\pgfpathlineto{\pgfqpoint{7.631730in}{3.405908in}}%
\pgfpathmoveto{\pgfqpoint{7.610897in}{3.385075in}}%
\pgfpathlineto{\pgfqpoint{7.610897in}{3.426741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593585in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{7.635251in}{3.408054in}}%
\pgfpathmoveto{\pgfqpoint{7.614418in}{3.387220in}}%
\pgfpathlineto{\pgfqpoint{7.614418in}{3.428887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594435in}{3.408505in}}%
\pgfpathlineto{\pgfqpoint{7.636101in}{3.408505in}}%
\pgfpathmoveto{\pgfqpoint{7.615268in}{3.387672in}}%
\pgfpathlineto{\pgfqpoint{7.615268in}{3.429339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595298in}{3.408126in}}%
\pgfpathlineto{\pgfqpoint{7.636965in}{3.408126in}}%
\pgfpathmoveto{\pgfqpoint{7.616132in}{3.387292in}}%
\pgfpathlineto{\pgfqpoint{7.616132in}{3.428959in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595205in}{3.407910in}}%
\pgfpathlineto{\pgfqpoint{7.636872in}{3.407910in}}%
\pgfpathmoveto{\pgfqpoint{7.616039in}{3.387077in}}%
\pgfpathlineto{\pgfqpoint{7.616039in}{3.428743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959114,0.482014,0.089499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597703in}{3.409994in}}%
\pgfpathlineto{\pgfqpoint{7.639370in}{3.409994in}}%
\pgfpathmoveto{\pgfqpoint{7.618536in}{3.389161in}}%
\pgfpathlineto{\pgfqpoint{7.618536in}{3.430827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599922in}{3.411113in}}%
\pgfpathlineto{\pgfqpoint{7.641588in}{3.411113in}}%
\pgfpathmoveto{\pgfqpoint{7.620755in}{3.390280in}}%
\pgfpathlineto{\pgfqpoint{7.620755in}{3.431947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596056in}{3.411524in}}%
\pgfpathlineto{\pgfqpoint{7.637722in}{3.411524in}}%
\pgfpathmoveto{\pgfqpoint{7.616889in}{3.390691in}}%
\pgfpathlineto{\pgfqpoint{7.616889in}{3.432357in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597677in}{3.412407in}}%
\pgfpathlineto{\pgfqpoint{7.639343in}{3.412407in}}%
\pgfpathmoveto{\pgfqpoint{7.618510in}{3.391573in}}%
\pgfpathlineto{\pgfqpoint{7.618510in}{3.433240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.594820in}{3.412304in}}%
\pgfpathlineto{\pgfqpoint{7.636487in}{3.412304in}}%
\pgfpathmoveto{\pgfqpoint{7.615653in}{3.391471in}}%
\pgfpathlineto{\pgfqpoint{7.615653in}{3.433137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593239in}{3.412468in}}%
\pgfpathlineto{\pgfqpoint{7.634906in}{3.412468in}}%
\pgfpathmoveto{\pgfqpoint{7.614072in}{3.391635in}}%
\pgfpathlineto{\pgfqpoint{7.614072in}{3.433302in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595617in}{3.415559in}}%
\pgfpathlineto{\pgfqpoint{7.637284in}{3.415559in}}%
\pgfpathmoveto{\pgfqpoint{7.616451in}{3.394725in}}%
\pgfpathlineto{\pgfqpoint{7.616451in}{3.436392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595019in}{3.417006in}}%
\pgfpathlineto{\pgfqpoint{7.636686in}{3.417006in}}%
\pgfpathmoveto{\pgfqpoint{7.615853in}{3.396173in}}%
\pgfpathlineto{\pgfqpoint{7.615853in}{3.437840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595338in}{3.418002in}}%
\pgfpathlineto{\pgfqpoint{7.637005in}{3.418002in}}%
\pgfpathmoveto{\pgfqpoint{7.616172in}{3.397169in}}%
\pgfpathlineto{\pgfqpoint{7.616172in}{3.438835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596348in}{3.417848in}}%
\pgfpathlineto{\pgfqpoint{7.638015in}{3.417848in}}%
\pgfpathmoveto{\pgfqpoint{7.617181in}{3.397015in}}%
\pgfpathlineto{\pgfqpoint{7.617181in}{3.438681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593173in}{3.417550in}}%
\pgfpathlineto{\pgfqpoint{7.634839in}{3.417550in}}%
\pgfpathmoveto{\pgfqpoint{7.614006in}{3.396717in}}%
\pgfpathlineto{\pgfqpoint{7.614006in}{3.438384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591113in}{3.417355in}}%
\pgfpathlineto{\pgfqpoint{7.632780in}{3.417355in}}%
\pgfpathmoveto{\pgfqpoint{7.611947in}{3.396522in}}%
\pgfpathlineto{\pgfqpoint{7.611947in}{3.438189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590356in}{3.417499in}}%
\pgfpathlineto{\pgfqpoint{7.632023in}{3.417499in}}%
\pgfpathmoveto{\pgfqpoint{7.611189in}{3.396666in}}%
\pgfpathlineto{\pgfqpoint{7.611189in}{3.438332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.589625in}{3.419676in}}%
\pgfpathlineto{\pgfqpoint{7.631292in}{3.419676in}}%
\pgfpathmoveto{\pgfqpoint{7.610459in}{3.398842in}}%
\pgfpathlineto{\pgfqpoint{7.610459in}{3.440509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590715in}{3.420589in}}%
\pgfpathlineto{\pgfqpoint{7.632381in}{3.420589in}}%
\pgfpathmoveto{\pgfqpoint{7.611548in}{3.399756in}}%
\pgfpathlineto{\pgfqpoint{7.611548in}{3.441423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.591977in}{3.420199in}}%
\pgfpathlineto{\pgfqpoint{7.633644in}{3.420199in}}%
\pgfpathmoveto{\pgfqpoint{7.612810in}{3.399366in}}%
\pgfpathlineto{\pgfqpoint{7.612810in}{3.441033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.593518in}{3.419552in}}%
\pgfpathlineto{\pgfqpoint{7.635185in}{3.419552in}}%
\pgfpathmoveto{\pgfqpoint{7.614351in}{3.398719in}}%
\pgfpathlineto{\pgfqpoint{7.614351in}{3.440386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.597584in}{3.420312in}}%
\pgfpathlineto{\pgfqpoint{7.639250in}{3.420312in}}%
\pgfpathmoveto{\pgfqpoint{7.618417in}{3.399479in}}%
\pgfpathlineto{\pgfqpoint{7.618417in}{3.441145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601715in}{3.420117in}}%
\pgfpathlineto{\pgfqpoint{7.643382in}{3.420117in}}%
\pgfpathmoveto{\pgfqpoint{7.622549in}{3.399284in}}%
\pgfpathlineto{\pgfqpoint{7.622549in}{3.440950in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961293,0.488716,0.084289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606737in}{3.419717in}}%
\pgfpathlineto{\pgfqpoint{7.648404in}{3.419717in}}%
\pgfpathmoveto{\pgfqpoint{7.627571in}{3.398883in}}%
\pgfpathlineto{\pgfqpoint{7.627571in}{3.440550in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.610869in}{3.420528in}}%
\pgfpathlineto{\pgfqpoint{7.652536in}{3.420528in}}%
\pgfpathmoveto{\pgfqpoint{7.631703in}{3.399694in}}%
\pgfpathlineto{\pgfqpoint{7.631703in}{3.441361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614377in}{3.420014in}}%
\pgfpathlineto{\pgfqpoint{7.656043in}{3.420014in}}%
\pgfpathmoveto{\pgfqpoint{7.635210in}{3.399181in}}%
\pgfpathlineto{\pgfqpoint{7.635210in}{3.440848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617579in}{3.419522in}}%
\pgfpathlineto{\pgfqpoint{7.659245in}{3.419522in}}%
\pgfpathmoveto{\pgfqpoint{7.638412in}{3.398688in}}%
\pgfpathlineto{\pgfqpoint{7.638412in}{3.440355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620023in}{3.418823in}}%
\pgfpathlineto{\pgfqpoint{7.661690in}{3.418823in}}%
\pgfpathmoveto{\pgfqpoint{7.640856in}{3.397990in}}%
\pgfpathlineto{\pgfqpoint{7.640856in}{3.439657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622547in}{3.418577in}}%
\pgfpathlineto{\pgfqpoint{7.664214in}{3.418577in}}%
\pgfpathmoveto{\pgfqpoint{7.643381in}{3.397744in}}%
\pgfpathlineto{\pgfqpoint{7.643381in}{3.439410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624474in}{3.420302in}}%
\pgfpathlineto{\pgfqpoint{7.666140in}{3.420302in}}%
\pgfpathmoveto{\pgfqpoint{7.645307in}{3.399469in}}%
\pgfpathlineto{\pgfqpoint{7.645307in}{3.441135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625324in}{3.419953in}}%
\pgfpathlineto{\pgfqpoint{7.666991in}{3.419953in}}%
\pgfpathmoveto{\pgfqpoint{7.646157in}{3.399119in}}%
\pgfpathlineto{\pgfqpoint{7.646157in}{3.440786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626201in}{3.420209in}}%
\pgfpathlineto{\pgfqpoint{7.667868in}{3.420209in}}%
\pgfpathmoveto{\pgfqpoint{7.647034in}{3.399376in}}%
\pgfpathlineto{\pgfqpoint{7.647034in}{3.441043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628579in}{3.419347in}}%
\pgfpathlineto{\pgfqpoint{7.670246in}{3.419347in}}%
\pgfpathmoveto{\pgfqpoint{7.649412in}{3.398514in}}%
\pgfpathlineto{\pgfqpoint{7.649412in}{3.440180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.632286in}{3.419665in}}%
\pgfpathlineto{\pgfqpoint{7.673952in}{3.419665in}}%
\pgfpathmoveto{\pgfqpoint{7.653119in}{3.398832in}}%
\pgfpathlineto{\pgfqpoint{7.653119in}{3.440499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629748in}{3.419244in}}%
\pgfpathlineto{\pgfqpoint{7.671415in}{3.419244in}}%
\pgfpathmoveto{\pgfqpoint{7.650582in}{3.398411in}}%
\pgfpathlineto{\pgfqpoint{7.650582in}{3.440078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629363in}{3.417858in}}%
\pgfpathlineto{\pgfqpoint{7.671030in}{3.417858in}}%
\pgfpathmoveto{\pgfqpoint{7.650196in}{3.397025in}}%
\pgfpathlineto{\pgfqpoint{7.650196in}{3.438692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626706in}{3.417109in}}%
\pgfpathlineto{\pgfqpoint{7.668372in}{3.417109in}}%
\pgfpathmoveto{\pgfqpoint{7.647539in}{3.396276in}}%
\pgfpathlineto{\pgfqpoint{7.647539in}{3.437942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626334in}{3.416401in}}%
\pgfpathlineto{\pgfqpoint{7.668000in}{3.416401in}}%
\pgfpathmoveto{\pgfqpoint{7.647167in}{3.395567in}}%
\pgfpathlineto{\pgfqpoint{7.647167in}{3.437234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.629004in}{3.415692in}}%
\pgfpathlineto{\pgfqpoint{7.670671in}{3.415692in}}%
\pgfpathmoveto{\pgfqpoint{7.649838in}{3.394859in}}%
\pgfpathlineto{\pgfqpoint{7.649838in}{3.436525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633362in}{3.414819in}}%
\pgfpathlineto{\pgfqpoint{7.675029in}{3.414819in}}%
\pgfpathmoveto{\pgfqpoint{7.654195in}{3.393986in}}%
\pgfpathlineto{\pgfqpoint{7.654195in}{3.435653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637879in}{3.414881in}}%
\pgfpathlineto{\pgfqpoint{7.679546in}{3.414881in}}%
\pgfpathmoveto{\pgfqpoint{7.658712in}{3.394048in}}%
\pgfpathlineto{\pgfqpoint{7.658712in}{3.435714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963387,0.495462,0.079073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642250in}{3.413577in}}%
\pgfpathlineto{\pgfqpoint{7.683917in}{3.413577in}}%
\pgfpathmoveto{\pgfqpoint{7.663083in}{3.392744in}}%
\pgfpathlineto{\pgfqpoint{7.663083in}{3.434411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.643765in}{3.412479in}}%
\pgfpathlineto{\pgfqpoint{7.685431in}{3.412479in}}%
\pgfpathmoveto{\pgfqpoint{7.664598in}{3.391645in}}%
\pgfpathlineto{\pgfqpoint{7.664598in}{3.433312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641360in}{3.411719in}}%
\pgfpathlineto{\pgfqpoint{7.683027in}{3.411719in}}%
\pgfpathmoveto{\pgfqpoint{7.662193in}{3.390886in}}%
\pgfpathlineto{\pgfqpoint{7.662193in}{3.432552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.640536in}{3.411370in}}%
\pgfpathlineto{\pgfqpoint{7.682203in}{3.411370in}}%
\pgfpathmoveto{\pgfqpoint{7.661370in}{3.390537in}}%
\pgfpathlineto{\pgfqpoint{7.661370in}{3.432203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633455in}{3.410538in}}%
\pgfpathlineto{\pgfqpoint{7.675122in}{3.410538in}}%
\pgfpathmoveto{\pgfqpoint{7.654288in}{3.389705in}}%
\pgfpathlineto{\pgfqpoint{7.654288in}{3.431372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.625550in}{3.409542in}}%
\pgfpathlineto{\pgfqpoint{7.667217in}{3.409542in}}%
\pgfpathmoveto{\pgfqpoint{7.646383in}{3.388709in}}%
\pgfpathlineto{\pgfqpoint{7.646383in}{3.430376in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628858in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{7.670525in}{3.408331in}}%
\pgfpathmoveto{\pgfqpoint{7.649691in}{3.387498in}}%
\pgfpathlineto{\pgfqpoint{7.649691in}{3.429164in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633495in}{3.405641in}}%
\pgfpathlineto{\pgfqpoint{7.675161in}{3.405641in}}%
\pgfpathmoveto{\pgfqpoint{7.654328in}{3.384808in}}%
\pgfpathlineto{\pgfqpoint{7.654328in}{3.426474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634026in}{3.402972in}}%
\pgfpathlineto{\pgfqpoint{7.675693in}{3.402972in}}%
\pgfpathmoveto{\pgfqpoint{7.654860in}{3.382138in}}%
\pgfpathlineto{\pgfqpoint{7.654860in}{3.423805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.638264in}{3.400693in}}%
\pgfpathlineto{\pgfqpoint{7.679931in}{3.400693in}}%
\pgfpathmoveto{\pgfqpoint{7.659098in}{3.379859in}}%
\pgfpathlineto{\pgfqpoint{7.659098in}{3.421526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.641891in}{3.398526in}}%
\pgfpathlineto{\pgfqpoint{7.683558in}{3.398526in}}%
\pgfpathmoveto{\pgfqpoint{7.662725in}{3.377693in}}%
\pgfpathlineto{\pgfqpoint{7.662725in}{3.419360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.644123in}{3.396360in}}%
\pgfpathlineto{\pgfqpoint{7.685790in}{3.396360in}}%
\pgfpathmoveto{\pgfqpoint{7.664957in}{3.375527in}}%
\pgfpathlineto{\pgfqpoint{7.664957in}{3.417193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622667in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{7.664334in}{3.394153in}}%
\pgfpathmoveto{\pgfqpoint{7.643500in}{3.373319in}}%
\pgfpathlineto{\pgfqpoint{7.643500in}{3.414986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602738in}{3.392192in}}%
\pgfpathlineto{\pgfqpoint{7.644405in}{3.392192in}}%
\pgfpathmoveto{\pgfqpoint{7.623572in}{3.371358in}}%
\pgfpathlineto{\pgfqpoint{7.623572in}{3.413025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604718in}{3.389800in}}%
\pgfpathlineto{\pgfqpoint{7.646385in}{3.389800in}}%
\pgfpathmoveto{\pgfqpoint{7.625551in}{3.368966in}}%
\pgfpathlineto{\pgfqpoint{7.625551in}{3.410633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605024in}{3.387295in}}%
\pgfpathlineto{\pgfqpoint{7.646690in}{3.387295in}}%
\pgfpathmoveto{\pgfqpoint{7.625857in}{3.366461in}}%
\pgfpathlineto{\pgfqpoint{7.625857in}{3.408128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.604931in}{3.385549in}}%
\pgfpathlineto{\pgfqpoint{7.646597in}{3.385549in}}%
\pgfpathmoveto{\pgfqpoint{7.625764in}{3.364716in}}%
\pgfpathlineto{\pgfqpoint{7.625764in}{3.406383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.606153in}{3.383578in}}%
\pgfpathlineto{\pgfqpoint{7.647819in}{3.383578in}}%
\pgfpathmoveto{\pgfqpoint{7.626986in}{3.362745in}}%
\pgfpathlineto{\pgfqpoint{7.626986in}{3.404411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607614in}{3.382243in}}%
\pgfpathlineto{\pgfqpoint{7.649281in}{3.382243in}}%
\pgfpathmoveto{\pgfqpoint{7.628448in}{3.361410in}}%
\pgfpathlineto{\pgfqpoint{7.628448in}{3.403077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.965397,0.502249,0.073859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611640in}{3.379245in}}%
\pgfpathlineto{\pgfqpoint{7.653306in}{3.379245in}}%
\pgfpathmoveto{\pgfqpoint{7.632473in}{3.358412in}}%
\pgfpathlineto{\pgfqpoint{7.632473in}{3.400079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615851in}{3.376268in}}%
\pgfpathlineto{\pgfqpoint{7.657518in}{3.376268in}}%
\pgfpathmoveto{\pgfqpoint{7.636685in}{3.355435in}}%
\pgfpathlineto{\pgfqpoint{7.636685in}{3.397101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618469in}{3.373147in}}%
\pgfpathlineto{\pgfqpoint{7.660135in}{3.373147in}}%
\pgfpathmoveto{\pgfqpoint{7.639302in}{3.352314in}}%
\pgfpathlineto{\pgfqpoint{7.639302in}{3.393980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619359in}{3.371237in}}%
\pgfpathlineto{\pgfqpoint{7.661025in}{3.371237in}}%
\pgfpathmoveto{\pgfqpoint{7.640192in}{3.350404in}}%
\pgfpathlineto{\pgfqpoint{7.640192in}{3.392071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.622043in}{3.369821in}}%
\pgfpathlineto{\pgfqpoint{7.663709in}{3.369821in}}%
\pgfpathmoveto{\pgfqpoint{7.642876in}{3.348987in}}%
\pgfpathlineto{\pgfqpoint{7.642876in}{3.390654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623039in}{3.366084in}}%
\pgfpathlineto{\pgfqpoint{7.664706in}{3.366084in}}%
\pgfpathmoveto{\pgfqpoint{7.643872in}{3.345250in}}%
\pgfpathlineto{\pgfqpoint{7.643872in}{3.386917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627676in}{3.363075in}}%
\pgfpathlineto{\pgfqpoint{7.669342in}{3.363075in}}%
\pgfpathmoveto{\pgfqpoint{7.648509in}{3.342242in}}%
\pgfpathlineto{\pgfqpoint{7.648509in}{3.383909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630253in}{3.361628in}}%
\pgfpathlineto{\pgfqpoint{7.671920in}{3.361628in}}%
\pgfpathmoveto{\pgfqpoint{7.651086in}{3.340795in}}%
\pgfpathlineto{\pgfqpoint{7.651086in}{3.382461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634040in}{3.358866in}}%
\pgfpathlineto{\pgfqpoint{7.675706in}{3.358866in}}%
\pgfpathmoveto{\pgfqpoint{7.654873in}{3.338033in}}%
\pgfpathlineto{\pgfqpoint{7.654873in}{3.379699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.635169in}{3.358086in}}%
\pgfpathlineto{\pgfqpoint{7.676835in}{3.358086in}}%
\pgfpathmoveto{\pgfqpoint{7.656002in}{3.337253in}}%
\pgfpathlineto{\pgfqpoint{7.656002in}{3.378919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.637813in}{3.356392in}}%
\pgfpathlineto{\pgfqpoint{7.679479in}{3.356392in}}%
\pgfpathmoveto{\pgfqpoint{7.658646in}{3.335559in}}%
\pgfpathlineto{\pgfqpoint{7.658646in}{3.377225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.634106in}{3.356792in}}%
\pgfpathlineto{\pgfqpoint{7.675773in}{3.356792in}}%
\pgfpathmoveto{\pgfqpoint{7.654939in}{3.335959in}}%
\pgfpathlineto{\pgfqpoint{7.654939in}{3.377626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630665in}{3.355591in}}%
\pgfpathlineto{\pgfqpoint{7.672332in}{3.355591in}}%
\pgfpathmoveto{\pgfqpoint{7.651498in}{3.334758in}}%
\pgfpathlineto{\pgfqpoint{7.651498in}{3.376424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.626400in}{3.353681in}}%
\pgfpathlineto{\pgfqpoint{7.668067in}{3.353681in}}%
\pgfpathmoveto{\pgfqpoint{7.647234in}{3.332848in}}%
\pgfpathlineto{\pgfqpoint{7.647234in}{3.374515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621471in}{3.350283in}}%
\pgfpathlineto{\pgfqpoint{7.663138in}{3.350283in}}%
\pgfpathmoveto{\pgfqpoint{7.642305in}{3.329450in}}%
\pgfpathlineto{\pgfqpoint{7.642305in}{3.371117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.619811in}{3.348035in}}%
\pgfpathlineto{\pgfqpoint{7.661477in}{3.348035in}}%
\pgfpathmoveto{\pgfqpoint{7.640644in}{3.327201in}}%
\pgfpathlineto{\pgfqpoint{7.640644in}{3.368868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.616396in}{3.348004in}}%
\pgfpathlineto{\pgfqpoint{7.658063in}{3.348004in}}%
\pgfpathmoveto{\pgfqpoint{7.637229in}{3.327171in}}%
\pgfpathlineto{\pgfqpoint{7.637229in}{3.368837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.612145in}{3.346454in}}%
\pgfpathlineto{\pgfqpoint{7.653811in}{3.346454in}}%
\pgfpathmoveto{\pgfqpoint{7.632978in}{3.325620in}}%
\pgfpathlineto{\pgfqpoint{7.632978in}{3.367287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967322,0.509078,0.068659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.609501in}{3.345047in}}%
\pgfpathlineto{\pgfqpoint{7.651167in}{3.345047in}}%
\pgfpathmoveto{\pgfqpoint{7.630334in}{3.324214in}}%
\pgfpathlineto{\pgfqpoint{7.630334in}{3.365881in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607123in}{3.343600in}}%
\pgfpathlineto{\pgfqpoint{7.648789in}{3.343600in}}%
\pgfpathmoveto{\pgfqpoint{7.627956in}{3.322766in}}%
\pgfpathlineto{\pgfqpoint{7.627956in}{3.364433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603350in}{3.342819in}}%
\pgfpathlineto{\pgfqpoint{7.645016in}{3.342819in}}%
\pgfpathmoveto{\pgfqpoint{7.624183in}{3.321986in}}%
\pgfpathlineto{\pgfqpoint{7.624183in}{3.363653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599444in}{3.342552in}}%
\pgfpathlineto{\pgfqpoint{7.641110in}{3.342552in}}%
\pgfpathmoveto{\pgfqpoint{7.620277in}{3.321719in}}%
\pgfpathlineto{\pgfqpoint{7.620277in}{3.363386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.596308in}{3.341628in}}%
\pgfpathlineto{\pgfqpoint{7.637975in}{3.341628in}}%
\pgfpathmoveto{\pgfqpoint{7.617141in}{3.320795in}}%
\pgfpathlineto{\pgfqpoint{7.617141in}{3.362462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592389in}{3.339934in}}%
\pgfpathlineto{\pgfqpoint{7.634055in}{3.339934in}}%
\pgfpathmoveto{\pgfqpoint{7.613222in}{3.319101in}}%
\pgfpathlineto{\pgfqpoint{7.613222in}{3.360768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586145in}{3.339575in}}%
\pgfpathlineto{\pgfqpoint{7.627811in}{3.339575in}}%
\pgfpathmoveto{\pgfqpoint{7.606978in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{7.606978in}{3.360408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.582092in}{3.338579in}}%
\pgfpathlineto{\pgfqpoint{7.623759in}{3.338579in}}%
\pgfpathmoveto{\pgfqpoint{7.602926in}{3.317746in}}%
\pgfpathlineto{\pgfqpoint{7.602926in}{3.359413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.577708in}{3.336187in}}%
\pgfpathlineto{\pgfqpoint{7.619375in}{3.336187in}}%
\pgfpathmoveto{\pgfqpoint{7.598541in}{3.315354in}}%
\pgfpathlineto{\pgfqpoint{7.598541in}{3.357020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576047in}{3.335058in}}%
\pgfpathlineto{\pgfqpoint{7.617714in}{3.335058in}}%
\pgfpathmoveto{\pgfqpoint{7.596881in}{3.314224in}}%
\pgfpathlineto{\pgfqpoint{7.596881in}{3.355891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.571809in}{3.334072in}}%
\pgfpathlineto{\pgfqpoint{7.613476in}{3.334072in}}%
\pgfpathmoveto{\pgfqpoint{7.592643in}{3.313239in}}%
\pgfpathlineto{\pgfqpoint{7.592643in}{3.354905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567040in}{3.331464in}}%
\pgfpathlineto{\pgfqpoint{7.608706in}{3.331464in}}%
\pgfpathmoveto{\pgfqpoint{7.587873in}{3.310631in}}%
\pgfpathlineto{\pgfqpoint{7.587873in}{3.352298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.563453in}{3.329278in}}%
\pgfpathlineto{\pgfqpoint{7.605119in}{3.329278in}}%
\pgfpathmoveto{\pgfqpoint{7.584286in}{3.308444in}}%
\pgfpathlineto{\pgfqpoint{7.584286in}{3.350111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561712in}{3.328477in}}%
\pgfpathlineto{\pgfqpoint{7.603379in}{3.328477in}}%
\pgfpathmoveto{\pgfqpoint{7.582545in}{3.307643in}}%
\pgfpathlineto{\pgfqpoint{7.582545in}{3.349310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.560875in}{3.327235in}}%
\pgfpathlineto{\pgfqpoint{7.602542in}{3.327235in}}%
\pgfpathmoveto{\pgfqpoint{7.581708in}{3.306401in}}%
\pgfpathlineto{\pgfqpoint{7.581708in}{3.348068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558617in}{3.326352in}}%
\pgfpathlineto{\pgfqpoint{7.600283in}{3.326352in}}%
\pgfpathmoveto{\pgfqpoint{7.579450in}{3.305518in}}%
\pgfpathlineto{\pgfqpoint{7.579450in}{3.347185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554312in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{7.595979in}{3.325879in}}%
\pgfpathmoveto{\pgfqpoint{7.575145in}{3.305046in}}%
\pgfpathlineto{\pgfqpoint{7.575145in}{3.346713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546513in}{3.326013in}}%
\pgfpathlineto{\pgfqpoint{7.588180in}{3.326013in}}%
\pgfpathmoveto{\pgfqpoint{7.567347in}{3.305179in}}%
\pgfpathlineto{\pgfqpoint{7.567347in}{3.346846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.542023in}{3.324925in}}%
\pgfpathlineto{\pgfqpoint{7.583689in}{3.324925in}}%
\pgfpathmoveto{\pgfqpoint{7.562856in}{3.304091in}}%
\pgfpathlineto{\pgfqpoint{7.562856in}{3.345758in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969163,0.515946,0.063488}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541186in}{3.324709in}}%
\pgfpathlineto{\pgfqpoint{7.582852in}{3.324709in}}%
\pgfpathmoveto{\pgfqpoint{7.562019in}{3.303876in}}%
\pgfpathlineto{\pgfqpoint{7.562019in}{3.345542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533852in}{3.324688in}}%
\pgfpathlineto{\pgfqpoint{7.575519in}{3.324688in}}%
\pgfpathmoveto{\pgfqpoint{7.554685in}{3.303855in}}%
\pgfpathlineto{\pgfqpoint{7.554685in}{3.345522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527222in}{3.324021in}}%
\pgfpathlineto{\pgfqpoint{7.568889in}{3.324021in}}%
\pgfpathmoveto{\pgfqpoint{7.548056in}{3.303188in}}%
\pgfpathlineto{\pgfqpoint{7.548056in}{3.344854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522612in}{3.323313in}}%
\pgfpathlineto{\pgfqpoint{7.564279in}{3.323313in}}%
\pgfpathmoveto{\pgfqpoint{7.543446in}{3.302479in}}%
\pgfpathlineto{\pgfqpoint{7.543446in}{3.344146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517457in}{3.322153in}}%
\pgfpathlineto{\pgfqpoint{7.559124in}{3.322153in}}%
\pgfpathmoveto{\pgfqpoint{7.538291in}{3.301319in}}%
\pgfpathlineto{\pgfqpoint{7.538291in}{3.342986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.515637in}{3.322183in}}%
\pgfpathlineto{\pgfqpoint{7.557304in}{3.322183in}}%
\pgfpathmoveto{\pgfqpoint{7.536471in}{3.301350in}}%
\pgfpathlineto{\pgfqpoint{7.536471in}{3.343017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514481in}{3.322461in}}%
\pgfpathlineto{\pgfqpoint{7.556148in}{3.322461in}}%
\pgfpathmoveto{\pgfqpoint{7.535315in}{3.301627in}}%
\pgfpathlineto{\pgfqpoint{7.535315in}{3.343294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510164in}{3.320818in}}%
\pgfpathlineto{\pgfqpoint{7.551830in}{3.320818in}}%
\pgfpathmoveto{\pgfqpoint{7.530997in}{3.299985in}}%
\pgfpathlineto{\pgfqpoint{7.530997in}{3.341651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504278in}{3.318087in}}%
\pgfpathlineto{\pgfqpoint{7.545945in}{3.318087in}}%
\pgfpathmoveto{\pgfqpoint{7.525111in}{3.297254in}}%
\pgfpathlineto{\pgfqpoint{7.525111in}{3.338920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501661in}{3.317071in}}%
\pgfpathlineto{\pgfqpoint{7.543327in}{3.317071in}}%
\pgfpathmoveto{\pgfqpoint{7.522494in}{3.296237in}}%
\pgfpathlineto{\pgfqpoint{7.522494in}{3.337904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501275in}{3.315479in}}%
\pgfpathlineto{\pgfqpoint{7.542942in}{3.315479in}}%
\pgfpathmoveto{\pgfqpoint{7.522109in}{3.294646in}}%
\pgfpathlineto{\pgfqpoint{7.522109in}{3.336313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501820in}{3.312964in}}%
\pgfpathlineto{\pgfqpoint{7.543487in}{3.312964in}}%
\pgfpathmoveto{\pgfqpoint{7.522653in}{3.292131in}}%
\pgfpathlineto{\pgfqpoint{7.522653in}{3.333797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.499097in}{3.311301in}}%
\pgfpathlineto{\pgfqpoint{7.540763in}{3.311301in}}%
\pgfpathmoveto{\pgfqpoint{7.519930in}{3.290467in}}%
\pgfpathlineto{\pgfqpoint{7.519930in}{3.332134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.494154in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{7.535821in}{3.308354in}}%
\pgfpathmoveto{\pgfqpoint{7.514988in}{3.287521in}}%
\pgfpathlineto{\pgfqpoint{7.514988in}{3.329187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490461in}{3.306629in}}%
\pgfpathlineto{\pgfqpoint{7.532127in}{3.306629in}}%
\pgfpathmoveto{\pgfqpoint{7.511294in}{3.285796in}}%
\pgfpathlineto{\pgfqpoint{7.511294in}{3.327463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.486435in}{3.305818in}}%
\pgfpathlineto{\pgfqpoint{7.528102in}{3.305818in}}%
\pgfpathmoveto{\pgfqpoint{7.507269in}{3.284985in}}%
\pgfpathlineto{\pgfqpoint{7.507269in}{3.326652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.480297in}{3.303252in}}%
\pgfpathlineto{\pgfqpoint{7.521964in}{3.303252in}}%
\pgfpathmoveto{\pgfqpoint{7.501131in}{3.282418in}}%
\pgfpathlineto{\pgfqpoint{7.501131in}{3.324085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.475913in}{3.303344in}}%
\pgfpathlineto{\pgfqpoint{7.517580in}{3.303344in}}%
\pgfpathmoveto{\pgfqpoint{7.496746in}{3.282511in}}%
\pgfpathlineto{\pgfqpoint{7.496746in}{3.324177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.970919,0.522853,0.058367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.472273in}{3.302769in}}%
\pgfpathlineto{\pgfqpoint{7.513939in}{3.302769in}}%
\pgfpathmoveto{\pgfqpoint{7.493106in}{3.281936in}}%
\pgfpathlineto{\pgfqpoint{7.493106in}{3.323602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.465364in}{3.302543in}}%
\pgfpathlineto{\pgfqpoint{7.507031in}{3.302543in}}%
\pgfpathmoveto{\pgfqpoint{7.486197in}{3.281710in}}%
\pgfpathlineto{\pgfqpoint{7.486197in}{3.323377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463013in}{3.301814in}}%
\pgfpathlineto{\pgfqpoint{7.504679in}{3.301814in}}%
\pgfpathmoveto{\pgfqpoint{7.483846in}{3.280981in}}%
\pgfpathlineto{\pgfqpoint{7.483846in}{3.322648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456914in}{3.301321in}}%
\pgfpathlineto{\pgfqpoint{7.498581in}{3.301321in}}%
\pgfpathmoveto{\pgfqpoint{7.477748in}{3.280488in}}%
\pgfpathlineto{\pgfqpoint{7.477748in}{3.322155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.446033in}{3.301989in}}%
\pgfpathlineto{\pgfqpoint{7.487700in}{3.301989in}}%
\pgfpathmoveto{\pgfqpoint{7.466867in}{3.281155in}}%
\pgfpathlineto{\pgfqpoint{7.466867in}{3.322822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.434236in}{3.301609in}}%
\pgfpathlineto{\pgfqpoint{7.475902in}{3.301609in}}%
\pgfpathmoveto{\pgfqpoint{7.455069in}{3.280776in}}%
\pgfpathlineto{\pgfqpoint{7.455069in}{3.322442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.427938in}{3.301147in}}%
\pgfpathlineto{\pgfqpoint{7.469605in}{3.301147in}}%
\pgfpathmoveto{\pgfqpoint{7.448772in}{3.280314in}}%
\pgfpathlineto{\pgfqpoint{7.448772in}{3.321980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421933in}{3.298560in}}%
\pgfpathlineto{\pgfqpoint{7.463600in}{3.298560in}}%
\pgfpathmoveto{\pgfqpoint{7.442766in}{3.277726in}}%
\pgfpathlineto{\pgfqpoint{7.442766in}{3.319393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.415157in}{3.297933in}}%
\pgfpathlineto{\pgfqpoint{7.456824in}{3.297933in}}%
\pgfpathmoveto{\pgfqpoint{7.435991in}{3.277100in}}%
\pgfpathlineto{\pgfqpoint{7.435991in}{3.318767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410122in}{3.297061in}}%
\pgfpathlineto{\pgfqpoint{7.451789in}{3.297061in}}%
\pgfpathmoveto{\pgfqpoint{7.430955in}{3.276227in}}%
\pgfpathlineto{\pgfqpoint{7.430955in}{3.317894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.403625in}{3.296506in}}%
\pgfpathlineto{\pgfqpoint{7.445292in}{3.296506in}}%
\pgfpathmoveto{\pgfqpoint{7.424459in}{3.275673in}}%
\pgfpathlineto{\pgfqpoint{7.424459in}{3.317340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394538in}{3.296127in}}%
\pgfpathlineto{\pgfqpoint{7.436205in}{3.296127in}}%
\pgfpathmoveto{\pgfqpoint{7.415371in}{3.275293in}}%
\pgfpathlineto{\pgfqpoint{7.415371in}{3.316960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.386048in}{3.296003in}}%
\pgfpathlineto{\pgfqpoint{7.427715in}{3.296003in}}%
\pgfpathmoveto{\pgfqpoint{7.406882in}{3.275170in}}%
\pgfpathlineto{\pgfqpoint{7.406882in}{3.316837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367807in}{3.296322in}}%
\pgfpathlineto{\pgfqpoint{7.409474in}{3.296322in}}%
\pgfpathmoveto{\pgfqpoint{7.388640in}{3.275488in}}%
\pgfpathlineto{\pgfqpoint{7.388640in}{3.317155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.349898in}{3.296239in}}%
\pgfpathlineto{\pgfqpoint{7.391565in}{3.296239in}}%
\pgfpathmoveto{\pgfqpoint{7.370731in}{3.275406in}}%
\pgfpathlineto{\pgfqpoint{7.370731in}{3.317073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.332255in}{3.296137in}}%
\pgfpathlineto{\pgfqpoint{7.373921in}{3.296137in}}%
\pgfpathmoveto{\pgfqpoint{7.353088in}{3.275303in}}%
\pgfpathlineto{\pgfqpoint{7.353088in}{3.316970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310320in}{3.295952in}}%
\pgfpathlineto{\pgfqpoint{7.351986in}{3.295952in}}%
\pgfpathmoveto{\pgfqpoint{7.331153in}{3.275119in}}%
\pgfpathlineto{\pgfqpoint{7.331153in}{3.316785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.293407in}{3.294936in}}%
\pgfpathlineto{\pgfqpoint{7.335074in}{3.294936in}}%
\pgfpathmoveto{\pgfqpoint{7.314240in}{3.274102in}}%
\pgfpathlineto{\pgfqpoint{7.314240in}{3.315769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281689in}{3.294864in}}%
\pgfpathlineto{\pgfqpoint{7.323356in}{3.294864in}}%
\pgfpathmoveto{\pgfqpoint{7.302522in}{3.274030in}}%
\pgfpathlineto{\pgfqpoint{7.302522in}{3.315697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972590,0.529798,0.053324}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.271991in}{3.295685in}}%
\pgfpathlineto{\pgfqpoint{7.313657in}{3.295685in}}%
\pgfpathmoveto{\pgfqpoint{7.292824in}{3.274852in}}%
\pgfpathlineto{\pgfqpoint{7.292824in}{3.316518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260419in}{3.297184in}}%
\pgfpathlineto{\pgfqpoint{7.302085in}{3.297184in}}%
\pgfpathmoveto{\pgfqpoint{7.281252in}{3.276351in}}%
\pgfpathlineto{\pgfqpoint{7.281252in}{3.318017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.248501in}{3.297687in}}%
\pgfpathlineto{\pgfqpoint{7.290168in}{3.297687in}}%
\pgfpathmoveto{\pgfqpoint{7.269335in}{3.276854in}}%
\pgfpathlineto{\pgfqpoint{7.269335in}{3.318520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.227590in}{3.297276in}}%
\pgfpathlineto{\pgfqpoint{7.269256in}{3.297276in}}%
\pgfpathmoveto{\pgfqpoint{7.248423in}{3.276443in}}%
\pgfpathlineto{\pgfqpoint{7.248423in}{3.318110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.199809in}{3.297163in}}%
\pgfpathlineto{\pgfqpoint{7.241476in}{3.297163in}}%
\pgfpathmoveto{\pgfqpoint{7.220643in}{3.276330in}}%
\pgfpathlineto{\pgfqpoint{7.220643in}{3.317997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184876in}{3.296496in}}%
\pgfpathlineto{\pgfqpoint{7.226543in}{3.296496in}}%
\pgfpathmoveto{\pgfqpoint{7.205709in}{3.275663in}}%
\pgfpathlineto{\pgfqpoint{7.205709in}{3.317329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.172799in}{3.297163in}}%
\pgfpathlineto{\pgfqpoint{7.214466in}{3.297163in}}%
\pgfpathmoveto{\pgfqpoint{7.193633in}{3.276330in}}%
\pgfpathlineto{\pgfqpoint{7.193633in}{3.317997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.163234in}{3.297554in}}%
\pgfpathlineto{\pgfqpoint{7.204900in}{3.297554in}}%
\pgfpathmoveto{\pgfqpoint{7.184067in}{3.276720in}}%
\pgfpathlineto{\pgfqpoint{7.184067in}{3.318387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.158039in}{3.297502in}}%
\pgfpathlineto{\pgfqpoint{7.199706in}{3.297502in}}%
\pgfpathmoveto{\pgfqpoint{7.178872in}{3.276669in}}%
\pgfpathlineto{\pgfqpoint{7.178872in}{3.318336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156299in}{3.298016in}}%
\pgfpathlineto{\pgfqpoint{7.197965in}{3.298016in}}%
\pgfpathmoveto{\pgfqpoint{7.177132in}{3.277182in}}%
\pgfpathlineto{\pgfqpoint{7.177132in}{3.318849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152007in}{3.297020in}}%
\pgfpathlineto{\pgfqpoint{7.193674in}{3.297020in}}%
\pgfpathmoveto{\pgfqpoint{7.172841in}{3.276186in}}%
\pgfpathlineto{\pgfqpoint{7.172841in}{3.317853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.153309in}{3.295151in}}%
\pgfpathlineto{\pgfqpoint{7.194976in}{3.295151in}}%
\pgfpathmoveto{\pgfqpoint{7.174143in}{3.274318in}}%
\pgfpathlineto{\pgfqpoint{7.174143in}{3.315985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.151635in}{3.294915in}}%
\pgfpathlineto{\pgfqpoint{7.193302in}{3.294915in}}%
\pgfpathmoveto{\pgfqpoint{7.172469in}{3.274082in}}%
\pgfpathlineto{\pgfqpoint{7.172469in}{3.315748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135347in}{3.294751in}}%
\pgfpathlineto{\pgfqpoint{7.177014in}{3.294751in}}%
\pgfpathmoveto{\pgfqpoint{7.156180in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{7.156180in}{3.315584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.114648in}{3.295654in}}%
\pgfpathlineto{\pgfqpoint{7.156314in}{3.295654in}}%
\pgfpathmoveto{\pgfqpoint{7.135481in}{3.274821in}}%
\pgfpathlineto{\pgfqpoint{7.135481in}{3.316488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110795in}{3.297163in}}%
\pgfpathlineto{\pgfqpoint{7.152462in}{3.297163in}}%
\pgfpathmoveto{\pgfqpoint{7.131628in}{3.276330in}}%
\pgfpathlineto{\pgfqpoint{7.131628in}{3.317997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099197in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{7.140863in}{3.298970in}}%
\pgfpathmoveto{\pgfqpoint{7.120030in}{3.278137in}}%
\pgfpathlineto{\pgfqpoint{7.120030in}{3.319804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091039in}{3.300387in}}%
\pgfpathlineto{\pgfqpoint{7.132706in}{3.300387in}}%
\pgfpathmoveto{\pgfqpoint{7.111872in}{3.279554in}}%
\pgfpathlineto{\pgfqpoint{7.111872in}{3.321221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974176,0.536780,0.048392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081234in}{3.302892in}}%
\pgfpathlineto{\pgfqpoint{7.122901in}{3.302892in}}%
\pgfpathmoveto{\pgfqpoint{7.102068in}{3.282059in}}%
\pgfpathlineto{\pgfqpoint{7.102068in}{3.323726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096353in}{3.304648in}}%
\pgfpathlineto{\pgfqpoint{7.138020in}{3.304648in}}%
\pgfpathmoveto{\pgfqpoint{7.117187in}{3.283815in}}%
\pgfpathlineto{\pgfqpoint{7.117187in}{3.325481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.107288in}{3.306126in}}%
\pgfpathlineto{\pgfqpoint{7.148954in}{3.306126in}}%
\pgfpathmoveto{\pgfqpoint{7.128121in}{3.285293in}}%
\pgfpathlineto{\pgfqpoint{7.128121in}{3.326960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096872in}{3.307933in}}%
\pgfpathlineto{\pgfqpoint{7.138538in}{3.307933in}}%
\pgfpathmoveto{\pgfqpoint{7.117705in}{3.287100in}}%
\pgfpathlineto{\pgfqpoint{7.117705in}{3.328767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089618in}{3.309679in}}%
\pgfpathlineto{\pgfqpoint{7.131284in}{3.309679in}}%
\pgfpathmoveto{\pgfqpoint{7.110451in}{3.288845in}}%
\pgfpathlineto{\pgfqpoint{7.110451in}{3.330512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061811in}{3.310931in}}%
\pgfpathlineto{\pgfqpoint{7.103477in}{3.310931in}}%
\pgfpathmoveto{\pgfqpoint{7.082644in}{3.290098in}}%
\pgfpathlineto{\pgfqpoint{7.082644in}{3.331764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050624in}{3.312913in}}%
\pgfpathlineto{\pgfqpoint{7.092291in}{3.312913in}}%
\pgfpathmoveto{\pgfqpoint{7.071457in}{3.292079in}}%
\pgfpathlineto{\pgfqpoint{7.071457in}{3.333746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040726in}{3.312954in}}%
\pgfpathlineto{\pgfqpoint{7.082393in}{3.312954in}}%
\pgfpathmoveto{\pgfqpoint{7.061559in}{3.292120in}}%
\pgfpathlineto{\pgfqpoint{7.061559in}{3.333787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032051in}{3.315069in}}%
\pgfpathlineto{\pgfqpoint{7.073717in}{3.315069in}}%
\pgfpathmoveto{\pgfqpoint{7.052884in}{3.294235in}}%
\pgfpathlineto{\pgfqpoint{7.052884in}{3.335902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023229in}{3.317112in}}%
\pgfpathlineto{\pgfqpoint{7.064895in}{3.317112in}}%
\pgfpathmoveto{\pgfqpoint{7.044062in}{3.296278in}}%
\pgfpathlineto{\pgfqpoint{7.044062in}{3.337945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013836in}{3.319144in}}%
\pgfpathlineto{\pgfqpoint{7.055502in}{3.319144in}}%
\pgfpathmoveto{\pgfqpoint{7.034669in}{3.298311in}}%
\pgfpathlineto{\pgfqpoint{7.034669in}{3.339978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004828in}{3.320818in}}%
\pgfpathlineto{\pgfqpoint{7.046495in}{3.320818in}}%
\pgfpathmoveto{\pgfqpoint{7.025661in}{3.299985in}}%
\pgfpathlineto{\pgfqpoint{7.025661in}{3.341651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996113in}{3.321988in}}%
\pgfpathlineto{\pgfqpoint{7.037779in}{3.321988in}}%
\pgfpathmoveto{\pgfqpoint{7.016946in}{3.301155in}}%
\pgfpathlineto{\pgfqpoint{7.016946in}{3.342822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988792in}{3.324699in}}%
\pgfpathlineto{\pgfqpoint{7.030459in}{3.324699in}}%
\pgfpathmoveto{\pgfqpoint{7.009626in}{3.303865in}}%
\pgfpathlineto{\pgfqpoint{7.009626in}{3.345532in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978004in}{3.327193in}}%
\pgfpathlineto{\pgfqpoint{7.019671in}{3.327193in}}%
\pgfpathmoveto{\pgfqpoint{6.998838in}{3.306360in}}%
\pgfpathlineto{\pgfqpoint{6.998838in}{3.348027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967535in}{3.327953in}}%
\pgfpathlineto{\pgfqpoint{7.009202in}{3.327953in}}%
\pgfpathmoveto{\pgfqpoint{6.988368in}{3.307120in}}%
\pgfpathlineto{\pgfqpoint{6.988368in}{3.348787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955937in}{3.330602in}}%
\pgfpathlineto{\pgfqpoint{6.997603in}{3.330602in}}%
\pgfpathmoveto{\pgfqpoint{6.976770in}{3.309769in}}%
\pgfpathlineto{\pgfqpoint{6.976770in}{3.351435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946012in}{3.331916in}}%
\pgfpathlineto{\pgfqpoint{6.987679in}{3.331916in}}%
\pgfpathmoveto{\pgfqpoint{6.966846in}{3.311083in}}%
\pgfpathlineto{\pgfqpoint{6.966846in}{3.352749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934706in}{3.333076in}}%
\pgfpathlineto{\pgfqpoint{6.976373in}{3.333076in}}%
\pgfpathmoveto{\pgfqpoint{6.955539in}{3.312243in}}%
\pgfpathlineto{\pgfqpoint{6.955539in}{3.353910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.975677,0.543798,0.043618}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925419in}{3.331885in}}%
\pgfpathlineto{\pgfqpoint{6.967086in}{3.331885in}}%
\pgfpathmoveto{\pgfqpoint{6.946253in}{3.311052in}}%
\pgfpathlineto{\pgfqpoint{6.946253in}{3.352719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916691in}{3.331998in}}%
\pgfpathlineto{\pgfqpoint{6.958357in}{3.331998in}}%
\pgfpathmoveto{\pgfqpoint{6.937524in}{3.311165in}}%
\pgfpathlineto{\pgfqpoint{6.937524in}{3.352832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911709in}{3.333066in}}%
\pgfpathlineto{\pgfqpoint{6.953375in}{3.333066in}}%
\pgfpathmoveto{\pgfqpoint{6.932542in}{3.312233in}}%
\pgfpathlineto{\pgfqpoint{6.932542in}{3.353899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905703in}{3.335109in}}%
\pgfpathlineto{\pgfqpoint{6.947370in}{3.335109in}}%
\pgfpathmoveto{\pgfqpoint{6.926537in}{3.314276in}}%
\pgfpathlineto{\pgfqpoint{6.926537in}{3.355942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898224in}{3.336156in}}%
\pgfpathlineto{\pgfqpoint{6.939890in}{3.336156in}}%
\pgfpathmoveto{\pgfqpoint{6.919057in}{3.315323in}}%
\pgfpathlineto{\pgfqpoint{6.919057in}{3.356990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892338in}{3.335417in}}%
\pgfpathlineto{\pgfqpoint{6.934005in}{3.335417in}}%
\pgfpathmoveto{\pgfqpoint{6.913171in}{3.314584in}}%
\pgfpathlineto{\pgfqpoint{6.913171in}{3.356250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887794in}{3.336844in}}%
\pgfpathlineto{\pgfqpoint{6.929461in}{3.336844in}}%
\pgfpathmoveto{\pgfqpoint{6.908628in}{3.316011in}}%
\pgfpathlineto{\pgfqpoint{6.908628in}{3.357677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884526in}{3.337737in}}%
\pgfpathlineto{\pgfqpoint{6.926193in}{3.337737in}}%
\pgfpathmoveto{\pgfqpoint{6.905359in}{3.316904in}}%
\pgfpathlineto{\pgfqpoint{6.905359in}{3.358571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874416in}{3.339606in}}%
\pgfpathlineto{\pgfqpoint{6.916082in}{3.339606in}}%
\pgfpathmoveto{\pgfqpoint{6.895249in}{3.318773in}}%
\pgfpathlineto{\pgfqpoint{6.895249in}{3.360439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.868450in}{3.340283in}}%
\pgfpathlineto{\pgfqpoint{6.910117in}{3.340283in}}%
\pgfpathmoveto{\pgfqpoint{6.889284in}{3.319450in}}%
\pgfpathlineto{\pgfqpoint{6.889284in}{3.361117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861701in}{3.340591in}}%
\pgfpathlineto{\pgfqpoint{6.903368in}{3.340591in}}%
\pgfpathmoveto{\pgfqpoint{6.882534in}{3.319758in}}%
\pgfpathlineto{\pgfqpoint{6.882534in}{3.361425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854168in}{3.341711in}}%
\pgfpathlineto{\pgfqpoint{6.895835in}{3.341711in}}%
\pgfpathmoveto{\pgfqpoint{6.875001in}{3.320877in}}%
\pgfpathlineto{\pgfqpoint{6.875001in}{3.362544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845652in}{3.342963in}}%
\pgfpathlineto{\pgfqpoint{6.887319in}{3.342963in}}%
\pgfpathmoveto{\pgfqpoint{6.866485in}{3.322130in}}%
\pgfpathlineto{\pgfqpoint{6.866485in}{3.363796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842889in}{3.342891in}}%
\pgfpathlineto{\pgfqpoint{6.884555in}{3.342891in}}%
\pgfpathmoveto{\pgfqpoint{6.863722in}{3.322058in}}%
\pgfpathlineto{\pgfqpoint{6.863722in}{3.363725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845227in}{3.344421in}}%
\pgfpathlineto{\pgfqpoint{6.886893in}{3.344421in}}%
\pgfpathmoveto{\pgfqpoint{6.866060in}{3.323588in}}%
\pgfpathlineto{\pgfqpoint{6.866060in}{3.365254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840803in}{3.346813in}}%
\pgfpathlineto{\pgfqpoint{6.882469in}{3.346813in}}%
\pgfpathmoveto{\pgfqpoint{6.861636in}{3.325980in}}%
\pgfpathlineto{\pgfqpoint{6.861636in}{3.367646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.836113in}{3.347634in}}%
\pgfpathlineto{\pgfqpoint{6.877779in}{3.347634in}}%
\pgfpathmoveto{\pgfqpoint{6.856946in}{3.326801in}}%
\pgfpathlineto{\pgfqpoint{6.856946in}{3.368468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831489in}{3.348682in}}%
\pgfpathlineto{\pgfqpoint{6.873156in}{3.348682in}}%
\pgfpathmoveto{\pgfqpoint{6.852323in}{3.327848in}}%
\pgfpathlineto{\pgfqpoint{6.852323in}{3.369515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977092,0.550850,0.039050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.828872in}{3.351053in}}%
\pgfpathlineto{\pgfqpoint{6.870539in}{3.351053in}}%
\pgfpathmoveto{\pgfqpoint{6.849705in}{3.330220in}}%
\pgfpathlineto{\pgfqpoint{6.849705in}{3.371887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826986in}{3.352891in}}%
\pgfpathlineto{\pgfqpoint{6.868652in}{3.352891in}}%
\pgfpathmoveto{\pgfqpoint{6.847819in}{3.332058in}}%
\pgfpathlineto{\pgfqpoint{6.847819in}{3.373724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819585in}{3.354041in}}%
\pgfpathlineto{\pgfqpoint{6.861252in}{3.354041in}}%
\pgfpathmoveto{\pgfqpoint{6.840419in}{3.333207in}}%
\pgfpathlineto{\pgfqpoint{6.840419in}{3.374874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813780in}{3.356094in}}%
\pgfpathlineto{\pgfqpoint{6.855446in}{3.356094in}}%
\pgfpathmoveto{\pgfqpoint{6.834613in}{3.335261in}}%
\pgfpathlineto{\pgfqpoint{6.834613in}{3.376927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806273in}{3.357254in}}%
\pgfpathlineto{\pgfqpoint{6.847940in}{3.357254in}}%
\pgfpathmoveto{\pgfqpoint{6.827106in}{3.336421in}}%
\pgfpathlineto{\pgfqpoint{6.827106in}{3.378088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799285in}{3.358835in}}%
\pgfpathlineto{\pgfqpoint{6.840951in}{3.358835in}}%
\pgfpathmoveto{\pgfqpoint{6.820118in}{3.338002in}}%
\pgfpathlineto{\pgfqpoint{6.820118in}{3.379669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799006in}{3.360622in}}%
\pgfpathlineto{\pgfqpoint{6.840672in}{3.360622in}}%
\pgfpathmoveto{\pgfqpoint{6.819839in}{3.339788in}}%
\pgfpathlineto{\pgfqpoint{6.819839in}{3.381455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.793851in}{3.362008in}}%
\pgfpathlineto{\pgfqpoint{6.835518in}{3.362008in}}%
\pgfpathmoveto{\pgfqpoint{6.814684in}{3.341174in}}%
\pgfpathlineto{\pgfqpoint{6.814684in}{3.382841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.789786in}{3.364051in}}%
\pgfpathlineto{\pgfqpoint{6.831452in}{3.364051in}}%
\pgfpathmoveto{\pgfqpoint{6.810619in}{3.343217in}}%
\pgfpathlineto{\pgfqpoint{6.810619in}{3.384884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787686in}{3.365847in}}%
\pgfpathlineto{\pgfqpoint{6.829353in}{3.365847in}}%
\pgfpathmoveto{\pgfqpoint{6.808520in}{3.345014in}}%
\pgfpathlineto{\pgfqpoint{6.808520in}{3.386681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785933in}{3.367090in}}%
\pgfpathlineto{\pgfqpoint{6.827599in}{3.367090in}}%
\pgfpathmoveto{\pgfqpoint{6.806766in}{3.346256in}}%
\pgfpathlineto{\pgfqpoint{6.806766in}{3.387923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782651in}{3.368342in}}%
\pgfpathlineto{\pgfqpoint{6.824318in}{3.368342in}}%
\pgfpathmoveto{\pgfqpoint{6.803484in}{3.347509in}}%
\pgfpathlineto{\pgfqpoint{6.803484in}{3.389176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775198in}{3.370714in}}%
\pgfpathlineto{\pgfqpoint{6.816864in}{3.370714in}}%
\pgfpathmoveto{\pgfqpoint{6.796031in}{3.349881in}}%
\pgfpathlineto{\pgfqpoint{6.796031in}{3.391547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771518in}{3.371587in}}%
\pgfpathlineto{\pgfqpoint{6.813184in}{3.371587in}}%
\pgfpathmoveto{\pgfqpoint{6.792351in}{3.350753in}}%
\pgfpathlineto{\pgfqpoint{6.792351in}{3.392420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767811in}{3.371730in}}%
\pgfpathlineto{\pgfqpoint{6.809478in}{3.371730in}}%
\pgfpathmoveto{\pgfqpoint{6.788644in}{3.350897in}}%
\pgfpathlineto{\pgfqpoint{6.788644in}{3.392564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767731in}{3.374359in}}%
\pgfpathlineto{\pgfqpoint{6.809398in}{3.374359in}}%
\pgfpathmoveto{\pgfqpoint{6.788565in}{3.353525in}}%
\pgfpathlineto{\pgfqpoint{6.788565in}{3.395192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767359in}{3.377439in}}%
\pgfpathlineto{\pgfqpoint{6.809026in}{3.377439in}}%
\pgfpathmoveto{\pgfqpoint{6.788193in}{3.356605in}}%
\pgfpathlineto{\pgfqpoint{6.788193in}{3.398272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765725in}{3.378937in}}%
\pgfpathlineto{\pgfqpoint{6.807392in}{3.378937in}}%
\pgfpathmoveto{\pgfqpoint{6.786558in}{3.358104in}}%
\pgfpathlineto{\pgfqpoint{6.786558in}{3.399771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761979in}{3.380560in}}%
\pgfpathlineto{\pgfqpoint{6.803645in}{3.380560in}}%
\pgfpathmoveto{\pgfqpoint{6.782812in}{3.359726in}}%
\pgfpathlineto{\pgfqpoint{6.782812in}{3.401393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978422,0.557937,0.034931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.756292in}{3.381966in}}%
\pgfpathlineto{\pgfqpoint{6.797959in}{3.381966in}}%
\pgfpathmoveto{\pgfqpoint{6.777126in}{3.361133in}}%
\pgfpathlineto{\pgfqpoint{6.777126in}{3.402799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753104in}{3.383609in}}%
\pgfpathlineto{\pgfqpoint{6.794770in}{3.383609in}}%
\pgfpathmoveto{\pgfqpoint{6.773937in}{3.362775in}}%
\pgfpathlineto{\pgfqpoint{6.773937in}{3.404442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.753542in}{3.386740in}}%
\pgfpathlineto{\pgfqpoint{6.795209in}{3.386740in}}%
\pgfpathmoveto{\pgfqpoint{6.774375in}{3.365907in}}%
\pgfpathlineto{\pgfqpoint{6.774375in}{3.407573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751908in}{3.388547in}}%
\pgfpathlineto{\pgfqpoint{6.793575in}{3.388547in}}%
\pgfpathmoveto{\pgfqpoint{6.772741in}{3.367714in}}%
\pgfpathlineto{\pgfqpoint{6.772741in}{3.409380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751935in}{3.389317in}}%
\pgfpathlineto{\pgfqpoint{6.793601in}{3.389317in}}%
\pgfpathmoveto{\pgfqpoint{6.772768in}{3.368484in}}%
\pgfpathlineto{\pgfqpoint{6.772768in}{3.410150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751470in}{3.392315in}}%
\pgfpathlineto{\pgfqpoint{6.793136in}{3.392315in}}%
\pgfpathmoveto{\pgfqpoint{6.772303in}{3.371482in}}%
\pgfpathlineto{\pgfqpoint{6.772303in}{3.413148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752214in}{3.392869in}}%
\pgfpathlineto{\pgfqpoint{6.793880in}{3.392869in}}%
\pgfpathmoveto{\pgfqpoint{6.773047in}{3.372036in}}%
\pgfpathlineto{\pgfqpoint{6.773047in}{3.413703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.752665in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{6.794332in}{3.394132in}}%
\pgfpathmoveto{\pgfqpoint{6.773499in}{3.373299in}}%
\pgfpathlineto{\pgfqpoint{6.773499in}{3.414965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754180in}{3.395477in}}%
\pgfpathlineto{\pgfqpoint{6.795846in}{3.395477in}}%
\pgfpathmoveto{\pgfqpoint{6.775013in}{3.374644in}}%
\pgfpathlineto{\pgfqpoint{6.775013in}{3.416310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751430in}{3.397284in}}%
\pgfpathlineto{\pgfqpoint{6.793096in}{3.397284in}}%
\pgfpathmoveto{\pgfqpoint{6.772263in}{3.376451in}}%
\pgfpathlineto{\pgfqpoint{6.772263in}{3.418117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750526in}{3.398311in}}%
\pgfpathlineto{\pgfqpoint{6.792193in}{3.398311in}}%
\pgfpathmoveto{\pgfqpoint{6.771360in}{3.377477in}}%
\pgfpathlineto{\pgfqpoint{6.771360in}{3.419144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754539in}{3.398300in}}%
\pgfpathlineto{\pgfqpoint{6.796205in}{3.398300in}}%
\pgfpathmoveto{\pgfqpoint{6.775372in}{3.377467in}}%
\pgfpathlineto{\pgfqpoint{6.775372in}{3.419134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759441in}{3.399204in}}%
\pgfpathlineto{\pgfqpoint{6.801108in}{3.399204in}}%
\pgfpathmoveto{\pgfqpoint{6.780274in}{3.378371in}}%
\pgfpathlineto{\pgfqpoint{6.780274in}{3.420037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760504in}{3.399984in}}%
\pgfpathlineto{\pgfqpoint{6.802170in}{3.399984in}}%
\pgfpathmoveto{\pgfqpoint{6.781337in}{3.379151in}}%
\pgfpathlineto{\pgfqpoint{6.781337in}{3.420817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761620in}{3.403352in}}%
\pgfpathlineto{\pgfqpoint{6.803286in}{3.403352in}}%
\pgfpathmoveto{\pgfqpoint{6.782453in}{3.382518in}}%
\pgfpathlineto{\pgfqpoint{6.782453in}{3.424185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761952in}{3.404779in}}%
\pgfpathlineto{\pgfqpoint{6.803619in}{3.404779in}}%
\pgfpathmoveto{\pgfqpoint{6.782785in}{3.383945in}}%
\pgfpathlineto{\pgfqpoint{6.782785in}{3.425612in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.759906in}{3.406308in}}%
\pgfpathlineto{\pgfqpoint{6.801573in}{3.406308in}}%
\pgfpathmoveto{\pgfqpoint{6.780739in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{6.780739in}{3.427142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758737in}{3.408177in}}%
\pgfpathlineto{\pgfqpoint{6.800403in}{3.408177in}}%
\pgfpathmoveto{\pgfqpoint{6.779570in}{3.387344in}}%
\pgfpathlineto{\pgfqpoint{6.779570in}{3.429010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761819in}{3.409245in}}%
\pgfpathlineto{\pgfqpoint{6.803486in}{3.409245in}}%
\pgfpathmoveto{\pgfqpoint{6.782652in}{3.388411in}}%
\pgfpathlineto{\pgfqpoint{6.782652in}{3.430078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.979666,0.565057,0.031409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763121in}{3.410353in}}%
\pgfpathlineto{\pgfqpoint{6.804788in}{3.410353in}}%
\pgfpathmoveto{\pgfqpoint{6.783954in}{3.389520in}}%
\pgfpathlineto{\pgfqpoint{6.783954in}{3.431187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773511in}{3.411349in}}%
\pgfpathlineto{\pgfqpoint{6.815177in}{3.411349in}}%
\pgfpathmoveto{\pgfqpoint{6.794344in}{3.390516in}}%
\pgfpathlineto{\pgfqpoint{6.794344in}{3.432183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785787in}{3.412540in}}%
\pgfpathlineto{\pgfqpoint{6.827453in}{3.412540in}}%
\pgfpathmoveto{\pgfqpoint{6.806620in}{3.391707in}}%
\pgfpathlineto{\pgfqpoint{6.806620in}{3.433374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.797438in}{3.413372in}}%
\pgfpathlineto{\pgfqpoint{6.839105in}{3.413372in}}%
\pgfpathmoveto{\pgfqpoint{6.818271in}{3.392539in}}%
\pgfpathlineto{\pgfqpoint{6.818271in}{3.434205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813793in}{3.414255in}}%
\pgfpathlineto{\pgfqpoint{6.855459in}{3.414255in}}%
\pgfpathmoveto{\pgfqpoint{6.834626in}{3.393421in}}%
\pgfpathlineto{\pgfqpoint{6.834626in}{3.435088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823226in}{3.416318in}}%
\pgfpathlineto{\pgfqpoint{6.864892in}{3.416318in}}%
\pgfpathmoveto{\pgfqpoint{6.844059in}{3.395485in}}%
\pgfpathlineto{\pgfqpoint{6.844059in}{3.437152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829085in}{3.416955in}}%
\pgfpathlineto{\pgfqpoint{6.870751in}{3.416955in}}%
\pgfpathmoveto{\pgfqpoint{6.849918in}{3.396122in}}%
\pgfpathlineto{\pgfqpoint{6.849918in}{3.437788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.834612in}{3.417129in}}%
\pgfpathlineto{\pgfqpoint{6.876278in}{3.417129in}}%
\pgfpathmoveto{\pgfqpoint{6.855445in}{3.396296in}}%
\pgfpathlineto{\pgfqpoint{6.855445in}{3.437963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840510in}{3.416914in}}%
\pgfpathlineto{\pgfqpoint{6.882177in}{3.416914in}}%
\pgfpathmoveto{\pgfqpoint{6.861344in}{3.396081in}}%
\pgfpathlineto{\pgfqpoint{6.861344in}{3.437747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.849797in}{3.416791in}}%
\pgfpathlineto{\pgfqpoint{6.891464in}{3.416791in}}%
\pgfpathmoveto{\pgfqpoint{6.870630in}{3.395957in}}%
\pgfpathlineto{\pgfqpoint{6.870630in}{3.437624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866178in}{3.416811in}}%
\pgfpathlineto{\pgfqpoint{6.907845in}{3.416811in}}%
\pgfpathmoveto{\pgfqpoint{6.887012in}{3.395978in}}%
\pgfpathlineto{\pgfqpoint{6.887012in}{3.437645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888791in}{3.417602in}}%
\pgfpathlineto{\pgfqpoint{6.930457in}{3.417602in}}%
\pgfpathmoveto{\pgfqpoint{6.909624in}{3.396768in}}%
\pgfpathlineto{\pgfqpoint{6.909624in}{3.438435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897852in}{3.419214in}}%
\pgfpathlineto{\pgfqpoint{6.939518in}{3.419214in}}%
\pgfpathmoveto{\pgfqpoint{6.918685in}{3.398380in}}%
\pgfpathlineto{\pgfqpoint{6.918685in}{3.440047in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903020in}{3.418659in}}%
\pgfpathlineto{\pgfqpoint{6.944686in}{3.418659in}}%
\pgfpathmoveto{\pgfqpoint{6.923853in}{3.397826in}}%
\pgfpathlineto{\pgfqpoint{6.923853in}{3.439493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906022in}{3.419593in}}%
\pgfpathlineto{\pgfqpoint{6.947689in}{3.419593in}}%
\pgfpathmoveto{\pgfqpoint{6.926856in}{3.398760in}}%
\pgfpathlineto{\pgfqpoint{6.926856in}{3.440427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907510in}{3.420671in}}%
\pgfpathlineto{\pgfqpoint{6.949177in}{3.420671in}}%
\pgfpathmoveto{\pgfqpoint{6.928344in}{3.399838in}}%
\pgfpathlineto{\pgfqpoint{6.928344in}{3.441505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.910646in}{3.421062in}}%
\pgfpathlineto{\pgfqpoint{6.952312in}{3.421062in}}%
\pgfpathmoveto{\pgfqpoint{6.931479in}{3.400228in}}%
\pgfpathlineto{\pgfqpoint{6.931479in}{3.441895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911523in}{3.422879in}}%
\pgfpathlineto{\pgfqpoint{6.953189in}{3.422879in}}%
\pgfpathmoveto{\pgfqpoint{6.932356in}{3.402045in}}%
\pgfpathlineto{\pgfqpoint{6.932356in}{3.443712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980824,0.572209,0.028508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914286in}{3.425528in}}%
\pgfpathlineto{\pgfqpoint{6.955953in}{3.425528in}}%
\pgfpathmoveto{\pgfqpoint{6.935119in}{3.404694in}}%
\pgfpathlineto{\pgfqpoint{6.935119in}{3.446361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920118in}{3.426985in}}%
\pgfpathlineto{\pgfqpoint{6.961785in}{3.426985in}}%
\pgfpathmoveto{\pgfqpoint{6.940952in}{3.406152in}}%
\pgfpathlineto{\pgfqpoint{6.940952in}{3.447819in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930920in}{3.427653in}}%
\pgfpathlineto{\pgfqpoint{6.972586in}{3.427653in}}%
\pgfpathmoveto{\pgfqpoint{6.951753in}{3.406819in}}%
\pgfpathlineto{\pgfqpoint{6.951753in}{3.448486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942890in}{3.428721in}}%
\pgfpathlineto{\pgfqpoint{6.984557in}{3.428721in}}%
\pgfpathmoveto{\pgfqpoint{6.963723in}{3.407887in}}%
\pgfpathlineto{\pgfqpoint{6.963723in}{3.449554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943342in}{3.429491in}}%
\pgfpathlineto{\pgfqpoint{6.985008in}{3.429491in}}%
\pgfpathmoveto{\pgfqpoint{6.964175in}{3.408657in}}%
\pgfpathlineto{\pgfqpoint{6.964175in}{3.450324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948404in}{3.430250in}}%
\pgfpathlineto{\pgfqpoint{6.990070in}{3.430250in}}%
\pgfpathmoveto{\pgfqpoint{6.969237in}{3.409417in}}%
\pgfpathlineto{\pgfqpoint{6.969237in}{3.451084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948497in}{3.431441in}}%
\pgfpathlineto{\pgfqpoint{6.990163in}{3.431441in}}%
\pgfpathmoveto{\pgfqpoint{6.969330in}{3.410608in}}%
\pgfpathlineto{\pgfqpoint{6.969330in}{3.452275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951938in}{3.430610in}}%
\pgfpathlineto{\pgfqpoint{6.993604in}{3.430610in}}%
\pgfpathmoveto{\pgfqpoint{6.972771in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.451443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954382in}{3.430753in}}%
\pgfpathlineto{\pgfqpoint{6.996049in}{3.430753in}}%
\pgfpathmoveto{\pgfqpoint{6.975216in}{3.409920in}}%
\pgfpathlineto{\pgfqpoint{6.975216in}{3.451587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.957212in}{3.431451in}}%
\pgfpathlineto{\pgfqpoint{6.998879in}{3.431451in}}%
\pgfpathmoveto{\pgfqpoint{6.978045in}{3.410618in}}%
\pgfpathlineto{\pgfqpoint{6.978045in}{3.452285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959245in}{3.431308in}}%
\pgfpathlineto{\pgfqpoint{7.000911in}{3.431308in}}%
\pgfpathmoveto{\pgfqpoint{6.980078in}{3.410474in}}%
\pgfpathlineto{\pgfqpoint{6.980078in}{3.452141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960494in}{3.431380in}}%
\pgfpathlineto{\pgfqpoint{7.002160in}{3.431380in}}%
\pgfpathmoveto{\pgfqpoint{6.981327in}{3.410546in}}%
\pgfpathlineto{\pgfqpoint{6.981327in}{3.452213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979452in}{3.433351in}}%
\pgfpathlineto{\pgfqpoint{7.021119in}{3.433351in}}%
\pgfpathmoveto{\pgfqpoint{7.000286in}{3.412517in}}%
\pgfpathlineto{\pgfqpoint{7.000286in}{3.454184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982508in}{3.434018in}}%
\pgfpathlineto{\pgfqpoint{7.024175in}{3.434018in}}%
\pgfpathmoveto{\pgfqpoint{7.003341in}{3.413185in}}%
\pgfpathlineto{\pgfqpoint{7.003341in}{3.454851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983730in}{3.435394in}}%
\pgfpathlineto{\pgfqpoint{7.025397in}{3.435394in}}%
\pgfpathmoveto{\pgfqpoint{7.004564in}{3.414561in}}%
\pgfpathlineto{\pgfqpoint{7.004564in}{3.456227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.984448in}{3.436225in}}%
\pgfpathlineto{\pgfqpoint{7.026114in}{3.436225in}}%
\pgfpathmoveto{\pgfqpoint{7.005281in}{3.415392in}}%
\pgfpathlineto{\pgfqpoint{7.005281in}{3.457059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985896in}{3.436811in}}%
\pgfpathlineto{\pgfqpoint{7.027563in}{3.436811in}}%
\pgfpathmoveto{\pgfqpoint{7.006729in}{3.415977in}}%
\pgfpathlineto{\pgfqpoint{7.006729in}{3.457644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986693in}{3.437252in}}%
\pgfpathlineto{\pgfqpoint{7.028360in}{3.437252in}}%
\pgfpathmoveto{\pgfqpoint{7.007526in}{3.416419in}}%
\pgfpathlineto{\pgfqpoint{7.007526in}{3.458085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988407in}{3.437006in}}%
\pgfpathlineto{\pgfqpoint{7.030074in}{3.437006in}}%
\pgfpathmoveto{\pgfqpoint{7.009240in}{3.416172in}}%
\pgfpathlineto{\pgfqpoint{7.009240in}{3.457839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981895,0.579392,0.026250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989789in}{3.437180in}}%
\pgfpathlineto{\pgfqpoint{7.031455in}{3.437180in}}%
\pgfpathmoveto{\pgfqpoint{7.010622in}{3.416347in}}%
\pgfpathlineto{\pgfqpoint{7.010622in}{3.458014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990519in}{3.438043in}}%
\pgfpathlineto{\pgfqpoint{7.032186in}{3.438043in}}%
\pgfpathmoveto{\pgfqpoint{7.011353in}{3.417209in}}%
\pgfpathlineto{\pgfqpoint{7.011353in}{3.458876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991875in}{3.438402in}}%
\pgfpathlineto{\pgfqpoint{7.033541in}{3.438402in}}%
\pgfpathmoveto{\pgfqpoint{7.012708in}{3.417569in}}%
\pgfpathlineto{\pgfqpoint{7.012708in}{3.459235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.995488in}{3.439254in}}%
\pgfpathlineto{\pgfqpoint{7.037155in}{3.439254in}}%
\pgfpathmoveto{\pgfqpoint{7.016322in}{3.418421in}}%
\pgfpathlineto{\pgfqpoint{7.016322in}{3.460087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999607in}{3.439778in}}%
\pgfpathlineto{\pgfqpoint{7.041273in}{3.439778in}}%
\pgfpathmoveto{\pgfqpoint{7.020440in}{3.418944in}}%
\pgfpathlineto{\pgfqpoint{7.020440in}{3.460611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.004562in}{3.439295in}}%
\pgfpathlineto{\pgfqpoint{7.046229in}{3.439295in}}%
\pgfpathmoveto{\pgfqpoint{7.025396in}{3.418462in}}%
\pgfpathlineto{\pgfqpoint{7.025396in}{3.460129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009013in}{3.439398in}}%
\pgfpathlineto{\pgfqpoint{7.050680in}{3.439398in}}%
\pgfpathmoveto{\pgfqpoint{7.029846in}{3.418565in}}%
\pgfpathlineto{\pgfqpoint{7.029846in}{3.460231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013424in}{3.440312in}}%
\pgfpathlineto{\pgfqpoint{7.055091in}{3.440312in}}%
\pgfpathmoveto{\pgfqpoint{7.034257in}{3.419478in}}%
\pgfpathlineto{\pgfqpoint{7.034257in}{3.461145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017582in}{3.441307in}}%
\pgfpathlineto{\pgfqpoint{7.059249in}{3.441307in}}%
\pgfpathmoveto{\pgfqpoint{7.038416in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{7.038416in}{3.462141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018074in}{3.442478in}}%
\pgfpathlineto{\pgfqpoint{7.059741in}{3.442478in}}%
\pgfpathmoveto{\pgfqpoint{7.038907in}{3.421645in}}%
\pgfpathlineto{\pgfqpoint{7.038907in}{3.463311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022365in}{3.443330in}}%
\pgfpathlineto{\pgfqpoint{7.064032in}{3.443330in}}%
\pgfpathmoveto{\pgfqpoint{7.043199in}{3.422497in}}%
\pgfpathlineto{\pgfqpoint{7.043199in}{3.464163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026524in}{3.444624in}}%
\pgfpathlineto{\pgfqpoint{7.068190in}{3.444624in}}%
\pgfpathmoveto{\pgfqpoint{7.047357in}{3.423790in}}%
\pgfpathlineto{\pgfqpoint{7.047357in}{3.465457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030470in}{3.445609in}}%
\pgfpathlineto{\pgfqpoint{7.072136in}{3.445609in}}%
\pgfpathmoveto{\pgfqpoint{7.051303in}{3.424776in}}%
\pgfpathlineto{\pgfqpoint{7.051303in}{3.466443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035000in}{3.445609in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{3.445609in}}%
\pgfpathmoveto{\pgfqpoint{7.055833in}{3.424776in}}%
\pgfpathlineto{\pgfqpoint{7.055833in}{3.466443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036568in}{3.445815in}}%
\pgfpathlineto{\pgfqpoint{7.078234in}{3.445815in}}%
\pgfpathmoveto{\pgfqpoint{7.057401in}{3.424981in}}%
\pgfpathlineto{\pgfqpoint{7.057401in}{3.466648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.040713in}{3.446092in}}%
\pgfpathlineto{\pgfqpoint{7.082379in}{3.446092in}}%
\pgfpathmoveto{\pgfqpoint{7.061546in}{3.425258in}}%
\pgfpathlineto{\pgfqpoint{7.061546in}{3.466925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043503in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{7.085169in}{3.446379in}}%
\pgfpathmoveto{\pgfqpoint{7.064336in}{3.425546in}}%
\pgfpathlineto{\pgfqpoint{7.064336in}{3.467213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047741in}{3.447139in}}%
\pgfpathlineto{\pgfqpoint{7.089408in}{3.447139in}}%
\pgfpathmoveto{\pgfqpoint{7.068574in}{3.426306in}}%
\pgfpathlineto{\pgfqpoint{7.068574in}{3.467972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982881,0.586606,0.024661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051620in}{3.446605in}}%
\pgfpathlineto{\pgfqpoint{7.093287in}{3.446605in}}%
\pgfpathmoveto{\pgfqpoint{7.072454in}{3.425772in}}%
\pgfpathlineto{\pgfqpoint{7.072454in}{3.467438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056483in}{3.447129in}}%
\pgfpathlineto{\pgfqpoint{7.098150in}{3.447129in}}%
\pgfpathmoveto{\pgfqpoint{7.077316in}{3.426295in}}%
\pgfpathlineto{\pgfqpoint{7.077316in}{3.467962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058742in}{3.447693in}}%
\pgfpathlineto{\pgfqpoint{7.100408in}{3.447693in}}%
\pgfpathmoveto{\pgfqpoint{7.079575in}{3.426860in}}%
\pgfpathlineto{\pgfqpoint{7.079575in}{3.468527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032755in}{3.445640in}}%
\pgfpathlineto{\pgfqpoint{7.074421in}{3.445640in}}%
\pgfpathmoveto{\pgfqpoint{7.053588in}{3.424807in}}%
\pgfpathlineto{\pgfqpoint{7.053588in}{3.466473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035452in}{3.446564in}}%
\pgfpathlineto{\pgfqpoint{7.077118in}{3.446564in}}%
\pgfpathmoveto{\pgfqpoint{7.056285in}{3.425731in}}%
\pgfpathlineto{\pgfqpoint{7.056285in}{3.467397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037365in}{3.447324in}}%
\pgfpathlineto{\pgfqpoint{7.079031in}{3.447324in}}%
\pgfpathmoveto{\pgfqpoint{7.058198in}{3.426490in}}%
\pgfpathlineto{\pgfqpoint{7.058198in}{3.468157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041576in}{3.447447in}}%
\pgfpathlineto{\pgfqpoint{7.083243in}{3.447447in}}%
\pgfpathmoveto{\pgfqpoint{7.062410in}{3.426614in}}%
\pgfpathlineto{\pgfqpoint{7.062410in}{3.468280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043676in}{3.447632in}}%
\pgfpathlineto{\pgfqpoint{7.085342in}{3.447632in}}%
\pgfpathmoveto{\pgfqpoint{7.064509in}{3.426798in}}%
\pgfpathlineto{\pgfqpoint{7.064509in}{3.468465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043715in}{3.448063in}}%
\pgfpathlineto{\pgfqpoint{7.085382in}{3.448063in}}%
\pgfpathmoveto{\pgfqpoint{7.064549in}{3.427230in}}%
\pgfpathlineto{\pgfqpoint{7.064549in}{3.468896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047329in}{3.447971in}}%
\pgfpathlineto{\pgfqpoint{7.088996in}{3.447971in}}%
\pgfpathmoveto{\pgfqpoint{7.068162in}{3.427137in}}%
\pgfpathlineto{\pgfqpoint{7.068162in}{3.468804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048153in}{3.448135in}}%
\pgfpathlineto{\pgfqpoint{7.089819in}{3.448135in}}%
\pgfpathmoveto{\pgfqpoint{7.068986in}{3.427301in}}%
\pgfpathlineto{\pgfqpoint{7.068986in}{3.468968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051806in}{3.448433in}}%
\pgfpathlineto{\pgfqpoint{7.093473in}{3.448433in}}%
\pgfpathmoveto{\pgfqpoint{7.072640in}{3.427599in}}%
\pgfpathlineto{\pgfqpoint{7.072640in}{3.469266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057440in}{3.447416in}}%
\pgfpathlineto{\pgfqpoint{7.099106in}{3.447416in}}%
\pgfpathmoveto{\pgfqpoint{7.078273in}{3.426583in}}%
\pgfpathlineto{\pgfqpoint{7.078273in}{3.468249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055752in}{3.447519in}}%
\pgfpathlineto{\pgfqpoint{7.097419in}{3.447519in}}%
\pgfpathmoveto{\pgfqpoint{7.076586in}{3.426685in}}%
\pgfpathlineto{\pgfqpoint{7.076586in}{3.468352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058303in}{3.447201in}}%
\pgfpathlineto{\pgfqpoint{7.099970in}{3.447201in}}%
\pgfpathmoveto{\pgfqpoint{7.079136in}{3.426367in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{3.468034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058356in}{3.447406in}}%
\pgfpathlineto{\pgfqpoint{7.100023in}{3.447406in}}%
\pgfpathmoveto{\pgfqpoint{7.079190in}{3.426573in}}%
\pgfpathlineto{\pgfqpoint{7.079190in}{3.468239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059167in}{3.446728in}}%
\pgfpathlineto{\pgfqpoint{7.100833in}{3.446728in}}%
\pgfpathmoveto{\pgfqpoint{7.080000in}{3.425895in}}%
\pgfpathlineto{\pgfqpoint{7.080000in}{3.467562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060137in}{3.446441in}}%
\pgfpathlineto{\pgfqpoint{7.101803in}{3.446441in}}%
\pgfpathmoveto{\pgfqpoint{7.080970in}{3.425607in}}%
\pgfpathlineto{\pgfqpoint{7.080970in}{3.467274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061133in}{3.446359in}}%
\pgfpathlineto{\pgfqpoint{7.102800in}{3.446359in}}%
\pgfpathmoveto{\pgfqpoint{7.081966in}{3.425525in}}%
\pgfpathlineto{\pgfqpoint{7.081966in}{3.467192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983779,0.593849,0.023770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065026in}{3.445917in}}%
\pgfpathlineto{\pgfqpoint{7.106692in}{3.445917in}}%
\pgfpathmoveto{\pgfqpoint{7.085859in}{3.425084in}}%
\pgfpathlineto{\pgfqpoint{7.085859in}{3.466751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066009in}{3.446266in}}%
\pgfpathlineto{\pgfqpoint{7.107675in}{3.446266in}}%
\pgfpathmoveto{\pgfqpoint{7.086842in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{7.086842in}{3.467100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065889in}{3.447334in}}%
\pgfpathlineto{\pgfqpoint{7.107556in}{3.447334in}}%
\pgfpathmoveto{\pgfqpoint{7.086723in}{3.426501in}}%
\pgfpathlineto{\pgfqpoint{7.086723in}{3.468167in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065305in}{3.446882in}}%
\pgfpathlineto{\pgfqpoint{7.106971in}{3.446882in}}%
\pgfpathmoveto{\pgfqpoint{7.086138in}{3.426049in}}%
\pgfpathlineto{\pgfqpoint{7.086138in}{3.467716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065026in}{3.446656in}}%
\pgfpathlineto{\pgfqpoint{7.106692in}{3.446656in}}%
\pgfpathmoveto{\pgfqpoint{7.085859in}{3.425823in}}%
\pgfpathlineto{\pgfqpoint{7.085859in}{3.467490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065012in}{3.446492in}}%
\pgfpathlineto{\pgfqpoint{7.106679in}{3.446492in}}%
\pgfpathmoveto{\pgfqpoint{7.085846in}{3.425659in}}%
\pgfpathlineto{\pgfqpoint{7.085846in}{3.467325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064680in}{3.446246in}}%
\pgfpathlineto{\pgfqpoint{7.106347in}{3.446246in}}%
\pgfpathmoveto{\pgfqpoint{7.085514in}{3.425412in}}%
\pgfpathlineto{\pgfqpoint{7.085514in}{3.467079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065291in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{7.106958in}{3.447057in}}%
\pgfpathmoveto{\pgfqpoint{7.086125in}{3.426223in}}%
\pgfpathlineto{\pgfqpoint{7.086125in}{3.467890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065942in}{3.447201in}}%
\pgfpathlineto{\pgfqpoint{7.107609in}{3.447201in}}%
\pgfpathmoveto{\pgfqpoint{7.086776in}{3.426367in}}%
\pgfpathlineto{\pgfqpoint{7.086776in}{3.468034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065730in}{3.447026in}}%
\pgfpathlineto{\pgfqpoint{7.107396in}{3.447026in}}%
\pgfpathmoveto{\pgfqpoint{7.086563in}{3.426193in}}%
\pgfpathlineto{\pgfqpoint{7.086563in}{3.467859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066965in}{3.447211in}}%
\pgfpathlineto{\pgfqpoint{7.108632in}{3.447211in}}%
\pgfpathmoveto{\pgfqpoint{7.087799in}{3.426377in}}%
\pgfpathlineto{\pgfqpoint{7.087799in}{3.468044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066301in}{3.447313in}}%
\pgfpathlineto{\pgfqpoint{7.107968in}{3.447313in}}%
\pgfpathmoveto{\pgfqpoint{7.087134in}{3.426480in}}%
\pgfpathlineto{\pgfqpoint{7.087134in}{3.468147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066833in}{3.447118in}}%
\pgfpathlineto{\pgfqpoint{7.108499in}{3.447118in}}%
\pgfpathmoveto{\pgfqpoint{7.087666in}{3.426285in}}%
\pgfpathlineto{\pgfqpoint{7.087666in}{3.467952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067497in}{3.447252in}}%
\pgfpathlineto{\pgfqpoint{7.109163in}{3.447252in}}%
\pgfpathmoveto{\pgfqpoint{7.088330in}{3.426419in}}%
\pgfpathlineto{\pgfqpoint{7.088330in}{3.468085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066872in}{3.448063in}}%
\pgfpathlineto{\pgfqpoint{7.108539in}{3.448063in}}%
\pgfpathmoveto{\pgfqpoint{7.087706in}{3.427230in}}%
\pgfpathlineto{\pgfqpoint{7.087706in}{3.468896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066540in}{3.448289in}}%
\pgfpathlineto{\pgfqpoint{7.108207in}{3.448289in}}%
\pgfpathmoveto{\pgfqpoint{7.087374in}{3.427455in}}%
\pgfpathlineto{\pgfqpoint{7.087374in}{3.469122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065159in}{3.448402in}}%
\pgfpathlineto{\pgfqpoint{7.106825in}{3.448402in}}%
\pgfpathmoveto{\pgfqpoint{7.085992in}{3.427568in}}%
\pgfpathlineto{\pgfqpoint{7.085992in}{3.469235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064308in}{3.448155in}}%
\pgfpathlineto{\pgfqpoint{7.105975in}{3.448155in}}%
\pgfpathmoveto{\pgfqpoint{7.085142in}{3.427322in}}%
\pgfpathlineto{\pgfqpoint{7.085142in}{3.468989in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984591,0.601122,0.023606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063405in}{3.447971in}}%
\pgfpathlineto{\pgfqpoint{7.105071in}{3.447971in}}%
\pgfpathmoveto{\pgfqpoint{7.084238in}{3.427137in}}%
\pgfpathlineto{\pgfqpoint{7.084238in}{3.468804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062913in}{3.448104in}}%
\pgfpathlineto{\pgfqpoint{7.104580in}{3.448104in}}%
\pgfpathmoveto{\pgfqpoint{7.083747in}{3.427271in}}%
\pgfpathlineto{\pgfqpoint{7.083747in}{3.468937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062780in}{3.448227in}}%
\pgfpathlineto{\pgfqpoint{7.104447in}{3.448227in}}%
\pgfpathmoveto{\pgfqpoint{7.083614in}{3.427394in}}%
\pgfpathlineto{\pgfqpoint{7.083614in}{3.469061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062555in}{3.448176in}}%
\pgfpathlineto{\pgfqpoint{7.104221in}{3.448176in}}%
\pgfpathmoveto{\pgfqpoint{7.083388in}{3.427343in}}%
\pgfpathlineto{\pgfqpoint{7.083388in}{3.469009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062847in}{3.448083in}}%
\pgfpathlineto{\pgfqpoint{7.104513in}{3.448083in}}%
\pgfpathmoveto{\pgfqpoint{7.083680in}{3.427250in}}%
\pgfpathlineto{\pgfqpoint{7.083680in}{3.468917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062541in}{3.447888in}}%
\pgfpathlineto{\pgfqpoint{7.104208in}{3.447888in}}%
\pgfpathmoveto{\pgfqpoint{7.083375in}{3.427055in}}%
\pgfpathlineto{\pgfqpoint{7.083375in}{3.468722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062076in}{3.447837in}}%
\pgfpathlineto{\pgfqpoint{7.103743in}{3.447837in}}%
\pgfpathmoveto{\pgfqpoint{7.082910in}{3.427004in}}%
\pgfpathlineto{\pgfqpoint{7.082910in}{3.468670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060575in}{3.447868in}}%
\pgfpathlineto{\pgfqpoint{7.102242in}{3.447868in}}%
\pgfpathmoveto{\pgfqpoint{7.081408in}{3.427035in}}%
\pgfpathlineto{\pgfqpoint{7.081408in}{3.468701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061638in}{3.447324in}}%
\pgfpathlineto{\pgfqpoint{7.103304in}{3.447324in}}%
\pgfpathmoveto{\pgfqpoint{7.082471in}{3.426490in}}%
\pgfpathlineto{\pgfqpoint{7.082471in}{3.468157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062661in}{3.446636in}}%
\pgfpathlineto{\pgfqpoint{7.104327in}{3.446636in}}%
\pgfpathmoveto{\pgfqpoint{7.083494in}{3.425803in}}%
\pgfpathlineto{\pgfqpoint{7.083494in}{3.467469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062090in}{3.446359in}}%
\pgfpathlineto{\pgfqpoint{7.103756in}{3.446359in}}%
\pgfpathmoveto{\pgfqpoint{7.082923in}{3.425525in}}%
\pgfpathlineto{\pgfqpoint{7.082923in}{3.467192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062249in}{3.446954in}}%
\pgfpathlineto{\pgfqpoint{7.103916in}{3.446954in}}%
\pgfpathmoveto{\pgfqpoint{7.083082in}{3.426121in}}%
\pgfpathlineto{\pgfqpoint{7.083082in}{3.467787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062780in}{3.447355in}}%
\pgfpathlineto{\pgfqpoint{7.104447in}{3.447355in}}%
\pgfpathmoveto{\pgfqpoint{7.083614in}{3.426521in}}%
\pgfpathlineto{\pgfqpoint{7.083614in}{3.468188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062581in}{3.448042in}}%
\pgfpathlineto{\pgfqpoint{7.104248in}{3.448042in}}%
\pgfpathmoveto{\pgfqpoint{7.083414in}{3.427209in}}%
\pgfpathlineto{\pgfqpoint{7.083414in}{3.468876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060655in}{3.448484in}}%
\pgfpathlineto{\pgfqpoint{7.102321in}{3.448484in}}%
\pgfpathmoveto{\pgfqpoint{7.081488in}{3.427651in}}%
\pgfpathlineto{\pgfqpoint{7.081488in}{3.469317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059313in}{3.448628in}}%
\pgfpathlineto{\pgfqpoint{7.100979in}{3.448628in}}%
\pgfpathmoveto{\pgfqpoint{7.080146in}{3.427794in}}%
\pgfpathlineto{\pgfqpoint{7.080146in}{3.469461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058635in}{3.448525in}}%
\pgfpathlineto{\pgfqpoint{7.100302in}{3.448525in}}%
\pgfpathmoveto{\pgfqpoint{7.079469in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{7.079469in}{3.469358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056935in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{7.098601in}{3.449264in}}%
\pgfpathmoveto{\pgfqpoint{7.077768in}{3.428431in}}%
\pgfpathlineto{\pgfqpoint{7.077768in}{3.470097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056297in}{3.450363in}}%
\pgfpathlineto{\pgfqpoint{7.097964in}{3.450363in}}%
\pgfpathmoveto{\pgfqpoint{7.077130in}{3.429529in}}%
\pgfpathlineto{\pgfqpoint{7.077130in}{3.471196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985315,0.608422,0.024202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056098in}{3.450527in}}%
\pgfpathlineto{\pgfqpoint{7.097764in}{3.450527in}}%
\pgfpathmoveto{\pgfqpoint{7.076931in}{3.429694in}}%
\pgfpathlineto{\pgfqpoint{7.076931in}{3.471360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056855in}{3.450866in}}%
\pgfpathlineto{\pgfqpoint{7.098522in}{3.450866in}}%
\pgfpathmoveto{\pgfqpoint{7.077688in}{3.430032in}}%
\pgfpathlineto{\pgfqpoint{7.077688in}{3.471699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056815in}{3.450671in}}%
\pgfpathlineto{\pgfqpoint{7.098482in}{3.450671in}}%
\pgfpathmoveto{\pgfqpoint{7.077648in}{3.429837in}}%
\pgfpathlineto{\pgfqpoint{7.077648in}{3.471504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054982in}{3.451379in}}%
\pgfpathlineto{\pgfqpoint{7.096648in}{3.451379in}}%
\pgfpathmoveto{\pgfqpoint{7.075815in}{3.430546in}}%
\pgfpathlineto{\pgfqpoint{7.075815in}{3.472212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053813in}{3.452108in}}%
\pgfpathlineto{\pgfqpoint{7.095479in}{3.452108in}}%
\pgfpathmoveto{\pgfqpoint{7.074646in}{3.431275in}}%
\pgfpathlineto{\pgfqpoint{7.074646in}{3.472941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053720in}{3.451933in}}%
\pgfpathlineto{\pgfqpoint{7.095386in}{3.451933in}}%
\pgfpathmoveto{\pgfqpoint{7.074553in}{3.431100in}}%
\pgfpathlineto{\pgfqpoint{7.074553in}{3.472767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053042in}{3.452293in}}%
\pgfpathlineto{\pgfqpoint{7.094709in}{3.452293in}}%
\pgfpathmoveto{\pgfqpoint{7.073875in}{3.431459in}}%
\pgfpathlineto{\pgfqpoint{7.073875in}{3.473126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051846in}{3.452745in}}%
\pgfpathlineto{\pgfqpoint{7.093513in}{3.452745in}}%
\pgfpathmoveto{\pgfqpoint{7.072680in}{3.431911in}}%
\pgfpathlineto{\pgfqpoint{7.072680in}{3.473578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051501in}{3.452806in}}%
\pgfpathlineto{\pgfqpoint{7.093167in}{3.452806in}}%
\pgfpathmoveto{\pgfqpoint{7.072334in}{3.431973in}}%
\pgfpathlineto{\pgfqpoint{7.072334in}{3.473639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050876in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{7.092543in}{3.452888in}}%
\pgfpathmoveto{\pgfqpoint{7.071710in}{3.432055in}}%
\pgfpathlineto{\pgfqpoint{7.071710in}{3.473722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052178in}{3.452560in}}%
\pgfpathlineto{\pgfqpoint{7.093845in}{3.452560in}}%
\pgfpathmoveto{\pgfqpoint{7.073012in}{3.431726in}}%
\pgfpathlineto{\pgfqpoint{7.073012in}{3.473393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050903in}{3.453196in}}%
\pgfpathlineto{\pgfqpoint{7.092570in}{3.453196in}}%
\pgfpathmoveto{\pgfqpoint{7.071736in}{3.432363in}}%
\pgfpathlineto{\pgfqpoint{7.071736in}{3.474030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.050491in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{7.092158in}{3.452991in}}%
\pgfpathmoveto{\pgfqpoint{7.071324in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{7.071324in}{3.473824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049827in}{3.453094in}}%
\pgfpathlineto{\pgfqpoint{7.091493in}{3.453094in}}%
\pgfpathmoveto{\pgfqpoint{7.070660in}{3.432260in}}%
\pgfpathlineto{\pgfqpoint{7.070660in}{3.473927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049415in}{3.453289in}}%
\pgfpathlineto{\pgfqpoint{7.091082in}{3.453289in}}%
\pgfpathmoveto{\pgfqpoint{7.070248in}{3.432455in}}%
\pgfpathlineto{\pgfqpoint{7.070248in}{3.474122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048817in}{3.453556in}}%
\pgfpathlineto{\pgfqpoint{7.090484in}{3.453556in}}%
\pgfpathmoveto{\pgfqpoint{7.069650in}{3.432722in}}%
\pgfpathlineto{\pgfqpoint{7.069650in}{3.474389in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048472in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{7.090138in}{3.453453in}}%
\pgfpathmoveto{\pgfqpoint{7.069305in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{7.069305in}{3.474286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048432in}{3.453771in}}%
\pgfpathlineto{\pgfqpoint{7.090098in}{3.453771in}}%
\pgfpathmoveto{\pgfqpoint{7.069265in}{3.432938in}}%
\pgfpathlineto{\pgfqpoint{7.069265in}{3.474605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985952,0.615750,0.025592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048153in}{3.453525in}}%
\pgfpathlineto{\pgfqpoint{7.089819in}{3.453525in}}%
\pgfpathmoveto{\pgfqpoint{7.068986in}{3.432691in}}%
\pgfpathlineto{\pgfqpoint{7.068986in}{3.474358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049960in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{7.091626in}{3.452416in}}%
\pgfpathmoveto{\pgfqpoint{7.070793in}{3.431583in}}%
\pgfpathlineto{\pgfqpoint{7.070793in}{3.473249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048844in}{3.452241in}}%
\pgfpathlineto{\pgfqpoint{7.090510in}{3.452241in}}%
\pgfpathmoveto{\pgfqpoint{7.069677in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{7.069677in}{3.473075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048605in}{3.452950in}}%
\pgfpathlineto{\pgfqpoint{7.090271in}{3.452950in}}%
\pgfpathmoveto{\pgfqpoint{7.069438in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{7.069438in}{3.473783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048870in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{7.090537in}{3.453340in}}%
\pgfpathmoveto{\pgfqpoint{7.069704in}{3.432507in}}%
\pgfpathlineto{\pgfqpoint{7.069704in}{3.474173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048485in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{7.090152in}{3.453340in}}%
\pgfpathmoveto{\pgfqpoint{7.069318in}{3.432507in}}%
\pgfpathlineto{\pgfqpoint{7.069318in}{3.474173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049229in}{3.453710in}}%
\pgfpathlineto{\pgfqpoint{7.090896in}{3.453710in}}%
\pgfpathmoveto{\pgfqpoint{7.070062in}{3.432876in}}%
\pgfpathlineto{\pgfqpoint{7.070062in}{3.474543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049495in}{3.454192in}}%
\pgfpathlineto{\pgfqpoint{7.091161in}{3.454192in}}%
\pgfpathmoveto{\pgfqpoint{7.070328in}{3.433359in}}%
\pgfpathlineto{\pgfqpoint{7.070328in}{3.475025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048910in}{3.454654in}}%
\pgfpathlineto{\pgfqpoint{7.090577in}{3.454654in}}%
\pgfpathmoveto{\pgfqpoint{7.069743in}{3.433821in}}%
\pgfpathlineto{\pgfqpoint{7.069743in}{3.475487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048272in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{7.089939in}{3.454983in}}%
\pgfpathmoveto{\pgfqpoint{7.069106in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{7.069106in}{3.475816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048644in}{3.454859in}}%
\pgfpathlineto{\pgfqpoint{7.090311in}{3.454859in}}%
\pgfpathmoveto{\pgfqpoint{7.069478in}{3.434026in}}%
\pgfpathlineto{\pgfqpoint{7.069478in}{3.475693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048432in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{7.090098in}{3.454603in}}%
\pgfpathmoveto{\pgfqpoint{7.069265in}{3.433769in}}%
\pgfpathlineto{\pgfqpoint{7.069265in}{3.475436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048538in}{3.454654in}}%
\pgfpathlineto{\pgfqpoint{7.090205in}{3.454654in}}%
\pgfpathmoveto{\pgfqpoint{7.069371in}{3.433821in}}%
\pgfpathlineto{\pgfqpoint{7.069371in}{3.475487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047821in}{3.454644in}}%
\pgfpathlineto{\pgfqpoint{7.089487in}{3.454644in}}%
\pgfpathmoveto{\pgfqpoint{7.068654in}{3.433811in}}%
\pgfpathlineto{\pgfqpoint{7.068654in}{3.475477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047316in}{3.454952in}}%
\pgfpathlineto{\pgfqpoint{7.088982in}{3.454952in}}%
\pgfpathmoveto{\pgfqpoint{7.068149in}{3.434119in}}%
\pgfpathlineto{\pgfqpoint{7.068149in}{3.475785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.046612in}{3.454921in}}%
\pgfpathlineto{\pgfqpoint{7.088278in}{3.454921in}}%
\pgfpathmoveto{\pgfqpoint{7.067445in}{3.434088in}}%
\pgfpathlineto{\pgfqpoint{7.067445in}{3.475754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.046931in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{7.088597in}{3.454726in}}%
\pgfpathmoveto{\pgfqpoint{7.067764in}{3.433893in}}%
\pgfpathlineto{\pgfqpoint{7.067764in}{3.475559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047422in}{3.454890in}}%
\pgfpathlineto{\pgfqpoint{7.089089in}{3.454890in}}%
\pgfpathmoveto{\pgfqpoint{7.068255in}{3.434057in}}%
\pgfpathlineto{\pgfqpoint{7.068255in}{3.475724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048233in}{3.454942in}}%
\pgfpathlineto{\pgfqpoint{7.089899in}{3.454942in}}%
\pgfpathmoveto{\pgfqpoint{7.069066in}{3.434108in}}%
\pgfpathlineto{\pgfqpoint{7.069066in}{3.475775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986502,0.623105,0.027814}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048286in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{7.089952in}{3.454726in}}%
\pgfpathmoveto{\pgfqpoint{7.069119in}{3.433893in}}%
\pgfpathlineto{\pgfqpoint{7.069119in}{3.475559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049601in}{3.454551in}}%
\pgfpathlineto{\pgfqpoint{7.091268in}{3.454551in}}%
\pgfpathmoveto{\pgfqpoint{7.070434in}{3.433718in}}%
\pgfpathlineto{\pgfqpoint{7.070434in}{3.475385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048923in}{3.455024in}}%
\pgfpathlineto{\pgfqpoint{7.090590in}{3.455024in}}%
\pgfpathmoveto{\pgfqpoint{7.069757in}{3.434190in}}%
\pgfpathlineto{\pgfqpoint{7.069757in}{3.475857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048365in}{3.455229in}}%
\pgfpathlineto{\pgfqpoint{7.090032in}{3.455229in}}%
\pgfpathmoveto{\pgfqpoint{7.069199in}{3.434396in}}%
\pgfpathlineto{\pgfqpoint{7.069199in}{3.476062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.048857in}{3.454931in}}%
\pgfpathlineto{\pgfqpoint{7.090524in}{3.454931in}}%
\pgfpathmoveto{\pgfqpoint{7.069690in}{3.434098in}}%
\pgfpathlineto{\pgfqpoint{7.069690in}{3.475765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049003in}{3.455373in}}%
\pgfpathlineto{\pgfqpoint{7.090670in}{3.455373in}}%
\pgfpathmoveto{\pgfqpoint{7.069836in}{3.434539in}}%
\pgfpathlineto{\pgfqpoint{7.069836in}{3.476206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049016in}{3.455363in}}%
\pgfpathlineto{\pgfqpoint{7.090683in}{3.455363in}}%
\pgfpathmoveto{\pgfqpoint{7.069850in}{3.434529in}}%
\pgfpathlineto{\pgfqpoint{7.069850in}{3.476196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049362in}{3.456451in}}%
\pgfpathlineto{\pgfqpoint{7.091028in}{3.456451in}}%
\pgfpathmoveto{\pgfqpoint{7.070195in}{3.435617in}}%
\pgfpathlineto{\pgfqpoint{7.070195in}{3.477284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049800in}{3.457169in}}%
\pgfpathlineto{\pgfqpoint{7.091467in}{3.457169in}}%
\pgfpathmoveto{\pgfqpoint{7.070634in}{3.436336in}}%
\pgfpathlineto{\pgfqpoint{7.070634in}{3.478003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049747in}{3.458073in}}%
\pgfpathlineto{\pgfqpoint{7.091414in}{3.458073in}}%
\pgfpathmoveto{\pgfqpoint{7.070580in}{3.437240in}}%
\pgfpathlineto{\pgfqpoint{7.070580in}{3.478906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070340in}{3.460332in}}%
\pgfpathlineto{\pgfqpoint{7.112007in}{3.460332in}}%
\pgfpathmoveto{\pgfqpoint{7.091173in}{3.439498in}}%
\pgfpathlineto{\pgfqpoint{7.091173in}{3.481165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070008in}{3.460445in}}%
\pgfpathlineto{\pgfqpoint{7.111674in}{3.460445in}}%
\pgfpathmoveto{\pgfqpoint{7.090841in}{3.439611in}}%
\pgfpathlineto{\pgfqpoint{7.090841in}{3.481278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070048in}{3.460249in}}%
\pgfpathlineto{\pgfqpoint{7.111714in}{3.460249in}}%
\pgfpathmoveto{\pgfqpoint{7.090881in}{3.439416in}}%
\pgfpathlineto{\pgfqpoint{7.090881in}{3.481083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070074in}{3.460640in}}%
\pgfpathlineto{\pgfqpoint{7.111741in}{3.460640in}}%
\pgfpathmoveto{\pgfqpoint{7.090908in}{3.439806in}}%
\pgfpathlineto{\pgfqpoint{7.090908in}{3.481473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071084in}{3.461153in}}%
\pgfpathlineto{\pgfqpoint{7.112751in}{3.461153in}}%
\pgfpathmoveto{\pgfqpoint{7.091917in}{3.440320in}}%
\pgfpathlineto{\pgfqpoint{7.091917in}{3.481986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071987in}{3.459962in}}%
\pgfpathlineto{\pgfqpoint{7.113654in}{3.459962in}}%
\pgfpathmoveto{\pgfqpoint{7.092821in}{3.439129in}}%
\pgfpathlineto{\pgfqpoint{7.092821in}{3.480795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073037in}{3.459541in}}%
\pgfpathlineto{\pgfqpoint{7.114704in}{3.459541in}}%
\pgfpathmoveto{\pgfqpoint{7.093870in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{7.093870in}{3.480374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073967in}{3.459038in}}%
\pgfpathlineto{\pgfqpoint{7.115634in}{3.459038in}}%
\pgfpathmoveto{\pgfqpoint{7.094800in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{7.094800in}{3.479871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986964,0.630485,0.030908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075096in}{3.458514in}}%
\pgfpathlineto{\pgfqpoint{7.116763in}{3.458514in}}%
\pgfpathmoveto{\pgfqpoint{7.095930in}{3.437681in}}%
\pgfpathlineto{\pgfqpoint{7.095930in}{3.479348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075681in}{3.458504in}}%
\pgfpathlineto{\pgfqpoint{7.117347in}{3.458504in}}%
\pgfpathmoveto{\pgfqpoint{7.096514in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{7.096514in}{3.479337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076040in}{3.458997in}}%
\pgfpathlineto{\pgfqpoint{7.117706in}{3.458997in}}%
\pgfpathmoveto{\pgfqpoint{7.096873in}{3.438164in}}%
\pgfpathlineto{\pgfqpoint{7.096873in}{3.479830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075827in}{3.459705in}}%
\pgfpathlineto{\pgfqpoint{7.117494in}{3.459705in}}%
\pgfpathmoveto{\pgfqpoint{7.096660in}{3.438872in}}%
\pgfpathlineto{\pgfqpoint{7.096660in}{3.480539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075893in}{3.459377in}}%
\pgfpathlineto{\pgfqpoint{7.117560in}{3.459377in}}%
\pgfpathmoveto{\pgfqpoint{7.096727in}{3.438543in}}%
\pgfpathlineto{\pgfqpoint{7.096727in}{3.480210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076691in}{3.459346in}}%
\pgfpathlineto{\pgfqpoint{7.118357in}{3.459346in}}%
\pgfpathmoveto{\pgfqpoint{7.097524in}{3.438513in}}%
\pgfpathlineto{\pgfqpoint{7.097524in}{3.480179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077767in}{3.459736in}}%
\pgfpathlineto{\pgfqpoint{7.119433in}{3.459736in}}%
\pgfpathmoveto{\pgfqpoint{7.098600in}{3.438903in}}%
\pgfpathlineto{\pgfqpoint{7.098600in}{3.480569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077714in}{3.459849in}}%
\pgfpathlineto{\pgfqpoint{7.119380in}{3.459849in}}%
\pgfpathmoveto{\pgfqpoint{7.098547in}{3.439016in}}%
\pgfpathlineto{\pgfqpoint{7.098547in}{3.480682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078285in}{3.459182in}}%
\pgfpathlineto{\pgfqpoint{7.119951in}{3.459182in}}%
\pgfpathmoveto{\pgfqpoint{7.099118in}{3.438348in}}%
\pgfpathlineto{\pgfqpoint{7.099118in}{3.480015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078723in}{3.459325in}}%
\pgfpathlineto{\pgfqpoint{7.120390in}{3.459325in}}%
\pgfpathmoveto{\pgfqpoint{7.099557in}{3.438492in}}%
\pgfpathlineto{\pgfqpoint{7.099557in}{3.480159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078165in}{3.458935in}}%
\pgfpathlineto{\pgfqpoint{7.119832in}{3.458935in}}%
\pgfpathmoveto{\pgfqpoint{7.098999in}{3.438102in}}%
\pgfpathlineto{\pgfqpoint{7.098999in}{3.479769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077700in}{3.459089in}}%
\pgfpathlineto{\pgfqpoint{7.119367in}{3.459089in}}%
\pgfpathmoveto{\pgfqpoint{7.098534in}{3.438256in}}%
\pgfpathlineto{\pgfqpoint{7.098534in}{3.479923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077727in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{7.119393in}{3.459069in}}%
\pgfpathmoveto{\pgfqpoint{7.098560in}{3.438235in}}%
\pgfpathlineto{\pgfqpoint{7.098560in}{3.479902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078205in}{3.459110in}}%
\pgfpathlineto{\pgfqpoint{7.119872in}{3.459110in}}%
\pgfpathmoveto{\pgfqpoint{7.099038in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{7.099038in}{3.479943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078258in}{3.459757in}}%
\pgfpathlineto{\pgfqpoint{7.119925in}{3.459757in}}%
\pgfpathmoveto{\pgfqpoint{7.099092in}{3.438923in}}%
\pgfpathlineto{\pgfqpoint{7.099092in}{3.480590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078032in}{3.460291in}}%
\pgfpathlineto{\pgfqpoint{7.119699in}{3.460291in}}%
\pgfpathmoveto{\pgfqpoint{7.098866in}{3.439457in}}%
\pgfpathlineto{\pgfqpoint{7.098866in}{3.481124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078272in}{3.460075in}}%
\pgfpathlineto{\pgfqpoint{7.119938in}{3.460075in}}%
\pgfpathmoveto{\pgfqpoint{7.099105in}{3.439242in}}%
\pgfpathlineto{\pgfqpoint{7.099105in}{3.480908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078298in}{3.459849in}}%
\pgfpathlineto{\pgfqpoint{7.119965in}{3.459849in}}%
\pgfpathmoveto{\pgfqpoint{7.099131in}{3.439016in}}%
\pgfpathlineto{\pgfqpoint{7.099131in}{3.480682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077275in}{3.459603in}}%
\pgfpathlineto{\pgfqpoint{7.118942in}{3.459603in}}%
\pgfpathmoveto{\pgfqpoint{7.098108in}{3.438769in}}%
\pgfpathlineto{\pgfqpoint{7.098108in}{3.480436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987337,0.637890,0.034916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076930in}{3.459726in}}%
\pgfpathlineto{\pgfqpoint{7.118596in}{3.459726in}}%
\pgfpathmoveto{\pgfqpoint{7.097763in}{3.438893in}}%
\pgfpathlineto{\pgfqpoint{7.097763in}{3.480559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076877in}{3.459572in}}%
\pgfpathlineto{\pgfqpoint{7.118543in}{3.459572in}}%
\pgfpathmoveto{\pgfqpoint{7.097710in}{3.438739in}}%
\pgfpathlineto{\pgfqpoint{7.097710in}{3.480405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075402in}{3.459757in}}%
\pgfpathlineto{\pgfqpoint{7.117068in}{3.459757in}}%
\pgfpathmoveto{\pgfqpoint{7.096235in}{3.438923in}}%
\pgfpathlineto{\pgfqpoint{7.096235in}{3.480590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076000in}{3.458422in}}%
\pgfpathlineto{\pgfqpoint{7.117666in}{3.458422in}}%
\pgfpathmoveto{\pgfqpoint{7.096833in}{3.437589in}}%
\pgfpathlineto{\pgfqpoint{7.096833in}{3.479255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075389in}{3.457580in}}%
\pgfpathlineto{\pgfqpoint{7.117055in}{3.457580in}}%
\pgfpathmoveto{\pgfqpoint{7.096222in}{3.436747in}}%
\pgfpathlineto{\pgfqpoint{7.096222in}{3.478413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076186in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{7.117852in}{3.456954in}}%
\pgfpathmoveto{\pgfqpoint{7.097019in}{3.436121in}}%
\pgfpathlineto{\pgfqpoint{7.097019in}{3.477787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076319in}{3.456861in}}%
\pgfpathlineto{\pgfqpoint{7.117985in}{3.456861in}}%
\pgfpathmoveto{\pgfqpoint{7.097152in}{3.436028in}}%
\pgfpathlineto{\pgfqpoint{7.097152in}{3.477695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076837in}{3.457477in}}%
\pgfpathlineto{\pgfqpoint{7.118503in}{3.457477in}}%
\pgfpathmoveto{\pgfqpoint{7.097670in}{3.436644in}}%
\pgfpathlineto{\pgfqpoint{7.097670in}{3.478311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076558in}{3.457385in}}%
\pgfpathlineto{\pgfqpoint{7.118224in}{3.457385in}}%
\pgfpathmoveto{\pgfqpoint{7.097391in}{3.436552in}}%
\pgfpathlineto{\pgfqpoint{7.097391in}{3.478218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076624in}{3.457837in}}%
\pgfpathlineto{\pgfqpoint{7.118291in}{3.457837in}}%
\pgfpathmoveto{\pgfqpoint{7.097457in}{3.437003in}}%
\pgfpathlineto{\pgfqpoint{7.097457in}{3.478670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076465in}{3.458083in}}%
\pgfpathlineto{\pgfqpoint{7.118131in}{3.458083in}}%
\pgfpathmoveto{\pgfqpoint{7.097298in}{3.437250in}}%
\pgfpathlineto{\pgfqpoint{7.097298in}{3.478917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076584in}{3.457857in}}%
\pgfpathlineto{\pgfqpoint{7.118251in}{3.457857in}}%
\pgfpathmoveto{\pgfqpoint{7.097418in}{3.437024in}}%
\pgfpathlineto{\pgfqpoint{7.097418in}{3.478691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078086in}{3.458289in}}%
\pgfpathlineto{\pgfqpoint{7.119752in}{3.458289in}}%
\pgfpathmoveto{\pgfqpoint{7.098919in}{3.437455in}}%
\pgfpathlineto{\pgfqpoint{7.098919in}{3.479122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078152in}{3.458504in}}%
\pgfpathlineto{\pgfqpoint{7.119819in}{3.458504in}}%
\pgfpathmoveto{\pgfqpoint{7.098985in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{7.098985in}{3.479337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079388in}{3.458237in}}%
\pgfpathlineto{\pgfqpoint{7.121054in}{3.458237in}}%
\pgfpathmoveto{\pgfqpoint{7.100221in}{3.437404in}}%
\pgfpathlineto{\pgfqpoint{7.100221in}{3.479071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078776in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{7.120443in}{3.459059in}}%
\pgfpathmoveto{\pgfqpoint{7.099610in}{3.438225in}}%
\pgfpathlineto{\pgfqpoint{7.099610in}{3.479892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078750in}{3.459736in}}%
\pgfpathlineto{\pgfqpoint{7.120416in}{3.459736in}}%
\pgfpathmoveto{\pgfqpoint{7.099583in}{3.438903in}}%
\pgfpathlineto{\pgfqpoint{7.099583in}{3.480569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079693in}{3.459592in}}%
\pgfpathlineto{\pgfqpoint{7.121360in}{3.459592in}}%
\pgfpathmoveto{\pgfqpoint{7.100526in}{3.438759in}}%
\pgfpathlineto{\pgfqpoint{7.100526in}{3.480426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987622,0.645320,0.039886}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079879in}{3.459069in}}%
\pgfpathlineto{\pgfqpoint{7.121546in}{3.459069in}}%
\pgfpathmoveto{\pgfqpoint{7.100712in}{3.438235in}}%
\pgfpathlineto{\pgfqpoint{7.100712in}{3.479902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080211in}{3.458576in}}%
\pgfpathlineto{\pgfqpoint{7.121878in}{3.458576in}}%
\pgfpathmoveto{\pgfqpoint{7.101045in}{3.437743in}}%
\pgfpathlineto{\pgfqpoint{7.101045in}{3.479409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081088in}{3.458330in}}%
\pgfpathlineto{\pgfqpoint{7.122755in}{3.458330in}}%
\pgfpathmoveto{\pgfqpoint{7.101921in}{3.437496in}}%
\pgfpathlineto{\pgfqpoint{7.101921in}{3.479163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082005in}{3.457724in}}%
\pgfpathlineto{\pgfqpoint{7.123671in}{3.457724in}}%
\pgfpathmoveto{\pgfqpoint{7.102838in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{7.102838in}{3.478557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082709in}{3.457344in}}%
\pgfpathlineto{\pgfqpoint{7.124376in}{3.457344in}}%
\pgfpathmoveto{\pgfqpoint{7.103542in}{3.436511in}}%
\pgfpathlineto{\pgfqpoint{7.103542in}{3.478177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083001in}{3.457426in}}%
\pgfpathlineto{\pgfqpoint{7.124668in}{3.457426in}}%
\pgfpathmoveto{\pgfqpoint{7.103835in}{3.436593in}}%
\pgfpathlineto{\pgfqpoint{7.103835in}{3.478259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083838in}{3.455958in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.455958in}}%
\pgfpathmoveto{\pgfqpoint{7.104672in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{7.104672in}{3.476791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084370in}{3.455958in}}%
\pgfpathlineto{\pgfqpoint{7.126036in}{3.455958in}}%
\pgfpathmoveto{\pgfqpoint{7.105203in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{7.105203in}{3.476791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084848in}{3.455445in}}%
\pgfpathlineto{\pgfqpoint{7.126515in}{3.455445in}}%
\pgfpathmoveto{\pgfqpoint{7.105681in}{3.434611in}}%
\pgfpathlineto{\pgfqpoint{7.105681in}{3.476278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084715in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{7.126382in}{3.454603in}}%
\pgfpathmoveto{\pgfqpoint{7.105548in}{3.433769in}}%
\pgfpathlineto{\pgfqpoint{7.105548in}{3.475436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085087in}{3.454367in}}%
\pgfpathlineto{\pgfqpoint{7.126754in}{3.454367in}}%
\pgfpathmoveto{\pgfqpoint{7.105920in}{3.433533in}}%
\pgfpathlineto{\pgfqpoint{7.105920in}{3.475200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086456in}{3.452478in}}%
\pgfpathlineto{\pgfqpoint{7.128122in}{3.452478in}}%
\pgfpathmoveto{\pgfqpoint{7.107289in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{7.107289in}{3.473311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086575in}{3.451769in}}%
\pgfpathlineto{\pgfqpoint{7.128242in}{3.451769in}}%
\pgfpathmoveto{\pgfqpoint{7.107408in}{3.430936in}}%
\pgfpathlineto{\pgfqpoint{7.107408in}{3.472603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086336in}{3.452016in}}%
\pgfpathlineto{\pgfqpoint{7.128003in}{3.452016in}}%
\pgfpathmoveto{\pgfqpoint{7.107169in}{3.431182in}}%
\pgfpathlineto{\pgfqpoint{7.107169in}{3.472849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086389in}{3.452057in}}%
\pgfpathlineto{\pgfqpoint{7.128056in}{3.452057in}}%
\pgfpathmoveto{\pgfqpoint{7.107222in}{3.431223in}}%
\pgfpathlineto{\pgfqpoint{7.107222in}{3.472890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088329in}{3.451317in}}%
\pgfpathlineto{\pgfqpoint{7.129995in}{3.451317in}}%
\pgfpathmoveto{\pgfqpoint{7.109162in}{3.430484in}}%
\pgfpathlineto{\pgfqpoint{7.109162in}{3.472151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090122in}{3.450568in}}%
\pgfpathlineto{\pgfqpoint{7.131789in}{3.450568in}}%
\pgfpathmoveto{\pgfqpoint{7.110956in}{3.429735in}}%
\pgfpathlineto{\pgfqpoint{7.110956in}{3.471401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089192in}{3.451256in}}%
\pgfpathlineto{\pgfqpoint{7.130859in}{3.451256in}}%
\pgfpathmoveto{\pgfqpoint{7.110026in}{3.430423in}}%
\pgfpathlineto{\pgfqpoint{7.110026in}{3.472089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089299in}{3.451769in}}%
\pgfpathlineto{\pgfqpoint{7.130965in}{3.451769in}}%
\pgfpathmoveto{\pgfqpoint{7.110132in}{3.430936in}}%
\pgfpathlineto{\pgfqpoint{7.110132in}{3.472603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987819,0.652773,0.045581}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091252in}{3.450722in}}%
\pgfpathlineto{\pgfqpoint{7.132918in}{3.450722in}}%
\pgfpathmoveto{\pgfqpoint{7.112085in}{3.429889in}}%
\pgfpathlineto{\pgfqpoint{7.112085in}{3.471555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091491in}{3.450712in}}%
\pgfpathlineto{\pgfqpoint{7.133157in}{3.450712in}}%
\pgfpathmoveto{\pgfqpoint{7.112324in}{3.429878in}}%
\pgfpathlineto{\pgfqpoint{7.112324in}{3.471545in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091956in}{3.450527in}}%
\pgfpathlineto{\pgfqpoint{7.133622in}{3.450527in}}%
\pgfpathmoveto{\pgfqpoint{7.112789in}{3.429694in}}%
\pgfpathlineto{\pgfqpoint{7.112789in}{3.471360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092474in}{3.450527in}}%
\pgfpathlineto{\pgfqpoint{7.134141in}{3.450527in}}%
\pgfpathmoveto{\pgfqpoint{7.113307in}{3.429694in}}%
\pgfpathlineto{\pgfqpoint{7.113307in}{3.471360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092447in}{3.450383in}}%
\pgfpathlineto{\pgfqpoint{7.134114in}{3.450383in}}%
\pgfpathmoveto{\pgfqpoint{7.113281in}{3.429550in}}%
\pgfpathlineto{\pgfqpoint{7.113281in}{3.471217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092939in}{3.450825in}}%
\pgfpathlineto{\pgfqpoint{7.134606in}{3.450825in}}%
\pgfpathmoveto{\pgfqpoint{7.113772in}{3.429991in}}%
\pgfpathlineto{\pgfqpoint{7.113772in}{3.471658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093736in}{3.450568in}}%
\pgfpathlineto{\pgfqpoint{7.135403in}{3.450568in}}%
\pgfpathmoveto{\pgfqpoint{7.114569in}{3.429735in}}%
\pgfpathlineto{\pgfqpoint{7.114569in}{3.471401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093072in}{3.451646in}}%
\pgfpathlineto{\pgfqpoint{7.134738in}{3.451646in}}%
\pgfpathmoveto{\pgfqpoint{7.113905in}{3.430813in}}%
\pgfpathlineto{\pgfqpoint{7.113905in}{3.472479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093019in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{7.134685in}{3.452324in}}%
\pgfpathmoveto{\pgfqpoint{7.113852in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{7.113852in}{3.473157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094879in}{3.452067in}}%
\pgfpathlineto{\pgfqpoint{7.136545in}{3.452067in}}%
\pgfpathmoveto{\pgfqpoint{7.115712in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{7.115712in}{3.472900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095025in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{7.136691in}{3.451225in}}%
\pgfpathmoveto{\pgfqpoint{7.115858in}{3.430392in}}%
\pgfpathlineto{\pgfqpoint{7.115858in}{3.472058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.094839in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{7.136505in}{3.450773in}}%
\pgfpathmoveto{\pgfqpoint{7.115672in}{3.429940in}}%
\pgfpathlineto{\pgfqpoint{7.115672in}{3.471607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095277in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{7.136944in}{3.450342in}}%
\pgfpathmoveto{\pgfqpoint{7.116111in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{7.116111in}{3.471175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095158in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{7.136824in}{3.450127in}}%
\pgfpathmoveto{\pgfqpoint{7.115991in}{3.429293in}}%
\pgfpathlineto{\pgfqpoint{7.115991in}{3.470960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095237in}{3.450363in}}%
\pgfpathlineto{\pgfqpoint{7.136904in}{3.450363in}}%
\pgfpathmoveto{\pgfqpoint{7.116071in}{3.429529in}}%
\pgfpathlineto{\pgfqpoint{7.116071in}{3.471196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096167in}{3.450055in}}%
\pgfpathlineto{\pgfqpoint{7.137834in}{3.450055in}}%
\pgfpathmoveto{\pgfqpoint{7.117001in}{3.429221in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{3.470888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096021in}{3.449274in}}%
\pgfpathlineto{\pgfqpoint{7.137688in}{3.449274in}}%
\pgfpathmoveto{\pgfqpoint{7.116855in}{3.428441in}}%
\pgfpathlineto{\pgfqpoint{7.116855in}{3.470108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095689in}{3.449767in}}%
\pgfpathlineto{\pgfqpoint{7.137356in}{3.449767in}}%
\pgfpathmoveto{\pgfqpoint{7.116522in}{3.428934in}}%
\pgfpathlineto{\pgfqpoint{7.116522in}{3.470601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987926,0.660250,0.051750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095955in}{3.449685in}}%
\pgfpathlineto{\pgfqpoint{7.137621in}{3.449685in}}%
\pgfpathmoveto{\pgfqpoint{7.116788in}{3.428852in}}%
\pgfpathlineto{\pgfqpoint{7.116788in}{3.470518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096765in}{3.448792in}}%
\pgfpathlineto{\pgfqpoint{7.138432in}{3.448792in}}%
\pgfpathmoveto{\pgfqpoint{7.117599in}{3.427959in}}%
\pgfpathlineto{\pgfqpoint{7.117599in}{3.469625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098665in}{3.448648in}}%
\pgfpathlineto{\pgfqpoint{7.140332in}{3.448648in}}%
\pgfpathmoveto{\pgfqpoint{7.119498in}{3.427815in}}%
\pgfpathlineto{\pgfqpoint{7.119498in}{3.469481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099090in}{3.448525in}}%
\pgfpathlineto{\pgfqpoint{7.140757in}{3.448525in}}%
\pgfpathmoveto{\pgfqpoint{7.119924in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{7.119924in}{3.469358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098931in}{3.448258in}}%
\pgfpathlineto{\pgfqpoint{7.140597in}{3.448258in}}%
\pgfpathmoveto{\pgfqpoint{7.119764in}{3.427425in}}%
\pgfpathlineto{\pgfqpoint{7.119764in}{3.469091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098878in}{3.448730in}}%
\pgfpathlineto{\pgfqpoint{7.140544in}{3.448730in}}%
\pgfpathmoveto{\pgfqpoint{7.119711in}{3.427897in}}%
\pgfpathlineto{\pgfqpoint{7.119711in}{3.469564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099927in}{3.448720in}}%
\pgfpathlineto{\pgfqpoint{7.141594in}{3.448720in}}%
\pgfpathmoveto{\pgfqpoint{7.120761in}{3.427887in}}%
\pgfpathlineto{\pgfqpoint{7.120761in}{3.469553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100286in}{3.448545in}}%
\pgfpathlineto{\pgfqpoint{7.141953in}{3.448545in}}%
\pgfpathmoveto{\pgfqpoint{7.121119in}{3.427712in}}%
\pgfpathlineto{\pgfqpoint{7.121119in}{3.469379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099090in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{7.140757in}{3.448587in}}%
\pgfpathmoveto{\pgfqpoint{7.119924in}{3.427753in}}%
\pgfpathlineto{\pgfqpoint{7.119924in}{3.469420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096991in}{3.448361in}}%
\pgfpathlineto{\pgfqpoint{7.138658in}{3.448361in}}%
\pgfpathmoveto{\pgfqpoint{7.117824in}{3.427527in}}%
\pgfpathlineto{\pgfqpoint{7.117824in}{3.469194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097483in}{3.447724in}}%
\pgfpathlineto{\pgfqpoint{7.139149in}{3.447724in}}%
\pgfpathmoveto{\pgfqpoint{7.118316in}{3.426891in}}%
\pgfpathlineto{\pgfqpoint{7.118316in}{3.468557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097908in}{3.448196in}}%
\pgfpathlineto{\pgfqpoint{7.139574in}{3.448196in}}%
\pgfpathmoveto{\pgfqpoint{7.118741in}{3.427363in}}%
\pgfpathlineto{\pgfqpoint{7.118741in}{3.469030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098904in}{3.448217in}}%
\pgfpathlineto{\pgfqpoint{7.140571in}{3.448217in}}%
\pgfpathmoveto{\pgfqpoint{7.119738in}{3.427384in}}%
\pgfpathlineto{\pgfqpoint{7.119738in}{3.469050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099648in}{3.447601in}}%
\pgfpathlineto{\pgfqpoint{7.141315in}{3.447601in}}%
\pgfpathmoveto{\pgfqpoint{7.120482in}{3.426768in}}%
\pgfpathlineto{\pgfqpoint{7.120482in}{3.468434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099542in}{3.446821in}}%
\pgfpathlineto{\pgfqpoint{7.141209in}{3.446821in}}%
\pgfpathmoveto{\pgfqpoint{7.120375in}{3.425987in}}%
\pgfpathlineto{\pgfqpoint{7.120375in}{3.467654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100233in}{3.446266in}}%
\pgfpathlineto{\pgfqpoint{7.141899in}{3.446266in}}%
\pgfpathmoveto{\pgfqpoint{7.121066in}{3.425433in}}%
\pgfpathlineto{\pgfqpoint{7.121066in}{3.467100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100472in}{3.445661in}}%
\pgfpathlineto{\pgfqpoint{7.142139in}{3.445661in}}%
\pgfpathmoveto{\pgfqpoint{7.121305in}{3.424827in}}%
\pgfpathlineto{\pgfqpoint{7.121305in}{3.466494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100100in}{3.444901in}}%
\pgfpathlineto{\pgfqpoint{7.141767in}{3.444901in}}%
\pgfpathmoveto{\pgfqpoint{7.120933in}{3.424067in}}%
\pgfpathlineto{\pgfqpoint{7.120933in}{3.465734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099980in}{3.444059in}}%
\pgfpathlineto{\pgfqpoint{7.141647in}{3.444059in}}%
\pgfpathmoveto{\pgfqpoint{7.120814in}{3.423226in}}%
\pgfpathlineto{\pgfqpoint{7.120814in}{3.464892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987945,0.667748,0.058329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099781in}{3.443474in}}%
\pgfpathlineto{\pgfqpoint{7.141448in}{3.443474in}}%
\pgfpathmoveto{\pgfqpoint{7.120614in}{3.422640in}}%
\pgfpathlineto{\pgfqpoint{7.120614in}{3.464307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098453in}{3.443309in}}%
\pgfpathlineto{\pgfqpoint{7.140119in}{3.443309in}}%
\pgfpathmoveto{\pgfqpoint{7.119286in}{3.422476in}}%
\pgfpathlineto{\pgfqpoint{7.119286in}{3.464143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.097549in}{3.442683in}}%
\pgfpathlineto{\pgfqpoint{7.139216in}{3.442683in}}%
\pgfpathmoveto{\pgfqpoint{7.118382in}{3.421850in}}%
\pgfpathlineto{\pgfqpoint{7.118382in}{3.463517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096978in}{3.442273in}}%
\pgfpathlineto{\pgfqpoint{7.138644in}{3.442273in}}%
\pgfpathmoveto{\pgfqpoint{7.117811in}{3.421439in}}%
\pgfpathlineto{\pgfqpoint{7.117811in}{3.463106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092647in}{3.443063in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{3.443063in}}%
\pgfpathmoveto{\pgfqpoint{7.113480in}{3.422230in}}%
\pgfpathlineto{\pgfqpoint{7.113480in}{3.463896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092474in}{3.443279in}}%
\pgfpathlineto{\pgfqpoint{7.134141in}{3.443279in}}%
\pgfpathmoveto{\pgfqpoint{7.113307in}{3.422445in}}%
\pgfpathlineto{\pgfqpoint{7.113307in}{3.464112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091929in}{3.443576in}}%
\pgfpathlineto{\pgfqpoint{7.133596in}{3.443576in}}%
\pgfpathmoveto{\pgfqpoint{7.112763in}{3.422743in}}%
\pgfpathlineto{\pgfqpoint{7.112763in}{3.464410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089618in}{3.443997in}}%
\pgfpathlineto{\pgfqpoint{7.131284in}{3.443997in}}%
\pgfpathmoveto{\pgfqpoint{7.110451in}{3.423164in}}%
\pgfpathlineto{\pgfqpoint{7.110451in}{3.464831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085539in}{3.444305in}}%
\pgfpathlineto{\pgfqpoint{7.127205in}{3.444305in}}%
\pgfpathmoveto{\pgfqpoint{7.106372in}{3.423472in}}%
\pgfpathlineto{\pgfqpoint{7.106372in}{3.465139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084330in}{3.443268in}}%
\pgfpathlineto{\pgfqpoint{7.125996in}{3.443268in}}%
\pgfpathmoveto{\pgfqpoint{7.105163in}{3.422435in}}%
\pgfpathlineto{\pgfqpoint{7.105163in}{3.464102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084184in}{3.442108in}}%
\pgfpathlineto{\pgfqpoint{7.125850in}{3.442108in}}%
\pgfpathmoveto{\pgfqpoint{7.105017in}{3.421275in}}%
\pgfpathlineto{\pgfqpoint{7.105017in}{3.462942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085247in}{3.441677in}}%
\pgfpathlineto{\pgfqpoint{7.126913in}{3.441677in}}%
\pgfpathmoveto{\pgfqpoint{7.106080in}{3.420844in}}%
\pgfpathlineto{\pgfqpoint{7.106080in}{3.462510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081593in}{3.441400in}}%
\pgfpathlineto{\pgfqpoint{7.123260in}{3.441400in}}%
\pgfpathmoveto{\pgfqpoint{7.102426in}{3.420567in}}%
\pgfpathlineto{\pgfqpoint{7.102426in}{3.462233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079202in}{3.441195in}}%
\pgfpathlineto{\pgfqpoint{7.120868in}{3.441195in}}%
\pgfpathmoveto{\pgfqpoint{7.100035in}{3.420361in}}%
\pgfpathlineto{\pgfqpoint{7.100035in}{3.462028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078697in}{3.440681in}}%
\pgfpathlineto{\pgfqpoint{7.120363in}{3.440681in}}%
\pgfpathmoveto{\pgfqpoint{7.099530in}{3.419848in}}%
\pgfpathlineto{\pgfqpoint{7.099530in}{3.461515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078179in}{3.440928in}}%
\pgfpathlineto{\pgfqpoint{7.119845in}{3.440928in}}%
\pgfpathmoveto{\pgfqpoint{7.099012in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{7.099012in}{3.461761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077581in}{3.440363in}}%
\pgfpathlineto{\pgfqpoint{7.119247in}{3.440363in}}%
\pgfpathmoveto{\pgfqpoint{7.098414in}{3.419530in}}%
\pgfpathlineto{\pgfqpoint{7.098414in}{3.461196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077753in}{3.440620in}}%
\pgfpathlineto{\pgfqpoint{7.119420in}{3.440620in}}%
\pgfpathmoveto{\pgfqpoint{7.098587in}{3.419786in}}%
\pgfpathlineto{\pgfqpoint{7.098587in}{3.461453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987874,0.675267,0.065257}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077966in}{3.440240in}}%
\pgfpathlineto{\pgfqpoint{7.119633in}{3.440240in}}%
\pgfpathmoveto{\pgfqpoint{7.098799in}{3.419406in}}%
\pgfpathlineto{\pgfqpoint{7.098799in}{3.461073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078192in}{3.440281in}}%
\pgfpathlineto{\pgfqpoint{7.119858in}{3.440281in}}%
\pgfpathmoveto{\pgfqpoint{7.099025in}{3.419447in}}%
\pgfpathlineto{\pgfqpoint{7.099025in}{3.461114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078497in}{3.440568in}}%
\pgfpathlineto{\pgfqpoint{7.120164in}{3.440568in}}%
\pgfpathmoveto{\pgfqpoint{7.099331in}{3.419735in}}%
\pgfpathlineto{\pgfqpoint{7.099331in}{3.461402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079069in}{3.440353in}}%
\pgfpathlineto{\pgfqpoint{7.120735in}{3.440353in}}%
\pgfpathmoveto{\pgfqpoint{7.099902in}{3.419519in}}%
\pgfpathlineto{\pgfqpoint{7.099902in}{3.461186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079481in}{3.439634in}}%
\pgfpathlineto{\pgfqpoint{7.121147in}{3.439634in}}%
\pgfpathmoveto{\pgfqpoint{7.100314in}{3.418801in}}%
\pgfpathlineto{\pgfqpoint{7.100314in}{3.460467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079241in}{3.439254in}}%
\pgfpathlineto{\pgfqpoint{7.120908in}{3.439254in}}%
\pgfpathmoveto{\pgfqpoint{7.100075in}{3.418421in}}%
\pgfpathlineto{\pgfqpoint{7.100075in}{3.460087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079600in}{3.439531in}}%
\pgfpathlineto{\pgfqpoint{7.121267in}{3.439531in}}%
\pgfpathmoveto{\pgfqpoint{7.100433in}{3.418698in}}%
\pgfpathlineto{\pgfqpoint{7.100433in}{3.460365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079985in}{3.439388in}}%
\pgfpathlineto{\pgfqpoint{7.121652in}{3.439388in}}%
\pgfpathmoveto{\pgfqpoint{7.100819in}{3.418554in}}%
\pgfpathlineto{\pgfqpoint{7.100819in}{3.460221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079653in}{3.438720in}}%
\pgfpathlineto{\pgfqpoint{7.121320in}{3.438720in}}%
\pgfpathmoveto{\pgfqpoint{7.100487in}{3.417887in}}%
\pgfpathlineto{\pgfqpoint{7.100487in}{3.459554in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079746in}{3.438340in}}%
\pgfpathlineto{\pgfqpoint{7.121413in}{3.438340in}}%
\pgfpathmoveto{\pgfqpoint{7.100580in}{3.417507in}}%
\pgfpathlineto{\pgfqpoint{7.100580in}{3.459174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080092in}{3.437232in}}%
\pgfpathlineto{\pgfqpoint{7.121758in}{3.437232in}}%
\pgfpathmoveto{\pgfqpoint{7.100925in}{3.416398in}}%
\pgfpathlineto{\pgfqpoint{7.100925in}{3.458065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078843in}{3.437365in}}%
\pgfpathlineto{\pgfqpoint{7.120509in}{3.437365in}}%
\pgfpathmoveto{\pgfqpoint{7.099676in}{3.416532in}}%
\pgfpathlineto{\pgfqpoint{7.099676in}{3.458198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079188in}{3.437447in}}%
\pgfpathlineto{\pgfqpoint{7.120855in}{3.437447in}}%
\pgfpathmoveto{\pgfqpoint{7.100022in}{3.416614in}}%
\pgfpathlineto{\pgfqpoint{7.100022in}{3.458281in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080105in}{3.437406in}}%
\pgfpathlineto{\pgfqpoint{7.121772in}{3.437406in}}%
\pgfpathmoveto{\pgfqpoint{7.100938in}{3.416573in}}%
\pgfpathlineto{\pgfqpoint{7.100938in}{3.458239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080318in}{3.437478in}}%
\pgfpathlineto{\pgfqpoint{7.121984in}{3.437478in}}%
\pgfpathmoveto{\pgfqpoint{7.101151in}{3.416645in}}%
\pgfpathlineto{\pgfqpoint{7.101151in}{3.458311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080025in}{3.436636in}}%
\pgfpathlineto{\pgfqpoint{7.121692in}{3.436636in}}%
\pgfpathmoveto{\pgfqpoint{7.100859in}{3.415803in}}%
\pgfpathlineto{\pgfqpoint{7.100859in}{3.457469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080437in}{3.436564in}}%
\pgfpathlineto{\pgfqpoint{7.122104in}{3.436564in}}%
\pgfpathmoveto{\pgfqpoint{7.101270in}{3.415731in}}%
\pgfpathlineto{\pgfqpoint{7.101270in}{3.457398in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081513in}{3.437129in}}%
\pgfpathlineto{\pgfqpoint{7.123180in}{3.437129in}}%
\pgfpathmoveto{\pgfqpoint{7.102347in}{3.416296in}}%
\pgfpathlineto{\pgfqpoint{7.102347in}{3.457962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081048in}{3.436800in}}%
\pgfpathlineto{\pgfqpoint{7.122715in}{3.436800in}}%
\pgfpathmoveto{\pgfqpoint{7.101882in}{3.415967in}}%
\pgfpathlineto{\pgfqpoint{7.101882in}{3.457634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987714,0.682807,0.072489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080132in}{3.436441in}}%
\pgfpathlineto{\pgfqpoint{7.121798in}{3.436441in}}%
\pgfpathmoveto{\pgfqpoint{7.100965in}{3.415608in}}%
\pgfpathlineto{\pgfqpoint{7.100965in}{3.457274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078869in}{3.436318in}}%
\pgfpathlineto{\pgfqpoint{7.120536in}{3.436318in}}%
\pgfpathmoveto{\pgfqpoint{7.099703in}{3.415485in}}%
\pgfpathlineto{\pgfqpoint{7.099703in}{3.457151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078032in}{3.435876in}}%
\pgfpathlineto{\pgfqpoint{7.119699in}{3.435876in}}%
\pgfpathmoveto{\pgfqpoint{7.098866in}{3.415043in}}%
\pgfpathlineto{\pgfqpoint{7.098866in}{3.456710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077302in}{3.435538in}}%
\pgfpathlineto{\pgfqpoint{7.118968in}{3.435538in}}%
\pgfpathmoveto{\pgfqpoint{7.098135in}{3.414704in}}%
\pgfpathlineto{\pgfqpoint{7.098135in}{3.456371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077581in}{3.435004in}}%
\pgfpathlineto{\pgfqpoint{7.119247in}{3.435004in}}%
\pgfpathmoveto{\pgfqpoint{7.098414in}{3.414170in}}%
\pgfpathlineto{\pgfqpoint{7.098414in}{3.455837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077368in}{3.434768in}}%
\pgfpathlineto{\pgfqpoint{7.119035in}{3.434768in}}%
\pgfpathmoveto{\pgfqpoint{7.098201in}{3.413934in}}%
\pgfpathlineto{\pgfqpoint{7.098201in}{3.455601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076877in}{3.434306in}}%
\pgfpathlineto{\pgfqpoint{7.118543in}{3.434306in}}%
\pgfpathmoveto{\pgfqpoint{7.097710in}{3.413472in}}%
\pgfpathlineto{\pgfqpoint{7.097710in}{3.455139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076425in}{3.434470in}}%
\pgfpathlineto{\pgfqpoint{7.118091in}{3.434470in}}%
\pgfpathmoveto{\pgfqpoint{7.097258in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{7.097258in}{3.455303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074047in}{3.434634in}}%
\pgfpathlineto{\pgfqpoint{7.115713in}{3.434634in}}%
\pgfpathmoveto{\pgfqpoint{7.094880in}{3.413801in}}%
\pgfpathlineto{\pgfqpoint{7.094880in}{3.455467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074246in}{3.434285in}}%
\pgfpathlineto{\pgfqpoint{7.115913in}{3.434285in}}%
\pgfpathmoveto{\pgfqpoint{7.095079in}{3.413452in}}%
\pgfpathlineto{\pgfqpoint{7.095079in}{3.455118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073289in}{3.434049in}}%
\pgfpathlineto{\pgfqpoint{7.114956in}{3.434049in}}%
\pgfpathmoveto{\pgfqpoint{7.094123in}{3.413216in}}%
\pgfpathlineto{\pgfqpoint{7.094123in}{3.454882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071004in}{3.433679in}}%
\pgfpathlineto{\pgfqpoint{7.112671in}{3.433679in}}%
\pgfpathmoveto{\pgfqpoint{7.091838in}{3.412846in}}%
\pgfpathlineto{\pgfqpoint{7.091838in}{3.454513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070380in}{3.433217in}}%
\pgfpathlineto{\pgfqpoint{7.112046in}{3.433217in}}%
\pgfpathmoveto{\pgfqpoint{7.091213in}{3.412384in}}%
\pgfpathlineto{\pgfqpoint{7.091213in}{3.454051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069928in}{3.433525in}}%
\pgfpathlineto{\pgfqpoint{7.111595in}{3.433525in}}%
\pgfpathmoveto{\pgfqpoint{7.090761in}{3.412692in}}%
\pgfpathlineto{\pgfqpoint{7.090761in}{3.454359in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069516in}{3.433022in}}%
\pgfpathlineto{\pgfqpoint{7.111183in}{3.433022in}}%
\pgfpathmoveto{\pgfqpoint{7.090350in}{3.412189in}}%
\pgfpathlineto{\pgfqpoint{7.090350in}{3.453856in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068972in}{3.433310in}}%
\pgfpathlineto{\pgfqpoint{7.110638in}{3.433310in}}%
\pgfpathmoveto{\pgfqpoint{7.089805in}{3.412476in}}%
\pgfpathlineto{\pgfqpoint{7.089805in}{3.454143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068613in}{3.433618in}}%
\pgfpathlineto{\pgfqpoint{7.110279in}{3.433618in}}%
\pgfpathmoveto{\pgfqpoint{7.089446in}{3.412784in}}%
\pgfpathlineto{\pgfqpoint{7.089446in}{3.454451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068360in}{3.434152in}}%
\pgfpathlineto{\pgfqpoint{7.110027in}{3.434152in}}%
\pgfpathmoveto{\pgfqpoint{7.089194in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{7.089194in}{3.454985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987464,0.690366,0.079990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067391in}{3.435917in}}%
\pgfpathlineto{\pgfqpoint{7.109057in}{3.435917in}}%
\pgfpathmoveto{\pgfqpoint{7.088224in}{3.415084in}}%
\pgfpathlineto{\pgfqpoint{7.088224in}{3.456751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067736in}{3.435876in}}%
\pgfpathlineto{\pgfqpoint{7.109403in}{3.435876in}}%
\pgfpathmoveto{\pgfqpoint{7.088569in}{3.415043in}}%
\pgfpathlineto{\pgfqpoint{7.088569in}{3.456710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068321in}{3.435486in}}%
\pgfpathlineto{\pgfqpoint{7.109987in}{3.435486in}}%
\pgfpathmoveto{\pgfqpoint{7.089154in}{3.414653in}}%
\pgfpathlineto{\pgfqpoint{7.089154in}{3.456320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070114in}{3.434480in}}%
\pgfpathlineto{\pgfqpoint{7.111781in}{3.434480in}}%
\pgfpathmoveto{\pgfqpoint{7.090947in}{3.413647in}}%
\pgfpathlineto{\pgfqpoint{7.090947in}{3.455313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069025in}{3.433998in}}%
\pgfpathlineto{\pgfqpoint{7.110691in}{3.433998in}}%
\pgfpathmoveto{\pgfqpoint{7.089858in}{3.413164in}}%
\pgfpathlineto{\pgfqpoint{7.089858in}{3.454831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068414in}{3.433731in}}%
\pgfpathlineto{\pgfqpoint{7.110080in}{3.433731in}}%
\pgfpathmoveto{\pgfqpoint{7.089247in}{3.412897in}}%
\pgfpathlineto{\pgfqpoint{7.089247in}{3.454564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068918in}{3.434141in}}%
\pgfpathlineto{\pgfqpoint{7.110585in}{3.434141in}}%
\pgfpathmoveto{\pgfqpoint{7.089752in}{3.413308in}}%
\pgfpathlineto{\pgfqpoint{7.089752in}{3.454975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068400in}{3.434737in}}%
\pgfpathlineto{\pgfqpoint{7.110067in}{3.434737in}}%
\pgfpathmoveto{\pgfqpoint{7.089234in}{3.413903in}}%
\pgfpathlineto{\pgfqpoint{7.089234in}{3.455570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067882in}{3.434316in}}%
\pgfpathlineto{\pgfqpoint{7.109549in}{3.434316in}}%
\pgfpathmoveto{\pgfqpoint{7.088715in}{3.413483in}}%
\pgfpathlineto{\pgfqpoint{7.088715in}{3.455149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067776in}{3.433874in}}%
\pgfpathlineto{\pgfqpoint{7.109442in}{3.433874in}}%
\pgfpathmoveto{\pgfqpoint{7.088609in}{3.413041in}}%
\pgfpathlineto{\pgfqpoint{7.088609in}{3.454708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068679in}{3.433536in}}%
\pgfpathlineto{\pgfqpoint{7.110346in}{3.433536in}}%
\pgfpathmoveto{\pgfqpoint{7.089513in}{3.412702in}}%
\pgfpathlineto{\pgfqpoint{7.089513in}{3.454369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068759in}{3.433946in}}%
\pgfpathlineto{\pgfqpoint{7.110426in}{3.433946in}}%
\pgfpathmoveto{\pgfqpoint{7.089592in}{3.413113in}}%
\pgfpathlineto{\pgfqpoint{7.089592in}{3.454780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069357in}{3.434254in}}%
\pgfpathlineto{\pgfqpoint{7.111023in}{3.434254in}}%
\pgfpathmoveto{\pgfqpoint{7.090190in}{3.413421in}}%
\pgfpathlineto{\pgfqpoint{7.090190in}{3.455088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068135in}{3.434706in}}%
\pgfpathlineto{\pgfqpoint{7.109801in}{3.434706in}}%
\pgfpathmoveto{\pgfqpoint{7.088968in}{3.413873in}}%
\pgfpathlineto{\pgfqpoint{7.088968in}{3.455539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067922in}{3.435620in}}%
\pgfpathlineto{\pgfqpoint{7.109589in}{3.435620in}}%
\pgfpathmoveto{\pgfqpoint{7.088755in}{3.414786in}}%
\pgfpathlineto{\pgfqpoint{7.088755in}{3.456453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068679in}{3.435579in}}%
\pgfpathlineto{\pgfqpoint{7.110346in}{3.435579in}}%
\pgfpathmoveto{\pgfqpoint{7.089513in}{3.414745in}}%
\pgfpathlineto{\pgfqpoint{7.089513in}{3.456412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069344in}{3.434973in}}%
\pgfpathlineto{\pgfqpoint{7.111010in}{3.434973in}}%
\pgfpathmoveto{\pgfqpoint{7.090177in}{3.414140in}}%
\pgfpathlineto{\pgfqpoint{7.090177in}{3.455806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067537in}{3.435106in}}%
\pgfpathlineto{\pgfqpoint{7.109203in}{3.435106in}}%
\pgfpathmoveto{\pgfqpoint{7.088370in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{3.455940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067949in}{3.435527in}}%
\pgfpathlineto{\pgfqpoint{7.109615in}{3.435527in}}%
\pgfpathmoveto{\pgfqpoint{7.088782in}{3.414694in}}%
\pgfpathlineto{\pgfqpoint{7.088782in}{3.456361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.987124,0.697944,0.087731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067656in}{3.435076in}}%
\pgfpathlineto{\pgfqpoint{7.109323in}{3.435076in}}%
\pgfpathmoveto{\pgfqpoint{7.088490in}{3.414242in}}%
\pgfpathlineto{\pgfqpoint{7.088490in}{3.455909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067670in}{3.434901in}}%
\pgfpathlineto{\pgfqpoint{7.109336in}{3.434901in}}%
\pgfpathmoveto{\pgfqpoint{7.088503in}{3.414068in}}%
\pgfpathlineto{\pgfqpoint{7.088503in}{3.455734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067311in}{3.434685in}}%
\pgfpathlineto{\pgfqpoint{7.108977in}{3.434685in}}%
\pgfpathmoveto{\pgfqpoint{7.088144in}{3.413852in}}%
\pgfpathlineto{\pgfqpoint{7.088144in}{3.455519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066806in}{3.434059in}}%
\pgfpathlineto{\pgfqpoint{7.108473in}{3.434059in}}%
\pgfpathmoveto{\pgfqpoint{7.087639in}{3.413226in}}%
\pgfpathlineto{\pgfqpoint{7.087639in}{3.454893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065265in}{3.434049in}}%
\pgfpathlineto{\pgfqpoint{7.106931in}{3.434049in}}%
\pgfpathmoveto{\pgfqpoint{7.086098in}{3.413216in}}%
\pgfpathlineto{\pgfqpoint{7.086098in}{3.454882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065291in}{3.434193in}}%
\pgfpathlineto{\pgfqpoint{7.106958in}{3.434193in}}%
\pgfpathmoveto{\pgfqpoint{7.086125in}{3.413359in}}%
\pgfpathlineto{\pgfqpoint{7.086125in}{3.455026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065491in}{3.433597in}}%
\pgfpathlineto{\pgfqpoint{7.107157in}{3.433597in}}%
\pgfpathmoveto{\pgfqpoint{7.086324in}{3.412764in}}%
\pgfpathlineto{\pgfqpoint{7.086324in}{3.454431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065451in}{3.434039in}}%
\pgfpathlineto{\pgfqpoint{7.107117in}{3.434039in}}%
\pgfpathmoveto{\pgfqpoint{7.086284in}{3.413205in}}%
\pgfpathlineto{\pgfqpoint{7.086284in}{3.454872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065092in}{3.434552in}}%
\pgfpathlineto{\pgfqpoint{7.106759in}{3.434552in}}%
\pgfpathmoveto{\pgfqpoint{7.085925in}{3.413719in}}%
\pgfpathlineto{\pgfqpoint{7.085925in}{3.455385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063418in}{3.434490in}}%
\pgfpathlineto{\pgfqpoint{7.105085in}{3.434490in}}%
\pgfpathmoveto{\pgfqpoint{7.084251in}{3.413657in}}%
\pgfpathlineto{\pgfqpoint{7.084251in}{3.455324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063245in}{3.433936in}}%
\pgfpathlineto{\pgfqpoint{7.104912in}{3.433936in}}%
\pgfpathmoveto{\pgfqpoint{7.084079in}{3.413103in}}%
\pgfpathlineto{\pgfqpoint{7.084079in}{3.454769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064308in}{3.434223in}}%
\pgfpathlineto{\pgfqpoint{7.105975in}{3.434223in}}%
\pgfpathmoveto{\pgfqpoint{7.085142in}{3.413390in}}%
\pgfpathlineto{\pgfqpoint{7.085142in}{3.455057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061983in}{3.433751in}}%
\pgfpathlineto{\pgfqpoint{7.103650in}{3.433751in}}%
\pgfpathmoveto{\pgfqpoint{7.082817in}{3.412918in}}%
\pgfpathlineto{\pgfqpoint{7.082817in}{3.454585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061970in}{3.433792in}}%
\pgfpathlineto{\pgfqpoint{7.103637in}{3.433792in}}%
\pgfpathmoveto{\pgfqpoint{7.082803in}{3.412959in}}%
\pgfpathlineto{\pgfqpoint{7.082803in}{3.454626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061890in}{3.434470in}}%
\pgfpathlineto{\pgfqpoint{7.103557in}{3.434470in}}%
\pgfpathmoveto{\pgfqpoint{7.082724in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{7.082724in}{3.455303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062289in}{3.434542in}}%
\pgfpathlineto{\pgfqpoint{7.103955in}{3.434542in}}%
\pgfpathmoveto{\pgfqpoint{7.083122in}{3.413708in}}%
\pgfpathlineto{\pgfqpoint{7.083122in}{3.455375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064202in}{3.433803in}}%
\pgfpathlineto{\pgfqpoint{7.105869in}{3.433803in}}%
\pgfpathmoveto{\pgfqpoint{7.085035in}{3.412969in}}%
\pgfpathlineto{\pgfqpoint{7.085035in}{3.454636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064694in}{3.433299in}}%
\pgfpathlineto{\pgfqpoint{7.106360in}{3.433299in}}%
\pgfpathmoveto{\pgfqpoint{7.085527in}{3.412466in}}%
\pgfpathlineto{\pgfqpoint{7.085527in}{3.454133in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986694,0.705540,0.095694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065026in}{3.431862in}}%
\pgfpathlineto{\pgfqpoint{7.106692in}{3.431862in}}%
\pgfpathmoveto{\pgfqpoint{7.085859in}{3.411029in}}%
\pgfpathlineto{\pgfqpoint{7.085859in}{3.452695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064348in}{3.431739in}}%
\pgfpathlineto{\pgfqpoint{7.106015in}{3.431739in}}%
\pgfpathmoveto{\pgfqpoint{7.085181in}{3.410906in}}%
\pgfpathlineto{\pgfqpoint{7.085181in}{3.452572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063883in}{3.432601in}}%
\pgfpathlineto{\pgfqpoint{7.105550in}{3.432601in}}%
\pgfpathmoveto{\pgfqpoint{7.084716in}{3.411768in}}%
\pgfpathlineto{\pgfqpoint{7.084716in}{3.453435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065039in}{3.432796in}}%
\pgfpathlineto{\pgfqpoint{7.106706in}{3.432796in}}%
\pgfpathmoveto{\pgfqpoint{7.085872in}{3.411963in}}%
\pgfpathlineto{\pgfqpoint{7.085872in}{3.453630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065159in}{3.433320in}}%
\pgfpathlineto{\pgfqpoint{7.106825in}{3.433320in}}%
\pgfpathmoveto{\pgfqpoint{7.085992in}{3.412487in}}%
\pgfpathlineto{\pgfqpoint{7.085992in}{3.454153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065570in}{3.433607in}}%
\pgfpathlineto{\pgfqpoint{7.107237in}{3.433607in}}%
\pgfpathmoveto{\pgfqpoint{7.086404in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{7.086404in}{3.454441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066235in}{3.433587in}}%
\pgfpathlineto{\pgfqpoint{7.107901in}{3.433587in}}%
\pgfpathmoveto{\pgfqpoint{7.087068in}{3.412754in}}%
\pgfpathlineto{\pgfqpoint{7.087068in}{3.454420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066168in}{3.434860in}}%
\pgfpathlineto{\pgfqpoint{7.107835in}{3.434860in}}%
\pgfpathmoveto{\pgfqpoint{7.087002in}{3.414027in}}%
\pgfpathlineto{\pgfqpoint{7.087002in}{3.455693in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067125in}{3.435989in}}%
\pgfpathlineto{\pgfqpoint{7.108791in}{3.435989in}}%
\pgfpathmoveto{\pgfqpoint{7.087958in}{3.415156in}}%
\pgfpathlineto{\pgfqpoint{7.087958in}{3.456823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069118in}{3.436431in}}%
\pgfpathlineto{\pgfqpoint{7.110784in}{3.436431in}}%
\pgfpathmoveto{\pgfqpoint{7.089951in}{3.415597in}}%
\pgfpathlineto{\pgfqpoint{7.089951in}{3.457264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070367in}{3.436770in}}%
\pgfpathlineto{\pgfqpoint{7.112033in}{3.436770in}}%
\pgfpathmoveto{\pgfqpoint{7.091200in}{3.415936in}}%
\pgfpathlineto{\pgfqpoint{7.091200in}{3.457603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070088in}{3.437755in}}%
\pgfpathlineto{\pgfqpoint{7.111754in}{3.437755in}}%
\pgfpathmoveto{\pgfqpoint{7.090921in}{3.416922in}}%
\pgfpathlineto{\pgfqpoint{7.090921in}{3.458589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073847in}{3.437961in}}%
\pgfpathlineto{\pgfqpoint{7.115514in}{3.437961in}}%
\pgfpathmoveto{\pgfqpoint{7.094681in}{3.417127in}}%
\pgfpathlineto{\pgfqpoint{7.094681in}{3.458794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073356in}{3.438792in}}%
\pgfpathlineto{\pgfqpoint{7.115022in}{3.438792in}}%
\pgfpathmoveto{\pgfqpoint{7.094189in}{3.417959in}}%
\pgfpathlineto{\pgfqpoint{7.094189in}{3.459625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072891in}{3.439326in}}%
\pgfpathlineto{\pgfqpoint{7.114557in}{3.439326in}}%
\pgfpathmoveto{\pgfqpoint{7.093724in}{3.418493in}}%
\pgfpathlineto{\pgfqpoint{7.093724in}{3.460159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074684in}{3.439367in}}%
\pgfpathlineto{\pgfqpoint{7.116351in}{3.439367in}}%
\pgfpathmoveto{\pgfqpoint{7.095518in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{7.095518in}{3.460200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079148in}{3.439100in}}%
\pgfpathlineto{\pgfqpoint{7.120815in}{3.439100in}}%
\pgfpathmoveto{\pgfqpoint{7.099982in}{3.418267in}}%
\pgfpathlineto{\pgfqpoint{7.099982in}{3.459933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081101in}{3.439593in}}%
\pgfpathlineto{\pgfqpoint{7.122768in}{3.439593in}}%
\pgfpathmoveto{\pgfqpoint{7.101935in}{3.418760in}}%
\pgfpathlineto{\pgfqpoint{7.101935in}{3.460426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081726in}{3.440455in}}%
\pgfpathlineto{\pgfqpoint{7.123392in}{3.440455in}}%
\pgfpathmoveto{\pgfqpoint{7.102559in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{7.102559in}{3.461289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.986175,0.713153,0.103863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081500in}{3.440435in}}%
\pgfpathlineto{\pgfqpoint{7.123167in}{3.440435in}}%
\pgfpathmoveto{\pgfqpoint{7.102333in}{3.419601in}}%
\pgfpathlineto{\pgfqpoint{7.102333in}{3.461268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085154in}{3.440435in}}%
\pgfpathlineto{\pgfqpoint{7.126820in}{3.440435in}}%
\pgfpathmoveto{\pgfqpoint{7.105987in}{3.419601in}}%
\pgfpathlineto{\pgfqpoint{7.105987in}{3.461268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086668in}{3.440784in}}%
\pgfpathlineto{\pgfqpoint{7.128335in}{3.440784in}}%
\pgfpathmoveto{\pgfqpoint{7.107501in}{3.419951in}}%
\pgfpathlineto{\pgfqpoint{7.107501in}{3.461617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086814in}{3.441657in}}%
\pgfpathlineto{\pgfqpoint{7.128481in}{3.441657in}}%
\pgfpathmoveto{\pgfqpoint{7.107648in}{3.420823in}}%
\pgfpathlineto{\pgfqpoint{7.107648in}{3.462490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087545in}{3.441236in}}%
\pgfpathlineto{\pgfqpoint{7.129212in}{3.441236in}}%
\pgfpathmoveto{\pgfqpoint{7.108378in}{3.420402in}}%
\pgfpathlineto{\pgfqpoint{7.108378in}{3.462069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088342in}{3.442139in}}%
\pgfpathlineto{\pgfqpoint{7.130009in}{3.442139in}}%
\pgfpathmoveto{\pgfqpoint{7.109175in}{3.421306in}}%
\pgfpathlineto{\pgfqpoint{7.109175in}{3.462972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088874in}{3.442601in}}%
\pgfpathlineto{\pgfqpoint{7.130540in}{3.442601in}}%
\pgfpathmoveto{\pgfqpoint{7.109707in}{3.421768in}}%
\pgfpathlineto{\pgfqpoint{7.109707in}{3.463434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088807in}{3.443258in}}%
\pgfpathlineto{\pgfqpoint{7.130474in}{3.443258in}}%
\pgfpathmoveto{\pgfqpoint{7.109640in}{3.422425in}}%
\pgfpathlineto{\pgfqpoint{7.109640in}{3.464091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088714in}{3.443340in}}%
\pgfpathlineto{\pgfqpoint{7.130381in}{3.443340in}}%
\pgfpathmoveto{\pgfqpoint{7.109547in}{3.422507in}}%
\pgfpathlineto{\pgfqpoint{7.109547in}{3.464174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088156in}{3.443125in}}%
\pgfpathlineto{\pgfqpoint{7.129823in}{3.443125in}}%
\pgfpathmoveto{\pgfqpoint{7.108989in}{3.422291in}}%
\pgfpathlineto{\pgfqpoint{7.108989in}{3.463958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088196in}{3.443145in}}%
\pgfpathlineto{\pgfqpoint{7.129863in}{3.443145in}}%
\pgfpathmoveto{\pgfqpoint{7.109029in}{3.422312in}}%
\pgfpathlineto{\pgfqpoint{7.109029in}{3.463979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088409in}{3.443638in}}%
\pgfpathlineto{\pgfqpoint{7.130075in}{3.443638in}}%
\pgfpathmoveto{\pgfqpoint{7.109242in}{3.422805in}}%
\pgfpathlineto{\pgfqpoint{7.109242in}{3.464471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088555in}{3.444429in}}%
\pgfpathlineto{\pgfqpoint{7.130221in}{3.444429in}}%
\pgfpathmoveto{\pgfqpoint{7.109388in}{3.423595in}}%
\pgfpathlineto{\pgfqpoint{7.109388in}{3.465262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088302in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{7.129969in}{3.444583in}}%
\pgfpathmoveto{\pgfqpoint{7.109136in}{3.423749in}}%
\pgfpathlineto{\pgfqpoint{7.109136in}{3.465416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089631in}{3.445157in}}%
\pgfpathlineto{\pgfqpoint{7.131297in}{3.445157in}}%
\pgfpathmoveto{\pgfqpoint{7.110464in}{3.424324in}}%
\pgfpathlineto{\pgfqpoint{7.110464in}{3.465991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090322in}{3.446030in}}%
\pgfpathlineto{\pgfqpoint{7.131988in}{3.446030in}}%
\pgfpathmoveto{\pgfqpoint{7.111155in}{3.425197in}}%
\pgfpathlineto{\pgfqpoint{7.111155in}{3.466863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090202in}{3.446882in}}%
\pgfpathlineto{\pgfqpoint{7.131869in}{3.446882in}}%
\pgfpathmoveto{\pgfqpoint{7.111035in}{3.426049in}}%
\pgfpathlineto{\pgfqpoint{7.111035in}{3.467716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090973in}{3.448022in}}%
\pgfpathlineto{\pgfqpoint{7.132639in}{3.448022in}}%
\pgfpathmoveto{\pgfqpoint{7.111806in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{7.111806in}{3.468855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985566,0.720782,0.112229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092208in}{3.447283in}}%
\pgfpathlineto{\pgfqpoint{7.133875in}{3.447283in}}%
\pgfpathmoveto{\pgfqpoint{7.113042in}{3.426449in}}%
\pgfpathlineto{\pgfqpoint{7.113042in}{3.468116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092939in}{3.447550in}}%
\pgfpathlineto{\pgfqpoint{7.134606in}{3.447550in}}%
\pgfpathmoveto{\pgfqpoint{7.113772in}{3.426716in}}%
\pgfpathlineto{\pgfqpoint{7.113772in}{3.468383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092753in}{3.446780in}}%
\pgfpathlineto{\pgfqpoint{7.134420in}{3.446780in}}%
\pgfpathmoveto{\pgfqpoint{7.113586in}{3.425946in}}%
\pgfpathlineto{\pgfqpoint{7.113586in}{3.467613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092620in}{3.447180in}}%
\pgfpathlineto{\pgfqpoint{7.134287in}{3.447180in}}%
\pgfpathmoveto{\pgfqpoint{7.113453in}{3.426347in}}%
\pgfpathlineto{\pgfqpoint{7.113453in}{3.468013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092740in}{3.447960in}}%
\pgfpathlineto{\pgfqpoint{7.134406in}{3.447960in}}%
\pgfpathmoveto{\pgfqpoint{7.113573in}{3.427127in}}%
\pgfpathlineto{\pgfqpoint{7.113573in}{3.468794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092368in}{3.448053in}}%
\pgfpathlineto{\pgfqpoint{7.134034in}{3.448053in}}%
\pgfpathmoveto{\pgfqpoint{7.113201in}{3.427219in}}%
\pgfpathlineto{\pgfqpoint{7.113201in}{3.468886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090787in}{3.447005in}}%
\pgfpathlineto{\pgfqpoint{7.132453in}{3.447005in}}%
\pgfpathmoveto{\pgfqpoint{7.111620in}{3.426172in}}%
\pgfpathlineto{\pgfqpoint{7.111620in}{3.467839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091172in}{3.446913in}}%
\pgfpathlineto{\pgfqpoint{7.132839in}{3.446913in}}%
\pgfpathmoveto{\pgfqpoint{7.112005in}{3.426080in}}%
\pgfpathlineto{\pgfqpoint{7.112005in}{3.467746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091544in}{3.446636in}}%
\pgfpathlineto{\pgfqpoint{7.133211in}{3.446636in}}%
\pgfpathmoveto{\pgfqpoint{7.112377in}{3.425803in}}%
\pgfpathlineto{\pgfqpoint{7.112377in}{3.467469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091464in}{3.445804in}}%
\pgfpathlineto{\pgfqpoint{7.133131in}{3.445804in}}%
\pgfpathmoveto{\pgfqpoint{7.112298in}{3.424971in}}%
\pgfpathlineto{\pgfqpoint{7.112298in}{3.466638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092647in}{3.445578in}}%
\pgfpathlineto{\pgfqpoint{7.134313in}{3.445578in}}%
\pgfpathmoveto{\pgfqpoint{7.113480in}{3.424745in}}%
\pgfpathlineto{\pgfqpoint{7.113480in}{3.466412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092713in}{3.445732in}}%
\pgfpathlineto{\pgfqpoint{7.134380in}{3.445732in}}%
\pgfpathmoveto{\pgfqpoint{7.113546in}{3.424899in}}%
\pgfpathlineto{\pgfqpoint{7.113546in}{3.466566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092394in}{3.445835in}}%
\pgfpathlineto{\pgfqpoint{7.134061in}{3.445835in}}%
\pgfpathmoveto{\pgfqpoint{7.113228in}{3.425002in}}%
\pgfpathlineto{\pgfqpoint{7.113228in}{3.466668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090866in}{3.446112in}}%
\pgfpathlineto{\pgfqpoint{7.132533in}{3.446112in}}%
\pgfpathmoveto{\pgfqpoint{7.111700in}{3.425279in}}%
\pgfpathlineto{\pgfqpoint{7.111700in}{3.466946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087771in}{3.446400in}}%
\pgfpathlineto{\pgfqpoint{7.129437in}{3.446400in}}%
\pgfpathmoveto{\pgfqpoint{7.108604in}{3.425566in}}%
\pgfpathlineto{\pgfqpoint{7.108604in}{3.467233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088156in}{3.445938in}}%
\pgfpathlineto{\pgfqpoint{7.129823in}{3.445938in}}%
\pgfpathmoveto{\pgfqpoint{7.108989in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{7.108989in}{3.466771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090348in}{3.445353in}}%
\pgfpathlineto{\pgfqpoint{7.132015in}{3.445353in}}%
\pgfpathmoveto{\pgfqpoint{7.111182in}{3.424519in}}%
\pgfpathlineto{\pgfqpoint{7.111182in}{3.466186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085884in}{3.444634in}}%
\pgfpathlineto{\pgfqpoint{7.127551in}{3.444634in}}%
\pgfpathmoveto{\pgfqpoint{7.106718in}{3.423801in}}%
\pgfpathlineto{\pgfqpoint{7.106718in}{3.465467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083240in}{3.444788in}}%
\pgfpathlineto{\pgfqpoint{7.124907in}{3.444788in}}%
\pgfpathmoveto{\pgfqpoint{7.104074in}{3.423955in}}%
\pgfpathlineto{\pgfqpoint{7.104074in}{3.465621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984865,0.728427,0.120785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082975in}{3.445199in}}%
\pgfpathlineto{\pgfqpoint{7.124641in}{3.445199in}}%
\pgfpathmoveto{\pgfqpoint{7.103808in}{3.424365in}}%
\pgfpathlineto{\pgfqpoint{7.103808in}{3.466032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078311in}{3.446092in}}%
\pgfpathlineto{\pgfqpoint{7.119978in}{3.446092in}}%
\pgfpathmoveto{\pgfqpoint{7.099145in}{3.425258in}}%
\pgfpathlineto{\pgfqpoint{7.099145in}{3.466925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073382in}{3.447242in}}%
\pgfpathlineto{\pgfqpoint{7.115049in}{3.447242in}}%
\pgfpathmoveto{\pgfqpoint{7.094216in}{3.426408in}}%
\pgfpathlineto{\pgfqpoint{7.094216in}{3.468075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071801in}{3.446153in}}%
\pgfpathlineto{\pgfqpoint{7.113468in}{3.446153in}}%
\pgfpathmoveto{\pgfqpoint{7.092635in}{3.425320in}}%
\pgfpathlineto{\pgfqpoint{7.092635in}{3.466987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070260in}{3.445517in}}%
\pgfpathlineto{\pgfqpoint{7.111927in}{3.445517in}}%
\pgfpathmoveto{\pgfqpoint{7.091094in}{3.424683in}}%
\pgfpathlineto{\pgfqpoint{7.091094in}{3.466350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064627in}{3.446934in}}%
\pgfpathlineto{\pgfqpoint{7.106294in}{3.446934in}}%
\pgfpathmoveto{\pgfqpoint{7.085460in}{3.426100in}}%
\pgfpathlineto{\pgfqpoint{7.085460in}{3.467767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063976in}{3.446821in}}%
\pgfpathlineto{\pgfqpoint{7.105643in}{3.446821in}}%
\pgfpathmoveto{\pgfqpoint{7.084809in}{3.425987in}}%
\pgfpathlineto{\pgfqpoint{7.084809in}{3.467654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062780in}{3.445199in}}%
\pgfpathlineto{\pgfqpoint{7.104447in}{3.445199in}}%
\pgfpathmoveto{\pgfqpoint{7.083614in}{3.424365in}}%
\pgfpathlineto{\pgfqpoint{7.083614in}{3.466032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062196in}{3.444993in}}%
\pgfpathlineto{\pgfqpoint{7.103862in}{3.444993in}}%
\pgfpathmoveto{\pgfqpoint{7.083029in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{7.083029in}{3.465827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056310in}{3.446194in}}%
\pgfpathlineto{\pgfqpoint{7.097977in}{3.446194in}}%
\pgfpathmoveto{\pgfqpoint{7.077144in}{3.425361in}}%
\pgfpathlineto{\pgfqpoint{7.077144in}{3.467028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049508in}{3.447642in}}%
\pgfpathlineto{\pgfqpoint{7.091175in}{3.447642in}}%
\pgfpathmoveto{\pgfqpoint{7.070341in}{3.426809in}}%
\pgfpathlineto{\pgfqpoint{7.070341in}{3.468475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.044858in}{3.448566in}}%
\pgfpathlineto{\pgfqpoint{7.086525in}{3.448566in}}%
\pgfpathmoveto{\pgfqpoint{7.065691in}{3.427733in}}%
\pgfpathlineto{\pgfqpoint{7.065691in}{3.469399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038760in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{7.080426in}{3.449993in}}%
\pgfpathmoveto{\pgfqpoint{7.059593in}{3.429160in}}%
\pgfpathlineto{\pgfqpoint{7.059593in}{3.470826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.034575in}{3.449500in}}%
\pgfpathlineto{\pgfqpoint{7.076241in}{3.449500in}}%
\pgfpathmoveto{\pgfqpoint{7.055408in}{3.428667in}}%
\pgfpathlineto{\pgfqpoint{7.055408in}{3.470334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030244in}{3.449808in}}%
\pgfpathlineto{\pgfqpoint{7.071910in}{3.449808in}}%
\pgfpathmoveto{\pgfqpoint{7.051077in}{3.428975in}}%
\pgfpathlineto{\pgfqpoint{7.051077in}{3.470642in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024783in}{3.451502in}}%
\pgfpathlineto{\pgfqpoint{7.066450in}{3.451502in}}%
\pgfpathmoveto{\pgfqpoint{7.045617in}{3.430669in}}%
\pgfpathlineto{\pgfqpoint{7.045617in}{3.472336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022365in}{3.451163in}}%
\pgfpathlineto{\pgfqpoint{7.064032in}{3.451163in}}%
\pgfpathmoveto{\pgfqpoint{7.043199in}{3.430330in}}%
\pgfpathlineto{\pgfqpoint{7.043199in}{3.471997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019243in}{3.450855in}}%
\pgfpathlineto{\pgfqpoint{7.060910in}{3.450855in}}%
\pgfpathmoveto{\pgfqpoint{7.040076in}{3.430022in}}%
\pgfpathlineto{\pgfqpoint{7.040076in}{3.471689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.984075,0.736087,0.129527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017596in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{7.059262in}{3.450178in}}%
\pgfpathmoveto{\pgfqpoint{7.038429in}{3.429345in}}%
\pgfpathlineto{\pgfqpoint{7.038429in}{3.471011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017051in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{7.058718in}{3.449849in}}%
\pgfpathmoveto{\pgfqpoint{7.037884in}{3.429016in}}%
\pgfpathlineto{\pgfqpoint{7.037884in}{3.470683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015497in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{7.057163in}{3.449521in}}%
\pgfpathmoveto{\pgfqpoint{7.036330in}{3.428687in}}%
\pgfpathlineto{\pgfqpoint{7.036330in}{3.470354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.015111in}{3.448597in}}%
\pgfpathlineto{\pgfqpoint{7.056778in}{3.448597in}}%
\pgfpathmoveto{\pgfqpoint{7.035945in}{3.427763in}}%
\pgfpathlineto{\pgfqpoint{7.035945in}{3.469430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014474in}{3.447868in}}%
\pgfpathlineto{\pgfqpoint{7.056140in}{3.447868in}}%
\pgfpathmoveto{\pgfqpoint{7.035307in}{3.427035in}}%
\pgfpathlineto{\pgfqpoint{7.035307in}{3.468701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013411in}{3.447673in}}%
\pgfpathlineto{\pgfqpoint{7.055077in}{3.447673in}}%
\pgfpathmoveto{\pgfqpoint{7.034244in}{3.426839in}}%
\pgfpathlineto{\pgfqpoint{7.034244in}{3.468506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013397in}{3.447118in}}%
\pgfpathlineto{\pgfqpoint{7.055064in}{3.447118in}}%
\pgfpathmoveto{\pgfqpoint{7.034231in}{3.426285in}}%
\pgfpathlineto{\pgfqpoint{7.034231in}{3.467952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011963in}{3.447344in}}%
\pgfpathlineto{\pgfqpoint{7.053629in}{3.447344in}}%
\pgfpathmoveto{\pgfqpoint{7.032796in}{3.426511in}}%
\pgfpathlineto{\pgfqpoint{7.032796in}{3.468178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011325in}{3.447201in}}%
\pgfpathlineto{\pgfqpoint{7.052991in}{3.447201in}}%
\pgfpathmoveto{\pgfqpoint{7.032158in}{3.426367in}}%
\pgfpathlineto{\pgfqpoint{7.032158in}{3.468034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006276in}{3.448145in}}%
\pgfpathlineto{\pgfqpoint{7.047943in}{3.448145in}}%
\pgfpathmoveto{\pgfqpoint{7.027110in}{3.427312in}}%
\pgfpathlineto{\pgfqpoint{7.027110in}{3.468978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005253in}{3.448196in}}%
\pgfpathlineto{\pgfqpoint{7.046920in}{3.448196in}}%
\pgfpathmoveto{\pgfqpoint{7.026087in}{3.427363in}}%
\pgfpathlineto{\pgfqpoint{7.026087in}{3.469030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.001188in}{3.449336in}}%
\pgfpathlineto{\pgfqpoint{7.042854in}{3.449336in}}%
\pgfpathmoveto{\pgfqpoint{7.022021in}{3.428503in}}%
\pgfpathlineto{\pgfqpoint{7.022021in}{3.470169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998743in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{7.040410in}{3.449983in}}%
\pgfpathmoveto{\pgfqpoint{7.019577in}{3.429149in}}%
\pgfpathlineto{\pgfqpoint{7.019577in}{3.470816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998252in}{3.448782in}}%
\pgfpathlineto{\pgfqpoint{7.039918in}{3.448782in}}%
\pgfpathmoveto{\pgfqpoint{7.019085in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{7.019085in}{3.469615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996618in}{3.447796in}}%
\pgfpathlineto{\pgfqpoint{7.038284in}{3.447796in}}%
\pgfpathmoveto{\pgfqpoint{7.017451in}{3.426963in}}%
\pgfpathlineto{\pgfqpoint{7.017451in}{3.468629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992247in}{3.447909in}}%
\pgfpathlineto{\pgfqpoint{7.033913in}{3.447909in}}%
\pgfpathmoveto{\pgfqpoint{7.013080in}{3.427076in}}%
\pgfpathlineto{\pgfqpoint{7.013080in}{3.468742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.987530in}{3.448022in}}%
\pgfpathlineto{\pgfqpoint{7.029197in}{3.448022in}}%
\pgfpathmoveto{\pgfqpoint{7.008363in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{7.008363in}{3.468855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982973in}{3.448997in}}%
\pgfpathlineto{\pgfqpoint{7.024640in}{3.448997in}}%
\pgfpathmoveto{\pgfqpoint{7.003806in}{3.428164in}}%
\pgfpathlineto{\pgfqpoint{7.003806in}{3.469831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979187in}{3.450363in}}%
\pgfpathlineto{\pgfqpoint{7.020853in}{3.450363in}}%
\pgfpathmoveto{\pgfqpoint{7.000020in}{3.429529in}}%
\pgfpathlineto{\pgfqpoint{7.000020in}{3.471196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.983196,0.743758,0.138453}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975267in}{3.450476in}}%
\pgfpathlineto{\pgfqpoint{7.016934in}{3.450476in}}%
\pgfpathmoveto{\pgfqpoint{6.996101in}{3.429642in}}%
\pgfpathlineto{\pgfqpoint{6.996101in}{3.471309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.973620in}{3.450814in}}%
\pgfpathlineto{\pgfqpoint{7.015287in}{3.450814in}}%
\pgfpathmoveto{\pgfqpoint{6.994453in}{3.429981in}}%
\pgfpathlineto{\pgfqpoint{6.994453in}{3.471648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.971494in}{3.448915in}}%
\pgfpathlineto{\pgfqpoint{7.013161in}{3.448915in}}%
\pgfpathmoveto{\pgfqpoint{6.992328in}{3.428082in}}%
\pgfpathlineto{\pgfqpoint{6.992328in}{3.469748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967362in}{3.448361in}}%
\pgfpathlineto{\pgfqpoint{7.009029in}{3.448361in}}%
\pgfpathmoveto{\pgfqpoint{6.988196in}{3.427527in}}%
\pgfpathlineto{\pgfqpoint{6.988196in}{3.469194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967362in}{3.447796in}}%
\pgfpathlineto{\pgfqpoint{7.009029in}{3.447796in}}%
\pgfpathmoveto{\pgfqpoint{6.988196in}{3.426963in}}%
\pgfpathlineto{\pgfqpoint{6.988196in}{3.468629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.966725in}{3.448453in}}%
\pgfpathlineto{\pgfqpoint{7.008391in}{3.448453in}}%
\pgfpathmoveto{\pgfqpoint{6.987558in}{3.427620in}}%
\pgfpathlineto{\pgfqpoint{6.987558in}{3.469286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961078in}{3.450003in}}%
\pgfpathlineto{\pgfqpoint{7.002745in}{3.450003in}}%
\pgfpathmoveto{\pgfqpoint{6.981912in}{3.429170in}}%
\pgfpathlineto{\pgfqpoint{6.981912in}{3.470837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955923in}{3.451307in}}%
\pgfpathlineto{\pgfqpoint{6.997590in}{3.451307in}}%
\pgfpathmoveto{\pgfqpoint{6.976757in}{3.430474in}}%
\pgfpathlineto{\pgfqpoint{6.976757in}{3.472141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951685in}{3.452016in}}%
\pgfpathlineto{\pgfqpoint{6.993352in}{3.452016in}}%
\pgfpathmoveto{\pgfqpoint{6.972519in}{3.431182in}}%
\pgfpathlineto{\pgfqpoint{6.972519in}{3.472849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951074in}{3.450835in}}%
\pgfpathlineto{\pgfqpoint{6.992741in}{3.450835in}}%
\pgfpathmoveto{\pgfqpoint{6.971907in}{3.430002in}}%
\pgfpathlineto{\pgfqpoint{6.971907in}{3.471668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949918in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{6.991585in}{3.450630in}}%
\pgfpathmoveto{\pgfqpoint{6.970752in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{6.970752in}{3.471463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949281in}{3.449788in}}%
\pgfpathlineto{\pgfqpoint{6.990947in}{3.449788in}}%
\pgfpathmoveto{\pgfqpoint{6.970114in}{3.428954in}}%
\pgfpathlineto{\pgfqpoint{6.970114in}{3.470621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944684in}{3.450455in}}%
\pgfpathlineto{\pgfqpoint{6.986350in}{3.450455in}}%
\pgfpathmoveto{\pgfqpoint{6.965517in}{3.429622in}}%
\pgfpathlineto{\pgfqpoint{6.965517in}{3.471288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944710in}{3.450147in}}%
\pgfpathlineto{\pgfqpoint{6.986377in}{3.450147in}}%
\pgfpathmoveto{\pgfqpoint{6.965544in}{3.429314in}}%
\pgfpathlineto{\pgfqpoint{6.965544in}{3.470980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944298in}{3.449408in}}%
\pgfpathlineto{\pgfqpoint{6.985965in}{3.449408in}}%
\pgfpathmoveto{\pgfqpoint{6.965132in}{3.428575in}}%
\pgfpathlineto{\pgfqpoint{6.965132in}{3.470241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943980in}{3.448463in}}%
\pgfpathlineto{\pgfqpoint{6.985646in}{3.448463in}}%
\pgfpathmoveto{\pgfqpoint{6.964813in}{3.427630in}}%
\pgfpathlineto{\pgfqpoint{6.964813in}{3.469297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943581in}{3.447406in}}%
\pgfpathlineto{\pgfqpoint{6.985248in}{3.447406in}}%
\pgfpathmoveto{\pgfqpoint{6.964414in}{3.426573in}}%
\pgfpathlineto{\pgfqpoint{6.964414in}{3.468239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943023in}{3.446687in}}%
\pgfpathlineto{\pgfqpoint{6.984690in}{3.446687in}}%
\pgfpathmoveto{\pgfqpoint{6.963856in}{3.425854in}}%
\pgfpathlineto{\pgfqpoint{6.963856in}{3.467521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982228,0.751442,0.147565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943647in}{3.445661in}}%
\pgfpathlineto{\pgfqpoint{6.985314in}{3.445661in}}%
\pgfpathmoveto{\pgfqpoint{6.964481in}{3.424827in}}%
\pgfpathlineto{\pgfqpoint{6.964481in}{3.466494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944471in}{3.445640in}}%
\pgfpathlineto{\pgfqpoint{6.986138in}{3.445640in}}%
\pgfpathmoveto{\pgfqpoint{6.965304in}{3.424807in}}%
\pgfpathlineto{\pgfqpoint{6.965304in}{3.466473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944949in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{6.986616in}{3.445281in}}%
\pgfpathmoveto{\pgfqpoint{6.965783in}{3.424447in}}%
\pgfpathlineto{\pgfqpoint{6.965783in}{3.466114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945826in}{3.444819in}}%
\pgfpathlineto{\pgfqpoint{6.987493in}{3.444819in}}%
\pgfpathmoveto{\pgfqpoint{6.966660in}{3.423985in}}%
\pgfpathlineto{\pgfqpoint{6.966660in}{3.465652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945826in}{3.444572in}}%
\pgfpathlineto{\pgfqpoint{6.987493in}{3.444572in}}%
\pgfpathmoveto{\pgfqpoint{6.966660in}{3.423739in}}%
\pgfpathlineto{\pgfqpoint{6.966660in}{3.465406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945587in}{3.445003in}}%
\pgfpathlineto{\pgfqpoint{6.987254in}{3.445003in}}%
\pgfpathmoveto{\pgfqpoint{6.966420in}{3.424170in}}%
\pgfpathlineto{\pgfqpoint{6.966420in}{3.465837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945693in}{3.445435in}}%
\pgfpathlineto{\pgfqpoint{6.987360in}{3.445435in}}%
\pgfpathmoveto{\pgfqpoint{6.966527in}{3.424601in}}%
\pgfpathlineto{\pgfqpoint{6.966527in}{3.466268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944724in}{3.445722in}}%
\pgfpathlineto{\pgfqpoint{6.986390in}{3.445722in}}%
\pgfpathmoveto{\pgfqpoint{6.965557in}{3.424889in}}%
\pgfpathlineto{\pgfqpoint{6.965557in}{3.466555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943608in}{3.445948in}}%
\pgfpathlineto{\pgfqpoint{6.985274in}{3.445948in}}%
\pgfpathmoveto{\pgfqpoint{6.964441in}{3.425115in}}%
\pgfpathlineto{\pgfqpoint{6.964441in}{3.466781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942983in}{3.446030in}}%
\pgfpathlineto{\pgfqpoint{6.984650in}{3.446030in}}%
\pgfpathmoveto{\pgfqpoint{6.963816in}{3.425197in}}%
\pgfpathlineto{\pgfqpoint{6.963816in}{3.466863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943103in}{3.445465in}}%
\pgfpathlineto{\pgfqpoint{6.984769in}{3.445465in}}%
\pgfpathmoveto{\pgfqpoint{6.963936in}{3.424632in}}%
\pgfpathlineto{\pgfqpoint{6.963936in}{3.466299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943820in}{3.444737in}}%
\pgfpathlineto{\pgfqpoint{6.985487in}{3.444737in}}%
\pgfpathmoveto{\pgfqpoint{6.964653in}{3.423903in}}%
\pgfpathlineto{\pgfqpoint{6.964653in}{3.465570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943422in}{3.444942in}}%
\pgfpathlineto{\pgfqpoint{6.985088in}{3.444942in}}%
\pgfpathmoveto{\pgfqpoint{6.964255in}{3.424109in}}%
\pgfpathlineto{\pgfqpoint{6.964255in}{3.465775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943541in}{3.444387in}}%
\pgfpathlineto{\pgfqpoint{6.985208in}{3.444387in}}%
\pgfpathmoveto{\pgfqpoint{6.964374in}{3.423554in}}%
\pgfpathlineto{\pgfqpoint{6.964374in}{3.465221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942837in}{3.443751in}}%
\pgfpathlineto{\pgfqpoint{6.984504in}{3.443751in}}%
\pgfpathmoveto{\pgfqpoint{6.963670in}{3.422918in}}%
\pgfpathlineto{\pgfqpoint{6.963670in}{3.464584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942864in}{3.443474in}}%
\pgfpathlineto{\pgfqpoint{6.984530in}{3.443474in}}%
\pgfpathmoveto{\pgfqpoint{6.963697in}{3.422640in}}%
\pgfpathlineto{\pgfqpoint{6.963697in}{3.464307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942399in}{3.443679in}}%
\pgfpathlineto{\pgfqpoint{6.984065in}{3.443679in}}%
\pgfpathmoveto{\pgfqpoint{6.963232in}{3.422846in}}%
\pgfpathlineto{\pgfqpoint{6.963232in}{3.464512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942837in}{3.443617in}}%
\pgfpathlineto{\pgfqpoint{6.984504in}{3.443617in}}%
\pgfpathmoveto{\pgfqpoint{6.963670in}{3.422784in}}%
\pgfpathlineto{\pgfqpoint{6.963670in}{3.464451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942664in}{3.443946in}}%
\pgfpathlineto{\pgfqpoint{6.984331in}{3.443946in}}%
\pgfpathmoveto{\pgfqpoint{6.963498in}{3.423113in}}%
\pgfpathlineto{\pgfqpoint{6.963498in}{3.464779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981173,0.759135,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942996in}{3.444141in}}%
\pgfpathlineto{\pgfqpoint{6.984663in}{3.444141in}}%
\pgfpathmoveto{\pgfqpoint{6.963830in}{3.423308in}}%
\pgfpathlineto{\pgfqpoint{6.963830in}{3.464974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943687in}{3.443351in}}%
\pgfpathlineto{\pgfqpoint{6.985354in}{3.443351in}}%
\pgfpathmoveto{\pgfqpoint{6.964521in}{3.422517in}}%
\pgfpathlineto{\pgfqpoint{6.964521in}{3.464184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944006in}{3.442488in}}%
\pgfpathlineto{\pgfqpoint{6.985673in}{3.442488in}}%
\pgfpathmoveto{\pgfqpoint{6.964839in}{3.421655in}}%
\pgfpathlineto{\pgfqpoint{6.964839in}{3.463321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942585in}{3.441636in}}%
\pgfpathlineto{\pgfqpoint{6.984251in}{3.441636in}}%
\pgfpathmoveto{\pgfqpoint{6.963418in}{3.420803in}}%
\pgfpathlineto{\pgfqpoint{6.963418in}{3.462469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942239in}{3.440650in}}%
\pgfpathlineto{\pgfqpoint{6.983906in}{3.440650in}}%
\pgfpathmoveto{\pgfqpoint{6.963072in}{3.419817in}}%
\pgfpathlineto{\pgfqpoint{6.963072in}{3.461484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942571in}{3.439767in}}%
\pgfpathlineto{\pgfqpoint{6.984238in}{3.439767in}}%
\pgfpathmoveto{\pgfqpoint{6.963405in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{6.963405in}{3.460601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942013in}{3.439049in}}%
\pgfpathlineto{\pgfqpoint{6.983680in}{3.439049in}}%
\pgfpathmoveto{\pgfqpoint{6.962847in}{3.418215in}}%
\pgfpathlineto{\pgfqpoint{6.962847in}{3.459882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941083in}{3.439583in}}%
\pgfpathlineto{\pgfqpoint{6.982750in}{3.439583in}}%
\pgfpathmoveto{\pgfqpoint{6.961917in}{3.418749in}}%
\pgfpathlineto{\pgfqpoint{6.961917in}{3.460416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940286in}{3.439470in}}%
\pgfpathlineto{\pgfqpoint{6.981953in}{3.439470in}}%
\pgfpathmoveto{\pgfqpoint{6.961119in}{3.418636in}}%
\pgfpathlineto{\pgfqpoint{6.961119in}{3.460303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939662in}{3.440928in}}%
\pgfpathlineto{\pgfqpoint{6.981328in}{3.440928in}}%
\pgfpathmoveto{\pgfqpoint{6.960495in}{3.420094in}}%
\pgfpathlineto{\pgfqpoint{6.960495in}{3.461761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939635in}{3.440096in}}%
\pgfpathlineto{\pgfqpoint{6.981302in}{3.440096in}}%
\pgfpathmoveto{\pgfqpoint{6.960468in}{3.419263in}}%
\pgfpathlineto{\pgfqpoint{6.960468in}{3.460929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939462in}{3.439295in}}%
\pgfpathlineto{\pgfqpoint{6.981129in}{3.439295in}}%
\pgfpathmoveto{\pgfqpoint{6.960296in}{3.418462in}}%
\pgfpathlineto{\pgfqpoint{6.960296in}{3.460129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939675in}{3.439603in}}%
\pgfpathlineto{\pgfqpoint{6.981342in}{3.439603in}}%
\pgfpathmoveto{\pgfqpoint{6.960508in}{3.418770in}}%
\pgfpathlineto{\pgfqpoint{6.960508in}{3.460437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939516in}{3.439963in}}%
\pgfpathlineto{\pgfqpoint{6.981182in}{3.439963in}}%
\pgfpathmoveto{\pgfqpoint{6.960349in}{3.419129in}}%
\pgfpathlineto{\pgfqpoint{6.960349in}{3.460796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939755in}{3.439562in}}%
\pgfpathlineto{\pgfqpoint{6.981421in}{3.439562in}}%
\pgfpathmoveto{\pgfqpoint{6.960588in}{3.418729in}}%
\pgfpathlineto{\pgfqpoint{6.960588in}{3.460395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.940937in}{3.439901in}}%
\pgfpathlineto{\pgfqpoint{6.982604in}{3.439901in}}%
\pgfpathmoveto{\pgfqpoint{6.961770in}{3.419068in}}%
\pgfpathlineto{\pgfqpoint{6.961770in}{3.460734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941017in}{3.441082in}}%
\pgfpathlineto{\pgfqpoint{6.982683in}{3.441082in}}%
\pgfpathmoveto{\pgfqpoint{6.961850in}{3.420248in}}%
\pgfpathlineto{\pgfqpoint{6.961850in}{3.461915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941256in}{3.441041in}}%
\pgfpathlineto{\pgfqpoint{6.982923in}{3.441041in}}%
\pgfpathmoveto{\pgfqpoint{6.962089in}{3.420207in}}%
\pgfpathlineto{\pgfqpoint{6.962089in}{3.461874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.980032,0.766837,0.166353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941429in}{3.441205in}}%
\pgfpathlineto{\pgfqpoint{6.983095in}{3.441205in}}%
\pgfpathmoveto{\pgfqpoint{6.962262in}{3.420371in}}%
\pgfpathlineto{\pgfqpoint{6.962262in}{3.462038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941987in}{3.441287in}}%
\pgfpathlineto{\pgfqpoint{6.983653in}{3.441287in}}%
\pgfpathmoveto{\pgfqpoint{6.962820in}{3.420454in}}%
\pgfpathlineto{\pgfqpoint{6.962820in}{3.462120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.943196in}{3.441821in}}%
\pgfpathlineto{\pgfqpoint{6.984862in}{3.441821in}}%
\pgfpathmoveto{\pgfqpoint{6.964029in}{3.420987in}}%
\pgfpathlineto{\pgfqpoint{6.964029in}{3.462654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947142in}{3.442108in}}%
\pgfpathlineto{\pgfqpoint{6.988808in}{3.442108in}}%
\pgfpathmoveto{\pgfqpoint{6.967975in}{3.421275in}}%
\pgfpathlineto{\pgfqpoint{6.967975in}{3.462942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.946610in}{3.442601in}}%
\pgfpathlineto{\pgfqpoint{6.988277in}{3.442601in}}%
\pgfpathmoveto{\pgfqpoint{6.967443in}{3.421768in}}%
\pgfpathlineto{\pgfqpoint{6.967443in}{3.463434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945933in}{3.443864in}}%
\pgfpathlineto{\pgfqpoint{6.987599in}{3.443864in}}%
\pgfpathmoveto{\pgfqpoint{6.966766in}{3.423031in}}%
\pgfpathlineto{\pgfqpoint{6.966766in}{3.464697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.949825in}{3.444121in}}%
\pgfpathlineto{\pgfqpoint{6.991492in}{3.444121in}}%
\pgfpathmoveto{\pgfqpoint{6.970659in}{3.423287in}}%
\pgfpathlineto{\pgfqpoint{6.970659in}{3.464954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952881in}{3.443679in}}%
\pgfpathlineto{\pgfqpoint{6.994548in}{3.443679in}}%
\pgfpathmoveto{\pgfqpoint{6.973714in}{3.422846in}}%
\pgfpathlineto{\pgfqpoint{6.973714in}{3.464512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954847in}{3.443967in}}%
\pgfpathlineto{\pgfqpoint{6.996514in}{3.443967in}}%
\pgfpathmoveto{\pgfqpoint{6.975681in}{3.423133in}}%
\pgfpathlineto{\pgfqpoint{6.975681in}{3.464800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.959936in}{3.443402in}}%
\pgfpathlineto{\pgfqpoint{7.001602in}{3.443402in}}%
\pgfpathmoveto{\pgfqpoint{6.980769in}{3.422569in}}%
\pgfpathlineto{\pgfqpoint{6.980769in}{3.464235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965130in}{3.443012in}}%
\pgfpathlineto{\pgfqpoint{7.006797in}{3.443012in}}%
\pgfpathmoveto{\pgfqpoint{6.985964in}{3.422178in}}%
\pgfpathlineto{\pgfqpoint{6.985964in}{3.463845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967509in}{3.444439in}}%
\pgfpathlineto{\pgfqpoint{7.009175in}{3.444439in}}%
\pgfpathmoveto{\pgfqpoint{6.988342in}{3.423605in}}%
\pgfpathlineto{\pgfqpoint{6.988342in}{3.465272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.969701in}{3.445589in}}%
\pgfpathlineto{\pgfqpoint{7.011367in}{3.445589in}}%
\pgfpathmoveto{\pgfqpoint{6.990534in}{3.424755in}}%
\pgfpathlineto{\pgfqpoint{6.990534in}{3.466422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975068in}{3.444429in}}%
\pgfpathlineto{\pgfqpoint{7.016735in}{3.444429in}}%
\pgfpathmoveto{\pgfqpoint{6.995901in}{3.423595in}}%
\pgfpathlineto{\pgfqpoint{6.995901in}{3.465262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974603in}{3.443936in}}%
\pgfpathlineto{\pgfqpoint{7.016270in}{3.443936in}}%
\pgfpathmoveto{\pgfqpoint{6.995436in}{3.423102in}}%
\pgfpathlineto{\pgfqpoint{6.995436in}{3.464769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975081in}{3.444377in}}%
\pgfpathlineto{\pgfqpoint{7.016748in}{3.444377in}}%
\pgfpathmoveto{\pgfqpoint{6.995915in}{3.423544in}}%
\pgfpathlineto{\pgfqpoint{6.995915in}{3.465211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974736in}{3.443720in}}%
\pgfpathlineto{\pgfqpoint{7.016403in}{3.443720in}}%
\pgfpathmoveto{\pgfqpoint{6.995569in}{3.422887in}}%
\pgfpathlineto{\pgfqpoint{6.995569in}{3.464553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976383in}{3.443433in}}%
\pgfpathlineto{\pgfqpoint{7.018050in}{3.443433in}}%
\pgfpathmoveto{\pgfqpoint{6.997217in}{3.422599in}}%
\pgfpathlineto{\pgfqpoint{6.997217in}{3.464266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978336in}{3.443484in}}%
\pgfpathlineto{\pgfqpoint{7.020003in}{3.443484in}}%
\pgfpathmoveto{\pgfqpoint{6.999170in}{3.422651in}}%
\pgfpathlineto{\pgfqpoint{6.999170in}{3.464317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.978806,0.774545,0.176037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982973in}{3.443351in}}%
\pgfpathlineto{\pgfqpoint{7.024640in}{3.443351in}}%
\pgfpathmoveto{\pgfqpoint{7.003806in}{3.422517in}}%
\pgfpathlineto{\pgfqpoint{7.003806in}{3.464184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988752in}{3.441574in}}%
\pgfpathlineto{\pgfqpoint{7.030419in}{3.441574in}}%
\pgfpathmoveto{\pgfqpoint{7.009586in}{3.420741in}}%
\pgfpathlineto{\pgfqpoint{7.009586in}{3.462408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988659in}{3.442550in}}%
\pgfpathlineto{\pgfqpoint{7.030326in}{3.442550in}}%
\pgfpathmoveto{\pgfqpoint{7.009493in}{3.421716in}}%
\pgfpathlineto{\pgfqpoint{7.009493in}{3.463383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991715in}{3.441492in}}%
\pgfpathlineto{\pgfqpoint{7.033382in}{3.441492in}}%
\pgfpathmoveto{\pgfqpoint{7.012548in}{3.420659in}}%
\pgfpathlineto{\pgfqpoint{7.012548in}{3.462326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992260in}{3.441852in}}%
\pgfpathlineto{\pgfqpoint{7.033926in}{3.441852in}}%
\pgfpathmoveto{\pgfqpoint{7.013093in}{3.421018in}}%
\pgfpathlineto{\pgfqpoint{7.013093in}{3.462685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.991715in}{3.442160in}}%
\pgfpathlineto{\pgfqpoint{7.033382in}{3.442160in}}%
\pgfpathmoveto{\pgfqpoint{7.012548in}{3.421326in}}%
\pgfpathlineto{\pgfqpoint{7.012548in}{3.462993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990599in}{3.442755in}}%
\pgfpathlineto{\pgfqpoint{7.032266in}{3.442755in}}%
\pgfpathmoveto{\pgfqpoint{7.011432in}{3.421922in}}%
\pgfpathlineto{\pgfqpoint{7.011432in}{3.463588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989151in}{3.443238in}}%
\pgfpathlineto{\pgfqpoint{7.030818in}{3.443238in}}%
\pgfpathmoveto{\pgfqpoint{7.009984in}{3.422404in}}%
\pgfpathlineto{\pgfqpoint{7.009984in}{3.464071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.985551in}{3.443371in}}%
\pgfpathlineto{\pgfqpoint{7.027217in}{3.443371in}}%
\pgfpathmoveto{\pgfqpoint{7.006384in}{3.422538in}}%
\pgfpathlineto{\pgfqpoint{7.006384in}{3.464204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.987769in}{3.442252in}}%
\pgfpathlineto{\pgfqpoint{7.029436in}{3.442252in}}%
\pgfpathmoveto{\pgfqpoint{7.008603in}{3.421419in}}%
\pgfpathlineto{\pgfqpoint{7.008603in}{3.463085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.982575in}{3.443679in}}%
\pgfpathlineto{\pgfqpoint{7.024241in}{3.443679in}}%
\pgfpathmoveto{\pgfqpoint{7.003408in}{3.422846in}}%
\pgfpathlineto{\pgfqpoint{7.003408in}{3.464512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.978522in}{3.445424in}}%
\pgfpathlineto{\pgfqpoint{7.020189in}{3.445424in}}%
\pgfpathmoveto{\pgfqpoint{6.999356in}{3.424591in}}%
\pgfpathlineto{\pgfqpoint{6.999356in}{3.466258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.979173in}{3.444778in}}%
\pgfpathlineto{\pgfqpoint{7.020840in}{3.444778in}}%
\pgfpathmoveto{\pgfqpoint{7.000007in}{3.423944in}}%
\pgfpathlineto{\pgfqpoint{7.000007in}{3.465611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976875in}{3.445281in}}%
\pgfpathlineto{\pgfqpoint{7.018542in}{3.445281in}}%
\pgfpathmoveto{\pgfqpoint{6.997708in}{3.424447in}}%
\pgfpathlineto{\pgfqpoint{6.997708in}{3.466114in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977579in}{3.445168in}}%
\pgfpathlineto{\pgfqpoint{7.019246in}{3.445168in}}%
\pgfpathmoveto{\pgfqpoint{6.998412in}{3.424334in}}%
\pgfpathlineto{\pgfqpoint{6.998412in}{3.466001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977898in}{3.445527in}}%
\pgfpathlineto{\pgfqpoint{7.019565in}{3.445527in}}%
\pgfpathmoveto{\pgfqpoint{6.998731in}{3.424694in}}%
\pgfpathlineto{\pgfqpoint{6.998731in}{3.466360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977539in}{3.445578in}}%
\pgfpathlineto{\pgfqpoint{7.019206in}{3.445578in}}%
\pgfpathmoveto{\pgfqpoint{6.998373in}{3.424745in}}%
\pgfpathlineto{\pgfqpoint{6.998373in}{3.466412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974005in}{3.447129in}}%
\pgfpathlineto{\pgfqpoint{7.015672in}{3.447129in}}%
\pgfpathmoveto{\pgfqpoint{6.994839in}{3.426295in}}%
\pgfpathlineto{\pgfqpoint{6.994839in}{3.467962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.977497,0.782258,0.185923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975613in}{3.446359in}}%
\pgfpathlineto{\pgfqpoint{7.017279in}{3.446359in}}%
\pgfpathmoveto{\pgfqpoint{6.996446in}{3.425525in}}%
\pgfpathlineto{\pgfqpoint{6.996446in}{3.467192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974736in}{3.446194in}}%
\pgfpathlineto{\pgfqpoint{7.016403in}{3.446194in}}%
\pgfpathmoveto{\pgfqpoint{6.995569in}{3.425361in}}%
\pgfpathlineto{\pgfqpoint{6.995569in}{3.467028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975493in}{3.446687in}}%
\pgfpathlineto{\pgfqpoint{7.017160in}{3.446687in}}%
\pgfpathmoveto{\pgfqpoint{6.996327in}{3.425854in}}%
\pgfpathlineto{\pgfqpoint{6.996327in}{3.467521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974683in}{3.446769in}}%
\pgfpathlineto{\pgfqpoint{7.016349in}{3.446769in}}%
\pgfpathmoveto{\pgfqpoint{6.995516in}{3.425936in}}%
\pgfpathlineto{\pgfqpoint{6.995516in}{3.467603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977486in}{3.445096in}}%
\pgfpathlineto{\pgfqpoint{7.019153in}{3.445096in}}%
\pgfpathmoveto{\pgfqpoint{6.998319in}{3.424263in}}%
\pgfpathlineto{\pgfqpoint{6.998319in}{3.465929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.981552in}{3.444162in}}%
\pgfpathlineto{\pgfqpoint{7.023218in}{3.444162in}}%
\pgfpathmoveto{\pgfqpoint{7.002385in}{3.423328in}}%
\pgfpathlineto{\pgfqpoint{7.002385in}{3.464995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986042in}{3.443114in}}%
\pgfpathlineto{\pgfqpoint{7.027709in}{3.443114in}}%
\pgfpathmoveto{\pgfqpoint{7.006875in}{3.422281in}}%
\pgfpathlineto{\pgfqpoint{7.006875in}{3.463948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.990480in}{3.442016in}}%
\pgfpathlineto{\pgfqpoint{7.032146in}{3.442016in}}%
\pgfpathmoveto{\pgfqpoint{7.011313in}{3.421183in}}%
\pgfpathlineto{\pgfqpoint{7.011313in}{3.462849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.993123in}{3.441595in}}%
\pgfpathlineto{\pgfqpoint{7.034790in}{3.441595in}}%
\pgfpathmoveto{\pgfqpoint{7.013957in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{7.013957in}{3.462428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996936in}{3.440753in}}%
\pgfpathlineto{\pgfqpoint{7.038603in}{3.440753in}}%
\pgfpathmoveto{\pgfqpoint{7.017770in}{3.419920in}}%
\pgfpathlineto{\pgfqpoint{7.017770in}{3.461586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.998491in}{3.442714in}}%
\pgfpathlineto{\pgfqpoint{7.040157in}{3.442714in}}%
\pgfpathmoveto{\pgfqpoint{7.019324in}{3.421881in}}%
\pgfpathlineto{\pgfqpoint{7.019324in}{3.463547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002051in}{3.442735in}}%
\pgfpathlineto{\pgfqpoint{7.043718in}{3.442735in}}%
\pgfpathmoveto{\pgfqpoint{7.022885in}{3.421901in}}%
\pgfpathlineto{\pgfqpoint{7.022885in}{3.463568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002410in}{3.442847in}}%
\pgfpathlineto{\pgfqpoint{7.044077in}{3.442847in}}%
\pgfpathmoveto{\pgfqpoint{7.023243in}{3.422014in}}%
\pgfpathlineto{\pgfqpoint{7.023243in}{3.463681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002450in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{7.044117in}{3.442642in}}%
\pgfpathmoveto{\pgfqpoint{7.023283in}{3.421809in}}%
\pgfpathlineto{\pgfqpoint{7.023283in}{3.463475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007791in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{7.049457in}{3.442119in}}%
\pgfpathmoveto{\pgfqpoint{7.028624in}{3.421285in}}%
\pgfpathlineto{\pgfqpoint{7.028624in}{3.462952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.012680in}{3.441164in}}%
\pgfpathlineto{\pgfqpoint{7.054347in}{3.441164in}}%
\pgfpathmoveto{\pgfqpoint{7.033513in}{3.420330in}}%
\pgfpathlineto{\pgfqpoint{7.033513in}{3.461997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017131in}{3.440065in}}%
\pgfpathlineto{\pgfqpoint{7.058797in}{3.440065in}}%
\pgfpathmoveto{\pgfqpoint{7.037964in}{3.419232in}}%
\pgfpathlineto{\pgfqpoint{7.037964in}{3.460899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018154in}{3.440568in}}%
\pgfpathlineto{\pgfqpoint{7.059820in}{3.440568in}}%
\pgfpathmoveto{\pgfqpoint{7.038987in}{3.419735in}}%
\pgfpathlineto{\pgfqpoint{7.038987in}{3.461402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019163in}{3.440640in}}%
\pgfpathlineto{\pgfqpoint{7.060830in}{3.440640in}}%
\pgfpathmoveto{\pgfqpoint{7.039997in}{3.419807in}}%
\pgfpathlineto{\pgfqpoint{7.039997in}{3.461473in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976108,0.789974,0.196018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019084in}{3.441174in}}%
\pgfpathlineto{\pgfqpoint{7.060750in}{3.441174in}}%
\pgfpathmoveto{\pgfqpoint{7.039917in}{3.420341in}}%
\pgfpathlineto{\pgfqpoint{7.039917in}{3.462007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024119in}{3.440425in}}%
\pgfpathlineto{\pgfqpoint{7.065786in}{3.440425in}}%
\pgfpathmoveto{\pgfqpoint{7.044952in}{3.419591in}}%
\pgfpathlineto{\pgfqpoint{7.044952in}{3.461258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023893in}{3.440794in}}%
\pgfpathlineto{\pgfqpoint{7.065560in}{3.440794in}}%
\pgfpathmoveto{\pgfqpoint{7.044726in}{3.419961in}}%
\pgfpathlineto{\pgfqpoint{7.044726in}{3.461627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024890in}{3.440733in}}%
\pgfpathlineto{\pgfqpoint{7.066556in}{3.440733in}}%
\pgfpathmoveto{\pgfqpoint{7.045723in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{7.045723in}{3.461566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024624in}{3.440568in}}%
\pgfpathlineto{\pgfqpoint{7.066290in}{3.440568in}}%
\pgfpathmoveto{\pgfqpoint{7.045457in}{3.419735in}}%
\pgfpathlineto{\pgfqpoint{7.045457in}{3.461402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024770in}{3.441390in}}%
\pgfpathlineto{\pgfqpoint{7.066437in}{3.441390in}}%
\pgfpathmoveto{\pgfqpoint{7.045603in}{3.420556in}}%
\pgfpathlineto{\pgfqpoint{7.045603in}{3.462223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025169in}{3.441913in}}%
\pgfpathlineto{\pgfqpoint{7.066835in}{3.441913in}}%
\pgfpathmoveto{\pgfqpoint{7.046002in}{3.421080in}}%
\pgfpathlineto{\pgfqpoint{7.046002in}{3.462747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024810in}{3.442303in}}%
\pgfpathlineto{\pgfqpoint{7.066476in}{3.442303in}}%
\pgfpathmoveto{\pgfqpoint{7.045643in}{3.421470in}}%
\pgfpathlineto{\pgfqpoint{7.045643in}{3.463137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024199in}{3.442006in}}%
\pgfpathlineto{\pgfqpoint{7.065865in}{3.442006in}}%
\pgfpathmoveto{\pgfqpoint{7.045032in}{3.421172in}}%
\pgfpathlineto{\pgfqpoint{7.045032in}{3.462839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023946in}{3.441533in}}%
\pgfpathlineto{\pgfqpoint{7.065613in}{3.441533in}}%
\pgfpathmoveto{\pgfqpoint{7.044780in}{3.420700in}}%
\pgfpathlineto{\pgfqpoint{7.044780in}{3.462367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023986in}{3.441564in}}%
\pgfpathlineto{\pgfqpoint{7.065653in}{3.441564in}}%
\pgfpathmoveto{\pgfqpoint{7.044819in}{3.420731in}}%
\pgfpathlineto{\pgfqpoint{7.044819in}{3.462397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023627in}{3.441451in}}%
\pgfpathlineto{\pgfqpoint{7.065294in}{3.441451in}}%
\pgfpathmoveto{\pgfqpoint{7.044461in}{3.420618in}}%
\pgfpathlineto{\pgfqpoint{7.044461in}{3.462285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023415in}{3.441112in}}%
\pgfpathlineto{\pgfqpoint{7.065081in}{3.441112in}}%
\pgfpathmoveto{\pgfqpoint{7.044248in}{3.420279in}}%
\pgfpathlineto{\pgfqpoint{7.044248in}{3.461946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.022604in}{3.440681in}}%
\pgfpathlineto{\pgfqpoint{7.064271in}{3.440681in}}%
\pgfpathmoveto{\pgfqpoint{7.043438in}{3.419848in}}%
\pgfpathlineto{\pgfqpoint{7.043438in}{3.461515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023734in}{3.440127in}}%
\pgfpathlineto{\pgfqpoint{7.065400in}{3.440127in}}%
\pgfpathmoveto{\pgfqpoint{7.044567in}{3.419293in}}%
\pgfpathlineto{\pgfqpoint{7.044567in}{3.460960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024053in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{7.065719in}{3.440445in}}%
\pgfpathmoveto{\pgfqpoint{7.044886in}{3.419612in}}%
\pgfpathlineto{\pgfqpoint{7.044886in}{3.461278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024332in}{3.440609in}}%
\pgfpathlineto{\pgfqpoint{7.065998in}{3.440609in}}%
\pgfpathmoveto{\pgfqpoint{7.045165in}{3.419776in}}%
\pgfpathlineto{\pgfqpoint{7.045165in}{3.461443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025248in}{3.441051in}}%
\pgfpathlineto{\pgfqpoint{7.066915in}{3.441051in}}%
\pgfpathmoveto{\pgfqpoint{7.046082in}{3.420217in}}%
\pgfpathlineto{\pgfqpoint{7.046082in}{3.461884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025195in}{3.441461in}}%
\pgfpathlineto{\pgfqpoint{7.066862in}{3.441461in}}%
\pgfpathmoveto{\pgfqpoint{7.046028in}{3.420628in}}%
\pgfpathlineto{\pgfqpoint{7.046028in}{3.462295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.974638,0.797692,0.206332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025700in}{3.441328in}}%
\pgfpathlineto{\pgfqpoint{7.067367in}{3.441328in}}%
\pgfpathmoveto{\pgfqpoint{7.046533in}{3.420495in}}%
\pgfpathlineto{\pgfqpoint{7.046533in}{3.462161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025926in}{3.440948in}}%
\pgfpathlineto{\pgfqpoint{7.067592in}{3.440948in}}%
\pgfpathmoveto{\pgfqpoint{7.046759in}{3.420115in}}%
\pgfpathlineto{\pgfqpoint{7.046759in}{3.461781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026112in}{3.441544in}}%
\pgfpathlineto{\pgfqpoint{7.067778in}{3.441544in}}%
\pgfpathmoveto{\pgfqpoint{7.046945in}{3.420710in}}%
\pgfpathlineto{\pgfqpoint{7.046945in}{3.462377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026338in}{3.441975in}}%
\pgfpathlineto{\pgfqpoint{7.068004in}{3.441975in}}%
\pgfpathmoveto{\pgfqpoint{7.047171in}{3.421141in}}%
\pgfpathlineto{\pgfqpoint{7.047171in}{3.462808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026378in}{3.441174in}}%
\pgfpathlineto{\pgfqpoint{7.068044in}{3.441174in}}%
\pgfpathmoveto{\pgfqpoint{7.047211in}{3.420341in}}%
\pgfpathlineto{\pgfqpoint{7.047211in}{3.462007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025713in}{3.440989in}}%
\pgfpathlineto{\pgfqpoint{7.067380in}{3.440989in}}%
\pgfpathmoveto{\pgfqpoint{7.046547in}{3.420156in}}%
\pgfpathlineto{\pgfqpoint{7.046547in}{3.461823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026006in}{3.440199in}}%
\pgfpathlineto{\pgfqpoint{7.067672in}{3.440199in}}%
\pgfpathmoveto{\pgfqpoint{7.046839in}{3.419365in}}%
\pgfpathlineto{\pgfqpoint{7.046839in}{3.461032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025341in}{3.440733in}}%
\pgfpathlineto{\pgfqpoint{7.067008in}{3.440733in}}%
\pgfpathmoveto{\pgfqpoint{7.046175in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{7.046175in}{3.461566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025222in}{3.440856in}}%
\pgfpathlineto{\pgfqpoint{7.066888in}{3.440856in}}%
\pgfpathmoveto{\pgfqpoint{7.046055in}{3.420022in}}%
\pgfpathlineto{\pgfqpoint{7.046055in}{3.461689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024464in}{3.441143in}}%
\pgfpathlineto{\pgfqpoint{7.066131in}{3.441143in}}%
\pgfpathmoveto{\pgfqpoint{7.045298in}{3.420310in}}%
\pgfpathlineto{\pgfqpoint{7.045298in}{3.461977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025182in}{3.441862in}}%
\pgfpathlineto{\pgfqpoint{7.066848in}{3.441862in}}%
\pgfpathmoveto{\pgfqpoint{7.046015in}{3.421029in}}%
\pgfpathlineto{\pgfqpoint{7.046015in}{3.462695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025859in}{3.441913in}}%
\pgfpathlineto{\pgfqpoint{7.067526in}{3.441913in}}%
\pgfpathmoveto{\pgfqpoint{7.046693in}{3.421080in}}%
\pgfpathlineto{\pgfqpoint{7.046693in}{3.462747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026006in}{3.442160in}}%
\pgfpathlineto{\pgfqpoint{7.067672in}{3.442160in}}%
\pgfpathmoveto{\pgfqpoint{7.046839in}{3.421326in}}%
\pgfpathlineto{\pgfqpoint{7.046839in}{3.462993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026843in}{3.441595in}}%
\pgfpathlineto{\pgfqpoint{7.068509in}{3.441595in}}%
\pgfpathmoveto{\pgfqpoint{7.047676in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{7.047676in}{3.462428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027998in}{3.441338in}}%
\pgfpathlineto{\pgfqpoint{7.069665in}{3.441338in}}%
\pgfpathmoveto{\pgfqpoint{7.048832in}{3.420505in}}%
\pgfpathlineto{\pgfqpoint{7.048832in}{3.462172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027905in}{3.441431in}}%
\pgfpathlineto{\pgfqpoint{7.069572in}{3.441431in}}%
\pgfpathmoveto{\pgfqpoint{7.048739in}{3.420597in}}%
\pgfpathlineto{\pgfqpoint{7.048739in}{3.462264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028636in}{3.441287in}}%
\pgfpathlineto{\pgfqpoint{7.070303in}{3.441287in}}%
\pgfpathmoveto{\pgfqpoint{7.049469in}{3.420454in}}%
\pgfpathlineto{\pgfqpoint{7.049469in}{3.462120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029207in}{3.441544in}}%
\pgfpathlineto{\pgfqpoint{7.070874in}{3.441544in}}%
\pgfpathmoveto{\pgfqpoint{7.050041in}{3.420710in}}%
\pgfpathlineto{\pgfqpoint{7.050041in}{3.462377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973088,0.805409,0.216877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029526in}{3.441769in}}%
\pgfpathlineto{\pgfqpoint{7.071193in}{3.441769in}}%
\pgfpathmoveto{\pgfqpoint{7.050360in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{7.050360in}{3.462603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029327in}{3.441431in}}%
\pgfpathlineto{\pgfqpoint{7.070994in}{3.441431in}}%
\pgfpathmoveto{\pgfqpoint{7.050160in}{3.420597in}}%
\pgfpathlineto{\pgfqpoint{7.050160in}{3.462264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030031in}{3.441759in}}%
\pgfpathlineto{\pgfqpoint{7.071698in}{3.441759in}}%
\pgfpathmoveto{\pgfqpoint{7.050864in}{3.420926in}}%
\pgfpathlineto{\pgfqpoint{7.050864in}{3.462593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029712in}{3.442119in}}%
\pgfpathlineto{\pgfqpoint{7.071379in}{3.442119in}}%
\pgfpathmoveto{\pgfqpoint{7.050546in}{3.421285in}}%
\pgfpathlineto{\pgfqpoint{7.050546in}{3.462952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028610in}{3.442683in}}%
\pgfpathlineto{\pgfqpoint{7.070276in}{3.442683in}}%
\pgfpathmoveto{\pgfqpoint{7.049443in}{3.421850in}}%
\pgfpathlineto{\pgfqpoint{7.049443in}{3.463517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029114in}{3.442170in}}%
\pgfpathlineto{\pgfqpoint{7.070781in}{3.442170in}}%
\pgfpathmoveto{\pgfqpoint{7.049948in}{3.421337in}}%
\pgfpathlineto{\pgfqpoint{7.049948in}{3.463003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.028676in}{3.442601in}}%
\pgfpathlineto{\pgfqpoint{7.070343in}{3.442601in}}%
\pgfpathmoveto{\pgfqpoint{7.049509in}{3.421768in}}%
\pgfpathlineto{\pgfqpoint{7.049509in}{3.463434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005971in}{3.441985in}}%
\pgfpathlineto{\pgfqpoint{7.047637in}{3.441985in}}%
\pgfpathmoveto{\pgfqpoint{7.026804in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{7.026804in}{3.462818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005944in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{7.047611in}{3.441718in}}%
\pgfpathmoveto{\pgfqpoint{7.026777in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{7.026777in}{3.462551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006768in}{3.441195in}}%
\pgfpathlineto{\pgfqpoint{7.048434in}{3.441195in}}%
\pgfpathmoveto{\pgfqpoint{7.027601in}{3.420361in}}%
\pgfpathlineto{\pgfqpoint{7.027601in}{3.462028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006741in}{3.441533in}}%
\pgfpathlineto{\pgfqpoint{7.048408in}{3.441533in}}%
\pgfpathmoveto{\pgfqpoint{7.027575in}{3.420700in}}%
\pgfpathlineto{\pgfqpoint{7.027575in}{3.462367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006927in}{3.441369in}}%
\pgfpathlineto{\pgfqpoint{7.048594in}{3.441369in}}%
\pgfpathmoveto{\pgfqpoint{7.027761in}{3.420536in}}%
\pgfpathlineto{\pgfqpoint{7.027761in}{3.462202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007379in}{3.440733in}}%
\pgfpathlineto{\pgfqpoint{7.049046in}{3.440733in}}%
\pgfpathmoveto{\pgfqpoint{7.028212in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{7.028212in}{3.461566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007220in}{3.441071in}}%
\pgfpathlineto{\pgfqpoint{7.048886in}{3.441071in}}%
\pgfpathmoveto{\pgfqpoint{7.028053in}{3.420238in}}%
\pgfpathlineto{\pgfqpoint{7.028053in}{3.461905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007233in}{3.441821in}}%
\pgfpathlineto{\pgfqpoint{7.048899in}{3.441821in}}%
\pgfpathmoveto{\pgfqpoint{7.028066in}{3.420987in}}%
\pgfpathlineto{\pgfqpoint{7.028066in}{3.462654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007552in}{3.441431in}}%
\pgfpathlineto{\pgfqpoint{7.049218in}{3.441431in}}%
\pgfpathmoveto{\pgfqpoint{7.028385in}{3.420597in}}%
\pgfpathlineto{\pgfqpoint{7.028385in}{3.462264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007658in}{3.441523in}}%
\pgfpathlineto{\pgfqpoint{7.049325in}{3.441523in}}%
\pgfpathmoveto{\pgfqpoint{7.028491in}{3.420690in}}%
\pgfpathlineto{\pgfqpoint{7.028491in}{3.462356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007738in}{3.441431in}}%
\pgfpathlineto{\pgfqpoint{7.049404in}{3.441431in}}%
\pgfpathmoveto{\pgfqpoint{7.028571in}{3.420597in}}%
\pgfpathlineto{\pgfqpoint{7.028571in}{3.462264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007499in}{3.441533in}}%
\pgfpathlineto{\pgfqpoint{7.049165in}{3.441533in}}%
\pgfpathmoveto{\pgfqpoint{7.028332in}{3.420700in}}%
\pgfpathlineto{\pgfqpoint{7.028332in}{3.462367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971468,0.813122,0.227658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006794in}{3.440733in}}%
\pgfpathlineto{\pgfqpoint{7.048461in}{3.440733in}}%
\pgfpathmoveto{\pgfqpoint{7.027628in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{7.027628in}{3.461566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.006701in}{3.441728in}}%
\pgfpathlineto{\pgfqpoint{7.048368in}{3.441728in}}%
\pgfpathmoveto{\pgfqpoint{7.027535in}{3.420895in}}%
\pgfpathlineto{\pgfqpoint{7.027535in}{3.462562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.007605in}{3.442231in}}%
\pgfpathlineto{\pgfqpoint{7.049271in}{3.442231in}}%
\pgfpathmoveto{\pgfqpoint{7.028438in}{3.421398in}}%
\pgfpathlineto{\pgfqpoint{7.028438in}{3.463065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008894in}{3.442919in}}%
\pgfpathlineto{\pgfqpoint{7.050560in}{3.442919in}}%
\pgfpathmoveto{\pgfqpoint{7.029727in}{3.422086in}}%
\pgfpathlineto{\pgfqpoint{7.029727in}{3.463753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.009345in}{3.443915in}}%
\pgfpathlineto{\pgfqpoint{7.051012in}{3.443915in}}%
\pgfpathmoveto{\pgfqpoint{7.030179in}{3.423082in}}%
\pgfpathlineto{\pgfqpoint{7.030179in}{3.464749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.013597in}{3.443320in}}%
\pgfpathlineto{\pgfqpoint{7.055263in}{3.443320in}}%
\pgfpathmoveto{\pgfqpoint{7.034430in}{3.422486in}}%
\pgfpathlineto{\pgfqpoint{7.034430in}{3.464153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018499in}{3.441882in}}%
\pgfpathlineto{\pgfqpoint{7.060166in}{3.441882in}}%
\pgfpathmoveto{\pgfqpoint{7.039332in}{3.421049in}}%
\pgfpathlineto{\pgfqpoint{7.039332in}{3.462716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018632in}{3.441554in}}%
\pgfpathlineto{\pgfqpoint{7.060299in}{3.441554in}}%
\pgfpathmoveto{\pgfqpoint{7.039465in}{3.420721in}}%
\pgfpathlineto{\pgfqpoint{7.039465in}{3.462387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019070in}{3.442355in}}%
\pgfpathlineto{\pgfqpoint{7.060737in}{3.442355in}}%
\pgfpathmoveto{\pgfqpoint{7.039904in}{3.421521in}}%
\pgfpathlineto{\pgfqpoint{7.039904in}{3.463188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.023030in}{3.441872in}}%
\pgfpathlineto{\pgfqpoint{7.064696in}{3.441872in}}%
\pgfpathmoveto{\pgfqpoint{7.043863in}{3.421039in}}%
\pgfpathlineto{\pgfqpoint{7.043863in}{3.462705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025182in}{3.442180in}}%
\pgfpathlineto{\pgfqpoint{7.066848in}{3.442180in}}%
\pgfpathmoveto{\pgfqpoint{7.046015in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{7.046015in}{3.463013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.029606in}{3.441092in}}%
\pgfpathlineto{\pgfqpoint{7.071273in}{3.441092in}}%
\pgfpathmoveto{\pgfqpoint{7.050439in}{3.420259in}}%
\pgfpathlineto{\pgfqpoint{7.050439in}{3.461925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032077in}{3.441236in}}%
\pgfpathlineto{\pgfqpoint{7.073744in}{3.441236in}}%
\pgfpathmoveto{\pgfqpoint{7.052910in}{3.420402in}}%
\pgfpathlineto{\pgfqpoint{7.052910in}{3.462069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035771in}{3.440835in}}%
\pgfpathlineto{\pgfqpoint{7.077437in}{3.440835in}}%
\pgfpathmoveto{\pgfqpoint{7.056604in}{3.420002in}}%
\pgfpathlineto{\pgfqpoint{7.056604in}{3.461669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039185in}{3.440917in}}%
\pgfpathlineto{\pgfqpoint{7.080852in}{3.440917in}}%
\pgfpathmoveto{\pgfqpoint{7.060018in}{3.420084in}}%
\pgfpathlineto{\pgfqpoint{7.060018in}{3.461751in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042892in}{3.440989in}}%
\pgfpathlineto{\pgfqpoint{7.084558in}{3.440989in}}%
\pgfpathmoveto{\pgfqpoint{7.063725in}{3.420156in}}%
\pgfpathlineto{\pgfqpoint{7.063725in}{3.461823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.042560in}{3.441831in}}%
\pgfpathlineto{\pgfqpoint{7.084226in}{3.441831in}}%
\pgfpathmoveto{\pgfqpoint{7.063393in}{3.420998in}}%
\pgfpathlineto{\pgfqpoint{7.063393in}{3.462664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.047874in}{3.441297in}}%
\pgfpathlineto{\pgfqpoint{7.089540in}{3.441297in}}%
\pgfpathmoveto{\pgfqpoint{7.068707in}{3.420464in}}%
\pgfpathlineto{\pgfqpoint{7.068707in}{3.462131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.969783,0.820825,0.238686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052962in}{3.439747in}}%
\pgfpathlineto{\pgfqpoint{7.094629in}{3.439747in}}%
\pgfpathmoveto{\pgfqpoint{7.073796in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{7.073796in}{3.460580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052484in}{3.441133in}}%
\pgfpathlineto{\pgfqpoint{7.094151in}{3.441133in}}%
\pgfpathmoveto{\pgfqpoint{7.073317in}{3.420300in}}%
\pgfpathlineto{\pgfqpoint{7.073317in}{3.461966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054304in}{3.441646in}}%
\pgfpathlineto{\pgfqpoint{7.095971in}{3.441646in}}%
\pgfpathmoveto{\pgfqpoint{7.075137in}{3.420813in}}%
\pgfpathlineto{\pgfqpoint{7.075137in}{3.462480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054955in}{3.441687in}}%
\pgfpathlineto{\pgfqpoint{7.096622in}{3.441687in}}%
\pgfpathmoveto{\pgfqpoint{7.075788in}{3.420854in}}%
\pgfpathlineto{\pgfqpoint{7.075788in}{3.462521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055367in}{3.442067in}}%
\pgfpathlineto{\pgfqpoint{7.097034in}{3.442067in}}%
\pgfpathmoveto{\pgfqpoint{7.076200in}{3.421234in}}%
\pgfpathlineto{\pgfqpoint{7.076200in}{3.462901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060030in}{3.441359in}}%
\pgfpathlineto{\pgfqpoint{7.101697in}{3.441359in}}%
\pgfpathmoveto{\pgfqpoint{7.080864in}{3.420525in}}%
\pgfpathlineto{\pgfqpoint{7.080864in}{3.462192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064880in}{3.440188in}}%
\pgfpathlineto{\pgfqpoint{7.106546in}{3.440188in}}%
\pgfpathmoveto{\pgfqpoint{7.085713in}{3.419355in}}%
\pgfpathlineto{\pgfqpoint{7.085713in}{3.461022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067417in}{3.440496in}}%
\pgfpathlineto{\pgfqpoint{7.109084in}{3.440496in}}%
\pgfpathmoveto{\pgfqpoint{7.088250in}{3.419663in}}%
\pgfpathlineto{\pgfqpoint{7.088250in}{3.461330in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072386in}{3.439377in}}%
\pgfpathlineto{\pgfqpoint{7.114053in}{3.439377in}}%
\pgfpathmoveto{\pgfqpoint{7.093219in}{3.418544in}}%
\pgfpathlineto{\pgfqpoint{7.093219in}{3.460211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072227in}{3.440548in}}%
\pgfpathlineto{\pgfqpoint{7.113893in}{3.440548in}}%
\pgfpathmoveto{\pgfqpoint{7.093060in}{3.419714in}}%
\pgfpathlineto{\pgfqpoint{7.093060in}{3.461381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074552in}{3.442714in}}%
\pgfpathlineto{\pgfqpoint{7.116218in}{3.442714in}}%
\pgfpathmoveto{\pgfqpoint{7.095385in}{3.421881in}}%
\pgfpathlineto{\pgfqpoint{7.095385in}{3.463547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075149in}{3.444028in}}%
\pgfpathlineto{\pgfqpoint{7.116816in}{3.444028in}}%
\pgfpathmoveto{\pgfqpoint{7.095983in}{3.423195in}}%
\pgfpathlineto{\pgfqpoint{7.095983in}{3.464861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075960in}{3.445486in}}%
\pgfpathlineto{\pgfqpoint{7.117626in}{3.445486in}}%
\pgfpathmoveto{\pgfqpoint{7.096793in}{3.424653in}}%
\pgfpathlineto{\pgfqpoint{7.096793in}{3.466319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077076in}{3.446728in}}%
\pgfpathlineto{\pgfqpoint{7.118742in}{3.446728in}}%
\pgfpathmoveto{\pgfqpoint{7.097909in}{3.425895in}}%
\pgfpathlineto{\pgfqpoint{7.097909in}{3.467562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076903in}{3.447704in}}%
\pgfpathlineto{\pgfqpoint{7.118570in}{3.447704in}}%
\pgfpathmoveto{\pgfqpoint{7.097736in}{3.426870in}}%
\pgfpathlineto{\pgfqpoint{7.097736in}{3.468537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077647in}{3.448042in}}%
\pgfpathlineto{\pgfqpoint{7.119314in}{3.448042in}}%
\pgfpathmoveto{\pgfqpoint{7.098480in}{3.427209in}}%
\pgfpathlineto{\pgfqpoint{7.098480in}{3.468876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077581in}{3.448771in}}%
\pgfpathlineto{\pgfqpoint{7.119247in}{3.448771in}}%
\pgfpathmoveto{\pgfqpoint{7.098414in}{3.427938in}}%
\pgfpathlineto{\pgfqpoint{7.098414in}{3.469605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077381in}{3.449757in}}%
\pgfpathlineto{\pgfqpoint{7.119048in}{3.449757in}}%
\pgfpathmoveto{\pgfqpoint{7.098215in}{3.428924in}}%
\pgfpathlineto{\pgfqpoint{7.098215in}{3.470590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077355in}{3.451071in}}%
\pgfpathlineto{\pgfqpoint{7.119021in}{3.451071in}}%
\pgfpathmoveto{\pgfqpoint{7.098188in}{3.430238in}}%
\pgfpathlineto{\pgfqpoint{7.098188in}{3.471904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968041,0.828515,0.249972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077036in}{3.451646in}}%
\pgfpathlineto{\pgfqpoint{7.118703in}{3.451646in}}%
\pgfpathmoveto{\pgfqpoint{7.097869in}{3.430813in}}%
\pgfpathlineto{\pgfqpoint{7.097869in}{3.472479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077142in}{3.452077in}}%
\pgfpathlineto{\pgfqpoint{7.118809in}{3.452077in}}%
\pgfpathmoveto{\pgfqpoint{7.097976in}{3.431244in}}%
\pgfpathlineto{\pgfqpoint{7.097976in}{3.472911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075282in}{3.452755in}}%
\pgfpathlineto{\pgfqpoint{7.116949in}{3.452755in}}%
\pgfpathmoveto{\pgfqpoint{7.096116in}{3.431921in}}%
\pgfpathlineto{\pgfqpoint{7.096116in}{3.473588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075269in}{3.453412in}}%
\pgfpathlineto{\pgfqpoint{7.116936in}{3.453412in}}%
\pgfpathmoveto{\pgfqpoint{7.096102in}{3.432579in}}%
\pgfpathlineto{\pgfqpoint{7.096102in}{3.474245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073821in}{3.454880in}}%
\pgfpathlineto{\pgfqpoint{7.115487in}{3.454880in}}%
\pgfpathmoveto{\pgfqpoint{7.094654in}{3.434047in}}%
\pgfpathlineto{\pgfqpoint{7.094654in}{3.475713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072426in}{3.454911in}}%
\pgfpathlineto{\pgfqpoint{7.114092in}{3.454911in}}%
\pgfpathmoveto{\pgfqpoint{7.093259in}{3.434077in}}%
\pgfpathlineto{\pgfqpoint{7.093259in}{3.475744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072227in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{7.113893in}{3.454983in}}%
\pgfpathmoveto{\pgfqpoint{7.093060in}{3.434149in}}%
\pgfpathlineto{\pgfqpoint{7.093060in}{3.475816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072519in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{7.114185in}{3.455137in}}%
\pgfpathmoveto{\pgfqpoint{7.093352in}{3.434303in}}%
\pgfpathlineto{\pgfqpoint{7.093352in}{3.475970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071443in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{7.113109in}{3.455147in}}%
\pgfpathmoveto{\pgfqpoint{7.092276in}{3.434314in}}%
\pgfpathlineto{\pgfqpoint{7.092276in}{3.475980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072466in}{3.455301in}}%
\pgfpathlineto{\pgfqpoint{7.114132in}{3.455301in}}%
\pgfpathmoveto{\pgfqpoint{7.093299in}{3.434468in}}%
\pgfpathlineto{\pgfqpoint{7.093299in}{3.476134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072253in}{3.455619in}}%
\pgfpathlineto{\pgfqpoint{7.113920in}{3.455619in}}%
\pgfpathmoveto{\pgfqpoint{7.093086in}{3.434786in}}%
\pgfpathlineto{\pgfqpoint{7.093086in}{3.476453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071655in}{3.456697in}}%
\pgfpathlineto{\pgfqpoint{7.113322in}{3.456697in}}%
\pgfpathmoveto{\pgfqpoint{7.092489in}{3.435864in}}%
\pgfpathlineto{\pgfqpoint{7.092489in}{3.477531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070765in}{3.457190in}}%
\pgfpathlineto{\pgfqpoint{7.112432in}{3.457190in}}%
\pgfpathmoveto{\pgfqpoint{7.091598in}{3.436357in}}%
\pgfpathlineto{\pgfqpoint{7.091598in}{3.478023in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070553in}{3.457888in}}%
\pgfpathlineto{\pgfqpoint{7.112219in}{3.457888in}}%
\pgfpathmoveto{\pgfqpoint{7.091386in}{3.437055in}}%
\pgfpathlineto{\pgfqpoint{7.091386in}{3.478721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070260in}{3.457714in}}%
\pgfpathlineto{\pgfqpoint{7.111927in}{3.457714in}}%
\pgfpathmoveto{\pgfqpoint{7.091094in}{3.436880in}}%
\pgfpathlineto{\pgfqpoint{7.091094in}{3.478547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070885in}{3.457888in}}%
\pgfpathlineto{\pgfqpoint{7.112551in}{3.457888in}}%
\pgfpathmoveto{\pgfqpoint{7.091718in}{3.437055in}}%
\pgfpathlineto{\pgfqpoint{7.091718in}{3.478721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070858in}{3.457662in}}%
\pgfpathlineto{\pgfqpoint{7.112525in}{3.457662in}}%
\pgfpathmoveto{\pgfqpoint{7.091691in}{3.436829in}}%
\pgfpathlineto{\pgfqpoint{7.091691in}{3.478496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070486in}{3.457714in}}%
\pgfpathlineto{\pgfqpoint{7.112153in}{3.457714in}}%
\pgfpathmoveto{\pgfqpoint{7.091319in}{3.436880in}}%
\pgfpathlineto{\pgfqpoint{7.091319in}{3.478547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966243,0.836191,0.261534}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070858in}{3.458586in}}%
\pgfpathlineto{\pgfqpoint{7.112525in}{3.458586in}}%
\pgfpathmoveto{\pgfqpoint{7.091691in}{3.437753in}}%
\pgfpathlineto{\pgfqpoint{7.091691in}{3.479420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071044in}{3.458709in}}%
\pgfpathlineto{\pgfqpoint{7.112711in}{3.458709in}}%
\pgfpathmoveto{\pgfqpoint{7.091877in}{3.437876in}}%
\pgfpathlineto{\pgfqpoint{7.091877in}{3.479543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071642in}{3.458709in}}%
\pgfpathlineto{\pgfqpoint{7.113309in}{3.458709in}}%
\pgfpathmoveto{\pgfqpoint{7.092475in}{3.437876in}}%
\pgfpathlineto{\pgfqpoint{7.092475in}{3.479543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071004in}{3.458658in}}%
\pgfpathlineto{\pgfqpoint{7.112671in}{3.458658in}}%
\pgfpathmoveto{\pgfqpoint{7.091838in}{3.437825in}}%
\pgfpathlineto{\pgfqpoint{7.091838in}{3.479491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071190in}{3.458617in}}%
\pgfpathlineto{\pgfqpoint{7.112857in}{3.458617in}}%
\pgfpathmoveto{\pgfqpoint{7.092024in}{3.437784in}}%
\pgfpathlineto{\pgfqpoint{7.092024in}{3.479450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070699in}{3.458371in}}%
\pgfpathlineto{\pgfqpoint{7.112365in}{3.458371in}}%
\pgfpathmoveto{\pgfqpoint{7.091532in}{3.437537in}}%
\pgfpathlineto{\pgfqpoint{7.091532in}{3.479204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070101in}{3.458196in}}%
\pgfpathlineto{\pgfqpoint{7.111767in}{3.458196in}}%
\pgfpathmoveto{\pgfqpoint{7.090934in}{3.437363in}}%
\pgfpathlineto{\pgfqpoint{7.090934in}{3.479029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070167in}{3.458319in}}%
\pgfpathlineto{\pgfqpoint{7.111834in}{3.458319in}}%
\pgfpathmoveto{\pgfqpoint{7.091001in}{3.437486in}}%
\pgfpathlineto{\pgfqpoint{7.091001in}{3.479153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069729in}{3.458905in}}%
\pgfpathlineto{\pgfqpoint{7.111395in}{3.458905in}}%
\pgfpathmoveto{\pgfqpoint{7.090562in}{3.438071in}}%
\pgfpathlineto{\pgfqpoint{7.090562in}{3.479738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068865in}{3.459521in}}%
\pgfpathlineto{\pgfqpoint{7.110532in}{3.459521in}}%
\pgfpathmoveto{\pgfqpoint{7.089699in}{3.438687in}}%
\pgfpathlineto{\pgfqpoint{7.089699in}{3.480354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069636in}{3.458915in}}%
\pgfpathlineto{\pgfqpoint{7.111302in}{3.458915in}}%
\pgfpathmoveto{\pgfqpoint{7.090469in}{3.438081in}}%
\pgfpathlineto{\pgfqpoint{7.090469in}{3.479748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069237in}{3.458114in}}%
\pgfpathlineto{\pgfqpoint{7.110904in}{3.458114in}}%
\pgfpathmoveto{\pgfqpoint{7.090071in}{3.437281in}}%
\pgfpathlineto{\pgfqpoint{7.090071in}{3.478947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069822in}{3.458073in}}%
\pgfpathlineto{\pgfqpoint{7.111488in}{3.458073in}}%
\pgfpathmoveto{\pgfqpoint{7.090655in}{3.437240in}}%
\pgfpathlineto{\pgfqpoint{7.090655in}{3.478906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069782in}{3.458566in}}%
\pgfpathlineto{\pgfqpoint{7.111449in}{3.458566in}}%
\pgfpathmoveto{\pgfqpoint{7.090615in}{3.437732in}}%
\pgfpathlineto{\pgfqpoint{7.090615in}{3.479399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069463in}{3.459274in}}%
\pgfpathlineto{\pgfqpoint{7.111130in}{3.459274in}}%
\pgfpathmoveto{\pgfqpoint{7.090296in}{3.438441in}}%
\pgfpathlineto{\pgfqpoint{7.090296in}{3.480107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068560in}{3.458073in}}%
\pgfpathlineto{\pgfqpoint{7.110226in}{3.458073in}}%
\pgfpathmoveto{\pgfqpoint{7.089393in}{3.437240in}}%
\pgfpathlineto{\pgfqpoint{7.089393in}{3.478906in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067351in}{3.457919in}}%
\pgfpathlineto{\pgfqpoint{7.109017in}{3.457919in}}%
\pgfpathmoveto{\pgfqpoint{7.088184in}{3.437086in}}%
\pgfpathlineto{\pgfqpoint{7.088184in}{3.478752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068321in}{3.458052in}}%
\pgfpathlineto{\pgfqpoint{7.109987in}{3.458052in}}%
\pgfpathmoveto{\pgfqpoint{7.089154in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{7.089154in}{3.478886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068626in}{3.457816in}}%
\pgfpathlineto{\pgfqpoint{7.110293in}{3.457816in}}%
\pgfpathmoveto{\pgfqpoint{7.089459in}{3.436983in}}%
\pgfpathlineto{\pgfqpoint{7.089459in}{3.478650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964394,0.843848,0.273391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068480in}{3.457919in}}%
\pgfpathlineto{\pgfqpoint{7.110147in}{3.457919in}}%
\pgfpathmoveto{\pgfqpoint{7.089313in}{3.437086in}}%
\pgfpathlineto{\pgfqpoint{7.089313in}{3.478752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067470in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{7.109137in}{3.457395in}}%
\pgfpathmoveto{\pgfqpoint{7.088304in}{3.436562in}}%
\pgfpathlineto{\pgfqpoint{7.088304in}{3.478229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066740in}{3.457960in}}%
\pgfpathlineto{\pgfqpoint{7.108406in}{3.457960in}}%
\pgfpathmoveto{\pgfqpoint{7.087573in}{3.437127in}}%
\pgfpathlineto{\pgfqpoint{7.087573in}{3.478793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065570in}{3.458237in}}%
\pgfpathlineto{\pgfqpoint{7.107237in}{3.458237in}}%
\pgfpathmoveto{\pgfqpoint{7.086404in}{3.437404in}}%
\pgfpathlineto{\pgfqpoint{7.086404in}{3.479071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065743in}{3.457909in}}%
\pgfpathlineto{\pgfqpoint{7.107410in}{3.457909in}}%
\pgfpathmoveto{\pgfqpoint{7.086576in}{3.437075in}}%
\pgfpathlineto{\pgfqpoint{7.086576in}{3.478742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064747in}{3.457477in}}%
\pgfpathlineto{\pgfqpoint{7.106413in}{3.457477in}}%
\pgfpathmoveto{\pgfqpoint{7.085580in}{3.436644in}}%
\pgfpathlineto{\pgfqpoint{7.085580in}{3.478311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063365in}{3.457169in}}%
\pgfpathlineto{\pgfqpoint{7.105032in}{3.457169in}}%
\pgfpathmoveto{\pgfqpoint{7.084198in}{3.436336in}}%
\pgfpathlineto{\pgfqpoint{7.084198in}{3.478003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063338in}{3.457067in}}%
\pgfpathlineto{\pgfqpoint{7.105005in}{3.457067in}}%
\pgfpathmoveto{\pgfqpoint{7.084172in}{3.436233in}}%
\pgfpathlineto{\pgfqpoint{7.084172in}{3.477900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064388in}{3.457139in}}%
\pgfpathlineto{\pgfqpoint{7.106055in}{3.457139in}}%
\pgfpathmoveto{\pgfqpoint{7.085221in}{3.436305in}}%
\pgfpathlineto{\pgfqpoint{7.085221in}{3.477972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063989in}{3.456451in}}%
\pgfpathlineto{\pgfqpoint{7.105656in}{3.456451in}}%
\pgfpathmoveto{\pgfqpoint{7.084823in}{3.435617in}}%
\pgfpathlineto{\pgfqpoint{7.084823in}{3.477284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063671in}{3.457231in}}%
\pgfpathlineto{\pgfqpoint{7.105337in}{3.457231in}}%
\pgfpathmoveto{\pgfqpoint{7.084504in}{3.436398in}}%
\pgfpathlineto{\pgfqpoint{7.084504in}{3.478064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064760in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{7.106427in}{3.457108in}}%
\pgfpathmoveto{\pgfqpoint{7.085593in}{3.436275in}}%
\pgfpathlineto{\pgfqpoint{7.085593in}{3.477941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064680in}{3.456636in}}%
\pgfpathlineto{\pgfqpoint{7.106347in}{3.456636in}}%
\pgfpathmoveto{\pgfqpoint{7.085514in}{3.435802in}}%
\pgfpathlineto{\pgfqpoint{7.085514in}{3.477469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064853in}{3.456307in}}%
\pgfpathlineto{\pgfqpoint{7.106520in}{3.456307in}}%
\pgfpathmoveto{\pgfqpoint{7.085686in}{3.435474in}}%
\pgfpathlineto{\pgfqpoint{7.085686in}{3.477140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087758in}{3.456800in}}%
\pgfpathlineto{\pgfqpoint{7.129424in}{3.456800in}}%
\pgfpathmoveto{\pgfqpoint{7.108591in}{3.435967in}}%
\pgfpathlineto{\pgfqpoint{7.108591in}{3.477633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085526in}{3.456769in}}%
\pgfpathlineto{\pgfqpoint{7.127192in}{3.456769in}}%
\pgfpathmoveto{\pgfqpoint{7.106359in}{3.435936in}}%
\pgfpathlineto{\pgfqpoint{7.106359in}{3.477602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084728in}{3.456204in}}%
\pgfpathlineto{\pgfqpoint{7.126395in}{3.456204in}}%
\pgfpathmoveto{\pgfqpoint{7.105562in}{3.435371in}}%
\pgfpathlineto{\pgfqpoint{7.105562in}{3.477038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084808in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{7.126475in}{3.455773in}}%
\pgfpathmoveto{\pgfqpoint{7.105641in}{3.434940in}}%
\pgfpathlineto{\pgfqpoint{7.105641in}{3.476607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.962517,0.851476,0.285546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083400in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{7.125066in}{3.455537in}}%
\pgfpathmoveto{\pgfqpoint{7.104233in}{3.434704in}}%
\pgfpathlineto{\pgfqpoint{7.104233in}{3.476370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083838in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.455270in}}%
\pgfpathmoveto{\pgfqpoint{7.104672in}{3.434437in}}%
\pgfpathlineto{\pgfqpoint{7.104672in}{3.476103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082204in}{3.455352in}}%
\pgfpathlineto{\pgfqpoint{7.123871in}{3.455352in}}%
\pgfpathmoveto{\pgfqpoint{7.103037in}{3.434519in}}%
\pgfpathlineto{\pgfqpoint{7.103037in}{3.476186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083054in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{7.124721in}{3.455465in}}%
\pgfpathmoveto{\pgfqpoint{7.103888in}{3.434632in}}%
\pgfpathlineto{\pgfqpoint{7.103888in}{3.476299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083015in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{7.124681in}{3.455137in}}%
\pgfpathmoveto{\pgfqpoint{7.103848in}{3.434303in}}%
\pgfpathlineto{\pgfqpoint{7.103848in}{3.475970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082935in}{3.455013in}}%
\pgfpathlineto{\pgfqpoint{7.124601in}{3.455013in}}%
\pgfpathmoveto{\pgfqpoint{7.103768in}{3.434180in}}%
\pgfpathlineto{\pgfqpoint{7.103768in}{3.475847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082390in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{7.124057in}{3.455537in}}%
\pgfpathmoveto{\pgfqpoint{7.103223in}{3.434704in}}%
\pgfpathlineto{\pgfqpoint{7.103223in}{3.476370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081301in}{3.455979in}}%
\pgfpathlineto{\pgfqpoint{7.122967in}{3.455979in}}%
\pgfpathmoveto{\pgfqpoint{7.102134in}{3.435145in}}%
\pgfpathlineto{\pgfqpoint{7.102134in}{3.476812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081407in}{3.455937in}}%
\pgfpathlineto{\pgfqpoint{7.123074in}{3.455937in}}%
\pgfpathmoveto{\pgfqpoint{7.102240in}{3.435104in}}%
\pgfpathlineto{\pgfqpoint{7.102240in}{3.476771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081965in}{3.455753in}}%
\pgfpathlineto{\pgfqpoint{7.123632in}{3.455753in}}%
\pgfpathmoveto{\pgfqpoint{7.102798in}{3.434919in}}%
\pgfpathlineto{\pgfqpoint{7.102798in}{3.476586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082669in}{3.455866in}}%
\pgfpathlineto{\pgfqpoint{7.124336in}{3.455866in}}%
\pgfpathmoveto{\pgfqpoint{7.103502in}{3.435032in}}%
\pgfpathlineto{\pgfqpoint{7.103502in}{3.476699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082789in}{3.455660in}}%
\pgfpathlineto{\pgfqpoint{7.124455in}{3.455660in}}%
\pgfpathmoveto{\pgfqpoint{7.103622in}{3.434827in}}%
\pgfpathlineto{\pgfqpoint{7.103622in}{3.476494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083519in}{3.454993in}}%
\pgfpathlineto{\pgfqpoint{7.125186in}{3.454993in}}%
\pgfpathmoveto{\pgfqpoint{7.104353in}{3.434160in}}%
\pgfpathlineto{\pgfqpoint{7.104353in}{3.475826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082882in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{7.124548in}{3.454685in}}%
\pgfpathmoveto{\pgfqpoint{7.103715in}{3.433852in}}%
\pgfpathlineto{\pgfqpoint{7.103715in}{3.475518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082151in}{3.454141in}}%
\pgfpathlineto{\pgfqpoint{7.123818in}{3.454141in}}%
\pgfpathmoveto{\pgfqpoint{7.102984in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{7.102984in}{3.474974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082403in}{3.454161in}}%
\pgfpathlineto{\pgfqpoint{7.124070in}{3.454161in}}%
\pgfpathmoveto{\pgfqpoint{7.103237in}{3.433328in}}%
\pgfpathlineto{\pgfqpoint{7.103237in}{3.474995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083001in}{3.453802in}}%
\pgfpathlineto{\pgfqpoint{7.124668in}{3.453802in}}%
\pgfpathmoveto{\pgfqpoint{7.103835in}{3.432969in}}%
\pgfpathlineto{\pgfqpoint{7.103835in}{3.474635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083825in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{7.125492in}{3.452324in}}%
\pgfpathmoveto{\pgfqpoint{7.104658in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{7.104658in}{3.473157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083785in}{3.452385in}}%
\pgfpathlineto{\pgfqpoint{7.125452in}{3.452385in}}%
\pgfpathmoveto{\pgfqpoint{7.104618in}{3.431552in}}%
\pgfpathlineto{\pgfqpoint{7.104618in}{3.473219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.960626,0.859069,0.298010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084569in}{3.452098in}}%
\pgfpathlineto{\pgfqpoint{7.126236in}{3.452098in}}%
\pgfpathmoveto{\pgfqpoint{7.105402in}{3.431264in}}%
\pgfpathlineto{\pgfqpoint{7.105402in}{3.472931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084742in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{7.126408in}{3.452159in}}%
\pgfpathmoveto{\pgfqpoint{7.105575in}{3.431326in}}%
\pgfpathlineto{\pgfqpoint{7.105575in}{3.472993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085180in}{3.452016in}}%
\pgfpathlineto{\pgfqpoint{7.126847in}{3.452016in}}%
\pgfpathmoveto{\pgfqpoint{7.106013in}{3.431182in}}%
\pgfpathlineto{\pgfqpoint{7.106013in}{3.472849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084396in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{7.126063in}{3.451903in}}%
\pgfpathmoveto{\pgfqpoint{7.105230in}{3.431069in}}%
\pgfpathlineto{\pgfqpoint{7.105230in}{3.472736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084370in}{3.452057in}}%
\pgfpathlineto{\pgfqpoint{7.126036in}{3.452057in}}%
\pgfpathmoveto{\pgfqpoint{7.105203in}{3.431223in}}%
\pgfpathlineto{\pgfqpoint{7.105203in}{3.472890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085260in}{3.451215in}}%
\pgfpathlineto{\pgfqpoint{7.126926in}{3.451215in}}%
\pgfpathmoveto{\pgfqpoint{7.106093in}{3.430381in}}%
\pgfpathlineto{\pgfqpoint{7.106093in}{3.472048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085100in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{7.126767in}{3.450630in}}%
\pgfpathmoveto{\pgfqpoint{7.105934in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{7.105934in}{3.471463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084383in}{3.450619in}}%
\pgfpathlineto{\pgfqpoint{7.126050in}{3.450619in}}%
\pgfpathmoveto{\pgfqpoint{7.105216in}{3.429786in}}%
\pgfpathlineto{\pgfqpoint{7.105216in}{3.471453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084795in}{3.450014in}}%
\pgfpathlineto{\pgfqpoint{7.126461in}{3.450014in}}%
\pgfpathmoveto{\pgfqpoint{7.105628in}{3.429180in}}%
\pgfpathlineto{\pgfqpoint{7.105628in}{3.470847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085844in}{3.449757in}}%
\pgfpathlineto{\pgfqpoint{7.127511in}{3.449757in}}%
\pgfpathmoveto{\pgfqpoint{7.106678in}{3.428924in}}%
\pgfpathlineto{\pgfqpoint{7.106678in}{3.470590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086216in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{7.127883in}{3.449521in}}%
\pgfpathmoveto{\pgfqpoint{7.107050in}{3.428687in}}%
\pgfpathlineto{\pgfqpoint{7.107050in}{3.470354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087160in}{3.448977in}}%
\pgfpathlineto{\pgfqpoint{7.128826in}{3.448977in}}%
\pgfpathmoveto{\pgfqpoint{7.107993in}{3.428143in}}%
\pgfpathlineto{\pgfqpoint{7.107993in}{3.469810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087173in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{7.128840in}{3.448895in}}%
\pgfpathmoveto{\pgfqpoint{7.108006in}{3.428061in}}%
\pgfpathlineto{\pgfqpoint{7.108006in}{3.469728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086509in}{3.449367in}}%
\pgfpathlineto{\pgfqpoint{7.128175in}{3.449367in}}%
\pgfpathmoveto{\pgfqpoint{7.107342in}{3.428533in}}%
\pgfpathlineto{\pgfqpoint{7.107342in}{3.470200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086628in}{3.449418in}}%
\pgfpathlineto{\pgfqpoint{7.128295in}{3.449418in}}%
\pgfpathmoveto{\pgfqpoint{7.107462in}{3.428585in}}%
\pgfpathlineto{\pgfqpoint{7.107462in}{3.470251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086456in}{3.450209in}}%
\pgfpathlineto{\pgfqpoint{7.128122in}{3.450209in}}%
\pgfpathmoveto{\pgfqpoint{7.107289in}{3.429375in}}%
\pgfpathlineto{\pgfqpoint{7.107289in}{3.471042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085858in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{7.127524in}{3.450342in}}%
\pgfpathmoveto{\pgfqpoint{7.106691in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{7.106691in}{3.471175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.085951in}{3.449552in}}%
\pgfpathlineto{\pgfqpoint{7.127617in}{3.449552in}}%
\pgfpathmoveto{\pgfqpoint{7.106784in}{3.428718in}}%
\pgfpathlineto{\pgfqpoint{7.106784in}{3.470385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958720,0.866624,0.310820}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087332in}{3.448874in}}%
\pgfpathlineto{\pgfqpoint{7.128999in}{3.448874in}}%
\pgfpathmoveto{\pgfqpoint{7.108166in}{3.428041in}}%
\pgfpathlineto{\pgfqpoint{7.108166in}{3.469707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087452in}{3.447262in}}%
\pgfpathlineto{\pgfqpoint{7.129119in}{3.447262in}}%
\pgfpathmoveto{\pgfqpoint{7.108285in}{3.426429in}}%
\pgfpathlineto{\pgfqpoint{7.108285in}{3.468095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086841in}{3.446328in}}%
\pgfpathlineto{\pgfqpoint{7.128507in}{3.446328in}}%
\pgfpathmoveto{\pgfqpoint{7.107674in}{3.425495in}}%
\pgfpathlineto{\pgfqpoint{7.107674in}{3.467161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087439in}{3.445424in}}%
\pgfpathlineto{\pgfqpoint{7.129105in}{3.445424in}}%
\pgfpathmoveto{\pgfqpoint{7.108272in}{3.424591in}}%
\pgfpathlineto{\pgfqpoint{7.108272in}{3.466258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087970in}{3.445938in}}%
\pgfpathlineto{\pgfqpoint{7.129637in}{3.445938in}}%
\pgfpathmoveto{\pgfqpoint{7.108803in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{7.108803in}{3.466771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088940in}{3.445507in}}%
\pgfpathlineto{\pgfqpoint{7.130607in}{3.445507in}}%
\pgfpathmoveto{\pgfqpoint{7.109773in}{3.424673in}}%
\pgfpathlineto{\pgfqpoint{7.109773in}{3.466340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089206in}{3.443751in}}%
\pgfpathlineto{\pgfqpoint{7.130872in}{3.443751in}}%
\pgfpathmoveto{\pgfqpoint{7.110039in}{3.422918in}}%
\pgfpathlineto{\pgfqpoint{7.110039in}{3.464584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090295in}{3.442570in}}%
\pgfpathlineto{\pgfqpoint{7.131962in}{3.442570in}}%
\pgfpathmoveto{\pgfqpoint{7.111128in}{3.421737in}}%
\pgfpathlineto{\pgfqpoint{7.111128in}{3.463404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089990in}{3.442889in}}%
\pgfpathlineto{\pgfqpoint{7.131656in}{3.442889in}}%
\pgfpathmoveto{\pgfqpoint{7.110823in}{3.422055in}}%
\pgfpathlineto{\pgfqpoint{7.110823in}{3.463722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089405in}{3.443053in}}%
\pgfpathlineto{\pgfqpoint{7.131072in}{3.443053in}}%
\pgfpathmoveto{\pgfqpoint{7.110238in}{3.422219in}}%
\pgfpathlineto{\pgfqpoint{7.110238in}{3.463886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091212in}{3.442262in}}%
\pgfpathlineto{\pgfqpoint{7.132878in}{3.442262in}}%
\pgfpathmoveto{\pgfqpoint{7.112045in}{3.421429in}}%
\pgfpathlineto{\pgfqpoint{7.112045in}{3.463096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089923in}{3.442406in}}%
\pgfpathlineto{\pgfqpoint{7.131590in}{3.442406in}}%
\pgfpathmoveto{\pgfqpoint{7.110756in}{3.421573in}}%
\pgfpathlineto{\pgfqpoint{7.110756in}{3.463239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090906in}{3.441277in}}%
\pgfpathlineto{\pgfqpoint{7.132573in}{3.441277in}}%
\pgfpathmoveto{\pgfqpoint{7.111740in}{3.420443in}}%
\pgfpathlineto{\pgfqpoint{7.111740in}{3.462110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091278in}{3.440999in}}%
\pgfpathlineto{\pgfqpoint{7.132945in}{3.440999in}}%
\pgfpathmoveto{\pgfqpoint{7.112112in}{3.420166in}}%
\pgfpathlineto{\pgfqpoint{7.112112in}{3.461833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091026in}{3.441944in}}%
\pgfpathlineto{\pgfqpoint{7.132692in}{3.441944in}}%
\pgfpathmoveto{\pgfqpoint{7.111859in}{3.421111in}}%
\pgfpathlineto{\pgfqpoint{7.111859in}{3.462777in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090441in}{3.442539in}}%
\pgfpathlineto{\pgfqpoint{7.132108in}{3.442539in}}%
\pgfpathmoveto{\pgfqpoint{7.111275in}{3.421706in}}%
\pgfpathlineto{\pgfqpoint{7.111275in}{3.463373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091066in}{3.442632in}}%
\pgfpathlineto{\pgfqpoint{7.132732in}{3.442632in}}%
\pgfpathmoveto{\pgfqpoint{7.111899in}{3.421799in}}%
\pgfpathlineto{\pgfqpoint{7.111899in}{3.463465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090096in}{3.441841in}}%
\pgfpathlineto{\pgfqpoint{7.131762in}{3.441841in}}%
\pgfpathmoveto{\pgfqpoint{7.110929in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{7.110929in}{3.462675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089020in}{3.441544in}}%
\pgfpathlineto{\pgfqpoint{7.130686in}{3.441544in}}%
\pgfpathmoveto{\pgfqpoint{7.109853in}{3.420710in}}%
\pgfpathlineto{\pgfqpoint{7.109853in}{3.462377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956834,0.874129,0.323974}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089471in}{3.440435in}}%
\pgfpathlineto{\pgfqpoint{7.131138in}{3.440435in}}%
\pgfpathmoveto{\pgfqpoint{7.110305in}{3.419601in}}%
\pgfpathlineto{\pgfqpoint{7.110305in}{3.461268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089564in}{3.439490in}}%
\pgfpathlineto{\pgfqpoint{7.131231in}{3.439490in}}%
\pgfpathmoveto{\pgfqpoint{7.110398in}{3.418657in}}%
\pgfpathlineto{\pgfqpoint{7.110398in}{3.460324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088834in}{3.439193in}}%
\pgfpathlineto{\pgfqpoint{7.130500in}{3.439193in}}%
\pgfpathmoveto{\pgfqpoint{7.109667in}{3.418359in}}%
\pgfpathlineto{\pgfqpoint{7.109667in}{3.460026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088834in}{3.439162in}}%
\pgfpathlineto{\pgfqpoint{7.130500in}{3.439162in}}%
\pgfpathmoveto{\pgfqpoint{7.109667in}{3.418328in}}%
\pgfpathlineto{\pgfqpoint{7.109667in}{3.459995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087997in}{3.439367in}}%
\pgfpathlineto{\pgfqpoint{7.129663in}{3.439367in}}%
\pgfpathmoveto{\pgfqpoint{7.108830in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{7.108830in}{3.460200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088302in}{3.439942in}}%
\pgfpathlineto{\pgfqpoint{7.129969in}{3.439942in}}%
\pgfpathmoveto{\pgfqpoint{7.109136in}{3.419109in}}%
\pgfpathlineto{\pgfqpoint{7.109136in}{3.460775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087332in}{3.440137in}}%
\pgfpathlineto{\pgfqpoint{7.128999in}{3.440137in}}%
\pgfpathmoveto{\pgfqpoint{7.108166in}{3.419304in}}%
\pgfpathlineto{\pgfqpoint{7.108166in}{3.460970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086442in}{3.439388in}}%
\pgfpathlineto{\pgfqpoint{7.128109in}{3.439388in}}%
\pgfpathmoveto{\pgfqpoint{7.107276in}{3.418554in}}%
\pgfpathlineto{\pgfqpoint{7.107276in}{3.460221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086097in}{3.439583in}}%
\pgfpathlineto{\pgfqpoint{7.127763in}{3.439583in}}%
\pgfpathmoveto{\pgfqpoint{7.106930in}{3.418749in}}%
\pgfpathlineto{\pgfqpoint{7.106930in}{3.460416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086203in}{3.439388in}}%
\pgfpathlineto{\pgfqpoint{7.127870in}{3.439388in}}%
\pgfpathmoveto{\pgfqpoint{7.107036in}{3.418554in}}%
\pgfpathlineto{\pgfqpoint{7.107036in}{3.460221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086549in}{3.439408in}}%
\pgfpathlineto{\pgfqpoint{7.128215in}{3.439408in}}%
\pgfpathmoveto{\pgfqpoint{7.107382in}{3.418575in}}%
\pgfpathlineto{\pgfqpoint{7.107382in}{3.460241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086549in}{3.439316in}}%
\pgfpathlineto{\pgfqpoint{7.128215in}{3.439316in}}%
\pgfpathmoveto{\pgfqpoint{7.107382in}{3.418482in}}%
\pgfpathlineto{\pgfqpoint{7.107382in}{3.460149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087824in}{3.438936in}}%
\pgfpathlineto{\pgfqpoint{7.129491in}{3.438936in}}%
\pgfpathmoveto{\pgfqpoint{7.108657in}{3.418103in}}%
\pgfpathlineto{\pgfqpoint{7.108657in}{3.459769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088050in}{3.439234in}}%
\pgfpathlineto{\pgfqpoint{7.129716in}{3.439234in}}%
\pgfpathmoveto{\pgfqpoint{7.108883in}{3.418400in}}%
\pgfpathlineto{\pgfqpoint{7.108883in}{3.460067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087452in}{3.439110in}}%
\pgfpathlineto{\pgfqpoint{7.129119in}{3.439110in}}%
\pgfpathmoveto{\pgfqpoint{7.108285in}{3.418277in}}%
\pgfpathlineto{\pgfqpoint{7.108285in}{3.459944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087625in}{3.438464in}}%
\pgfpathlineto{\pgfqpoint{7.129291in}{3.438464in}}%
\pgfpathmoveto{\pgfqpoint{7.108458in}{3.417630in}}%
\pgfpathlineto{\pgfqpoint{7.108458in}{3.459297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088169in}{3.438032in}}%
\pgfpathlineto{\pgfqpoint{7.129836in}{3.438032in}}%
\pgfpathmoveto{\pgfqpoint{7.109003in}{3.417199in}}%
\pgfpathlineto{\pgfqpoint{7.109003in}{3.458866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087638in}{3.437817in}}%
\pgfpathlineto{\pgfqpoint{7.129305in}{3.437817in}}%
\pgfpathmoveto{\pgfqpoint{7.108471in}{3.416983in}}%
\pgfpathlineto{\pgfqpoint{7.108471in}{3.458650in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954997,0.881569,0.337475}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087744in}{3.437940in}}%
\pgfpathlineto{\pgfqpoint{7.129411in}{3.437940in}}%
\pgfpathmoveto{\pgfqpoint{7.108578in}{3.417107in}}%
\pgfpathlineto{\pgfqpoint{7.108578in}{3.458773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087346in}{3.438207in}}%
\pgfpathlineto{\pgfqpoint{7.129012in}{3.438207in}}%
\pgfpathmoveto{\pgfqpoint{7.108179in}{3.417374in}}%
\pgfpathlineto{\pgfqpoint{7.108179in}{3.459040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087930in}{3.437478in}}%
\pgfpathlineto{\pgfqpoint{7.129597in}{3.437478in}}%
\pgfpathmoveto{\pgfqpoint{7.108764in}{3.416645in}}%
\pgfpathlineto{\pgfqpoint{7.108764in}{3.458311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088302in}{3.437334in}}%
\pgfpathlineto{\pgfqpoint{7.129969in}{3.437334in}}%
\pgfpathmoveto{\pgfqpoint{7.109136in}{3.416501in}}%
\pgfpathlineto{\pgfqpoint{7.109136in}{3.458168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088329in}{3.438464in}}%
\pgfpathlineto{\pgfqpoint{7.129995in}{3.438464in}}%
\pgfpathmoveto{\pgfqpoint{7.109162in}{3.417630in}}%
\pgfpathlineto{\pgfqpoint{7.109162in}{3.459297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088369in}{3.439798in}}%
\pgfpathlineto{\pgfqpoint{7.130035in}{3.439798in}}%
\pgfpathmoveto{\pgfqpoint{7.109202in}{3.418965in}}%
\pgfpathlineto{\pgfqpoint{7.109202in}{3.460632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088329in}{3.439367in}}%
\pgfpathlineto{\pgfqpoint{7.129995in}{3.439367in}}%
\pgfpathmoveto{\pgfqpoint{7.109162in}{3.418534in}}%
\pgfpathlineto{\pgfqpoint{7.109162in}{3.460200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087518in}{3.439244in}}%
\pgfpathlineto{\pgfqpoint{7.129185in}{3.439244in}}%
\pgfpathmoveto{\pgfqpoint{7.108352in}{3.418411in}}%
\pgfpathlineto{\pgfqpoint{7.108352in}{3.460077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086867in}{3.439172in}}%
\pgfpathlineto{\pgfqpoint{7.128534in}{3.439172in}}%
\pgfpathmoveto{\pgfqpoint{7.107701in}{3.418339in}}%
\pgfpathlineto{\pgfqpoint{7.107701in}{3.460005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088116in}{3.439798in}}%
\pgfpathlineto{\pgfqpoint{7.129783in}{3.439798in}}%
\pgfpathmoveto{\pgfqpoint{7.108950in}{3.418965in}}%
\pgfpathlineto{\pgfqpoint{7.108950in}{3.460632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087970in}{3.440681in}}%
\pgfpathlineto{\pgfqpoint{7.129637in}{3.440681in}}%
\pgfpathmoveto{\pgfqpoint{7.108803in}{3.419848in}}%
\pgfpathlineto{\pgfqpoint{7.108803in}{3.461515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088502in}{3.441564in}}%
\pgfpathlineto{\pgfqpoint{7.130168in}{3.441564in}}%
\pgfpathmoveto{\pgfqpoint{7.109335in}{3.420731in}}%
\pgfpathlineto{\pgfqpoint{7.109335in}{3.462397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087784in}{3.442293in}}%
\pgfpathlineto{\pgfqpoint{7.129451in}{3.442293in}}%
\pgfpathmoveto{\pgfqpoint{7.108617in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{7.108617in}{3.463126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087890in}{3.442786in}}%
\pgfpathlineto{\pgfqpoint{7.129557in}{3.442786in}}%
\pgfpathmoveto{\pgfqpoint{7.108724in}{3.421953in}}%
\pgfpathlineto{\pgfqpoint{7.108724in}{3.463619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089219in}{3.442262in}}%
\pgfpathlineto{\pgfqpoint{7.130886in}{3.442262in}}%
\pgfpathmoveto{\pgfqpoint{7.110052in}{3.421429in}}%
\pgfpathlineto{\pgfqpoint{7.110052in}{3.463096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088448in}{3.443022in}}%
\pgfpathlineto{\pgfqpoint{7.130115in}{3.443022in}}%
\pgfpathmoveto{\pgfqpoint{7.109282in}{3.422189in}}%
\pgfpathlineto{\pgfqpoint{7.109282in}{3.463855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088037in}{3.441934in}}%
\pgfpathlineto{\pgfqpoint{7.129703in}{3.441934in}}%
\pgfpathmoveto{\pgfqpoint{7.108870in}{3.421100in}}%
\pgfpathlineto{\pgfqpoint{7.108870in}{3.462767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088648in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{7.130314in}{3.440938in}}%
\pgfpathmoveto{\pgfqpoint{7.109481in}{3.420105in}}%
\pgfpathlineto{\pgfqpoint{7.109481in}{3.461771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089804in}{3.440414in}}%
\pgfpathlineto{\pgfqpoint{7.131470in}{3.440414in}}%
\pgfpathmoveto{\pgfqpoint{7.110637in}{3.419581in}}%
\pgfpathlineto{\pgfqpoint{7.110637in}{3.461248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.953215,0.888942,0.351369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088781in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{7.130447in}{3.440958in}}%
\pgfpathmoveto{\pgfqpoint{7.109614in}{3.420125in}}%
\pgfpathlineto{\pgfqpoint{7.109614in}{3.461792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088329in}{3.441780in}}%
\pgfpathlineto{\pgfqpoint{7.129995in}{3.441780in}}%
\pgfpathmoveto{\pgfqpoint{7.109162in}{3.420946in}}%
\pgfpathlineto{\pgfqpoint{7.109162in}{3.462613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088249in}{3.442180in}}%
\pgfpathlineto{\pgfqpoint{7.129916in}{3.442180in}}%
\pgfpathmoveto{\pgfqpoint{7.109082in}{3.421347in}}%
\pgfpathlineto{\pgfqpoint{7.109082in}{3.463013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.088276in}{3.442622in}}%
\pgfpathlineto{\pgfqpoint{7.129942in}{3.442622in}}%
\pgfpathmoveto{\pgfqpoint{7.109109in}{3.421788in}}%
\pgfpathlineto{\pgfqpoint{7.109109in}{3.463455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089857in}{3.443248in}}%
\pgfpathlineto{\pgfqpoint{7.131523in}{3.443248in}}%
\pgfpathmoveto{\pgfqpoint{7.110690in}{3.422415in}}%
\pgfpathlineto{\pgfqpoint{7.110690in}{3.464081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089857in}{3.444336in}}%
\pgfpathlineto{\pgfqpoint{7.131523in}{3.444336in}}%
\pgfpathmoveto{\pgfqpoint{7.110690in}{3.423503in}}%
\pgfpathlineto{\pgfqpoint{7.110690in}{3.465169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090149in}{3.444716in}}%
\pgfpathlineto{\pgfqpoint{7.131816in}{3.444716in}}%
\pgfpathmoveto{\pgfqpoint{7.110982in}{3.423883in}}%
\pgfpathlineto{\pgfqpoint{7.110982in}{3.465549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090893in}{3.445414in}}%
\pgfpathlineto{\pgfqpoint{7.132560in}{3.445414in}}%
\pgfpathmoveto{\pgfqpoint{7.111726in}{3.424581in}}%
\pgfpathlineto{\pgfqpoint{7.111726in}{3.466247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.089976in}{3.446092in}}%
\pgfpathlineto{\pgfqpoint{7.131643in}{3.446092in}}%
\pgfpathmoveto{\pgfqpoint{7.110810in}{3.425258in}}%
\pgfpathlineto{\pgfqpoint{7.110810in}{3.466925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091929in}{3.446133in}}%
\pgfpathlineto{\pgfqpoint{7.133596in}{3.446133in}}%
\pgfpathmoveto{\pgfqpoint{7.112763in}{3.425299in}}%
\pgfpathlineto{\pgfqpoint{7.112763in}{3.466966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.070393in}{3.445229in}}%
\pgfpathlineto{\pgfqpoint{7.112060in}{3.445229in}}%
\pgfpathmoveto{\pgfqpoint{7.091226in}{3.424396in}}%
\pgfpathlineto{\pgfqpoint{7.091226in}{3.466063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069742in}{3.446010in}}%
\pgfpathlineto{\pgfqpoint{7.111409in}{3.446010in}}%
\pgfpathmoveto{\pgfqpoint{7.090575in}{3.425176in}}%
\pgfpathlineto{\pgfqpoint{7.090575in}{3.466843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069051in}{3.446523in}}%
\pgfpathlineto{\pgfqpoint{7.110718in}{3.446523in}}%
\pgfpathmoveto{\pgfqpoint{7.089885in}{3.425690in}}%
\pgfpathlineto{\pgfqpoint{7.089885in}{3.467356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069251in}{3.445886in}}%
\pgfpathlineto{\pgfqpoint{7.110917in}{3.445886in}}%
\pgfpathmoveto{\pgfqpoint{7.090084in}{3.425053in}}%
\pgfpathlineto{\pgfqpoint{7.090084in}{3.466720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069795in}{3.445353in}}%
\pgfpathlineto{\pgfqpoint{7.111462in}{3.445353in}}%
\pgfpathmoveto{\pgfqpoint{7.090629in}{3.424519in}}%
\pgfpathlineto{\pgfqpoint{7.090629in}{3.466186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069729in}{3.446061in}}%
\pgfpathlineto{\pgfqpoint{7.111395in}{3.446061in}}%
\pgfpathmoveto{\pgfqpoint{7.090562in}{3.425228in}}%
\pgfpathlineto{\pgfqpoint{7.090562in}{3.466894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.069835in}{3.445373in}}%
\pgfpathlineto{\pgfqpoint{7.111502in}{3.445373in}}%
\pgfpathmoveto{\pgfqpoint{7.090668in}{3.424540in}}%
\pgfpathlineto{\pgfqpoint{7.090668in}{3.466206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068440in}{3.445650in}}%
\pgfpathlineto{\pgfqpoint{7.110107in}{3.445650in}}%
\pgfpathmoveto{\pgfqpoint{7.089273in}{3.424817in}}%
\pgfpathlineto{\pgfqpoint{7.089273in}{3.466484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951546,0.896226,0.365627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068042in}{3.446153in}}%
\pgfpathlineto{\pgfqpoint{7.109708in}{3.446153in}}%
\pgfpathmoveto{\pgfqpoint{7.088875in}{3.425320in}}%
\pgfpathlineto{\pgfqpoint{7.088875in}{3.466987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067125in}{3.446656in}}%
\pgfpathlineto{\pgfqpoint{7.108791in}{3.446656in}}%
\pgfpathmoveto{\pgfqpoint{7.087958in}{3.425823in}}%
\pgfpathlineto{\pgfqpoint{7.087958in}{3.467490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066288in}{3.446605in}}%
\pgfpathlineto{\pgfqpoint{7.107954in}{3.446605in}}%
\pgfpathmoveto{\pgfqpoint{7.087121in}{3.425772in}}%
\pgfpathlineto{\pgfqpoint{7.087121in}{3.467438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065730in}{3.447539in}}%
\pgfpathlineto{\pgfqpoint{7.107396in}{3.447539in}}%
\pgfpathmoveto{\pgfqpoint{7.086563in}{3.426706in}}%
\pgfpathlineto{\pgfqpoint{7.086563in}{3.468373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066075in}{3.447971in}}%
\pgfpathlineto{\pgfqpoint{7.107742in}{3.447971in}}%
\pgfpathmoveto{\pgfqpoint{7.086909in}{3.427137in}}%
\pgfpathlineto{\pgfqpoint{7.086909in}{3.468804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065650in}{3.448114in}}%
\pgfpathlineto{\pgfqpoint{7.107317in}{3.448114in}}%
\pgfpathmoveto{\pgfqpoint{7.086483in}{3.427281in}}%
\pgfpathlineto{\pgfqpoint{7.086483in}{3.468948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065969in}{3.449079in}}%
\pgfpathlineto{\pgfqpoint{7.107636in}{3.449079in}}%
\pgfpathmoveto{\pgfqpoint{7.086802in}{3.428246in}}%
\pgfpathlineto{\pgfqpoint{7.086802in}{3.469913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066009in}{3.449305in}}%
\pgfpathlineto{\pgfqpoint{7.107675in}{3.449305in}}%
\pgfpathmoveto{\pgfqpoint{7.086842in}{3.428472in}}%
\pgfpathlineto{\pgfqpoint{7.086842in}{3.470139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065756in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{7.107423in}{3.449090in}}%
\pgfpathmoveto{\pgfqpoint{7.086590in}{3.428256in}}%
\pgfpathlineto{\pgfqpoint{7.086590in}{3.469923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064986in}{3.448956in}}%
\pgfpathlineto{\pgfqpoint{7.106652in}{3.448956in}}%
\pgfpathmoveto{\pgfqpoint{7.085819in}{3.428123in}}%
\pgfpathlineto{\pgfqpoint{7.085819in}{3.469789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065039in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{7.106706in}{3.448925in}}%
\pgfpathmoveto{\pgfqpoint{7.085872in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{7.085872in}{3.469759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065371in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{7.107038in}{3.449038in}}%
\pgfpathmoveto{\pgfqpoint{7.086204in}{3.428205in}}%
\pgfpathlineto{\pgfqpoint{7.086204in}{3.469872in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065982in}{3.449141in}}%
\pgfpathlineto{\pgfqpoint{7.107649in}{3.449141in}}%
\pgfpathmoveto{\pgfqpoint{7.086816in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{7.086816in}{3.469974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065876in}{3.449870in}}%
\pgfpathlineto{\pgfqpoint{7.107543in}{3.449870in}}%
\pgfpathmoveto{\pgfqpoint{7.086709in}{3.429037in}}%
\pgfpathlineto{\pgfqpoint{7.086709in}{3.470703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065677in}{3.450085in}}%
\pgfpathlineto{\pgfqpoint{7.107343in}{3.450085in}}%
\pgfpathmoveto{\pgfqpoint{7.086510in}{3.429252in}}%
\pgfpathlineto{\pgfqpoint{7.086510in}{3.470919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066049in}{3.450660in}}%
\pgfpathlineto{\pgfqpoint{7.107715in}{3.450660in}}%
\pgfpathmoveto{\pgfqpoint{7.086882in}{3.429827in}}%
\pgfpathlineto{\pgfqpoint{7.086882in}{3.471494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.066062in}{3.451030in}}%
\pgfpathlineto{\pgfqpoint{7.107729in}{3.451030in}}%
\pgfpathmoveto{\pgfqpoint{7.086895in}{3.430197in}}%
\pgfpathlineto{\pgfqpoint{7.086895in}{3.471863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065345in}{3.451215in}}%
\pgfpathlineto{\pgfqpoint{7.107011in}{3.451215in}}%
\pgfpathmoveto{\pgfqpoint{7.086178in}{3.430381in}}%
\pgfpathlineto{\pgfqpoint{7.086178in}{3.472048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064787in}{3.451256in}}%
\pgfpathlineto{\pgfqpoint{7.106453in}{3.451256in}}%
\pgfpathmoveto{\pgfqpoint{7.085620in}{3.430423in}}%
\pgfpathlineto{\pgfqpoint{7.085620in}{3.472089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950018,0.903409,0.380271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064096in}{3.451595in}}%
\pgfpathlineto{\pgfqpoint{7.105762in}{3.451595in}}%
\pgfpathmoveto{\pgfqpoint{7.084929in}{3.430761in}}%
\pgfpathlineto{\pgfqpoint{7.084929in}{3.472428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063830in}{3.451903in}}%
\pgfpathlineto{\pgfqpoint{7.105497in}{3.451903in}}%
\pgfpathmoveto{\pgfqpoint{7.084663in}{3.431069in}}%
\pgfpathlineto{\pgfqpoint{7.084663in}{3.472736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064375in}{3.451554in}}%
\pgfpathlineto{\pgfqpoint{7.106041in}{3.451554in}}%
\pgfpathmoveto{\pgfqpoint{7.085208in}{3.430720in}}%
\pgfpathlineto{\pgfqpoint{7.085208in}{3.472387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064840in}{3.451574in}}%
\pgfpathlineto{\pgfqpoint{7.106506in}{3.451574in}}%
\pgfpathmoveto{\pgfqpoint{7.085673in}{3.430741in}}%
\pgfpathlineto{\pgfqpoint{7.085673in}{3.472407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064175in}{3.451246in}}%
\pgfpathlineto{\pgfqpoint{7.105842in}{3.451246in}}%
\pgfpathmoveto{\pgfqpoint{7.085009in}{3.430412in}}%
\pgfpathlineto{\pgfqpoint{7.085009in}{3.472079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064720in}{3.450866in}}%
\pgfpathlineto{\pgfqpoint{7.106387in}{3.450866in}}%
\pgfpathmoveto{\pgfqpoint{7.085553in}{3.430032in}}%
\pgfpathlineto{\pgfqpoint{7.085553in}{3.471699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064229in}{3.451184in}}%
\pgfpathlineto{\pgfqpoint{7.105895in}{3.451184in}}%
\pgfpathmoveto{\pgfqpoint{7.085062in}{3.430351in}}%
\pgfpathlineto{\pgfqpoint{7.085062in}{3.472017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063790in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{7.105457in}{3.451954in}}%
\pgfpathmoveto{\pgfqpoint{7.084623in}{3.431121in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.472787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063445in}{3.452591in}}%
\pgfpathlineto{\pgfqpoint{7.105111in}{3.452591in}}%
\pgfpathmoveto{\pgfqpoint{7.084278in}{3.431757in}}%
\pgfpathlineto{\pgfqpoint{7.084278in}{3.473424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063232in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{7.104899in}{3.452406in}}%
\pgfpathmoveto{\pgfqpoint{7.084065in}{3.431572in}}%
\pgfpathlineto{\pgfqpoint{7.084065in}{3.473239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062369in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{7.104035in}{3.452991in}}%
\pgfpathmoveto{\pgfqpoint{7.083202in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{7.083202in}{3.473824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062780in}{3.452231in}}%
\pgfpathlineto{\pgfqpoint{7.104447in}{3.452231in}}%
\pgfpathmoveto{\pgfqpoint{7.083614in}{3.431398in}}%
\pgfpathlineto{\pgfqpoint{7.083614in}{3.473065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061824in}{3.452755in}}%
\pgfpathlineto{\pgfqpoint{7.103490in}{3.452755in}}%
\pgfpathmoveto{\pgfqpoint{7.082657in}{3.431921in}}%
\pgfpathlineto{\pgfqpoint{7.082657in}{3.473588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061425in}{3.452632in}}%
\pgfpathlineto{\pgfqpoint{7.103092in}{3.452632in}}%
\pgfpathmoveto{\pgfqpoint{7.082259in}{3.431798in}}%
\pgfpathlineto{\pgfqpoint{7.082259in}{3.473465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061000in}{3.452940in}}%
\pgfpathlineto{\pgfqpoint{7.102667in}{3.452940in}}%
\pgfpathmoveto{\pgfqpoint{7.081833in}{3.432106in}}%
\pgfpathlineto{\pgfqpoint{7.081833in}{3.473773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061253in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{7.102919in}{3.452488in}}%
\pgfpathmoveto{\pgfqpoint{7.082086in}{3.431655in}}%
\pgfpathlineto{\pgfqpoint{7.082086in}{3.473321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062183in}{3.452241in}}%
\pgfpathlineto{\pgfqpoint{7.103849in}{3.452241in}}%
\pgfpathmoveto{\pgfqpoint{7.083016in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{7.083016in}{3.473075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062395in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{7.104062in}{3.452416in}}%
\pgfpathmoveto{\pgfqpoint{7.083228in}{3.431583in}}%
\pgfpathlineto{\pgfqpoint{7.083228in}{3.473249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.948683,0.910473,0.395289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063790in}{3.452611in}}%
\pgfpathlineto{\pgfqpoint{7.105457in}{3.452611in}}%
\pgfpathmoveto{\pgfqpoint{7.084623in}{3.431778in}}%
\pgfpathlineto{\pgfqpoint{7.084623in}{3.473444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064069in}{3.453032in}}%
\pgfpathlineto{\pgfqpoint{7.105736in}{3.453032in}}%
\pgfpathmoveto{\pgfqpoint{7.084902in}{3.432199in}}%
\pgfpathlineto{\pgfqpoint{7.084902in}{3.473865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064853in}{3.453268in}}%
\pgfpathlineto{\pgfqpoint{7.106520in}{3.453268in}}%
\pgfpathmoveto{\pgfqpoint{7.085686in}{3.432435in}}%
\pgfpathlineto{\pgfqpoint{7.085686in}{3.474101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064946in}{3.452303in}}%
\pgfpathlineto{\pgfqpoint{7.106613in}{3.452303in}}%
\pgfpathmoveto{\pgfqpoint{7.085779in}{3.431470in}}%
\pgfpathlineto{\pgfqpoint{7.085779in}{3.473136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065305in}{3.452324in}}%
\pgfpathlineto{\pgfqpoint{7.106971in}{3.452324in}}%
\pgfpathmoveto{\pgfqpoint{7.086138in}{3.431490in}}%
\pgfpathlineto{\pgfqpoint{7.086138in}{3.473157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064428in}{3.452437in}}%
\pgfpathlineto{\pgfqpoint{7.106094in}{3.452437in}}%
\pgfpathmoveto{\pgfqpoint{7.085261in}{3.431603in}}%
\pgfpathlineto{\pgfqpoint{7.085261in}{3.473270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064003in}{3.453576in}}%
\pgfpathlineto{\pgfqpoint{7.105669in}{3.453576in}}%
\pgfpathmoveto{\pgfqpoint{7.084836in}{3.432743in}}%
\pgfpathlineto{\pgfqpoint{7.084836in}{3.474409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064255in}{3.453237in}}%
\pgfpathlineto{\pgfqpoint{7.105922in}{3.453237in}}%
\pgfpathmoveto{\pgfqpoint{7.085088in}{3.432404in}}%
\pgfpathlineto{\pgfqpoint{7.085088in}{3.474071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063431in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{7.105098in}{3.453843in}}%
\pgfpathmoveto{\pgfqpoint{7.084265in}{3.433010in}}%
\pgfpathlineto{\pgfqpoint{7.084265in}{3.474676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062156in}{3.454962in}}%
\pgfpathlineto{\pgfqpoint{7.103823in}{3.454962in}}%
\pgfpathmoveto{\pgfqpoint{7.082989in}{3.434129in}}%
\pgfpathlineto{\pgfqpoint{7.082989in}{3.475795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061292in}{3.455578in}}%
\pgfpathlineto{\pgfqpoint{7.102959in}{3.455578in}}%
\pgfpathmoveto{\pgfqpoint{7.082126in}{3.434745in}}%
\pgfpathlineto{\pgfqpoint{7.082126in}{3.476411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062036in}{3.456738in}}%
\pgfpathlineto{\pgfqpoint{7.103703in}{3.456738in}}%
\pgfpathmoveto{\pgfqpoint{7.082870in}{3.435905in}}%
\pgfpathlineto{\pgfqpoint{7.082870in}{3.477572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061651in}{3.457785in}}%
\pgfpathlineto{\pgfqpoint{7.103318in}{3.457785in}}%
\pgfpathmoveto{\pgfqpoint{7.082484in}{3.436952in}}%
\pgfpathlineto{\pgfqpoint{7.082484in}{3.478619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060934in}{3.458217in}}%
\pgfpathlineto{\pgfqpoint{7.102600in}{3.458217in}}%
\pgfpathmoveto{\pgfqpoint{7.081767in}{3.437383in}}%
\pgfpathlineto{\pgfqpoint{7.081767in}{3.479050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061997in}{3.458052in}}%
\pgfpathlineto{\pgfqpoint{7.103663in}{3.458052in}}%
\pgfpathmoveto{\pgfqpoint{7.082830in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{7.082830in}{3.478886in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061346in}{3.459223in}}%
\pgfpathlineto{\pgfqpoint{7.103012in}{3.459223in}}%
\pgfpathmoveto{\pgfqpoint{7.082179in}{3.438389in}}%
\pgfpathlineto{\pgfqpoint{7.082179in}{3.480056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061611in}{3.459100in}}%
\pgfpathlineto{\pgfqpoint{7.103278in}{3.459100in}}%
\pgfpathmoveto{\pgfqpoint{7.082445in}{3.438266in}}%
\pgfpathlineto{\pgfqpoint{7.082445in}{3.479933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061465in}{3.460260in}}%
\pgfpathlineto{\pgfqpoint{7.103132in}{3.460260in}}%
\pgfpathmoveto{\pgfqpoint{7.082298in}{3.439426in}}%
\pgfpathlineto{\pgfqpoint{7.082298in}{3.481093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061266in}{3.460065in}}%
\pgfpathlineto{\pgfqpoint{7.102932in}{3.460065in}}%
\pgfpathmoveto{\pgfqpoint{7.082099in}{3.439231in}}%
\pgfpathlineto{\pgfqpoint{7.082099in}{3.480898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947594,0.917399,0.410665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061160in}{3.461081in}}%
\pgfpathlineto{\pgfqpoint{7.102826in}{3.461081in}}%
\pgfpathmoveto{\pgfqpoint{7.081993in}{3.440248in}}%
\pgfpathlineto{\pgfqpoint{7.081993in}{3.481914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059791in}{3.461748in}}%
\pgfpathlineto{\pgfqpoint{7.101458in}{3.461748in}}%
\pgfpathmoveto{\pgfqpoint{7.080624in}{3.440915in}}%
\pgfpathlineto{\pgfqpoint{7.080624in}{3.482582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058768in}{3.461697in}}%
\pgfpathlineto{\pgfqpoint{7.100435in}{3.461697in}}%
\pgfpathmoveto{\pgfqpoint{7.079601in}{3.440864in}}%
\pgfpathlineto{\pgfqpoint{7.079601in}{3.482530in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058874in}{3.462785in}}%
\pgfpathlineto{\pgfqpoint{7.100541in}{3.462785in}}%
\pgfpathmoveto{\pgfqpoint{7.079708in}{3.441952in}}%
\pgfpathlineto{\pgfqpoint{7.079708in}{3.483619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058476in}{3.464305in}}%
\pgfpathlineto{\pgfqpoint{7.100142in}{3.464305in}}%
\pgfpathmoveto{\pgfqpoint{7.079309in}{3.443471in}}%
\pgfpathlineto{\pgfqpoint{7.079309in}{3.485138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057705in}{3.465865in}}%
\pgfpathlineto{\pgfqpoint{7.099372in}{3.465865in}}%
\pgfpathmoveto{\pgfqpoint{7.078539in}{3.445032in}}%
\pgfpathlineto{\pgfqpoint{7.078539in}{3.486699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057772in}{3.467272in}}%
\pgfpathlineto{\pgfqpoint{7.099438in}{3.467272in}}%
\pgfpathmoveto{\pgfqpoint{7.078605in}{3.446439in}}%
\pgfpathlineto{\pgfqpoint{7.078605in}{3.488105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057014in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{7.098681in}{3.467919in}}%
\pgfpathmoveto{\pgfqpoint{7.077848in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{7.077848in}{3.488752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057320in}{3.469623in}}%
\pgfpathlineto{\pgfqpoint{7.098987in}{3.469623in}}%
\pgfpathmoveto{\pgfqpoint{7.078153in}{3.448790in}}%
\pgfpathlineto{\pgfqpoint{7.078153in}{3.490456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056775in}{3.470578in}}%
\pgfpathlineto{\pgfqpoint{7.098442in}{3.470578in}}%
\pgfpathmoveto{\pgfqpoint{7.077609in}{3.449744in}}%
\pgfpathlineto{\pgfqpoint{7.077609in}{3.491411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056310in}{3.470444in}}%
\pgfpathlineto{\pgfqpoint{7.097977in}{3.470444in}}%
\pgfpathmoveto{\pgfqpoint{7.077144in}{3.449611in}}%
\pgfpathlineto{\pgfqpoint{7.077144in}{3.491278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057081in}{3.469746in}}%
\pgfpathlineto{\pgfqpoint{7.098747in}{3.469746in}}%
\pgfpathmoveto{\pgfqpoint{7.077914in}{3.448913in}}%
\pgfpathlineto{\pgfqpoint{7.077914in}{3.490579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057559in}{3.469489in}}%
\pgfpathlineto{\pgfqpoint{7.099226in}{3.469489in}}%
\pgfpathmoveto{\pgfqpoint{7.078392in}{3.448656in}}%
\pgfpathlineto{\pgfqpoint{7.078392in}{3.490323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056656in}{3.471317in}}%
\pgfpathlineto{\pgfqpoint{7.098322in}{3.471317in}}%
\pgfpathmoveto{\pgfqpoint{7.077489in}{3.450484in}}%
\pgfpathlineto{\pgfqpoint{7.077489in}{3.492150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056682in}{3.471286in}}%
\pgfpathlineto{\pgfqpoint{7.098349in}{3.471286in}}%
\pgfpathmoveto{\pgfqpoint{7.077516in}{3.450453in}}%
\pgfpathlineto{\pgfqpoint{7.077516in}{3.492119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056988in}{3.471748in}}%
\pgfpathlineto{\pgfqpoint{7.098654in}{3.471748in}}%
\pgfpathmoveto{\pgfqpoint{7.077821in}{3.450915in}}%
\pgfpathlineto{\pgfqpoint{7.077821in}{3.492581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056031in}{3.473134in}}%
\pgfpathlineto{\pgfqpoint{7.097698in}{3.473134in}}%
\pgfpathmoveto{\pgfqpoint{7.076865in}{3.452301in}}%
\pgfpathlineto{\pgfqpoint{7.076865in}{3.493967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055978in}{3.473165in}}%
\pgfpathlineto{\pgfqpoint{7.097645in}{3.473165in}}%
\pgfpathmoveto{\pgfqpoint{7.076811in}{3.452332in}}%
\pgfpathlineto{\pgfqpoint{7.076811in}{3.493998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946809,0.924168,0.426373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055659in}{3.474171in}}%
\pgfpathlineto{\pgfqpoint{7.097326in}{3.474171in}}%
\pgfpathmoveto{\pgfqpoint{7.076493in}{3.453338in}}%
\pgfpathlineto{\pgfqpoint{7.076493in}{3.495004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056549in}{3.474808in}}%
\pgfpathlineto{\pgfqpoint{7.098216in}{3.474808in}}%
\pgfpathmoveto{\pgfqpoint{7.077383in}{3.453974in}}%
\pgfpathlineto{\pgfqpoint{7.077383in}{3.495641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057307in}{3.474500in}}%
\pgfpathlineto{\pgfqpoint{7.098973in}{3.474500in}}%
\pgfpathmoveto{\pgfqpoint{7.078140in}{3.453666in}}%
\pgfpathlineto{\pgfqpoint{7.078140in}{3.495333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056682in}{3.476337in}}%
\pgfpathlineto{\pgfqpoint{7.098349in}{3.476337in}}%
\pgfpathmoveto{\pgfqpoint{7.077516in}{3.455504in}}%
\pgfpathlineto{\pgfqpoint{7.077516in}{3.497171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.057652in}{3.475886in}}%
\pgfpathlineto{\pgfqpoint{7.099319in}{3.475886in}}%
\pgfpathmoveto{\pgfqpoint{7.078485in}{3.455052in}}%
\pgfpathlineto{\pgfqpoint{7.078485in}{3.496719in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056828in}{3.478031in}}%
\pgfpathlineto{\pgfqpoint{7.098495in}{3.478031in}}%
\pgfpathmoveto{\pgfqpoint{7.077662in}{3.457198in}}%
\pgfpathlineto{\pgfqpoint{7.077662in}{3.498865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056443in}{3.479263in}}%
\pgfpathlineto{\pgfqpoint{7.098110in}{3.479263in}}%
\pgfpathmoveto{\pgfqpoint{7.077276in}{3.458430in}}%
\pgfpathlineto{\pgfqpoint{7.077276in}{3.500097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055287in}{3.479120in}}%
\pgfpathlineto{\pgfqpoint{7.096954in}{3.479120in}}%
\pgfpathmoveto{\pgfqpoint{7.076121in}{3.458286in}}%
\pgfpathlineto{\pgfqpoint{7.076121in}{3.499953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055726in}{3.478309in}}%
\pgfpathlineto{\pgfqpoint{7.097392in}{3.478309in}}%
\pgfpathmoveto{\pgfqpoint{7.076559in}{3.457475in}}%
\pgfpathlineto{\pgfqpoint{7.076559in}{3.499142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055739in}{3.478113in}}%
\pgfpathlineto{\pgfqpoint{7.097406in}{3.478113in}}%
\pgfpathmoveto{\pgfqpoint{7.076572in}{3.457280in}}%
\pgfpathlineto{\pgfqpoint{7.076572in}{3.498947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055819in}{3.478976in}}%
\pgfpathlineto{\pgfqpoint{7.097485in}{3.478976in}}%
\pgfpathmoveto{\pgfqpoint{7.076652in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{7.076652in}{3.499809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055008in}{3.479582in}}%
\pgfpathlineto{\pgfqpoint{7.096675in}{3.479582in}}%
\pgfpathmoveto{\pgfqpoint{7.075842in}{3.458748in}}%
\pgfpathlineto{\pgfqpoint{7.075842in}{3.500415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054889in}{3.479684in}}%
\pgfpathlineto{\pgfqpoint{7.096555in}{3.479684in}}%
\pgfpathmoveto{\pgfqpoint{7.075722in}{3.458851in}}%
\pgfpathlineto{\pgfqpoint{7.075722in}{3.500518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054849in}{3.478976in}}%
\pgfpathlineto{\pgfqpoint{7.096515in}{3.478976in}}%
\pgfpathmoveto{\pgfqpoint{7.075682in}{3.458143in}}%
\pgfpathlineto{\pgfqpoint{7.075682in}{3.499809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053839in}{3.480033in}}%
\pgfpathlineto{\pgfqpoint{7.095506in}{3.480033in}}%
\pgfpathmoveto{\pgfqpoint{7.074672in}{3.459200in}}%
\pgfpathlineto{\pgfqpoint{7.074672in}{3.500867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054331in}{3.480208in}}%
\pgfpathlineto{\pgfqpoint{7.095997in}{3.480208in}}%
\pgfpathmoveto{\pgfqpoint{7.075164in}{3.459375in}}%
\pgfpathlineto{\pgfqpoint{7.075164in}{3.501041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054676in}{3.480465in}}%
\pgfpathlineto{\pgfqpoint{7.096343in}{3.480465in}}%
\pgfpathmoveto{\pgfqpoint{7.075509in}{3.459631in}}%
\pgfpathlineto{\pgfqpoint{7.075509in}{3.501298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054650in}{3.480998in}}%
\pgfpathlineto{\pgfqpoint{7.096316in}{3.480998in}}%
\pgfpathmoveto{\pgfqpoint{7.075483in}{3.460165in}}%
\pgfpathlineto{\pgfqpoint{7.075483in}{3.501832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074498in}{3.482292in}}%
\pgfpathlineto{\pgfqpoint{7.116165in}{3.482292in}}%
\pgfpathmoveto{\pgfqpoint{7.095332in}{3.461459in}}%
\pgfpathlineto{\pgfqpoint{7.095332in}{3.503125in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946392,0.930761,0.442367}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074552in}{3.482877in}}%
\pgfpathlineto{\pgfqpoint{7.116218in}{3.482877in}}%
\pgfpathmoveto{\pgfqpoint{7.095385in}{3.462044in}}%
\pgfpathlineto{\pgfqpoint{7.095385in}{3.503711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074937in}{3.483154in}}%
\pgfpathlineto{\pgfqpoint{7.116603in}{3.483154in}}%
\pgfpathmoveto{\pgfqpoint{7.095770in}{3.462321in}}%
\pgfpathlineto{\pgfqpoint{7.095770in}{3.503988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075468in}{3.483411in}}%
\pgfpathlineto{\pgfqpoint{7.117135in}{3.483411in}}%
\pgfpathmoveto{\pgfqpoint{7.096302in}{3.462578in}}%
\pgfpathlineto{\pgfqpoint{7.096302in}{3.504244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075149in}{3.484089in}}%
\pgfpathlineto{\pgfqpoint{7.116816in}{3.484089in}}%
\pgfpathmoveto{\pgfqpoint{7.095983in}{3.463255in}}%
\pgfpathlineto{\pgfqpoint{7.095983in}{3.504922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074671in}{3.484848in}}%
\pgfpathlineto{\pgfqpoint{7.116338in}{3.484848in}}%
\pgfpathmoveto{\pgfqpoint{7.095504in}{3.464015in}}%
\pgfpathlineto{\pgfqpoint{7.095504in}{3.505682in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074724in}{3.485115in}}%
\pgfpathlineto{\pgfqpoint{7.116391in}{3.485115in}}%
\pgfpathmoveto{\pgfqpoint{7.095558in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{7.095558in}{3.505949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075508in}{3.484951in}}%
\pgfpathlineto{\pgfqpoint{7.117175in}{3.484951in}}%
\pgfpathmoveto{\pgfqpoint{7.096341in}{3.464118in}}%
\pgfpathlineto{\pgfqpoint{7.096341in}{3.505784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075030in}{3.483842in}}%
\pgfpathlineto{\pgfqpoint{7.116696in}{3.483842in}}%
\pgfpathmoveto{\pgfqpoint{7.095863in}{3.463009in}}%
\pgfpathlineto{\pgfqpoint{7.095863in}{3.504676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075614in}{3.483370in}}%
\pgfpathlineto{\pgfqpoint{7.117281in}{3.483370in}}%
\pgfpathmoveto{\pgfqpoint{7.096448in}{3.462537in}}%
\pgfpathlineto{\pgfqpoint{7.096448in}{3.504203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077023in}{3.484253in}}%
\pgfpathlineto{\pgfqpoint{7.118689in}{3.484253in}}%
\pgfpathmoveto{\pgfqpoint{7.097856in}{3.463420in}}%
\pgfpathlineto{\pgfqpoint{7.097856in}{3.505086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077873in}{3.483904in}}%
\pgfpathlineto{\pgfqpoint{7.119540in}{3.483904in}}%
\pgfpathmoveto{\pgfqpoint{7.098706in}{3.463071in}}%
\pgfpathlineto{\pgfqpoint{7.098706in}{3.504737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077063in}{3.484345in}}%
\pgfpathlineto{\pgfqpoint{7.118729in}{3.484345in}}%
\pgfpathmoveto{\pgfqpoint{7.097896in}{3.463512in}}%
\pgfpathlineto{\pgfqpoint{7.097896in}{3.505179in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076425in}{3.484335in}}%
\pgfpathlineto{\pgfqpoint{7.118091in}{3.484335in}}%
\pgfpathmoveto{\pgfqpoint{7.097258in}{3.463502in}}%
\pgfpathlineto{\pgfqpoint{7.097258in}{3.505168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075947in}{3.485146in}}%
\pgfpathlineto{\pgfqpoint{7.117613in}{3.485146in}}%
\pgfpathmoveto{\pgfqpoint{7.096780in}{3.464313in}}%
\pgfpathlineto{\pgfqpoint{7.096780in}{3.505979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075681in}{3.484181in}}%
\pgfpathlineto{\pgfqpoint{7.117347in}{3.484181in}}%
\pgfpathmoveto{\pgfqpoint{7.096514in}{3.463348in}}%
\pgfpathlineto{\pgfqpoint{7.096514in}{3.505014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075681in}{3.484828in}}%
\pgfpathlineto{\pgfqpoint{7.117347in}{3.484828in}}%
\pgfpathmoveto{\pgfqpoint{7.096514in}{3.463995in}}%
\pgfpathlineto{\pgfqpoint{7.096514in}{3.505661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076319in}{3.485618in}}%
\pgfpathlineto{\pgfqpoint{7.117985in}{3.485618in}}%
\pgfpathmoveto{\pgfqpoint{7.097152in}{3.464785in}}%
\pgfpathlineto{\pgfqpoint{7.097152in}{3.506452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075734in}{3.486234in}}%
\pgfpathlineto{\pgfqpoint{7.117401in}{3.486234in}}%
\pgfpathmoveto{\pgfqpoint{7.096567in}{3.465401in}}%
\pgfpathlineto{\pgfqpoint{7.096567in}{3.507068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946403,0.937159,0.458592}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074990in}{3.486388in}}%
\pgfpathlineto{\pgfqpoint{7.116657in}{3.486388in}}%
\pgfpathmoveto{\pgfqpoint{7.095823in}{3.465555in}}%
\pgfpathlineto{\pgfqpoint{7.095823in}{3.507222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074140in}{3.486255in}}%
\pgfpathlineto{\pgfqpoint{7.115806in}{3.486255in}}%
\pgfpathmoveto{\pgfqpoint{7.094973in}{3.465422in}}%
\pgfpathlineto{\pgfqpoint{7.094973in}{3.507088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073980in}{3.485998in}}%
\pgfpathlineto{\pgfqpoint{7.115647in}{3.485998in}}%
\pgfpathmoveto{\pgfqpoint{7.094814in}{3.465165in}}%
\pgfpathlineto{\pgfqpoint{7.094814in}{3.506832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073794in}{3.485937in}}%
\pgfpathlineto{\pgfqpoint{7.115461in}{3.485937in}}%
\pgfpathmoveto{\pgfqpoint{7.094628in}{3.465103in}}%
\pgfpathlineto{\pgfqpoint{7.094628in}{3.506770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073356in}{3.485731in}}%
\pgfpathlineto{\pgfqpoint{7.115022in}{3.485731in}}%
\pgfpathmoveto{\pgfqpoint{7.094189in}{3.464898in}}%
\pgfpathlineto{\pgfqpoint{7.094189in}{3.506565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.072705in}{3.485629in}}%
\pgfpathlineto{\pgfqpoint{7.114371in}{3.485629in}}%
\pgfpathmoveto{\pgfqpoint{7.093538in}{3.464795in}}%
\pgfpathlineto{\pgfqpoint{7.093538in}{3.506462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073396in}{3.485393in}}%
\pgfpathlineto{\pgfqpoint{7.115062in}{3.485393in}}%
\pgfpathmoveto{\pgfqpoint{7.094229in}{3.464559in}}%
\pgfpathlineto{\pgfqpoint{7.094229in}{3.506226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073343in}{3.485762in}}%
\pgfpathlineto{\pgfqpoint{7.115009in}{3.485762in}}%
\pgfpathmoveto{\pgfqpoint{7.094176in}{3.464929in}}%
\pgfpathlineto{\pgfqpoint{7.094176in}{3.506595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074020in}{3.486091in}}%
\pgfpathlineto{\pgfqpoint{7.115687in}{3.486091in}}%
\pgfpathmoveto{\pgfqpoint{7.094853in}{3.465257in}}%
\pgfpathlineto{\pgfqpoint{7.094853in}{3.506924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074990in}{3.486573in}}%
\pgfpathlineto{\pgfqpoint{7.116657in}{3.486573in}}%
\pgfpathmoveto{\pgfqpoint{7.095823in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{7.095823in}{3.507407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075428in}{3.486481in}}%
\pgfpathlineto{\pgfqpoint{7.117095in}{3.486481in}}%
\pgfpathmoveto{\pgfqpoint{7.096262in}{3.465647in}}%
\pgfpathlineto{\pgfqpoint{7.096262in}{3.507314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055726in}{3.483432in}}%
\pgfpathlineto{\pgfqpoint{7.097392in}{3.483432in}}%
\pgfpathmoveto{\pgfqpoint{7.076559in}{3.462598in}}%
\pgfpathlineto{\pgfqpoint{7.076559in}{3.504265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056124in}{3.483719in}}%
\pgfpathlineto{\pgfqpoint{7.097791in}{3.483719in}}%
\pgfpathmoveto{\pgfqpoint{7.076958in}{3.462886in}}%
\pgfpathlineto{\pgfqpoint{7.076958in}{3.504552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056324in}{3.483719in}}%
\pgfpathlineto{\pgfqpoint{7.097990in}{3.483719in}}%
\pgfpathmoveto{\pgfqpoint{7.077157in}{3.462886in}}%
\pgfpathlineto{\pgfqpoint{7.077157in}{3.504552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056496in}{3.482929in}}%
\pgfpathlineto{\pgfqpoint{7.098163in}{3.482929in}}%
\pgfpathmoveto{\pgfqpoint{7.077330in}{3.462095in}}%
\pgfpathlineto{\pgfqpoint{7.077330in}{3.503762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056111in}{3.482384in}}%
\pgfpathlineto{\pgfqpoint{7.097778in}{3.482384in}}%
\pgfpathmoveto{\pgfqpoint{7.076944in}{3.461551in}}%
\pgfpathlineto{\pgfqpoint{7.076944in}{3.503218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055912in}{3.482631in}}%
\pgfpathlineto{\pgfqpoint{7.097578in}{3.482631in}}%
\pgfpathmoveto{\pgfqpoint{7.076745in}{3.461797in}}%
\pgfpathlineto{\pgfqpoint{7.076745in}{3.503464in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055766in}{3.483586in}}%
\pgfpathlineto{\pgfqpoint{7.097432in}{3.483586in}}%
\pgfpathmoveto{\pgfqpoint{7.076599in}{3.462752in}}%
\pgfpathlineto{\pgfqpoint{7.076599in}{3.504419in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056456in}{3.483226in}}%
\pgfpathlineto{\pgfqpoint{7.098123in}{3.483226in}}%
\pgfpathmoveto{\pgfqpoint{7.077290in}{3.462393in}}%
\pgfpathlineto{\pgfqpoint{7.077290in}{3.504060in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.946903,0.943348,0.474970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055420in}{3.483596in}}%
\pgfpathlineto{\pgfqpoint{7.097087in}{3.483596in}}%
\pgfpathmoveto{\pgfqpoint{7.076253in}{3.462763in}}%
\pgfpathlineto{\pgfqpoint{7.076253in}{3.504429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055673in}{3.483144in}}%
\pgfpathlineto{\pgfqpoint{7.097339in}{3.483144in}}%
\pgfpathmoveto{\pgfqpoint{7.076506in}{3.462311in}}%
\pgfpathlineto{\pgfqpoint{7.076506in}{3.503977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055766in}{3.483308in}}%
\pgfpathlineto{\pgfqpoint{7.097432in}{3.483308in}}%
\pgfpathmoveto{\pgfqpoint{7.076599in}{3.462475in}}%
\pgfpathlineto{\pgfqpoint{7.076599in}{3.504142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055088in}{3.483288in}}%
\pgfpathlineto{\pgfqpoint{7.096755in}{3.483288in}}%
\pgfpathmoveto{\pgfqpoint{7.075921in}{3.462455in}}%
\pgfpathlineto{\pgfqpoint{7.075921in}{3.504121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055314in}{3.483391in}}%
\pgfpathlineto{\pgfqpoint{7.096980in}{3.483391in}}%
\pgfpathmoveto{\pgfqpoint{7.076147in}{3.462557in}}%
\pgfpathlineto{\pgfqpoint{7.076147in}{3.504224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054663in}{3.483863in}}%
\pgfpathlineto{\pgfqpoint{7.096329in}{3.483863in}}%
\pgfpathmoveto{\pgfqpoint{7.075496in}{3.463029in}}%
\pgfpathlineto{\pgfqpoint{7.075496in}{3.504696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054623in}{3.484130in}}%
\pgfpathlineto{\pgfqpoint{7.096290in}{3.484130in}}%
\pgfpathmoveto{\pgfqpoint{7.075456in}{3.463296in}}%
\pgfpathlineto{\pgfqpoint{7.075456in}{3.504963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054450in}{3.483298in}}%
\pgfpathlineto{\pgfqpoint{7.096117in}{3.483298in}}%
\pgfpathmoveto{\pgfqpoint{7.075284in}{3.462465in}}%
\pgfpathlineto{\pgfqpoint{7.075284in}{3.504131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053799in}{3.482836in}}%
\pgfpathlineto{\pgfqpoint{7.095466in}{3.482836in}}%
\pgfpathmoveto{\pgfqpoint{7.074633in}{3.462003in}}%
\pgfpathlineto{\pgfqpoint{7.074633in}{3.503669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053879in}{3.482877in}}%
\pgfpathlineto{\pgfqpoint{7.095546in}{3.482877in}}%
\pgfpathmoveto{\pgfqpoint{7.074712in}{3.462044in}}%
\pgfpathlineto{\pgfqpoint{7.074712in}{3.503711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053666in}{3.483288in}}%
\pgfpathlineto{\pgfqpoint{7.095333in}{3.483288in}}%
\pgfpathmoveto{\pgfqpoint{7.074500in}{3.462455in}}%
\pgfpathlineto{\pgfqpoint{7.074500in}{3.504121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053148in}{3.482323in}}%
\pgfpathlineto{\pgfqpoint{7.094815in}{3.482323in}}%
\pgfpathmoveto{\pgfqpoint{7.073982in}{3.461489in}}%
\pgfpathlineto{\pgfqpoint{7.073982in}{3.503156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054131in}{3.482179in}}%
\pgfpathlineto{\pgfqpoint{7.095798in}{3.482179in}}%
\pgfpathmoveto{\pgfqpoint{7.074965in}{3.461346in}}%
\pgfpathlineto{\pgfqpoint{7.074965in}{3.503012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055075in}{3.482046in}}%
\pgfpathlineto{\pgfqpoint{7.096741in}{3.482046in}}%
\pgfpathmoveto{\pgfqpoint{7.075908in}{3.461212in}}%
\pgfpathlineto{\pgfqpoint{7.075908in}{3.502879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055792in}{3.482251in}}%
\pgfpathlineto{\pgfqpoint{7.097459in}{3.482251in}}%
\pgfpathmoveto{\pgfqpoint{7.076625in}{3.461418in}}%
\pgfpathlineto{\pgfqpoint{7.076625in}{3.503084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056576in}{3.481912in}}%
\pgfpathlineto{\pgfqpoint{7.098243in}{3.481912in}}%
\pgfpathmoveto{\pgfqpoint{7.077409in}{3.461079in}}%
\pgfpathlineto{\pgfqpoint{7.077409in}{3.502745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058144in}{3.481081in}}%
\pgfpathlineto{\pgfqpoint{7.099810in}{3.481081in}}%
\pgfpathmoveto{\pgfqpoint{7.078977in}{3.460247in}}%
\pgfpathlineto{\pgfqpoint{7.078977in}{3.501914in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059725in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{7.101391in}{3.480321in}}%
\pgfpathmoveto{\pgfqpoint{7.080558in}{3.459487in}}%
\pgfpathlineto{\pgfqpoint{7.080558in}{3.501154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947937,0.949318,0.491426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059632in}{3.479068in}}%
\pgfpathlineto{\pgfqpoint{7.101298in}{3.479068in}}%
\pgfpathmoveto{\pgfqpoint{7.080465in}{3.458235in}}%
\pgfpathlineto{\pgfqpoint{7.080465in}{3.499902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060150in}{3.477980in}}%
\pgfpathlineto{\pgfqpoint{7.101816in}{3.477980in}}%
\pgfpathmoveto{\pgfqpoint{7.080983in}{3.457147in}}%
\pgfpathlineto{\pgfqpoint{7.080983in}{3.498813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059951in}{3.477785in}}%
\pgfpathlineto{\pgfqpoint{7.101617in}{3.477785in}}%
\pgfpathmoveto{\pgfqpoint{7.080784in}{3.456952in}}%
\pgfpathlineto{\pgfqpoint{7.080784in}{3.498618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059698in}{3.477857in}}%
\pgfpathlineto{\pgfqpoint{7.101365in}{3.477857in}}%
\pgfpathmoveto{\pgfqpoint{7.080531in}{3.457023in}}%
\pgfpathlineto{\pgfqpoint{7.080531in}{3.498690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061239in}{3.476840in}}%
\pgfpathlineto{\pgfqpoint{7.102906in}{3.476840in}}%
\pgfpathmoveto{\pgfqpoint{7.082073in}{3.456007in}}%
\pgfpathlineto{\pgfqpoint{7.082073in}{3.497674in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061093in}{3.476532in}}%
\pgfpathlineto{\pgfqpoint{7.102760in}{3.476532in}}%
\pgfpathmoveto{\pgfqpoint{7.081926in}{3.455699in}}%
\pgfpathlineto{\pgfqpoint{7.081926in}{3.497366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061452in}{3.475516in}}%
\pgfpathlineto{\pgfqpoint{7.103118in}{3.475516in}}%
\pgfpathmoveto{\pgfqpoint{7.082285in}{3.454683in}}%
\pgfpathlineto{\pgfqpoint{7.082285in}{3.496349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061319in}{3.475362in}}%
\pgfpathlineto{\pgfqpoint{7.102986in}{3.475362in}}%
\pgfpathmoveto{\pgfqpoint{7.082152in}{3.454529in}}%
\pgfpathlineto{\pgfqpoint{7.082152in}{3.496195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.060987in}{3.474305in}}%
\pgfpathlineto{\pgfqpoint{7.102653in}{3.474305in}}%
\pgfpathmoveto{\pgfqpoint{7.081820in}{3.453471in}}%
\pgfpathlineto{\pgfqpoint{7.081820in}{3.495138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061279in}{3.474325in}}%
\pgfpathlineto{\pgfqpoint{7.102946in}{3.474325in}}%
\pgfpathmoveto{\pgfqpoint{7.082112in}{3.453492in}}%
\pgfpathlineto{\pgfqpoint{7.082112in}{3.495158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062395in}{3.474202in}}%
\pgfpathlineto{\pgfqpoint{7.104062in}{3.474202in}}%
\pgfpathmoveto{\pgfqpoint{7.083228in}{3.453369in}}%
\pgfpathlineto{\pgfqpoint{7.083228in}{3.495035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062342in}{3.473483in}}%
\pgfpathlineto{\pgfqpoint{7.104009in}{3.473483in}}%
\pgfpathmoveto{\pgfqpoint{7.083175in}{3.452650in}}%
\pgfpathlineto{\pgfqpoint{7.083175in}{3.494317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062966in}{3.472036in}}%
\pgfpathlineto{\pgfqpoint{7.104633in}{3.472036in}}%
\pgfpathmoveto{\pgfqpoint{7.083800in}{3.451202in}}%
\pgfpathlineto{\pgfqpoint{7.083800in}{3.492869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063631in}{3.471112in}}%
\pgfpathlineto{\pgfqpoint{7.105297in}{3.471112in}}%
\pgfpathmoveto{\pgfqpoint{7.084464in}{3.450278in}}%
\pgfpathlineto{\pgfqpoint{7.084464in}{3.491945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063259in}{3.469993in}}%
\pgfpathlineto{\pgfqpoint{7.104925in}{3.469993in}}%
\pgfpathmoveto{\pgfqpoint{7.084092in}{3.449159in}}%
\pgfpathlineto{\pgfqpoint{7.084092in}{3.490826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064202in}{3.469839in}}%
\pgfpathlineto{\pgfqpoint{7.105869in}{3.469839in}}%
\pgfpathmoveto{\pgfqpoint{7.085035in}{3.449005in}}%
\pgfpathlineto{\pgfqpoint{7.085035in}{3.490672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064162in}{3.468432in}}%
\pgfpathlineto{\pgfqpoint{7.105829in}{3.468432in}}%
\pgfpathmoveto{\pgfqpoint{7.084995in}{3.447599in}}%
\pgfpathlineto{\pgfqpoint{7.084995in}{3.489265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064654in}{3.467888in}}%
\pgfpathlineto{\pgfqpoint{7.106320in}{3.467888in}}%
\pgfpathmoveto{\pgfqpoint{7.085487in}{3.447055in}}%
\pgfpathlineto{\pgfqpoint{7.085487in}{3.488721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064707in}{3.467529in}}%
\pgfpathlineto{\pgfqpoint{7.106373in}{3.467529in}}%
\pgfpathmoveto{\pgfqpoint{7.085540in}{3.446695in}}%
\pgfpathlineto{\pgfqpoint{7.085540in}{3.488362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949545,0.955063,0.507860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064574in}{3.467159in}}%
\pgfpathlineto{\pgfqpoint{7.106241in}{3.467159in}}%
\pgfpathmoveto{\pgfqpoint{7.085407in}{3.446326in}}%
\pgfpathlineto{\pgfqpoint{7.085407in}{3.487992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065092in}{3.465670in}}%
\pgfpathlineto{\pgfqpoint{7.106759in}{3.465670in}}%
\pgfpathmoveto{\pgfqpoint{7.085925in}{3.444837in}}%
\pgfpathlineto{\pgfqpoint{7.085925in}{3.486504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065305in}{3.465044in}}%
\pgfpathlineto{\pgfqpoint{7.106971in}{3.465044in}}%
\pgfpathmoveto{\pgfqpoint{7.086138in}{3.444211in}}%
\pgfpathlineto{\pgfqpoint{7.086138in}{3.485877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064999in}{3.465424in}}%
\pgfpathlineto{\pgfqpoint{7.106666in}{3.465424in}}%
\pgfpathmoveto{\pgfqpoint{7.085832in}{3.444591in}}%
\pgfpathlineto{\pgfqpoint{7.085832in}{3.486257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064534in}{3.465311in}}%
\pgfpathlineto{\pgfqpoint{7.106201in}{3.465311in}}%
\pgfpathmoveto{\pgfqpoint{7.085367in}{3.444478in}}%
\pgfpathlineto{\pgfqpoint{7.085367in}{3.486144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064880in}{3.463750in}}%
\pgfpathlineto{\pgfqpoint{7.106546in}{3.463750in}}%
\pgfpathmoveto{\pgfqpoint{7.085713in}{3.442917in}}%
\pgfpathlineto{\pgfqpoint{7.085713in}{3.484584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064893in}{3.462847in}}%
\pgfpathlineto{\pgfqpoint{7.106559in}{3.462847in}}%
\pgfpathmoveto{\pgfqpoint{7.085726in}{3.442014in}}%
\pgfpathlineto{\pgfqpoint{7.085726in}{3.483680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064919in}{3.461492in}}%
\pgfpathlineto{\pgfqpoint{7.106586in}{3.461492in}}%
\pgfpathmoveto{\pgfqpoint{7.085753in}{3.440658in}}%
\pgfpathlineto{\pgfqpoint{7.085753in}{3.482325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064826in}{3.460024in}}%
\pgfpathlineto{\pgfqpoint{7.106493in}{3.460024in}}%
\pgfpathmoveto{\pgfqpoint{7.085660in}{3.439190in}}%
\pgfpathlineto{\pgfqpoint{7.085660in}{3.480857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064587in}{3.459110in}}%
\pgfpathlineto{\pgfqpoint{7.106254in}{3.459110in}}%
\pgfpathmoveto{\pgfqpoint{7.085421in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{7.085421in}{3.479943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064667in}{3.458001in}}%
\pgfpathlineto{\pgfqpoint{7.106334in}{3.458001in}}%
\pgfpathmoveto{\pgfqpoint{7.085500in}{3.437168in}}%
\pgfpathlineto{\pgfqpoint{7.085500in}{3.478834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064481in}{3.457118in}}%
\pgfpathlineto{\pgfqpoint{7.106148in}{3.457118in}}%
\pgfpathmoveto{\pgfqpoint{7.085314in}{3.436285in}}%
\pgfpathlineto{\pgfqpoint{7.085314in}{3.477951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064521in}{3.456061in}}%
\pgfpathlineto{\pgfqpoint{7.106187in}{3.456061in}}%
\pgfpathmoveto{\pgfqpoint{7.085354in}{3.435227in}}%
\pgfpathlineto{\pgfqpoint{7.085354in}{3.476894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064601in}{3.456399in}}%
\pgfpathlineto{\pgfqpoint{7.106267in}{3.456399in}}%
\pgfpathmoveto{\pgfqpoint{7.085434in}{3.435566in}}%
\pgfpathlineto{\pgfqpoint{7.085434in}{3.477233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064933in}{3.455629in}}%
\pgfpathlineto{\pgfqpoint{7.106599in}{3.455629in}}%
\pgfpathmoveto{\pgfqpoint{7.085766in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{7.085766in}{3.476463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063352in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{7.105018in}{3.455537in}}%
\pgfpathmoveto{\pgfqpoint{7.084185in}{3.434704in}}%
\pgfpathlineto{\pgfqpoint{7.084185in}{3.476370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064348in}{3.455845in}}%
\pgfpathlineto{\pgfqpoint{7.106015in}{3.455845in}}%
\pgfpathmoveto{\pgfqpoint{7.085181in}{3.435012in}}%
\pgfpathlineto{\pgfqpoint{7.085181in}{3.476678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064454in}{3.454952in}}%
\pgfpathlineto{\pgfqpoint{7.106121in}{3.454952in}}%
\pgfpathmoveto{\pgfqpoint{7.085288in}{3.434119in}}%
\pgfpathlineto{\pgfqpoint{7.085288in}{3.475785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.951740,0.960587,0.524203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064109in}{3.454264in}}%
\pgfpathlineto{\pgfqpoint{7.105776in}{3.454264in}}%
\pgfpathmoveto{\pgfqpoint{7.084942in}{3.433431in}}%
\pgfpathlineto{\pgfqpoint{7.084942in}{3.475097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063524in}{3.454644in}}%
\pgfpathlineto{\pgfqpoint{7.105191in}{3.454644in}}%
\pgfpathmoveto{\pgfqpoint{7.084358in}{3.433811in}}%
\pgfpathlineto{\pgfqpoint{7.084358in}{3.475477in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063870in}{3.454931in}}%
\pgfpathlineto{\pgfqpoint{7.105536in}{3.454931in}}%
\pgfpathmoveto{\pgfqpoint{7.084703in}{3.434098in}}%
\pgfpathlineto{\pgfqpoint{7.084703in}{3.475765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062183in}{3.454172in}}%
\pgfpathlineto{\pgfqpoint{7.103849in}{3.454172in}}%
\pgfpathmoveto{\pgfqpoint{7.083016in}{3.433338in}}%
\pgfpathlineto{\pgfqpoint{7.083016in}{3.475005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062408in}{3.453607in}}%
\pgfpathlineto{\pgfqpoint{7.104075in}{3.453607in}}%
\pgfpathmoveto{\pgfqpoint{7.083242in}{3.432774in}}%
\pgfpathlineto{\pgfqpoint{7.083242in}{3.474440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062674in}{3.453022in}}%
\pgfpathlineto{\pgfqpoint{7.104341in}{3.453022in}}%
\pgfpathmoveto{\pgfqpoint{7.083507in}{3.432188in}}%
\pgfpathlineto{\pgfqpoint{7.083507in}{3.473855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062873in}{3.452508in}}%
\pgfpathlineto{\pgfqpoint{7.104540in}{3.452508in}}%
\pgfpathmoveto{\pgfqpoint{7.083707in}{3.431675in}}%
\pgfpathlineto{\pgfqpoint{7.083707in}{3.473342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064016in}{3.451769in}}%
\pgfpathlineto{\pgfqpoint{7.105683in}{3.451769in}}%
\pgfpathmoveto{\pgfqpoint{7.084849in}{3.430936in}}%
\pgfpathlineto{\pgfqpoint{7.084849in}{3.472603in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064880in}{3.451071in}}%
\pgfpathlineto{\pgfqpoint{7.106546in}{3.451071in}}%
\pgfpathmoveto{\pgfqpoint{7.085713in}{3.430238in}}%
\pgfpathlineto{\pgfqpoint{7.085713in}{3.471904in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064840in}{3.450373in}}%
\pgfpathlineto{\pgfqpoint{7.106506in}{3.450373in}}%
\pgfpathmoveto{\pgfqpoint{7.085673in}{3.429540in}}%
\pgfpathlineto{\pgfqpoint{7.085673in}{3.471206in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065119in}{3.449942in}}%
\pgfpathlineto{\pgfqpoint{7.106785in}{3.449942in}}%
\pgfpathmoveto{\pgfqpoint{7.085952in}{3.429108in}}%
\pgfpathlineto{\pgfqpoint{7.085952in}{3.470775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065650in}{3.449387in}}%
\pgfpathlineto{\pgfqpoint{7.107317in}{3.449387in}}%
\pgfpathmoveto{\pgfqpoint{7.086483in}{3.428554in}}%
\pgfpathlineto{\pgfqpoint{7.086483in}{3.470221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065570in}{3.449110in}}%
\pgfpathlineto{\pgfqpoint{7.107237in}{3.449110in}}%
\pgfpathmoveto{\pgfqpoint{7.086404in}{3.428277in}}%
\pgfpathlineto{\pgfqpoint{7.086404in}{3.469943in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065079in}{3.449131in}}%
\pgfpathlineto{\pgfqpoint{7.106745in}{3.449131in}}%
\pgfpathmoveto{\pgfqpoint{7.085912in}{3.428297in}}%
\pgfpathlineto{\pgfqpoint{7.085912in}{3.469964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065252in}{3.449090in}}%
\pgfpathlineto{\pgfqpoint{7.106918in}{3.449090in}}%
\pgfpathmoveto{\pgfqpoint{7.086085in}{3.428256in}}%
\pgfpathlineto{\pgfqpoint{7.086085in}{3.469923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065570in}{3.449675in}}%
\pgfpathlineto{\pgfqpoint{7.107237in}{3.449675in}}%
\pgfpathmoveto{\pgfqpoint{7.086404in}{3.428841in}}%
\pgfpathlineto{\pgfqpoint{7.086404in}{3.470508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064601in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{7.106267in}{3.449993in}}%
\pgfpathmoveto{\pgfqpoint{7.085434in}{3.429160in}}%
\pgfpathlineto{\pgfqpoint{7.085434in}{3.470826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063684in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{7.105350in}{3.449428in}}%
\pgfpathmoveto{\pgfqpoint{7.084517in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{7.084517in}{3.470262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063179in}{3.449295in}}%
\pgfpathlineto{\pgfqpoint{7.104846in}{3.449295in}}%
\pgfpathmoveto{\pgfqpoint{7.084012in}{3.428462in}}%
\pgfpathlineto{\pgfqpoint{7.084012in}{3.470128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954529,0.965896,0.540361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063817in}{3.449028in}}%
\pgfpathlineto{\pgfqpoint{7.105483in}{3.449028in}}%
\pgfpathmoveto{\pgfqpoint{7.084650in}{3.428195in}}%
\pgfpathlineto{\pgfqpoint{7.084650in}{3.469861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064361in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{7.106028in}{3.449049in}}%
\pgfpathmoveto{\pgfqpoint{7.085195in}{3.428215in}}%
\pgfpathlineto{\pgfqpoint{7.085195in}{3.469882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064282in}{3.447950in}}%
\pgfpathlineto{\pgfqpoint{7.105948in}{3.447950in}}%
\pgfpathmoveto{\pgfqpoint{7.085115in}{3.427117in}}%
\pgfpathlineto{\pgfqpoint{7.085115in}{3.468783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064614in}{3.447580in}}%
\pgfpathlineto{\pgfqpoint{7.106280in}{3.447580in}}%
\pgfpathmoveto{\pgfqpoint{7.085447in}{3.426747in}}%
\pgfpathlineto{\pgfqpoint{7.085447in}{3.468414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064268in}{3.447704in}}%
\pgfpathlineto{\pgfqpoint{7.105935in}{3.447704in}}%
\pgfpathmoveto{\pgfqpoint{7.085102in}{3.426870in}}%
\pgfpathlineto{\pgfqpoint{7.085102in}{3.468537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064242in}{3.447149in}}%
\pgfpathlineto{\pgfqpoint{7.105908in}{3.447149in}}%
\pgfpathmoveto{\pgfqpoint{7.085075in}{3.426316in}}%
\pgfpathlineto{\pgfqpoint{7.085075in}{3.467983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064295in}{3.446431in}}%
\pgfpathlineto{\pgfqpoint{7.105962in}{3.446431in}}%
\pgfpathmoveto{\pgfqpoint{7.085128in}{3.425597in}}%
\pgfpathlineto{\pgfqpoint{7.085128in}{3.467264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063737in}{3.446718in}}%
\pgfpathlineto{\pgfqpoint{7.105404in}{3.446718in}}%
\pgfpathmoveto{\pgfqpoint{7.084570in}{3.425885in}}%
\pgfpathlineto{\pgfqpoint{7.084570in}{3.467551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064481in}{3.446287in}}%
\pgfpathlineto{\pgfqpoint{7.106148in}{3.446287in}}%
\pgfpathmoveto{\pgfqpoint{7.085314in}{3.425453in}}%
\pgfpathlineto{\pgfqpoint{7.085314in}{3.467120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064587in}{3.447036in}}%
\pgfpathlineto{\pgfqpoint{7.106254in}{3.447036in}}%
\pgfpathmoveto{\pgfqpoint{7.085421in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{7.085421in}{3.467870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064720in}{3.447108in}}%
\pgfpathlineto{\pgfqpoint{7.106387in}{3.447108in}}%
\pgfpathmoveto{\pgfqpoint{7.085553in}{3.426275in}}%
\pgfpathlineto{\pgfqpoint{7.085553in}{3.467941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064627in}{3.446862in}}%
\pgfpathlineto{\pgfqpoint{7.106294in}{3.446862in}}%
\pgfpathmoveto{\pgfqpoint{7.085460in}{3.426028in}}%
\pgfpathlineto{\pgfqpoint{7.085460in}{3.467695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064747in}{3.446872in}}%
\pgfpathlineto{\pgfqpoint{7.106413in}{3.446872in}}%
\pgfpathmoveto{\pgfqpoint{7.085580in}{3.426039in}}%
\pgfpathlineto{\pgfqpoint{7.085580in}{3.467705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064614in}{3.447047in}}%
\pgfpathlineto{\pgfqpoint{7.106280in}{3.447047in}}%
\pgfpathmoveto{\pgfqpoint{7.085447in}{3.426213in}}%
\pgfpathlineto{\pgfqpoint{7.085447in}{3.467880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065012in}{3.446164in}}%
\pgfpathlineto{\pgfqpoint{7.106679in}{3.446164in}}%
\pgfpathmoveto{\pgfqpoint{7.085846in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{7.085846in}{3.466997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063671in}{3.446184in}}%
\pgfpathlineto{\pgfqpoint{7.105337in}{3.446184in}}%
\pgfpathmoveto{\pgfqpoint{7.084504in}{3.425351in}}%
\pgfpathlineto{\pgfqpoint{7.084504in}{3.467017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.063378in}{3.445619in}}%
\pgfpathlineto{\pgfqpoint{7.105045in}{3.445619in}}%
\pgfpathmoveto{\pgfqpoint{7.084212in}{3.424786in}}%
\pgfpathlineto{\pgfqpoint{7.084212in}{3.466453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062382in}{3.445753in}}%
\pgfpathlineto{\pgfqpoint{7.104048in}{3.445753in}}%
\pgfpathmoveto{\pgfqpoint{7.083215in}{3.424920in}}%
\pgfpathlineto{\pgfqpoint{7.083215in}{3.466586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.957896,0.971003,0.556275}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082124in}{3.448012in}}%
\pgfpathlineto{\pgfqpoint{7.123791in}{3.448012in}}%
\pgfpathmoveto{\pgfqpoint{7.102958in}{3.427178in}}%
\pgfpathlineto{\pgfqpoint{7.102958in}{3.468845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081872in}{3.448227in}}%
\pgfpathlineto{\pgfqpoint{7.123539in}{3.448227in}}%
\pgfpathmoveto{\pgfqpoint{7.102705in}{3.427394in}}%
\pgfpathlineto{\pgfqpoint{7.102705in}{3.469061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081367in}{3.448258in}}%
\pgfpathlineto{\pgfqpoint{7.123034in}{3.448258in}}%
\pgfpathmoveto{\pgfqpoint{7.102200in}{3.427425in}}%
\pgfpathlineto{\pgfqpoint{7.102200in}{3.469091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081580in}{3.448279in}}%
\pgfpathlineto{\pgfqpoint{7.123246in}{3.448279in}}%
\pgfpathmoveto{\pgfqpoint{7.102413in}{3.427445in}}%
\pgfpathlineto{\pgfqpoint{7.102413in}{3.469112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081447in}{3.448977in}}%
\pgfpathlineto{\pgfqpoint{7.123113in}{3.448977in}}%
\pgfpathmoveto{\pgfqpoint{7.102280in}{3.428143in}}%
\pgfpathlineto{\pgfqpoint{7.102280in}{3.469810in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081301in}{3.448946in}}%
\pgfpathlineto{\pgfqpoint{7.122967in}{3.448946in}}%
\pgfpathmoveto{\pgfqpoint{7.102134in}{3.428113in}}%
\pgfpathlineto{\pgfqpoint{7.102134in}{3.469779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081606in}{3.448094in}}%
\pgfpathlineto{\pgfqpoint{7.123273in}{3.448094in}}%
\pgfpathmoveto{\pgfqpoint{7.102440in}{3.427260in}}%
\pgfpathlineto{\pgfqpoint{7.102440in}{3.468927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081287in}{3.447981in}}%
\pgfpathlineto{\pgfqpoint{7.122954in}{3.447981in}}%
\pgfpathmoveto{\pgfqpoint{7.102121in}{3.427147in}}%
\pgfpathlineto{\pgfqpoint{7.102121in}{3.468814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082403in}{3.447940in}}%
\pgfpathlineto{\pgfqpoint{7.124070in}{3.447940in}}%
\pgfpathmoveto{\pgfqpoint{7.103237in}{3.427106in}}%
\pgfpathlineto{\pgfqpoint{7.103237in}{3.468773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082350in}{3.448782in}}%
\pgfpathlineto{\pgfqpoint{7.124017in}{3.448782in}}%
\pgfpathmoveto{\pgfqpoint{7.103184in}{3.427948in}}%
\pgfpathlineto{\pgfqpoint{7.103184in}{3.469615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082616in}{3.448771in}}%
\pgfpathlineto{\pgfqpoint{7.124283in}{3.448771in}}%
\pgfpathmoveto{\pgfqpoint{7.103449in}{3.427938in}}%
\pgfpathlineto{\pgfqpoint{7.103449in}{3.469605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082510in}{3.447991in}}%
\pgfpathlineto{\pgfqpoint{7.124176in}{3.447991in}}%
\pgfpathmoveto{\pgfqpoint{7.103343in}{3.427158in}}%
\pgfpathlineto{\pgfqpoint{7.103343in}{3.468824in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082629in}{3.448330in}}%
\pgfpathlineto{\pgfqpoint{7.124296in}{3.448330in}}%
\pgfpathmoveto{\pgfqpoint{7.103463in}{3.427497in}}%
\pgfpathlineto{\pgfqpoint{7.103463in}{3.469163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083453in}{3.448042in}}%
\pgfpathlineto{\pgfqpoint{7.125120in}{3.448042in}}%
\pgfpathmoveto{\pgfqpoint{7.104286in}{3.427209in}}%
\pgfpathlineto{\pgfqpoint{7.104286in}{3.468876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083187in}{3.448001in}}%
\pgfpathlineto{\pgfqpoint{7.124854in}{3.448001in}}%
\pgfpathmoveto{\pgfqpoint{7.104021in}{3.427168in}}%
\pgfpathlineto{\pgfqpoint{7.104021in}{3.468835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083121in}{3.449141in}}%
\pgfpathlineto{\pgfqpoint{7.124787in}{3.449141in}}%
\pgfpathmoveto{\pgfqpoint{7.103954in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{7.103954in}{3.469974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083147in}{3.449695in}}%
\pgfpathlineto{\pgfqpoint{7.124814in}{3.449695in}}%
\pgfpathmoveto{\pgfqpoint{7.103981in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{7.103981in}{3.470529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083453in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{7.125120in}{3.449315in}}%
\pgfpathmoveto{\pgfqpoint{7.104286in}{3.428482in}}%
\pgfpathlineto{\pgfqpoint{7.104286in}{3.470149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084170in}{3.449141in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{3.449141in}}%
\pgfpathmoveto{\pgfqpoint{7.105004in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{7.105004in}{3.469974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.961812,0.975924,0.571925}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084848in}{3.450065in}}%
\pgfpathlineto{\pgfqpoint{7.126515in}{3.450065in}}%
\pgfpathmoveto{\pgfqpoint{7.105681in}{3.429232in}}%
\pgfpathlineto{\pgfqpoint{7.105681in}{3.470898in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083945in}{3.450404in}}%
\pgfpathlineto{\pgfqpoint{7.125611in}{3.450404in}}%
\pgfpathmoveto{\pgfqpoint{7.104778in}{3.429570in}}%
\pgfpathlineto{\pgfqpoint{7.104778in}{3.471237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083400in}{3.449726in}}%
\pgfpathlineto{\pgfqpoint{7.125066in}{3.449726in}}%
\pgfpathmoveto{\pgfqpoint{7.104233in}{3.428893in}}%
\pgfpathlineto{\pgfqpoint{7.104233in}{3.470559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083812in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{7.125478in}{3.449973in}}%
\pgfpathmoveto{\pgfqpoint{7.104645in}{3.429139in}}%
\pgfpathlineto{\pgfqpoint{7.104645in}{3.470806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083838in}{3.450188in}}%
\pgfpathlineto{\pgfqpoint{7.125505in}{3.450188in}}%
\pgfpathmoveto{\pgfqpoint{7.104672in}{3.429355in}}%
\pgfpathlineto{\pgfqpoint{7.104672in}{3.471021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083546in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{7.125213in}{3.449931in}}%
\pgfpathmoveto{\pgfqpoint{7.104379in}{3.429098in}}%
\pgfpathlineto{\pgfqpoint{7.104379in}{3.470765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084144in}{3.449695in}}%
\pgfpathlineto{\pgfqpoint{7.125810in}{3.449695in}}%
\pgfpathmoveto{\pgfqpoint{7.104977in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{7.104977in}{3.470529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083028in}{3.449706in}}%
\pgfpathlineto{\pgfqpoint{7.124694in}{3.449706in}}%
\pgfpathmoveto{\pgfqpoint{7.103861in}{3.428872in}}%
\pgfpathlineto{\pgfqpoint{7.103861in}{3.470539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082310in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{7.123977in}{3.449983in}}%
\pgfpathmoveto{\pgfqpoint{7.103144in}{3.429149in}}%
\pgfpathlineto{\pgfqpoint{7.103144in}{3.470816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082882in}{3.449490in}}%
\pgfpathlineto{\pgfqpoint{7.124548in}{3.449490in}}%
\pgfpathmoveto{\pgfqpoint{7.103715in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{7.103715in}{3.470323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082935in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{7.124601in}{3.449665in}}%
\pgfpathmoveto{\pgfqpoint{7.103768in}{3.428831in}}%
\pgfpathlineto{\pgfqpoint{7.103768in}{3.470498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083068in}{3.449500in}}%
\pgfpathlineto{\pgfqpoint{7.124734in}{3.449500in}}%
\pgfpathmoveto{\pgfqpoint{7.103901in}{3.428667in}}%
\pgfpathlineto{\pgfqpoint{7.103901in}{3.470334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083519in}{3.450014in}}%
\pgfpathlineto{\pgfqpoint{7.125186in}{3.450014in}}%
\pgfpathmoveto{\pgfqpoint{7.104353in}{3.429180in}}%
\pgfpathlineto{\pgfqpoint{7.104353in}{3.470847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082775in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{7.124442in}{3.449521in}}%
\pgfpathmoveto{\pgfqpoint{7.103609in}{3.428687in}}%
\pgfpathlineto{\pgfqpoint{7.103609in}{3.470354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083493in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{7.125159in}{3.449469in}}%
\pgfpathmoveto{\pgfqpoint{7.104326in}{3.428636in}}%
\pgfpathlineto{\pgfqpoint{7.104326in}{3.470303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084144in}{3.449767in}}%
\pgfpathlineto{\pgfqpoint{7.125810in}{3.449767in}}%
\pgfpathmoveto{\pgfqpoint{7.104977in}{3.428934in}}%
\pgfpathlineto{\pgfqpoint{7.104977in}{3.470601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.084038in}{3.449901in}}%
\pgfpathlineto{\pgfqpoint{7.125704in}{3.449901in}}%
\pgfpathmoveto{\pgfqpoint{7.104871in}{3.429067in}}%
\pgfpathlineto{\pgfqpoint{7.104871in}{3.470734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082682in}{3.450691in}}%
\pgfpathlineto{\pgfqpoint{7.124349in}{3.450691in}}%
\pgfpathmoveto{\pgfqpoint{7.103516in}{3.429858in}}%
\pgfpathlineto{\pgfqpoint{7.103516in}{3.471525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.966249,0.980678,0.587206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083001in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{7.124668in}{3.450127in}}%
\pgfpathmoveto{\pgfqpoint{7.103835in}{3.429293in}}%
\pgfpathlineto{\pgfqpoint{7.103835in}{3.470960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082815in}{3.449921in}}%
\pgfpathlineto{\pgfqpoint{7.124482in}{3.449921in}}%
\pgfpathmoveto{\pgfqpoint{7.103649in}{3.429088in}}%
\pgfpathlineto{\pgfqpoint{7.103649in}{3.470755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081341in}{3.448638in}}%
\pgfpathlineto{\pgfqpoint{7.123007in}{3.448638in}}%
\pgfpathmoveto{\pgfqpoint{7.102174in}{3.427805in}}%
\pgfpathlineto{\pgfqpoint{7.102174in}{3.469471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081380in}{3.448525in}}%
\pgfpathlineto{\pgfqpoint{7.123047in}{3.448525in}}%
\pgfpathmoveto{\pgfqpoint{7.102214in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{7.102214in}{3.469358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080690in}{3.448453in}}%
\pgfpathlineto{\pgfqpoint{7.122356in}{3.448453in}}%
\pgfpathmoveto{\pgfqpoint{7.101523in}{3.427620in}}%
\pgfpathlineto{\pgfqpoint{7.101523in}{3.469286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081248in}{3.448217in}}%
\pgfpathlineto{\pgfqpoint{7.122914in}{3.448217in}}%
\pgfpathmoveto{\pgfqpoint{7.102081in}{3.427384in}}%
\pgfpathlineto{\pgfqpoint{7.102081in}{3.469050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080915in}{3.448289in}}%
\pgfpathlineto{\pgfqpoint{7.122582in}{3.448289in}}%
\pgfpathmoveto{\pgfqpoint{7.101749in}{3.427455in}}%
\pgfpathlineto{\pgfqpoint{7.101749in}{3.469122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080517in}{3.448094in}}%
\pgfpathlineto{\pgfqpoint{7.122183in}{3.448094in}}%
\pgfpathmoveto{\pgfqpoint{7.101350in}{3.427260in}}%
\pgfpathlineto{\pgfqpoint{7.101350in}{3.468927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077156in}{3.447837in}}%
\pgfpathlineto{\pgfqpoint{7.118822in}{3.447837in}}%
\pgfpathmoveto{\pgfqpoint{7.097989in}{3.427004in}}%
\pgfpathlineto{\pgfqpoint{7.097989in}{3.468670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075641in}{3.447981in}}%
\pgfpathlineto{\pgfqpoint{7.117308in}{3.447981in}}%
\pgfpathmoveto{\pgfqpoint{7.096474in}{3.427147in}}%
\pgfpathlineto{\pgfqpoint{7.096474in}{3.468814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075628in}{3.447067in}}%
\pgfpathlineto{\pgfqpoint{7.117294in}{3.447067in}}%
\pgfpathmoveto{\pgfqpoint{7.096461in}{3.426234in}}%
\pgfpathlineto{\pgfqpoint{7.096461in}{3.467900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075535in}{3.445507in}}%
\pgfpathlineto{\pgfqpoint{7.117201in}{3.445507in}}%
\pgfpathmoveto{\pgfqpoint{7.096368in}{3.424673in}}%
\pgfpathlineto{\pgfqpoint{7.096368in}{3.466340in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077076in}{3.445209in}}%
\pgfpathlineto{\pgfqpoint{7.118742in}{3.445209in}}%
\pgfpathmoveto{\pgfqpoint{7.097909in}{3.424375in}}%
\pgfpathlineto{\pgfqpoint{7.097909in}{3.466042in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077368in}{3.445147in}}%
\pgfpathlineto{\pgfqpoint{7.119035in}{3.445147in}}%
\pgfpathmoveto{\pgfqpoint{7.098201in}{3.424314in}}%
\pgfpathlineto{\pgfqpoint{7.098201in}{3.465981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076186in}{3.445527in}}%
\pgfpathlineto{\pgfqpoint{7.117852in}{3.445527in}}%
\pgfpathmoveto{\pgfqpoint{7.097019in}{3.424694in}}%
\pgfpathlineto{\pgfqpoint{7.097019in}{3.466360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077169in}{3.445681in}}%
\pgfpathlineto{\pgfqpoint{7.118835in}{3.445681in}}%
\pgfpathmoveto{\pgfqpoint{7.098002in}{3.424848in}}%
\pgfpathlineto{\pgfqpoint{7.098002in}{3.466514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077634in}{3.446369in}}%
\pgfpathlineto{\pgfqpoint{7.119300in}{3.446369in}}%
\pgfpathmoveto{\pgfqpoint{7.098467in}{3.425536in}}%
\pgfpathlineto{\pgfqpoint{7.098467in}{3.467202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076558in}{3.446903in}}%
\pgfpathlineto{\pgfqpoint{7.118224in}{3.446903in}}%
\pgfpathmoveto{\pgfqpoint{7.097391in}{3.426069in}}%
\pgfpathlineto{\pgfqpoint{7.097391in}{3.467736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077102in}{3.447324in}}%
\pgfpathlineto{\pgfqpoint{7.118769in}{3.447324in}}%
\pgfpathmoveto{\pgfqpoint{7.097936in}{3.426490in}}%
\pgfpathlineto{\pgfqpoint{7.097936in}{3.468157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.971162,0.985282,0.602154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076531in}{3.448895in}}%
\pgfpathlineto{\pgfqpoint{7.118198in}{3.448895in}}%
\pgfpathmoveto{\pgfqpoint{7.097364in}{3.428061in}}%
\pgfpathlineto{\pgfqpoint{7.097364in}{3.469728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076066in}{3.448699in}}%
\pgfpathlineto{\pgfqpoint{7.117733in}{3.448699in}}%
\pgfpathmoveto{\pgfqpoint{7.096899in}{3.427866in}}%
\pgfpathlineto{\pgfqpoint{7.096899in}{3.469533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075521in}{3.448628in}}%
\pgfpathlineto{\pgfqpoint{7.117188in}{3.448628in}}%
\pgfpathmoveto{\pgfqpoint{7.096355in}{3.427794in}}%
\pgfpathlineto{\pgfqpoint{7.096355in}{3.469461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075176in}{3.448823in}}%
\pgfpathlineto{\pgfqpoint{7.116843in}{3.448823in}}%
\pgfpathmoveto{\pgfqpoint{7.096009in}{3.427989in}}%
\pgfpathlineto{\pgfqpoint{7.096009in}{3.469656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076106in}{3.448874in}}%
\pgfpathlineto{\pgfqpoint{7.117773in}{3.448874in}}%
\pgfpathmoveto{\pgfqpoint{7.096939in}{3.428041in}}%
\pgfpathlineto{\pgfqpoint{7.096939in}{3.469707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074724in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{7.116391in}{3.448587in}}%
\pgfpathmoveto{\pgfqpoint{7.095558in}{3.427753in}}%
\pgfpathlineto{\pgfqpoint{7.095558in}{3.469420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074166in}{3.448874in}}%
\pgfpathlineto{\pgfqpoint{7.115833in}{3.448874in}}%
\pgfpathmoveto{\pgfqpoint{7.095000in}{3.428041in}}%
\pgfpathlineto{\pgfqpoint{7.095000in}{3.469707in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075189in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{7.116856in}{3.448925in}}%
\pgfpathmoveto{\pgfqpoint{7.096023in}{3.428092in}}%
\pgfpathlineto{\pgfqpoint{7.096023in}{3.469759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077182in}{3.447971in}}%
\pgfpathlineto{\pgfqpoint{7.118849in}{3.447971in}}%
\pgfpathmoveto{\pgfqpoint{7.098015in}{3.427137in}}%
\pgfpathlineto{\pgfqpoint{7.098015in}{3.468804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077740in}{3.448042in}}%
\pgfpathlineto{\pgfqpoint{7.119407in}{3.448042in}}%
\pgfpathmoveto{\pgfqpoint{7.098573in}{3.427209in}}%
\pgfpathlineto{\pgfqpoint{7.098573in}{3.468876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078976in}{3.447252in}}%
\pgfpathlineto{\pgfqpoint{7.120642in}{3.447252in}}%
\pgfpathmoveto{\pgfqpoint{7.099809in}{3.426419in}}%
\pgfpathlineto{\pgfqpoint{7.099809in}{3.468085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079427in}{3.447118in}}%
\pgfpathlineto{\pgfqpoint{7.121094in}{3.447118in}}%
\pgfpathmoveto{\pgfqpoint{7.100261in}{3.426285in}}%
\pgfpathlineto{\pgfqpoint{7.100261in}{3.467952in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079148in}{3.446780in}}%
\pgfpathlineto{\pgfqpoint{7.120815in}{3.446780in}}%
\pgfpathmoveto{\pgfqpoint{7.099982in}{3.425946in}}%
\pgfpathlineto{\pgfqpoint{7.099982in}{3.467613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078843in}{3.446831in}}%
\pgfpathlineto{\pgfqpoint{7.120509in}{3.446831in}}%
\pgfpathmoveto{\pgfqpoint{7.099676in}{3.425998in}}%
\pgfpathlineto{\pgfqpoint{7.099676in}{3.467664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078856in}{3.446379in}}%
\pgfpathlineto{\pgfqpoint{7.120523in}{3.446379in}}%
\pgfpathmoveto{\pgfqpoint{7.099689in}{3.425546in}}%
\pgfpathlineto{\pgfqpoint{7.099689in}{3.467213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078790in}{3.445938in}}%
\pgfpathlineto{\pgfqpoint{7.120456in}{3.445938in}}%
\pgfpathmoveto{\pgfqpoint{7.099623in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{7.099623in}{3.466771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.079361in}{3.446389in}}%
\pgfpathlineto{\pgfqpoint{7.121028in}{3.446389in}}%
\pgfpathmoveto{\pgfqpoint{7.100194in}{3.425556in}}%
\pgfpathlineto{\pgfqpoint{7.100194in}{3.467223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078564in}{3.446667in}}%
\pgfpathlineto{\pgfqpoint{7.120230in}{3.446667in}}%
\pgfpathmoveto{\pgfqpoint{7.099397in}{3.425833in}}%
\pgfpathlineto{\pgfqpoint{7.099397in}{3.467500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976511,0.989753,0.616760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078683in}{3.446533in}}%
\pgfpathlineto{\pgfqpoint{7.120350in}{3.446533in}}%
\pgfpathmoveto{\pgfqpoint{7.099517in}{3.425700in}}%
\pgfpathlineto{\pgfqpoint{7.099517in}{3.467367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078564in}{3.445927in}}%
\pgfpathlineto{\pgfqpoint{7.120230in}{3.445927in}}%
\pgfpathmoveto{\pgfqpoint{7.099397in}{3.425094in}}%
\pgfpathlineto{\pgfqpoint{7.099397in}{3.466761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078298in}{3.445147in}}%
\pgfpathlineto{\pgfqpoint{7.119965in}{3.445147in}}%
\pgfpathmoveto{\pgfqpoint{7.099131in}{3.424314in}}%
\pgfpathlineto{\pgfqpoint{7.099131in}{3.465981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076770in}{3.444572in}}%
\pgfpathlineto{\pgfqpoint{7.118437in}{3.444572in}}%
\pgfpathmoveto{\pgfqpoint{7.097604in}{3.423739in}}%
\pgfpathlineto{\pgfqpoint{7.097604in}{3.465406in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075575in}{3.444562in}}%
\pgfpathlineto{\pgfqpoint{7.117241in}{3.444562in}}%
\pgfpathmoveto{\pgfqpoint{7.096408in}{3.423729in}}%
\pgfpathlineto{\pgfqpoint{7.096408in}{3.465395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076491in}{3.444541in}}%
\pgfpathlineto{\pgfqpoint{7.118158in}{3.444541in}}%
\pgfpathmoveto{\pgfqpoint{7.097325in}{3.423708in}}%
\pgfpathlineto{\pgfqpoint{7.097325in}{3.465375in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077368in}{3.444849in}}%
\pgfpathlineto{\pgfqpoint{7.119035in}{3.444849in}}%
\pgfpathmoveto{\pgfqpoint{7.098201in}{3.424016in}}%
\pgfpathlineto{\pgfqpoint{7.098201in}{3.465683in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077129in}{3.444685in}}%
\pgfpathlineto{\pgfqpoint{7.118796in}{3.444685in}}%
\pgfpathmoveto{\pgfqpoint{7.097962in}{3.423852in}}%
\pgfpathlineto{\pgfqpoint{7.097962in}{3.465519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077023in}{3.443648in}}%
\pgfpathlineto{\pgfqpoint{7.118689in}{3.443648in}}%
\pgfpathmoveto{\pgfqpoint{7.097856in}{3.422815in}}%
\pgfpathlineto{\pgfqpoint{7.097856in}{3.464482in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076717in}{3.443084in}}%
\pgfpathlineto{\pgfqpoint{7.118384in}{3.443084in}}%
\pgfpathmoveto{\pgfqpoint{7.097550in}{3.422250in}}%
\pgfpathlineto{\pgfqpoint{7.097550in}{3.463917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077302in}{3.442909in}}%
\pgfpathlineto{\pgfqpoint{7.118968in}{3.442909in}}%
\pgfpathmoveto{\pgfqpoint{7.098135in}{3.422076in}}%
\pgfpathlineto{\pgfqpoint{7.098135in}{3.463742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075986in}{3.443576in}}%
\pgfpathlineto{\pgfqpoint{7.117653in}{3.443576in}}%
\pgfpathmoveto{\pgfqpoint{7.096820in}{3.422743in}}%
\pgfpathlineto{\pgfqpoint{7.096820in}{3.464410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075123in}{3.442960in}}%
\pgfpathlineto{\pgfqpoint{7.116789in}{3.442960in}}%
\pgfpathmoveto{\pgfqpoint{7.095956in}{3.422127in}}%
\pgfpathlineto{\pgfqpoint{7.095956in}{3.463794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074817in}{3.443546in}}%
\pgfpathlineto{\pgfqpoint{7.116484in}{3.443546in}}%
\pgfpathmoveto{\pgfqpoint{7.095651in}{3.422712in}}%
\pgfpathlineto{\pgfqpoint{7.095651in}{3.464379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074950in}{3.443669in}}%
\pgfpathlineto{\pgfqpoint{7.116617in}{3.443669in}}%
\pgfpathmoveto{\pgfqpoint{7.095783in}{3.422835in}}%
\pgfpathlineto{\pgfqpoint{7.095783in}{3.464502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074990in}{3.443854in}}%
\pgfpathlineto{\pgfqpoint{7.116657in}{3.443854in}}%
\pgfpathmoveto{\pgfqpoint{7.095823in}{3.423020in}}%
\pgfpathlineto{\pgfqpoint{7.095823in}{3.464687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074472in}{3.444192in}}%
\pgfpathlineto{\pgfqpoint{7.116138in}{3.444192in}}%
\pgfpathmoveto{\pgfqpoint{7.095305in}{3.423359in}}%
\pgfpathlineto{\pgfqpoint{7.095305in}{3.465026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073887in}{3.443463in}}%
\pgfpathlineto{\pgfqpoint{7.115554in}{3.443463in}}%
\pgfpathmoveto{\pgfqpoint{7.094721in}{3.422630in}}%
\pgfpathlineto{\pgfqpoint{7.094721in}{3.464297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073329in}{3.443689in}}%
\pgfpathlineto{\pgfqpoint{7.114996in}{3.443689in}}%
\pgfpathmoveto{\pgfqpoint{7.094163in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{7.094163in}{3.464523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.982257,0.994109,0.631017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073382in}{3.444470in}}%
\pgfpathlineto{\pgfqpoint{7.115049in}{3.444470in}}%
\pgfpathmoveto{\pgfqpoint{7.094216in}{3.423636in}}%
\pgfpathlineto{\pgfqpoint{7.094216in}{3.465303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073356in}{3.444891in}}%
\pgfpathlineto{\pgfqpoint{7.115022in}{3.444891in}}%
\pgfpathmoveto{\pgfqpoint{7.094189in}{3.424057in}}%
\pgfpathlineto{\pgfqpoint{7.094189in}{3.465724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.073648in}{3.444059in}}%
\pgfpathlineto{\pgfqpoint{7.115315in}{3.444059in}}%
\pgfpathmoveto{\pgfqpoint{7.094481in}{3.423226in}}%
\pgfpathlineto{\pgfqpoint{7.094481in}{3.464892in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074047in}{3.444552in}}%
\pgfpathlineto{\pgfqpoint{7.115713in}{3.444552in}}%
\pgfpathmoveto{\pgfqpoint{7.094880in}{3.423718in}}%
\pgfpathlineto{\pgfqpoint{7.094880in}{3.465385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075867in}{3.443813in}}%
\pgfpathlineto{\pgfqpoint{7.117533in}{3.443813in}}%
\pgfpathmoveto{\pgfqpoint{7.096700in}{3.422979in}}%
\pgfpathlineto{\pgfqpoint{7.096700in}{3.464646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075362in}{3.443782in}}%
\pgfpathlineto{\pgfqpoint{7.117029in}{3.443782in}}%
\pgfpathmoveto{\pgfqpoint{7.096195in}{3.422948in}}%
\pgfpathlineto{\pgfqpoint{7.096195in}{3.464615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075920in}{3.444018in}}%
\pgfpathlineto{\pgfqpoint{7.117587in}{3.444018in}}%
\pgfpathmoveto{\pgfqpoint{7.096753in}{3.423185in}}%
\pgfpathlineto{\pgfqpoint{7.096753in}{3.464851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076000in}{3.444654in}}%
\pgfpathlineto{\pgfqpoint{7.117666in}{3.444654in}}%
\pgfpathmoveto{\pgfqpoint{7.096833in}{3.423821in}}%
\pgfpathlineto{\pgfqpoint{7.096833in}{3.465488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075575in}{3.444151in}}%
\pgfpathlineto{\pgfqpoint{7.117241in}{3.444151in}}%
\pgfpathmoveto{\pgfqpoint{7.096408in}{3.423318in}}%
\pgfpathlineto{\pgfqpoint{7.096408in}{3.464985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075561in}{3.444090in}}%
\pgfpathlineto{\pgfqpoint{7.117228in}{3.444090in}}%
\pgfpathmoveto{\pgfqpoint{7.096395in}{3.423256in}}%
\pgfpathlineto{\pgfqpoint{7.096395in}{3.464923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075694in}{3.444603in}}%
\pgfpathlineto{\pgfqpoint{7.117361in}{3.444603in}}%
\pgfpathmoveto{\pgfqpoint{7.096527in}{3.423770in}}%
\pgfpathlineto{\pgfqpoint{7.096527in}{3.465436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076478in}{3.443114in}}%
\pgfpathlineto{\pgfqpoint{7.118145in}{3.443114in}}%
\pgfpathmoveto{\pgfqpoint{7.097311in}{3.422281in}}%
\pgfpathlineto{\pgfqpoint{7.097311in}{3.463948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077315in}{3.442991in}}%
\pgfpathlineto{\pgfqpoint{7.118982in}{3.442991in}}%
\pgfpathmoveto{\pgfqpoint{7.098148in}{3.422158in}}%
\pgfpathlineto{\pgfqpoint{7.098148in}{3.463825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077900in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{7.119566in}{3.442642in}}%
\pgfpathmoveto{\pgfqpoint{7.098733in}{3.421809in}}%
\pgfpathlineto{\pgfqpoint{7.098733in}{3.463475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.078537in}{3.442396in}}%
\pgfpathlineto{\pgfqpoint{7.120204in}{3.442396in}}%
\pgfpathmoveto{\pgfqpoint{7.099371in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{7.099371in}{3.463229in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076730in}{3.441995in}}%
\pgfpathlineto{\pgfqpoint{7.118397in}{3.441995in}}%
\pgfpathmoveto{\pgfqpoint{7.097564in}{3.421162in}}%
\pgfpathlineto{\pgfqpoint{7.097564in}{3.462829in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076704in}{3.441410in}}%
\pgfpathlineto{\pgfqpoint{7.118370in}{3.441410in}}%
\pgfpathmoveto{\pgfqpoint{7.097537in}{3.420577in}}%
\pgfpathlineto{\pgfqpoint{7.097537in}{3.462243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076279in}{3.441954in}}%
\pgfpathlineto{\pgfqpoint{7.117945in}{3.441954in}}%
\pgfpathmoveto{\pgfqpoint{7.097112in}{3.421121in}}%
\pgfpathlineto{\pgfqpoint{7.097112in}{3.462788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075933in}{3.442437in}}%
\pgfpathlineto{\pgfqpoint{7.117600in}{3.442437in}}%
\pgfpathmoveto{\pgfqpoint{7.096767in}{3.421603in}}%
\pgfpathlineto{\pgfqpoint{7.096767in}{3.463270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988362,0.998364,0.644924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075668in}{3.442016in}}%
\pgfpathlineto{\pgfqpoint{7.117334in}{3.442016in}}%
\pgfpathmoveto{\pgfqpoint{7.096501in}{3.421183in}}%
\pgfpathlineto{\pgfqpoint{7.096501in}{3.462849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828571in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{2.828571in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828571in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828571in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157143in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{4.157143in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157143in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157143in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485714in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.485714in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485714in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485714in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.814286in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{6.814286in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.814286in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.814286in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.142857in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{8.142857in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142857in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.142857in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.471429in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{9.471429in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.471429in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.471429in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.800000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.800000in,y=0.782778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.603766in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{7.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155863in, y=6.991775in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{6.013333in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{6.013333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{6.013333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=5.965108in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.986667in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.986667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.986667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=4.938441in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=3.911775in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.933333in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.933333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=2.885108in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{1.906667in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{1.906667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.906667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=1.858441in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=0.831775in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100308in,y=3.960000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895000in,y=5.962000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090714in,y=5.962000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.482143in,y=5.962000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.677857in,y=5.962000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.537857in,y=3.908667in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.537857in,y=3.395333in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.537857in,y=2.882000in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.537857in,y=2.368667in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.066267in,y=3.579312in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318309in,y=3.586795in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.473845in,y=3.582845in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691686in,y=3.583434in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.853675in,y=3.563462in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.082874in,y=3.586894in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235981in,y=3.593311in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457107in,y=3.599443in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465860in,y=3.141158in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231102in,y=3.116263in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075186in,y=3.111381in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850208in,y=3.109553in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.688071in,y=3.119833in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.468475in,y=3.104026in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.304323in,y=3.096028in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.077886in,y=3.121359in,,bottom]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont P}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
%\pgfsetfillcolor{textcolor}%
%\pgftext[x=6.150000in,y=7.123333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Position Estimations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.601312in}{6.347871in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{6.347871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{6.347871in}}{\pgfqpoint{10.730556in}{6.375648in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{6.942778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{6.970556in}}{\pgfqpoint{10.702778in}{6.970556in}}%
\pgfpathlineto{\pgfqpoint{9.601312in}{6.970556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573534in}{6.970556in}}{\pgfqpoint{9.573534in}{6.942778in}}%
\pgfpathlineto{\pgfqpoint{9.573534in}{6.375648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.573534in}{6.347871in}}{\pgfqpoint{9.601312in}{6.347871in}}%
\pgfpathlineto{\pgfqpoint{9.601312in}{6.347871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.098209in}{-0.098209in}}{\pgfqpoint{0.098209in}{0.098209in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathlineto{\pgfqpoint{-0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.098209in}{-0.098209in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.098209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.767978in}{6.854236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.017978in,y=6.817778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Antenna}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.767978in}{6.660563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.017978in,y=6.624105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Test Points}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.001462,0.000466,0.013866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.747145in}{6.466891in}}%
\pgfpathlineto{\pgfqpoint{9.788812in}{6.466891in}}%
\pgfpathmoveto{\pgfqpoint{9.767978in}{6.446057in}}%
\pgfpathlineto{\pgfqpoint{9.767978in}{6.487724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.017978in,y=6.430432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.040000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{11.220000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{11.220000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{11.040000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{11.040000in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.040000in}{1.840000in}}{\pgfqpoint{0.180000in}{4.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.040000in}{1.840000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=4.000000in]{testbed_traj0611_final-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.220000in}{1.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.317222in, y=1.791775in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.220000in}{2.683882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.317222in, y=2.635657in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.220000in}{3.527764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.317222in, y=3.479538in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.220000in}{4.371646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.317222in, y=4.323420in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.220000in}{5.215527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.317222in, y=5.167302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.040000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{11.130000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{11.220000in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{11.220000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{11.130000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{11.040000in}{5.840000in}}%
\pgfpathlineto{\pgfqpoint{11.040000in}{1.840000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.130000in,y=5.923333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CC index}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.000000in,y=0.240000in,,]{\color{textcolor}\rmfamily\fontsize{14.000000}{14.400000}\selectfont Followed trajectory: \(\displaystyle  B \rightarrow C \rightarrow D \rightarrow E \rightarrow L \rightarrow M \rightarrow N \rightarrow O \rightarrow P \rightarrow A \rightarrow B\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

